Influence of capillary viscous flow on melting dynamics

The rate of melting of a solid and the rate of deformation of the resulting melt due to capillary forces are comparable in additive manufacturing applications. This dynamic structural change of a melting solid is extremely challenging to study experimentally. Using meshless numerical simulations we show the influence of the flow of the melt on the heat transfer and resulting phase change. We introduce an accurate and robust Incompressible Smoothed Particle Hydrodynamics method to simulate melting of solids and the ensuing fluid-solid interaction. We present validation for the heat transfer across free surface and the melting interface evolution, separately. We then present two applications for this coupled multiphysics simulation method---the study of rounding of an arbitrarily shaped particle during melting and the non-linear structural evolution of three spheres undergoing agglomeration. In both the studies we use realistic transport and thermal properties for the materials so as to demonstrate readiness of the method for solving engineering problems in additive manufacturing.

==> 160anl.txt <==
0 1
5.555555555555556e-05 0.9866469049743121
0.0001111111111111111 0.9811158719150153
0.0001666666666666667 0.9768717609772132
0.0002222222222222222 0.9732938099486241
0.0002777777777777778 0.9701415718125475
0.0003333333333333333 0.9672917307001684
0.0003888888888888889 0.964671031329016
0.0004444444444444445 0.9622317438300309
0.0005 0.9599407149229362
0.0005555555555555556 0.9577738059061615
0.0006111111111111111 0.9557127940098319
0.0006666666666666666 0.9537435219544265
0.0007222222222222223 0.951854731198739
0.0007777777777777778 0.9500372933608403
0.0008333333333333333 0.9482836853451854
0.0008888888888888889 0.9465876198972483
0.0009444444444444445 0.9449437787801789
0.001 0.9433476157450461
0.001055555555555555 0.9417952081995306
0.001111111111111111 0.9402831436250949
0.001166666666666667 0.9388084312828467
0.001222222222222222 0.9373684326490934
0.001277777777777778 0.9359608059420155
0.001333333333333333 0.9345834614003367
0.001388888888888889 0.9332345248715603
0.001444444444444445 0.9319123078971585
0.0015 0.9306152829316398
0.001555555555555556 0.9293420626580321
0.001611111111111111 0.9280913826013425
0.001666666666666667 0.9268620864192069
0.001722222222222222 0.9256531133824919
0.001777777777777778 0.9244634876600616
0.001833333333333334 0.9232923090997602
0.001888888888888889 0.9221387452579156
0.001944444444444445 0.9210020244767194
0.002 0.9198814298458724
0.002055555555555555 0.9187762939142339
0.002111111111111111 0.9176859940406739
0.002166666666666667 0.9166099482921551
0.002222222222222222 0.915547611812323
0.002277777777777778 0.9144984735962735
0.002333333333333334 0.9134620536173166
0.002388888888888889 0.9124379002598885
0.002444444444444444 0.911425588019664
0.0025 0.9104247154376424
0.002555555555555556 0.9094349032397557
0.002611111111111111 0.9084557926575502
0.002666666666666667 0.9074870439088529
0.002722222222222222 0.9065283348201845
0.002777777777777778 0.905579359575077
0.002833333333333334 0.904639827574518
0.002888888888888889 0.903709462397478
0.002944444444444444 0.9027880008509866
0.003 0.9018751921005049
0.003055555555555556 0.9009707968724484
0.003111111111111111 0.9000745867216807
0.003166666666666667 0.8991863433576186
0.003222222222222222 0.8983058580233206
0.003277777777777778 0.8974329309225516
0.003333333333333333 0.8965673706903711
0.003388888888888889 0.89570899390327
0.003444444444444444 0.8948576246253052
0.0035 0.8940130939870482
0.003555555555555556 0.8931752397944965
0.003611111111111111 0.8923439061653805
0.003666666666666667 0.8915189431905578
0.003722222222222222 0.8907002066184089
0.003777777777777778 0.8898875575603576
0.003833333333333334 0.8890808622158078
0.003888888888888889 0.8882799916149589
0.003944444444444445 0.8874848213780971
0.004 0.8866952314900923
0.004055555555555555 0.8859111060889413
0.004111111111111111 0.8851323332673033
0.004166666666666667 0.8843588048860662
0.004222222222222222 0.8835904163990612
0.004277777777777778 0.8828270666881255
0.004333333333333333 0.8820686579077721
0.004388888888888889 0.8813150953387958
0.004444444444444444 0.8805662872501898
0.004500000000000001 0.8798221447688086
0.004555555555555556 0.8790825817562486
0.004611111111111111 0.8783475146924679
0.004666666666666667 0.8776168625656934
0.004722222222222222 0.8768905467682134
0.004777777777777778 0.8761684909976686
0.004833333333333334 0.8754506211634938
0.004888888888888889 0.8747368652981868
0.004944444444444444 0.8740271534731011
0.005 0.8733214177184845
0.005055555555555555 0.8726195919475066
0.005111111111111111 0.8719216118840309
0.005166666666666667 0.8712274149939132
0.005222222222222222 0.8705369404196127
0.005277777777777778 0.869850128917928
0.005333333333333333 0.8691669228006732
0.005388888888888889 0.8684872658781285
0.005444444444444444 0.8678111034051078
0.005500000000000001 0.867138382029496
0.005555555555555556 0.8664690497431206
0.005611111111111112 0.8658030558348281
0.005666666666666667 0.8651403508456464
0.005722222222222222 0.8644808865259207
0.005777777777777778 0.8638246157943168
0.005833333333333333 0.8631714926985956
0.005888888888888889 0.8625214723780635
0.005944444444444444 0.8618745110276145
0.006 0.8612305658632794
0.006055555555555555 0.8605895950892091
0.006111111111111111 0.8599515578660165
0.006166666666666667 0.8593164142804116
0.006222222222222223 0.8586841253160643
0.006277777777777778 0.8580546528256354
0.006333333333333333 0.8574279595039197
0.006388888888888889 0.856804008862046
0.006444444444444444 0.8561827652026849
0.006500000000000001 0.8555641935962169
0.006555555555555556 0.8549482598578143
0.006611111111111112 0.854334930525396
0.006666666666666666 0.8537241728384137
0.006722222222222222 0.8531159547174326
0.006777777777777778 0.8525102447444692
0.006833333333333334 0.8519070121440538
0.006888888888888889 0.8513062267649837
0.006944444444444444 0.8507078590627373
0.007 0.8501118800825209
0.007055555555555555 0.8495182614429192
0.007111111111111111 0.8489269753201232
0.007166666666666667 0.8483379944327133
0.007222222222222223 0.8477512920269706
0.007277777777777778 0.8471668418626971
0.007333333333333334 0.8465846181995205
0.007388888888888889 0.8460045957836665
0.007444444444444445 0.8454267498351768
0.007500000000000001 0.8448510560355564
0.007555555555555556 0.844277490515831
0.007611111111111112 0.8437060298449996
0.007666666666666667 0.8431366510188655
0.007722222222222223 0.8425693314492304
0.007777777777777778 0.8420040489534391
0.007833333333333335 0.8414407817442571
0.00788888888888889 0.8408795084200736
0.007944444444444445 0.8403202079554133
0.008 0.8397628596917446
0.008055555555555555 0.8392074433285777
0.008111111111111111 0.8386539389148355
0.008166666666666666 0.8381023268404927
0.008222222222222221 0.8375525878284676
0.008277777777777778 0.8370047029267631
0.008333333333333333 0.8364586535008416
0.008388888888888888 0.8359144212262306
0.008444444444444444 0.8353719880813477
0.008500000000000001 0.8348313363405365
0.008555555555555556 0.8342924485673088
0.008611111111111111 0.8337553076077823
0.008666666666666666 0.8332198965843104
0.008722222222222221 0.8326861988892931
0.008777777777777778 0.8321541981791672
0.008833333333333334 0.8316238783685665
0.008888888888888889 0.8310952236246459
0.008944444444444444 0.8305682183615677
0.009000000000000001 0.8300428472351385
0.009055555555555556 0.8295190951375977
0.009111111111111111 0.828996947192547
0.009166666666666667 0.8284763887500219
0.009222222222222222 0.8279574053816943
0.009277777777777779 0.827439982876207
0.009333333333333334 0.8269241072346332
0.009388888888888889 0.8264097646660566
0.009444444444444445 0.8258969415832712
0.009500000000000001 0.8253856245985918
0.009555555555555557 0.8248758005197768
0.009611111111111112 0.8243674563460576
0.009666666666666667 0.8238605792642684
0.009722222222222222 0.8233551566450803
0.009777777777777778 0.8228511760393279
0.009833333333333333 0.8223486251744326
0.009888888888888888 0.8218474919509151
0.009944444444444443 0.8213477644389964
0.01 0.8208494308752847
0.01005555555555556 0.8203524796595444
0.01011111111111111 0.8198568993515447
0.01016666666666667 0.8193626786679881
0.01022222222222222 0.8188698064795115
0.01027777777777778 0.8183782718077635
0.01033333333333333 0.8178880638225497
0.01038888888888889 0.8173991718390501
0.01044444444444444 0.8169115853151003
0.0105 0.8164252938485401
0.01055555555555556 0.815940287174624
0.01061111111111111 0.8154565551634929
0.01066666666666667 0.814974087817706
0.01072222222222222 0.8144928752698294
0.01077777777777778 0.8140129077800825
0.01083333333333333 0.8135341757340365
0.01088888888888889 0.8130566696403687
0.01094444444444444 0.8125803801286662
0.011 0.8121052979472801
0.01105555555555556 0.8116314139612304
0.01111111111111111 0.811158719150154
0.01116666666666667 0.8106872046063038
0.01122222222222222 0.810216861532589
0.01127777777777778 0.8097476812406598
0.01133333333333333 0.809279655149036
0.01138888888888889 0.8088127747812744
0.01144444444444444 0.8083470317641787
0.0115 0.8078824178260464
0.01155555555555556 0.8074189247949559
0.01161111111111111 0.8069565445970884
0.01166666666666667 0.8064952692550879
0.01172222222222222 0.8060350908864544
0.01177777777777778 0.8055760017019734
0.01183333333333333 0.8051179940041767
0.01188888888888889 0.8046610601858371
0.01194444444444445 0.804205192728494
0.012 0.8037503842010099
0.01205555555555556 0.8032966272581573
0.01211111111111111 0.8028439146392348
0.01216666666666667 0.8023922391667108
0.01222222222222222 0.8019415937448969
0.01227777777777778 0.8014919713586462
0.01233333333333333 0.8010433650720802
0.01238888888888889 0.8005957680273394
0.01244444444444445 0.8001491734433613
0.0125 0.7997035746146808
0.01255555555555556 0.7992589649102562
0.01261111111111111 0.7988153377723172
0.01266666666666667 0.7983726867152372
0.01272222222222222 0.7979310053244265
0.01277777777777778 0.797490287255248
0.01283333333333333 0.7970505262319534
0.01288888888888889 0.7966117160466412
0.01294444444444445 0.796173850558234
0.013 0.7957369236914753
0.01305555555555556 0.7953009294359467
0.01311111111111111 0.7948658618451031
0.01316666666666667 0.7944317150353262
0.01322222222222222 0.7939984831849959
0.01327777777777778 0.7935661605335804
0.01333333333333333 0.793134741380742
0.01338888888888889 0.7927042200854596
0.01344444444444444 0.7922745910651694
0.0135 0.7918458487949191
0.01355555555555556 0.7914179878065399
0.01361111111111111 0.7909910026878322
0.01366666666666667 0.7905648880817669
0.01372222222222222 0.7901396386857016
0.01377777777777778 0.7897152492506103
0.01383333333333333 0.789291714580328
0.01388888888888889 0.7888690295308075
0.01394444444444445 0.7884471890093916
0.014 0.7880261879740963
0.01405555555555556 0.7876060214329084
0.01411111111111111 0.787186684443094
0.01416666666666667 0.7867681721105213
0.01422222222222222 0.7863504795889928
0.01427777777777778 0.7859336020795921
0.01433333333333333 0.7855175348300393
0.01438888888888889 0.7851022731340592
0.01444444444444445 0.784687812330761
0.0145 0.7842741478040274
0.01455555555555556 0.7838612749819143
0.01461111111111111 0.783449189336062
0.01466666666666667 0.7830378863811154
0.01472222222222222 0.7826273616741546
0.01477777777777778 0.7822176108141343
0.01483333333333333 0.7818086294413343
0.01488888888888889 0.781400413236818
0.01494444444444445 0.780992957921899
0.015 0.7805862592576206
0.01505555555555556 0.7801803130442382
0.01511111111111111 0.7797751151207153
0.01516666666666667 0.7793706613642255
0.01522222222222222 0.7789669476896628
0.01527777777777778 0.7785639700491599
0.01533333333333333 0.7781617244316158
0.01538888888888889 0.7777602068622286
0.01544444444444445 0.7773594134020383
0.0155 0.7769593401474755
0.01555555555555556 0.7765599832299178
0.01561111111111111 0.7761613388152537
0.01566666666666667 0.7757634031034526
0.01572222222222222 0.7753661723281425
0.01577777777777778 0.7749696427561943
0.01583333333333333 0.774573810687312
0.01588888888888889 0.77417867245363
0.01594444444444445 0.7737842244193169
0.016 0.7733904629801848
0.01605555555555556 0.7729973845633049
0.01611111111111111 0.7726049856266302
0.01616666666666667 0.7722132626586214
0.01622222222222222 0.7718222121778826
0.01627777777777778 0.7714318307327981
0.01633333333333333 0.7710421149011781
0.01638888888888889 0.7706530612899087
0.01644444444444444 0.7702646665346068
0.0165 0.7698769272992808
0.01655555555555556 0.7694898402759968
0.01661111111111111 0.7691034021845481
0.01666666666666667 0.7687176097721323
0.01672222222222222 0.7683324598130314
0.01677777777777778 0.7679479491082964
0.01683333333333333 0.7675640744854384
0.01688888888888889 0.7671808327981224
0.01694444444444444 0.7667982209258667
0.017 0.7664162357737465
0.01705555555555556 0.7660348742721023
0.01711111111111111 0.7656541333762508
0.01716666666666667 0.7652740100662027
0.01722222222222222 0.7648945013463824
0.01727777777777778 0.764515604245353
0.01733333333333333 0.7641373158155443
0.01738888888888889 0.7637596331329861
0.01744444444444444 0.7633825532970437
0.0175 0.7630060734301586
0.01755555555555556 0.7626301906775917
0.01761111111111111 0.7622549022071716
0.01766666666666667 0.7618802052090449
0.01772222222222222 0.7615060968954308
0.01777777777777778 0.7611325745003796
0.01783333333333333 0.7607596352795337
0.01788888888888889 0.7603872765098924
0.01794444444444444 0.7600154954895799
0.018 0.759644289537617
0.01805555555555556 0.7592736559936949
0.01811111111111111 0.7589035922179532
0.01816666666666667 0.7585340955907603
0.01822222222222222 0.7581651635124974
0.01827777777777778 0.7577967934033446
0.01833333333333333 0.7574289827030706
0.01838888888888889 0.7570617288708256
0.01844444444444444 0.7566950293849357
0.0185 0.7563288817427015
0.01855555555555556 0.7559632834601986
0.01861111111111111 0.7555982320720808
0.01866666666666667 0.7552337251313868
0.01872222222222222 0.7548697602093479
0.01877777777777778 0.7545063348952001
0.01883333333333333 0.7541434467959971
0.01888888888888889 0.753781093536427
0.01894444444444444 0.7534192727586303
0.019 0.7530579821220215
0.01905555555555556 0.7526972193031123
0.01911111111111111 0.7523369819953372
0.01916666666666667 0.751977267908881
0.01922222222222222 0.7516180747705098
0.01927777777777778 0.751259400323403
0.01933333333333333 0.7509012423269875
0.01938888888888889 0.7505435985567755
0.01944444444444444 0.7501864668042016
0.0195 0.7498298448764655
0.01955555555555556 0.7494737305963738
0.01961111111111111 0.7491181218021847
0.01966666666666667 0.7487630163474565
0.01972222222222222 0.7484084121008941
0.01977777777777778 0.7480543069462021
0.01983333333333333 0.7477006987819355
0.01988888888888889 0.7473475855213557
0.01994444444444445 0.7469949650922858
0.02 0.746642835436969
0.02005555555555556 0.746291194511929
0.02011111111111111 0.7459400402878311
0.02016666666666667 0.7455893707493456
0.02022222222222222 0.7452391838950131
0.02027777777777778 0.7448894777371109
0.02033333333333333 0.7445402503015219
0.02038888888888889 0.7441914996276039
0.02044444444444445 0.743843223768062
0.0205 0.7434954207888205
0.02055555555555556 0.7431480887688992
0.02061111111111111 0.7428012258002882
0.02066666666666667 0.7424548299878264
0.02072222222222222 0.7421088994490805
0.02077777777777778 0.7417634323142256
0.02083333333333333 0.7414184267259274
0.02088888888888889 0.7410738808392255
0.02094444444444445 0.7407297928214183
0.021 0.7403861608519496
0.02105555555555556 0.7400429831222962
0.02111111111111111 0.7397002578358561
0.02116666666666667 0.7393579832078395
0.02122222222222222 0.7390161574651605
0.02127777777777778 0.7386747788463291
0.02133333333333333 0.7383338456013463
0.02138888888888889 0.7379933559915989
0.02144444444444445 0.7376533082897554
0.0215 0.7373137007796654
0.02155555555555556 0.736974531756257
0.02161111111111111 0.7366357995254381
0.02166666666666667 0.7362975024039963
0.02172222222222222 0.735959638719503
0.02177777777777778 0.7356222068102155
0.02183333333333333 0.7352852050249826
0.02188888888888889 0.7349486317231496
0.02194444444444445 0.7346124852744659
0.022 0.734276764058992
0.02205555555555556 0.733941466467009
0.02211111111111111 0.7336065908989287
0.02216666666666667 0.733272135765204
0.02222222222222222 0.7329380994862411
0.02227777777777778 0.7326044804923129
0.02233333333333333 0.7322712772234721
0.02238888888888889 0.7319384881294668
0.02244444444444445 0.7316061116696562
0.0225 0.7312741463129271
0.02255555555555556 0.7309425905376119
0.02261111111111111 0.7306114428314072
0.02266666666666667 0.730280701691293
0.02272222222222222 0.7299503656234537
0.02277777777777778 0.7296204331431989
0.02283333333333333 0.7292909027748856
0.02288888888888889 0.7289617730518414
0.02294444444444445 0.7286330425162885
0.023 0.7283047097192673
0.02305555555555556 0.7279767732205636
0.02311111111111111 0.7276492315886337
0.02316666666666667 0.7273220834005315
0.02322222222222222 0.7269953272418368
0.02327777777777778 0.726668961706584
0.02333333333333333 0.7263429853971912
0.02338888888888889 0.7260173969243906
0.02344444444444444 0.7256921949071591
0.0235 0.7253673779726504
0.02355555555555556 0.7250429447561272
0.02361111111111111 0.7247188939008942
0.02366666666666667 0.7243952240582318
0.02372222222222222 0.7240719338873314
0.02377777777777778 0.723749022055229
0.02383333333333333 0.7234264872367432
0.02388888888888889 0.7231043281144098
0.02394444444444445 0.7227825433784202
0.024 0.7224611317265588
0.02405555555555556 0.7221400918641417
0.02411111111111111 0.7218194225039558
0.02416666666666667 0.7214991223661985
0.02422222222222222 0.7211791901784181
0.02427777777777778 0.7208596246754552
0.02433333333333333 0.7205404245993835
0.02438888888888889 0.7202215886994533
0.02444444444444445 0.7199031157320329
0.0245 0.7195850044605532
0.02455555555555556 0.7192672536554506
0.02461111111111111 0.718949862094113
0.02466666666666667 0.7186328285608232
0.02472222222222222 0.7183161518467057
0.02477777777777778 0.7179998307496727
0.02483333333333333 0.7176838640743709
0.02488888888888889 0.7173682506321285
0.02494444444444445 0.7170529892409032
0.025 0.716738078725231
0.02505555555555556 0.716423517916174
0.02511111111111111 0.7161093056512708
0.02516666666666667 0.7157954407744861
0.02522222222222222 0.7154819221361608
0.02527777777777778 0.715168748592963
0.02533333333333333 0.7148559190078395
0.02538888888888889 0.7145434322499675
0.02544444444444445 0.7142312871947073
0.0255 0.713919482723554
0.02555555555555556 0.7136080177240921
0.02561111111111111 0.7132968910899482
0.02566666666666667 0.7129861017207457
0.02572222222222222 0.7126756485220594
0.02577777777777778 0.7123655304053699
0.02583333333333333 0.7120557462880197
0.02588888888888889 0.7117462950931691
0.02594444444444445 0.7114371757497523
0.026 0.7111283871924338
0.02605555555555556 0.7108199283615666
0.02611111111111111 0.7105117982031487
0.02616666666666667 0.7102039956687817
0.02622222222222222 0.7098965197156286
0.02627777777777778 0.709589369306374
0.02633333333333333 0.709282543409181
0.02638888888888889 0.7089760409976529
0.02644444444444445 0.708669861050792
0.0265 0.7083640025529601
0.02655555555555556 0.7080584644938392
0.02661111111111111 0.7077532458683929
0.02666666666666666 0.7074483456768275
0.02672222222222222 0.7071437629245536
0.02677777777777778 0.7068394966221487
0.02683333333333333 0.7065355457853197
0.02688888888888889 0.7062319094348652
0.02694444444444444 0.7059285865966394
0.027 0.7056255763015147
0.02705555555555555 0.705322877585347
0.02711111111111111 0.7050204894889385
0.02716666666666667 0.704718411058003
0.02722222222222222 0.7044166413431304
0.02727777777777778 0.7041151793997527
0.02733333333333333 0.7038140242881077
0.02738888888888889 0.7035131750732072
0.02744444444444444 0.7032126308248011
0.0275 0.7029123906173453
0.02755555555555556 0.7026124535299674
0.02761111111111111 0.7023128186464339
0.02766666666666667 0.7020134850551186
0.02772222222222222 0.701714451848969
0.02777777777777778 0.7014157181254744
0.02783333333333333 0.7011172829866351
0.02788888888888889 0.7008191455389297
0.02794444444444445 0.7005213048932842
0.028 0.700223760165042
0.02805555555555556 0.6999265104739318
0.02811111111111111 0.6996295549440386
0.02816666666666667 0.6993328927037721
0.02822222222222222 0.6990365228858384
0.02827777777777778 0.6987404446272094
0.02833333333333334 0.6984446570690936
0.02838888888888889 0.6981491593569075
0.02844444444444445 0.6978539506402464
0.0285 0.6975590300728558
0.02855555555555556 0.6972643968126034
0.02861111111111111 0.6969700500214511
0.02866666666666667 0.6966759888654265
0.02872222222222222 0.696382212514596
0.02877777777777778 0.6960887201430375
0.02883333333333334 0.6957955109288129
0.02888888888888889 0.6955025840539413
0.02894444444444445 0.6952099387043729
0.029 0.6949175740699619
0.02905555555555556 0.6946254893444408
0.02911111111111111 0.6943336837253943
0.02916666666666667 0.6940421564142334
0.02922222222222222 0.6937509066161706
0.02927777777777778 0.6934599335401936
0.02933333333333334 0.693169236399041
0.02938888888888889 0.6928788144091773
0.02944444444444445 0.6925886667907677
0.0295 0.6922987927676547
0.02955555555555556 0.6920091915673331
0.02961111111111111 0.6917198624209261
0.02966666666666667 0.6914308045631615
0.02972222222222222 0.6911420172323486
0.02977777777777778 0.6908534996703537
0.02983333333333334 0.6905652511225784
0.02988888888888889 0.6902772708379347
0.02994444444444445 0.6899895580688239
0.03 0.689702112071113
0.03005555555555556 0.6894149321041122
0.03011111111111111 0.6891280174305535
0.03016666666666667 0.6888413673165674
0.03022222222222222 0.6885549810316621
0.03027777777777778 0.6882688578487011
0.03033333333333334 0.6879829970438814
0.03038888888888889 0.6876973978967137
0.03044444444444445 0.6874120596899993
0.0305 0.68712698170981
0.03055555555555556 0.6868421632454671
0.03061111111111111 0.6865576035895212
0.03066666666666667 0.686273302037731
0.03072222222222222 0.6859892578890432
0.03077777777777778 0.6857054704455726
0.03083333333333334 0.6854219390125815
0.03088888888888889 0.6851386628984609
0.03094444444444445 0.6848556414147097
0.031 0.6845728738759156
0.03105555555555556 0.6842903595997357
0.03111111111111111 0.684008097906878
0.03116666666666667 0.6837260881210809
0.03122222222222222 0.6834443295690957
0.03127777777777778 0.6831628215806669
0.03133333333333334 0.6828815634885139
0.03138888888888889 0.6826005546283131
0.03144444444444445 0.6823197943386785
0.0315 0.6820392819611445
0.03155555555555556 0.6817590168401474
0.03161111111111112 0.6814789983230075
0.03166666666666667 0.6811992257599118
0.03172222222222223 0.6809196985038957
0.03177777777777778 0.6806404159108265
0.03183333333333334 0.6803613773393852
0.03188888888888889 0.6800825821510496
0.03194444444444445 0.6798040297100774
0.032 0.6795257193834893
0.03205555555555555 0.679247650541052
0.03211111111111111 0.6789698225552617
0.03216666666666666 0.6786922348013276
0.03222222222222222 0.6784148866571553
0.03227777777777777 0.6781377775033309
0.03233333333333333 0.6778609067231045
0.03238888888888888 0.6775842737023744
0.03244444444444444 0.6773078778296711
0.0325 0.6770317184961416
0.03255555555555555 0.6767557950955337
0.03261111111111111 0.6764801070241806
0.03266666666666666 0.6762046536809854
0.03272222222222222 0.6759294344674054
0.03277777777777777 0.6756544487874379
0.03283333333333333 0.6753796960476043
0.03288888888888888 0.6751051756569353
0.03294444444444444 0.6748308870269566
0.033 0.6745568295716732
0.03305555555555555 0.6742830027075559
0.03311111111111111 0.6740094058535261
0.03316666666666666 0.6737360384309415
0.03322222222222222 0.6734628998635819
0.03327777777777777 0.6731899895776351
0.03333333333333333 0.6729173070016831
0.03338888888888888 0.6726448515666871
0.03344444444444444 0.6723726227059751
0.0335 0.672100619855227
0.03355555555555555 0.6718288424524612
0.03361111111111111 0.6715572899380219
0.03366666666666666 0.6712859617545647
0.03372222222222222 0.6710148573470428
0.03377777777777777 0.6707439761626953
0.03383333333333333 0.6704733176510334
0.03388888888888889 0.6702028812638264
0.03394444444444444 0.6699326664550901
0.034 0.669662672681073
0.03405555555555555 0.6693928994002444
0.03411111111111111 0.6691233460732807
0.03416666666666666 0.6688540121630535
0.03422222222222222 0.6685848971346174
0.03427777777777778 0.6683160004551966
0.03433333333333333 0.6680473215941733
0.03438888888888889 0.6677788600230755
0.03444444444444444 0.6675106152155645
0.0345 0.6672425866474236
0.03455555555555555 0.6669747737965449
0.03461111111111111 0.6667071761429185
0.03466666666666667 0.6664397931686207
0.03472222222222222 0.6661726243578013
0.03477777777777778 0.6659056691966735
0.03483333333333333 0.6656389271735005
0.03488888888888889 0.6653723977785863
0.03494444444444444 0.665106080504262
0.035 0.6648399748448768
0.03505555555555556 0.6645740802967846
0.03511111111111111 0.6643083963583346
0.03516666666666667 0.6640429225298594
0.03522222222222222 0.6637776583136643
0.03527777777777778 0.6635126032140162
0.03533333333333333 0.663247756737133
0.03538888888888889 0.6629831183911729
0.03544444444444445 0.6627186876862236
0.0355 0.6624544641342915
0.03555555555555556 0.662190447249292
0.03561111111111111 0.6619266365470381
0.03566666666666667 0.6616630315452309
0.03572222222222222 0.6613996317634481
0.03577777777777778 0.6611364367231354
0.03583333333333334 0.6608734459475951
0.03588888888888889 0.6606106589619768
0.03594444444444445 0.6603480752932662
0.036 0.6600856944702772
0.03605555555555556 0.6598235160236399
0.03611111111111111 0.6595615394857921
0.03616666666666667 0.6592997643909695
0.03622222222222223 0.6590381902751952
0.03627777777777778 0.6587768166762713
0.03633333333333334 0.658515643133768
0.03638888888888889 0.6582546691890157
0.03644444444444445 0.657993894385094
0.0365 0.6577333182668239
0.03655555555555556 0.6574729403807572
0.03661111111111112 0.6572127602751681
0.03666666666666667 0.6569527775000438
0.03672222222222223 0.6566929916070755
0.03677777777777778 0.6564334021496494
0.03683333333333334 0.6561740086828374
0.03688888888888889 0.6559148107633886
0.03694444444444445 0.6556558079497207
0.03700000000000001 0.6553969998019102
0.03705555555555556 0.6551383858816847
0.03711111111111112 0.6548799657524141
0.03716666666666667 0.6546217389791016
0.03722222222222223 0.6543637051283749
0.03727777777777778 0.6541058637684791
0.03733333333333334 0.6538482144692663
0.03738888888888889 0.6535907568021891
0.03744444444444445 0.653333490340291
0.03750000000000001 0.6530764146581985
0.03755555555555556 0.6528195293321134
0.03761111111111112 0.6525628339398039
0.03766666666666667 0.6523063280605967
0.03772222222222223 0.6520500112753697
0.03777777777777778 0.6517938831665424
0.03783333333333334 0.6515379433180701
0.03788888888888889 0.651282191315434
0.03794444444444445 0.6510266267456347
0.03800000000000001 0.6507712491971835
0.03805555555555556 0.6505160582600958
0.03811111111111112 0.6502610535258823
0.03816666666666667 0.6500062345875418
0.03822222222222223 0.6497516010395538
0.03827777777777778 0.6494971524778708
0.03833333333333334 0.6492428884999107
0.03838888888888889 0.64898880870455
0.03844444444444445 0.648734912692115
0.03850000000000001 0.6484812000643762
0.03855555555555556 0.6482276704245398
0.03861111111111112 0.647974323377241
0.03866666666666667 0.6477211585285368
0.03872222222222223 0.6474681754858983
0.03877777777777778 0.6472153738582046
0.03883333333333334 0.6469627532557344
0.03888888888888889 0.6467103132901605
0.03894444444444445 0.6464580535745418
0.03900000000000001 0.6462059737233165
0.03905555555555556 0.6459540733522956
0.03911111111111111 0.6457023520786559
0.03916666666666666 0.645450809520933
0.03922222222222222 0.6451994452990149
0.03927777777777777 0.6449482590341349
0.03933333333333333 0.6446972503488653
0.03938888888888889 0.6444464188671108
0.03944444444444444 0.6441957642141019
0.0395 0.6439452860163876
0.03955555555555555 0.6436949839018302
0.03961111111111111 0.6434448574995978
0.03966666666666666 0.6431949064401585
0.03972222222222222 0.642945130355274
0.03977777777777777 0.6426955288779926
0.03983333333333333 0.6424461016426442
0.03988888888888889 0.6421968482848321
0.03994444444444444 0.6419477684414291
0.04 0.6416988617505694
0.04005555555555555 0.6414501278516438
0.04011111111111111 0.6412015663852925
0.04016666666666666 0.6409531769934
0.04022222222222222 0.6407049593190887
0.04027777777777777 0.6404569130067125
0.04033333333333333 0.6402090377018513
0.04038888888888889 0.6399613330513056
0.04044444444444444 0.6397137987030894
0.0405 0.6394664343064255
0.04055555555555555 0.6392192395117388
0.04061111111111111 0.6389722139706514
0.04066666666666666 0.6387253573359761
0.04072222222222222 0.6384786692617112
0.04077777777777777 0.6382321494030346
0.04083333333333333 0.6379857974162985
0.04088888888888889 0.6377396129590231
0.04094444444444444 0.6374935956898922
0.041 0.6372477452687462
0.04105555555555555 0.6370020613565781
0.04111111111111111 0.6367565436155269
0.04116666666666666 0.6365111917088732
0.04122222222222222 0.6362660053010323
0.04127777777777777 0.6360209840575507
0.04133333333333333 0.6357761276450995
0.04138888888888889 0.6355314357314696
0.04144444444444444 0.6352869079855661
0.0415 0.6350425440774035
0.04155555555555555 0.6347983436781002
0.04161111111111111 0.6345543064598735
0.04166666666666666 0.6343104320960344
0.04172222222222222 0.6340667202609823
0.04177777777777777 0.6338231706302005
0.04183333333333333 0.6335797828802506
0.04188888888888889 0.6333365566887676
0.04194444444444444 0.6330934917344551
0.042 0.6328505876970802
0.04205555555555555 0.6326078442574686
0.04211111111111111 0.6323652610974998
0.04216666666666666 0.632122837900102
0.04222222222222222 0.6318805743492479
0.04227777777777778 0.6316384701299487
0.04233333333333333 0.6313965249282506
0.04238888888888889 0.6311547384312295
0.04244444444444444 0.6309131103269857
0.0425 0.6306716403046405
0.04255555555555555 0.6304303280543304
0.04261111111111111 0.6301891732672027
0.04266666666666667 0.6299481756354118
0.04272222222222222 0.6297073348521131
0.04277777777777778 0.6294666506114597
0.04283333333333333 0.6292261226085969
0.04288888888888889 0.6289857505396588
0.04294444444444444 0.6287455341017629
0.043 0.6285054729930059
0.04305555555555556 0.6282655669124592
0.04311111111111111 0.628025815560165
0.04316666666666667 0.6277862186371312
0.04322222222222222 0.6275467758453277
0.04327777777777778 0.6273074868876816
0.04333333333333333 0.627068351468073
0.04338888888888889 0.6268293692913312
0.04344444444444445 0.6265905400632293
0.0435 0.6263518634904816
0.04355555555555556 0.6261133392807375
0.04361111111111111 0.6258749671425795
0.04366666666666667 0.6256367467855172
0.04372222222222222 0.6253986779199839
0.04377777777777778 0.6251607602573322
0.04383333333333334 0.6249229935098313
0.04388888888888889 0.6246853773906602
0.04394444444444445 0.6244479116139064
0.044 0.6242105958945605
0.04405555555555556 0.6239734299485122
0.04411111111111111 0.6237364134925473
0.04416666666666667 0.6234995462443419
0.04422222222222223 0.6232628279224607
0.04427777777777778 0.6230262582463513
0.04433333333333334 0.6227898369363418
0.04438888888888889 0.6225535637136353
0.04444444444444445 0.6223174383003081
0.0445 0.6220814604193031
0.04455555555555556 0.6218456297944293
0.04461111111111112 0.6216099461503555
0.04466666666666667 0.6213744092126077
0.04472222222222223 0.6211390187075647
0.04477777777777778 0.6209037743624556
0.04483333333333334 0.6206686759053544
0.04488888888888889 0.6204337230651779
0.04494444444444445 0.6201989155716808
0.04500000000000001 0.6199642531554534
0.04505555555555556 0.6197297355479168
0.04511111111111112 0.6194953624813196
0.04516666666666667 0.6192611336887349
0.04522222222222223 0.6190270489040561
0.04527777777777778 0.6187931078619938
0.04533333333333334 0.618559310298072
0.0453888888888889 0.6183256559486248
0.04544444444444445 0.6180921445507926
0.04550000000000001 0.6178587758425196
0.04555555555555556 0.6176255495625489
0.04561111111111112 0.6173924654504203
0.04566666666666667 0.6171595232464665
0.04572222222222223 0.6169267226918095
0.04577777777777778 0.6166940635283573
0.04583333333333334 0.6164615454988013
0.0458888888888889 0.616229168346612
0.04594444444444445 0.615996931816036
0.04600000000000001 0.6157648356520928
0.04605555555555556 0.615532879600572
0.04611111111111112 0.615301063408029
0.04616666666666667 0.6150693868217827
0.04622222222222223 0.6148378495899118
0.04627777777777778 0.6146064514612519
0.04633333333333333 0.6143751921853917
0.04638888888888889 0.6141440715126714
0.04644444444444444 0.613913089194177
0.0465 0.6136822449817396
0.04655555555555555 0.6134515386279314
0.04661111111111111 0.6132209698860617
0.04666666666666666 0.6129905385101757
0.04672222222222222 0.6127602442550496
0.04677777777777778 0.6125300868761887
0.04683333333333333 0.6123000661298239
0.04688888888888889 0.6120701817729088
0.04694444444444444 0.6118404335631169
0.047 0.6116108212588383
0.04705555555555555 0.6113813446191767
0.04711111111111111 0.6111520034039468
0.04716666666666666 0.6109227973736712
0.04722222222222222 0.6106937262895776
0.04727777777777778 0.6104647899135954
0.04733333333333333 0.6102359880083533
0.04738888888888889 0.6100073203371768
0.04744444444444444 0.609778786664084
0.0475 0.6095503867537841
0.04755555555555555 0.6093221203716742
0.04761111111111111 0.6090939872838361
0.04766666666666666 0.6088659872570339
0.04772222222222222 0.6086381200587112
0.04777777777777778 0.6084103854569879
0.04783333333333333 0.608182783220658
0.04788888888888889 0.6079553131191867
0.04794444444444444 0.6077279749227075
0.048 0.6075007684020196
0.04805555555555555 0.6072736933285853
0.04811111111111111 0.607046749474527
0.04816666666666666 0.6068199366126251
0.04822222222222222 0.6065932545163146
0.04827777777777778 0.6063667029596832
0.04833333333333333 0.6061402817174681
0.04838888888888889 0.6059139905650539
0.04844444444444444 0.6056878292784694
0.0485 0.6054617976343856
0.04855555555555555 0.6052358954101126
0.04861111111111111 0.6050101223835974
0.04866666666666666 0.6047844783334216
0.04872222222222222 0.604558963038798
0.04877777777777778 0.6043335762795689
0.04883333333333333 0.6041083178362031
0.04888888888888889 0.6038831874897937
0.04894444444444444 0.6036581850220558
0.049 0.6034333102153233
0.04905555555555555 0.6032085628525471
0.04911111111111111 0.6029839427172925
0.04916666666666666 0.6027594495937365
0.04922222222222222 0.6025350832666659
0.04927777777777778 0.6023108435214743
0.04933333333333333 0.6020867301441603
0.04938888888888889 0.6018627429213245
0.04944444444444444 0.6016388816401675
0.0495 0.6014151460884878
0.04955555555555555 0.6011915360546789
0.04961111111111111 0.6009680513277269
0.04966666666666666 0.6007446916972091
0.04972222222222222 0.6005214569532905
0.04977777777777778 0.6002983468867226
0.04983333333333333 0.6000753612888401
0.04988888888888889 0.5998524999515593
0.04994444444444444 0.5996297626673758
0.05 0.5994071492293617
0.05005555555555555 0.5991846594311639
0.05011111111111111 0.5989622930670022
0.05016666666666666 0.5987400499316657
0.05022222222222222 0.5985179298205122
0.05027777777777778 0.5982959325294649
0.05033333333333333 0.5980740578550108
0.05038888888888889 0.597852305594198
0.05044444444444444 0.5976306755446343
0.0505 0.5974091675044843
0.05055555555555555 0.5971877812724675
0.05061111111111111 0.5969665166478565
0.05066666666666667 0.5967453734304743
0.05072222222222222 0.5965243514206928
0.05077777777777778 0.59630345041943
0.05083333333333333 0.5960826702281484
0.05088888888888889 0.595862010648853
0.05094444444444444 0.5956414714840891
0.051 0.5954210525369394
0.05105555555555556 0.595200753611024
0.05111111111111111 0.5949805745104959
0.05116666666666667 0.5947605150400408
0.05122222222222222 0.5945405750048741
0.05127777777777778 0.5943207542107396
0.05133333333333333 0.5941010524639068
0.05138888888888889 0.5938814695711692
0.05144444444444445 0.5936620053398424
0.0515 0.5934426595777623
0.05155555555555556 0.5932234320932824
0.05161111111111111 0.593004322695273
0.05166666666666667 0.5927853311931182
0.05172222222222222 0.5925664573967142
0.05177777777777778 0.592347701116468
0.05183333333333334 0.5921290621632945
0.05188888888888889 0.5919105403486159
0.05194444444444445 0.5916921354843582
0.052 0.5914738473829506
0.05205555555555556 0.591255675857323
0.05211111111111111 0.5910376207209043
0.05216666666666667 0.5908196817876207
0.05222222222222223 0.5906018588718934
0.05227777777777778 0.5903841517886373
0.05233333333333334 0.5901665603532588
0.05238888888888889 0.5899490843816536
0.05244444444444445 0.5897317236902063
0.0525 0.5895144780957868
0.05255555555555556 0.5892973474157499
0.05261111111111112 0.5890803314679324
0.05266666666666667 0.5888634300706522
0.05272222222222223 0.5886466430427064
0.05277777777777778 0.5884299702033692
0.05283333333333334 0.5882134113723898
0.0528888888888889 0.5879969663699919
0.05294444444444445 0.5877806350168704
0.05300000000000001 0.5875644171341907
0.05305555555555556 0.5873483125435874
0.05311111111111112 0.587132321067161
0.05316666666666667 0.5869164425274774
0.05322222222222223 0.586700676747566
0.05327777777777779 0.5864850235509178
0.05333333333333333 0.5862694827614839
0.05338888888888889 0.5860540542036737
0.05344444444444444 0.5858387377023533
0.0535 0.5856235330828437
0.05355555555555555 0.5854084401709192
0.05361111111111111 0.5851934587928063
0.05366666666666667 0.5849785887751809
0.05372222222222222 0.584763829945168
0.05377777777777778 0.5845491821303387
0.05383333333333333 0.5843346451587101
0.05388888888888889 0.5841202188587421
0.05394444444444444 0.5839059030593374
0.054 0.5836916975898383
0.05405555555555555 0.5834776022800267
0.05411111111111111 0.583263616960121
0.05416666666666667 0.5830497414607758
0.05422222222222222 0.5828359756130798
0.05427777777777778 0.582622319248554
0.05433333333333333 0.5824087721991505
0.05438888888888889 0.5821953342972508
0.05444444444444444 0.5819820053756644
0.0545 0.5817687852676272
0.05455555555555555 0.5815556738068
0.05461111111111111 0.5813426708272669
0.05466666666666667 0.5811297761635338
0.05472222222222222 0.5809169896505272
0.05477777777777778 0.5807043111235922
0.05483333333333333 0.5804917404184914
0.05488888888888889 0.5802792773714031
0.05494444444444444 0.5800669218189205
0.055 0.5798546735980494
0.05505555555555555 0.579642532546207
0.05511111111111111 0.5794304985012206
0.05516666666666667 0.5792185713013267
0.05522222222222222 0.5790067507851678
0.05527777777777778 0.5787950367917931
0.05533333333333333 0.5785834291606559
0.05538888888888889 0.5783719277316121
0.05544444444444444 0.578160532344919
0.0555 0.5779492428412347
0.05555555555555555 0.5777380590616149
0.05561111111111112 0.5775269808475136
0.05566666666666667 0.5773160080407796
0.05572222222222223 0.5771051404836571
0.05577777777777778 0.5768943780187833
0.05583333333333334 0.5766837204891863
0.05588888888888889 0.5764731677382855
0.05594444444444445 0.576262719609889
0.056 0.5760523759481927
0.05605555555555556 0.5758421365977784
0.05611111111111111 0.5756320014036136
0.05616666666666667 0.5754219702110485
0.05622222222222222 0.5752120428658167
0.05627777777777779 0.5750022192140318
0.05633333333333333 0.574792499102188
0.0563888888888889 0.5745828823771569
0.05644444444444444 0.5743733688861881
0.05650000000000001 0.5741639584769062
0.05655555555555555 0.573954650997311
0.05661111111111112 0.573745446295775
0.05666666666666667 0.5735363442210425
0.05672222222222223 0.5733273446222289
0.05677777777777778 0.5731184473488187
0.05683333333333334 0.5729096522506645
0.05688888888888889 0.5727009591779858
0.05694444444444444 0.5724923679813676
0.057 0.5722838785117592
0.05705555555555555 0.5720754906204735
0.05711111111111111 0.5718672041591842
0.05716666666666666 0.5716590189799269
0.05722222222222222 0.5714509349350956
0.05727777777777777 0.5712429518774429
0.05733333333333333 0.5710350696600784
0.05738888888888889 0.5708272881364673
0.05744444444444444 0.5706196071604295
0.0575 0.570412026586138
0.05755555555555555 0.5702045462681185
0.05761111111111111 0.5699971660612467
0.05766666666666667 0.5697898858207491
0.05772222222222222 0.5695827054022002
0.05777777777777778 0.5693756246615221
0.05783333333333333 0.5691686434549834
0.05788888888888889 0.5689617616391972
0.05794444444444444 0.5687549790711208
0.058 0.5685482956080549
0.05805555555555555 0.5683417111076408
0.05811111111111111 0.5681352254278609
0.05816666666666667 0.567928838427037
0.05822222222222222 0.5677225499638286
0.05827777777777778 0.5675163598972329
0.05833333333333333 0.5673102680865829
0.05838888888888889 0.5671042743915462
0.05844444444444444 0.566898378672124
0.0585 0.5666925807886508
0.05855555555555556 0.566486880601792
0.05861111111111111 0.5662812779725436
0.05866666666666667 0.5660757727622309
0.05872222222222222 0.5658703648325075
0.05877777777777778 0.5656650540453542
0.05883333333333333 0.5654598402630775
0.05888888888888889 0.5652547233483091
0.05894444444444444 0.5650497031640048
0.059 0.5648447795734429
0.05905555555555556 0.564639952440224
0.05911111111111111 0.5644352216282685
0.05916666666666667 0.5642305870018175
0.05922222222222222 0.5640260484254299
0.05927777777777778 0.5638216057639827
0.05933333333333334 0.5636172588826688
0.05938888888888889 0.5634130076469973
0.05944444444444445 0.5632088519227917
0.0595 0.563004791576188
0.05955555555555556 0.5628008264736358
0.05961111111111111 0.5625969564818954
0.05966666666666667 0.5623931814680374
0.05972222222222222 0.5621895012994423
0.05977777777777778 0.5619859158437983
0.05983333333333333 0.5617824249691015
0.05988888888888889 0.5615790285436539
0.05994444444444444 0.5613757264360633
0.06 0.5611725185152412
0.06005555555555556 0.5609694046504032
0.06011111111111112 0.560766384711067
0.06016666666666667 0.5605634585670515
0.06022222222222223 0.5603606260884763
0.06027777777777778 0.5601578871457604
0.06033333333333334 0.5599552416096214
0.06038888888888889 0.5597526893510743
0.06044444444444445 0.5595502302414307
0.0605 0.5593478641522978
0.06055555555555556 0.5591455909555777
0.06061111111111111 0.558943410523466
0.06066666666666667 0.558741322728451
0.06072222222222222 0.5585393274433135
0.06077777777777778 0.5583374245411243
0.06083333333333333 0.5581356138952449
0.0608888888888889 0.5579338953793255
0.06094444444444444 0.5577322688673046
0.06100000000000001 0.5575307342334076
0.06105555555555556 0.5573292913521471
0.06111111111111112 0.5571279400983198
0.06116666666666667 0.556926680347008
0.06122222222222223 0.556725511973577
0.06127777777777778 0.5565244348536749
0.06133333333333334 0.5563234488632316
0.06138888888888889 0.5561225538784578
0.06144444444444445 0.5559217497758445
0.0615 0.5557210364321616
0.06155555555555556 0.5555204137244572
0.06161111111111111 0.5553198815300567
0.06166666666666668 0.5551194397265622
0.06172222222222222 0.5549190881918514
0.06177777777777779 0.5547188268040765
0.06183333333333333 0.5545186554416637
0.0618888888888889 0.5543185739833125
0.06194444444444444 0.5541185823079939
0.06200000000000001 0.5539186802949508
0.06205555555555556 0.5537188678236966
0.06211111111111112 0.5535191447740134
0.06216666666666667 0.5533195110259534
0.06222222222222223 0.5531199664598355
0.06227777777777778 0.5529205109562468
0.06233333333333334 0.5527211443960396
0.06238888888888889 0.5525218666603321
0.06244444444444445 0.5523226776305074
0.0625 0.5521235771882119
0.06255555555555556 0.5519245652153549
0.06261111111111112 0.5517256415941084
0.06266666666666668 0.5515268062069052
0.06272222222222222 0.5513280589364387
0.06277777777777778 0.551129399665662
0.06283333333333334 0.5509308282777875
0.0628888888888889 0.5507323446562851
0.06294444444444444 0.5505339486848823
0.063 0.550335640247563
0.06305555555555556 0.550137419228567
0.06311111111111112 0.5499392855123886
0.06316666666666666 0.5497412389837769
0.06322222222222224 0.5495432795277337
0.06327777777777778 0.5493454070295141
0.06333333333333334 0.5491476213746239
0.06338888888888888 0.5489499224488211
0.06344444444444446 0.5487523101381131
0.0635 0.5485547843287576
0.06355555555555556 0.54835734490726
0.06361111111111112 0.5481599917603747
0.06366666666666668 0.5479627247751024
0.06372222222222222 0.5477655438386912
0.06377777777777778 0.5475684488386339
0.06383333333333334 0.547371439662669
0.0638888888888889 0.5471745161987789
0.06394444444444444 0.5469776783351895
0.064 0.5467809259603694
0.06405555555555556 0.5465842589630295
0.0641111111111111 0.5463876772321213
0.06416666666666666 0.5461911806568374
0.06422222222222222 0.5459947691266098
0.06427777777777778 0.5457984425311101
0.06433333333333333 0.5456022007602477
0.06438888888888888 0.5454060437041696
0.06444444444444444 0.5452099712532602
0.0645 0.5450139832981397
0.06455555555555555 0.544818079729664
0.06461111111111112 0.5446222604389235
0.06466666666666666 0.5444265253172429
0.06472222222222222 0.5442308742561802
0.06477777777777777 0.5440353071475262
0.06483333333333334 0.5438398238833032
0.06488888888888888 0.5436444243557653
0.06494444444444444 0.5434491084573966
0.065 0.5432538760809119
0.06505555555555556 0.5430587271192544
0.06511111111111111 0.5428636614655962
0.06516666666666666 0.542668679013337
0.06522222222222222 0.5424737796561041
0.06527777777777778 0.5422789632877507
0.06533333333333333 0.5420842298023564
0.06538888888888889 0.541889579094225
0.06544444444444444 0.5416950110578858
0.0655 0.5415005255880914
0.06555555555555555 0.5413061225798174
0.06561111111111112 0.5411118019282621
0.06566666666666666 0.5409175635288455
0.06572222222222222 0.5407234072772087
0.06577777777777777 0.5405293330692136
0.06583333333333334 0.5403353408009414
0.06588888888888889 0.5401414303686928
0.06594444444444444 0.5399476016689871
0.066 0.5397538545985616
0.06605555555555556 0.5395601890543705
0.06611111111111111 0.5393666049335849
0.06616666666666667 0.5391731021335917
0.06622222222222222 0.5389796805519934
0.06627777777777778 0.5387863400866068
0.06633333333333333 0.5385930806354631
0.06638888888888889 0.538399902096807
0.06644444444444444 0.5382068043690961
0.0665 0.5380137873509997
0.06655555555555555 0.5378208509413991
0.06661111111111112 0.5376279950393866
0.06666666666666667 0.5374352195442648
0.06672222222222222 0.5372425243555458
0.06677777777777777 0.5370499093729513
0.06683333333333334 0.536857374496411
0.06688888888888889 0.536664919626063
0.06694444444444445 0.5364725446622521
0.067 0.5362802495055307
0.06705555555555556 0.5360880340566564
0.06711111111111111 0.5358958982165929
0.06716666666666667 0.5357038418865088
0.06722222222222222 0.5355118649677765
0.06727777777777778 0.5353199673619726
0.06733333333333333 0.5351281489708769
0.06738888888888889 0.5349364096964715
0.06744444444444445 0.5347447494409404
0.0675 0.5345531681066694
0.06755555555555555 0.5343616655962448
0.06761111111111112 0.534170241812453
0.06766666666666667 0.5339788966582807
0.06772222222222223 0.5337876300369128
0.06777777777777777 0.5335964418517333
0.06783333333333334 0.533405332006324
0.06788888888888889 0.5332143004044644
0.06794444444444445 0.5330233469501299
0.068 0.5328324715474931
0.06805555555555556 0.5326416741009219
0.06811111111111111 0.5324509545149794
0.06816666666666667 0.532260312694423
0.06822222222222223 0.5320697485442046
0.06827777777777778 0.5318792619694689
0.06833333333333333 0.5316888528755543
0.06838888888888889 0.5314985211679912
0.06844444444444445 0.5313082667525016
0.06850000000000001 0.5311180895349988
0.06855555555555555 0.5309279894215874
0.06861111111111112 0.5307379663185615
0.06866666666666667 0.5305480201324053
0.06872222222222223 0.5303581507697919
0.06877777777777777 0.5301683581375829
0.06883333333333334 0.5299786421428282
0.06888888888888889 0.5297890026927649
0.06894444444444445 0.5295994396948174
0.06900000000000001 0.5294099530565965
0.06905555555555556 0.5292205426858985
0.06911111111111111 0.529031208490706
0.06916666666666667 0.5288419503791855
0.06922222222222223 0.5286527682596884
0.06927777777777779 0.5284636620407499
0.06933333333333333 0.5282746316310887
0.06938888888888889 0.5280856769396057
0.06944444444444445 0.5278967978753849
0.06950000000000001 0.5277079943476916
0.06955555555555555 0.5275192662659722
0.06961111111111112 0.5273306135398546
0.06966666666666667 0.5271420360791463
0.06972222222222223 0.5269535337938349
0.06977777777777777 0.5267651065940875
0.06983333333333334 0.5265767543902491
0.06988888888888889 0.526388477092844
0.06994444444444445 0.5262002746125737
0.07000000000000001 0.5260121468603171
0.07005555555555557 0.5258240937471298
0.07011111111111111 0.525636115184244
0.07016666666666667 0.5254482110830675
0.07022222222222223 0.5252603813551835
0.07027777777777779 0.5250726259123496
0.07033333333333333 0.5248849446664987
0.07038888888888889 0.5246973375297367
0.07044444444444445 0.5245098044143433
0.07050000000000001 0.5243223452327709
0.07055555555555555 0.5241349598976447
0.07061111111111112 0.5239476483217614
0.07066666666666667 0.5237604104180897
0.07072222222222223 0.5235732460997689
0.07077777777777777 0.5233861552801089
0.07083333333333335 0.5231991378725899
0.07088888888888889 0.5230121937908616
0.07094444444444445 0.5228253229487428
0.07100000000000001 0.5226385252602209
0.07105555555555557 0.522451800639452
0.07111111111111111 0.5222651490007593
0.07116666666666666 0.5220785702586337
0.07122222222222223 0.5218920643277327
0.07127777777777777 0.5217056311228807
0.07133333333333333 0.5215192705590673
0.07138888888888889 0.5213329825514484
0.07144444444444445 0.5211467670153441
0.07149999999999999 0.5209606238662399
0.07155555555555555 0.5207745530197847
0.07161111111111111 0.5205885543917916
0.07166666666666667 0.5204026278982367
0.07172222222222221 0.520216773455259
0.07177777777777777 0.5200309909791598
0.07183333333333333 0.5198452803864025
0.07188888888888889 0.5196596415936118
0.07194444444444444 0.5194740745175734
0.07200000000000001 0.519288579075234
0.07205555555555555 0.5191031551836999
0.07211111111111111 0.5189178027602376
0.07216666666666666 0.5187325217222727
0.07222222222222223 0.5185473119873898
0.07227777777777777 0.518362173473332
0.07233333333333333 0.5181771060980001
0.07238888888888889 0.517992109779453
0.07244444444444445 0.5178071844359065
0.0725 0.517622329985733
0.07255555555555555 0.5174375463474619
0.07261111111111111 0.5172528334397776
0.07266666666666667 0.5170681911815207
0.07272222222222222 0.5168836194916868
0.07277777777777777 0.5166991182894259
0.07283333333333333 0.5165146874940425
0.07288888888888889 0.5163303270249949
0.07294444444444444 0.5161460368018947
0.07300000000000001 0.5159618167445067
0.07305555555555555 0.5157776667727483
0.07311111111111111 0.5155935868066891
0.07316666666666666 0.5154095767665505
0.07322222222222223 0.5152256365727054
0.07327777777777778 0.5150417661456774
0.07333333333333333 0.5148579654061413
0.07338888888888889 0.5146742342749214
0.07344444444444445 0.5144905726729924
0.0735 0.5143069805214781
0.07355555555555555 0.5141234577416512
0.07361111111111111 0.5139400042549335
0.07366666666666667 0.5137566199828947
0.07372222222222222 0.5135733048472524
0.07377777777777778 0.5133900587698714
0.07383333333333333 0.5132068816727642
0.07388888888888889 0.5130237734780891
0.07394444444444444 0.5128407341081519
0.07400000000000001 0.5126577634854029
0.07405555555555556 0.5124748615324392
0.07411111111111111 0.5122920281720017
0.07416666666666666 0.5121092633269776
0.07422222222222223 0.5119265669203971
0.07427777777777778 0.5117439388754352
0.07433333333333333 0.5115613791154104
0.07438888888888889 0.5113788875637845
0.07444444444444445 0.5111964641441616
0.0745 0.5110141087802892
0.07455555555555556 0.5108318213960562
0.07461111111111111 0.5106496019154935
0.07466666666666667 0.5104674502627736
0.07472222222222222 0.5102853663622098
0.07477777777777778 0.5101033501382559
0.07483333333333334 0.5099214015155067
0.07488888888888889 0.5097395204186959
0.07494444444444444 0.5095577067726975
0.07500000000000001 0.5093759605025245
0.07505555555555556 0.5091942815333287
0.07511111111111111 0.5090126697904003
0.07516666666666666 0.5088311251991677
0.07522222222222223 0.5086496476851974
0.07527777777777778 0.5084682371741928
0.07533333333333334 0.5082868935919943
0.07538888888888889 0.5081056168645797
0.07544444444444445 0.5079244069180622
0.0755 0.5077432636786919
0.07555555555555556 0.5075621870728538
0.07561111111111112 0.507381177027069
0.07566666666666667 0.5072002334679926
0.07572222222222222 0.5070193563224149
0.07577777777777778 0.5068385455172606
0.07583333333333334 0.5066578009795876
0.07588888888888889 0.5064771226365882
0.07594444444444444 0.5062965104155872
0.07600000000000001 0.5061159642440431
0.07605555555555556 0.505935484049546
0.07611111111111112 0.505755069759819
0.07616666666666666 0.5055747213027164
0.07622222222222223 0.5053944386062248
0.07627777777777778 0.5052142215984613
0.07633333333333334 0.5050340702076742
0.0763888888888889 0.5048539843622422
0.07644444444444445 0.5046739639906744
0.0765 0.5044940090216096
0.07655555555555556 0.5043141193838159
0.07661111111111112 0.5041342950061913
0.07666666666666667 0.503954535817762
0.07672222222222222 0.5037748417476831
0.07677777777777778 0.5035952127252377
0.07683333333333334 0.5034156486798369
0.0768888888888889 0.5032361495410197
0.07694444444444444 0.5030567152384517
0.07700000000000001 0.5028773457019261
0.07705555555555556 0.5026980408613623
0.07711111111111112 0.5025188006468059
0.07716666666666666 0.5023396249884291
0.07722222222222223 0.5021605138165289
0.07727777777777778 0.5019814670615285
0.07733333333333334 0.5018024846539751
0.0773888888888889 0.501623566524542
0.07744444444444445 0.5014447126040256
0.0775 0.5012659228233469
0.07755555555555556 0.5010871971135509
0.07761111111111112 0.5009085354058057
0.07766666666666668 0.5007299376314027
0.07772222222222222 0.5005514037217564
0.07777777777777778 0.5003729336084033
0.07783333333333334 0.5001945272230024
0.0778888888888889 0.5000161844973349
0.07794444444444444 0.4998379053633031
0.07800000000000001 0.4996596897529311
0.07805555555555556 0.4994815375983637
0.07811111111111112 0.4993034488318664
0.07816666666666666 0.4991254233858257
0.07822222222222222 0.4989474611927474
0.07827777777777778 0.4987695621852575
0.07833333333333332 0.4985917262961016
0.0783888888888889 0.4984139534581444
0.07844444444444444 0.4982362436043696
0.0785 0.4980585966678793
0.07855555555555555 0.4978810125818944
0.07861111111111112 0.4977034912797534
0.07866666666666666 0.4975260326949129
0.07872222222222222 0.4973486367609464
0.07877777777777778 0.4971713034115456
0.07883333333333334 0.496994032580518
0.07888888888888888 0.4968168242017884
0.07894444444444444 0.4966396782093974
0.079 0.496462594537502
0.07905555555555556 0.496285573120375
0.0791111111111111 0.4961086138924042
0.07916666666666666 0.495931716788093
0.07922222222222222 0.4957548817420596
0.07927777777777778 0.4955781086890366
0.07933333333333333 0.4954013975638711
0.0793888888888889 0.4952247483015244
0.07944444444444444 0.4950481608370709
0.0795 0.4948716351056995
0.07955555555555555 0.4946951710427114
0.07961111111111112 0.4945187685835213
0.07966666666666666 0.4943424276636562
0.07972222222222222 0.4941661482187557
0.07977777777777778 0.4939899301845714
0.07983333333333334 0.4938137734969669
0.07988888888888888 0.4936376780919171
0.07994444444444444 0.4934616439055083
0.08 0.493285670873938
0.08005555555555556 0.4931097589335142
0.08011111111111111 0.4929339080206555
0.08016666666666666 0.4927581180718904
0.08022222222222222 0.4925823890238581
0.08027777777777778 0.4924067208133067
0.08033333333333333 0.4922311133770942
0.0803888888888889 0.4920555666521874
0.08044444444444444 0.4918800805756623
0.0805 0.4917046550847032
0.08055555555555555 0.491529290116603
0.08061111111111112 0.4913539856087628
0.08066666666666666 0.4911787414986912
0.08072222222222222 0.4910035577240045
0.08077777777777778 0.4908284342224266
0.08083333333333334 0.490653370931788
0.08088888888888889 0.4904783677900261
0.08094444444444444 0.4903034247351853
0.081 0.4901285417054157
0.08105555555555556 0.4899537186389739
0.08111111111111111 0.4897789554742218
0.08116666666666666 0.4896042521496274
0.08122222222222222 0.4894296086037634
0.08127777777777778 0.4892550247753079
0.08133333333333333 0.4890805006030438
0.0813888888888889 0.4889060360258582
0.08144444444444444 0.4887316309827426
0.0815 0.4885572854127929
0.08155555555555555 0.488382999255208
0.08161111111111112 0.488208772449291
0.08166666666666667 0.4880346049344481
0.08172222222222222 0.4878604966501884
0.08177777777777778 0.4876864475361239
0.08183333333333334 0.487512457531969
0.08188888888888889 0.4873385265775408
0.08194444444444444 0.4871646546127579
0.082 0.4869908415776411
0.08205555555555556 0.4868170874123126
0.08211111111111111 0.486643392056996
0.08216666666666667 0.4864697554520162
0.08222222222222222 0.4862961775377984
0.08227777777777778 0.4861226582548689
0.08233333333333333 0.4859491975438544
0.0823888888888889 0.4857757953454813
0.08244444444444445 0.4856024516005765
0.0825 0.4854291662500658
0.08255555555555555 0.4852559392349752
0.08261111111111112 0.4850827704964297
0.08266666666666667 0.4849096599756528
0.08272222222222222 0.4847366076139673
0.08277777777777778 0.4845636133527944
0.08283333333333334 0.4843906771336531
0.08288888888888889 0.4842177988981611
0.08294444444444445 0.4840449785880335
0.083 0.483872216145083
0.08305555555555556 0.4836995115112199
0.08311111111111111 0.4835268646284513
0.08316666666666667 0.4833542754388815
0.08322222222222223 0.4831817438847114
0.08327777777777778 0.483009269908238
0.08333333333333333 0.482836853451855
0.0833888888888889 0.4826644944580517
0.08344444444444445 0.4824921928694136
0.0835 0.4823199486286213
0.08355555555555555 0.482147761678451
0.08361111111111112 0.4819756319617739
0.08366666666666667 0.4818035594215564
0.08372222222222223 0.4816315440008587
0.08377777777777778 0.4814595856428366
0.08383333333333334 0.4812876842907393
0.08388888888888889 0.4811158398879103
0.08394444444444445 0.4809440523777868
0.08400000000000001 0.4807723217038994
0.08405555555555556 0.4806006478098727
0.08411111111111111 0.4804290306394237
0.08416666666666667 0.4802574701363626
0.08422222222222223 0.4800859662445925
0.08427777777777778 0.4799145189081087
0.08433333333333333 0.4797431280709988
0.0843888888888889 0.4795717936774428
0.08444444444444445 0.4794005156717122
0.08450000000000001 0.47922929399817
0.08455555555555555 0.4790581286012716
0.08461111111111112 0.4788870194255622
0.08466666666666667 0.478715966415679
0.08472222222222223 0.4785449695163498
0.08477777777777779 0.478374028672393
0.08483333333333334 0.4782031438287169
0.08488888888888889 0.4780323149303209
0.08494444444444445 0.4778615419222936
0.08500000000000001 0.4776908247498137
0.08505555555555556 0.4775201633581495
0.08511111111111111 0.4773495576926584
0.08516666666666667 0.4771790076987871
0.08522222222222223 0.4770085133220715
0.08527777777777779 0.4768380745081356
0.08533333333333333 0.4766676912026928
0.08538888888888889 0.4764973633515442
0.08544444444444445 0.4763270909005793
0.08549999999999999 0.4761568737957754
0.08555555555555555 0.4759867119831976
0.08561111111111111 0.4758166054089987
0.08566666666666667 0.4756465540194187
0.08572222222222221 0.4754765577607847
0.08577777777777779 0.4753066165795107
0.08583333333333333 0.4751367304220979
0.08588888888888889 0.4749668992351334
0.08594444444444443 0.474797122965291
0.08600000000000001 0.4746274015593308
0.08605555555555555 0.4744577349640984
0.08611111111111111 0.474288123126526
0.08616666666666667 0.4741185659936302
0.08622222222222223 0.4739490635125141
0.08627777777777777 0.4737796156303654
0.08633333333333333 0.473610222294457
0.08638888888888889 0.4734408834521464
0.08644444444444445 0.4732715990508761
0.08649999999999999 0.4731023690381725
0.08655555555555555 0.4729331933616467
0.08661111111111111 0.4727640719689938
0.08666666666666667 0.4725950048079926
0.08672222222222221 0.4724259918265056
0.08677777777777779 0.4722570329724788
0.08683333333333333 0.4720881281939414
0.08688888888888889 0.471919277439006
0.08694444444444444 0.4717504806558678
0.08700000000000001 0.4715817377928052
0.08705555555555555 0.4714130487981787
0.08711111111111111 0.4712444136204311
0.08716666666666667 0.4710758322080879
0.08722222222222223 0.4709073045097563
0.08727777777777777 0.4707388304741252
0.08733333333333333 0.4705704100499652
0.08738888888888889 0.4704020431861288
0.08744444444444445 0.4702337298315492
0.08749999999999999 0.4700654699352408
0.08755555555555555 0.4698972634462993
0.08761111111111111 0.4697291103139008
0.08766666666666667 0.4695610104873018
0.08772222222222222 0.4693929639158398
0.08777777777777779 0.4692249705489316
0.08783333333333333 0.4690570303360752
0.08788888888888889 0.4688891432268471
0.08794444444444444 0.4687213091709046
0.08800000000000001 0.4685535281179839
0.08805555555555555 0.4683858000179005
0.08811111111111111 0.4682181248205495
0.08816666666666667 0.4680505024759045
0.08822222222222223 0.4678829329340179
0.08827777777777777 0.4677154161450213
0.08833333333333333 0.467547952059124
0.08838888888888889 0.4673805406266141
0.08844444444444445 0.4672131817978573
0.0885 0.4670458755232979
0.08855555555555555 0.4668786217534575
0.08861111111111111 0.4667114204389352
0.08866666666666667 0.4665442715304078
0.08872222222222222 0.4663771749786293
0.08877777777777779 0.4662101307344309
0.08883333333333333 0.4660431387487203
0.08888888888888889 0.4658761989724822
0.08894444444444444 0.465709311356778
0.08900000000000001 0.4655424758527452
0.08905555555555555 0.4653756924115978
0.08911111111111111 0.4652089609846257
0.08916666666666667 0.4650422815231949
0.08922222222222223 0.464875653978747
0.08927777777777778 0.4647090783027992
0.08933333333333333 0.4645425544469441
0.08938888888888889 0.4643760823628496
0.08944444444444445 0.4642096620022587
0.0895 0.4640432933169891
0.08955555555555555 0.4638769762589336
0.08961111111111111 0.4637107107800594
0.08966666666666667 0.4635444968324081
0.08972222222222222 0.4633783343680958
0.08977777777777779 0.4632122233393123
0.08983333333333333 0.4630461636983219
0.08988888888888889 0.4628801553974621
0.08994444444444444 0.4627141983891447
0.09000000000000001 0.4625482926258543
0.09005555555555556 0.4623824380601491
0.09011111111111111 0.4622166346446605
0.09016666666666667 0.462050882332093
0.09022222222222223 0.4618851810752238
0.09027777777777778 0.4617195308269028
0.09033333333333333 0.4615539315400523
0.09038888888888889 0.4613883831676671
0.09044444444444445 0.4612228856628143
0.0905 0.4610574389786329
0.09055555555555556 0.4608920430683341
0.09061111111111111 0.4607266978852003
0.09066666666666667 0.460561403382586
0.09072222222222222 0.4603961595139169
0.09077777777777779 0.4602309662326902
0.09083333333333334 0.460065823492474
0.09088888888888889 0.4599007312469074
0.09094444444444444 0.4597356894497006
0.09100000000000001 0.4595706980546341
0.09105555555555556 0.4594057570155594
0.09111111111111111 0.4592408662863978
0.09116666666666667 0.4590760258211413
0.09122222222222223 0.4589112355738519
0.09127777777777778 0.4587464954986613
0.09133333333333334 0.4585818055497712
0.09138888888888889 0.458417165681453
0.09144444444444445 0.4582525758480473
0.0915 0.4580880360039641
0.09155555555555556 0.4579235461036829
0.09161111111111112 0.4577591061017521
0.09166666666666667 0.4575947159527886
0.09172222222222222 0.4574303756114787
0.09177777777777779 0.4572660850325768
0.09183333333333334 0.457101844170906
0.09188888888888889 0.4569376529813577
0.09194444444444444 0.4567735114188914
0.09200000000000001 0.4566094194385346
0.09205555555555556 0.4564453769953829
0.09211111111111112 0.4562813840445994
0.09216666666666667 0.4561174405414148
0.09222222222222223 0.4559535464411273
0.09227777777777778 0.4557897016991027
0.09233333333333334 0.4556259062707735
0.0923888888888889 0.4554621601116395
0.09244444444444445 0.4552984631772673
0.0925 0.4551348154232904
0.09255555555555556 0.4549712168054086
0.09261111111111112 0.4548076672793885
0.09266666666666666 0.4546441668010628
0.09272222222222222 0.4544807153263305
0.09277777777777778 0.4543173128111567
0.09283333333333334 0.454153959211572
0.09288888888888888 0.4539906544836735
0.09294444444444444 0.4538273985836234
0.093 0.4536641914676494
0.09305555555555556 0.4535010330920448
0.0931111111111111 0.453337923413168
0.09316666666666668 0.4531748623874425
0.09322222222222222 0.4530118499713569
0.09327777777777778 0.4528488861214641
0.09333333333333332 0.4526859707943825
0.0933888888888889 0.4525231039467942
0.09344444444444444 0.4523602855354465
0.0935 0.4521975155171503
0.09355555555555556 0.4520347938487813
0.09361111111111112 0.4518721204872783
0.09366666666666666 0.4517094953896448
0.09372222222222222 0.451546918512948
0.09377777777777778 0.4513843898143182
0.09383333333333334 0.4512219092509495
0.09388888888888888 0.4510594767800994
0.09394444444444444 0.4508970923590887
0.094 0.4507347559453008
0.09405555555555556 0.4505724674961826
0.0941111111111111 0.4504102269692437
0.09416666666666668 0.4502480343220559
0.09422222222222222 0.4500858895122544
0.09427777777777778 0.4499237924975363
0.09433333333333332 0.4497617432356612
0.0943888888888889 0.4495997416844505
0.09444444444444444 0.4494377878017884
0.0945 0.4492758815456203
0.09455555555555556 0.4491140228739537
0.09461111111111112 0.4489522117448581
0.09466666666666666 0.4487904481164637
0.09472222222222222 0.4486287319469631
0.09477777777777778 0.4484670631946095
0.09483333333333334 0.4483054418177174
0.09488888888888888 0.4481438677746627
0.09494444444444444 0.4479823410238816
0.095 0.4478208615238718
0.09505555555555556 0.4476594292331912
0.0951111111111111 0.4474980441104581
0.09516666666666668 0.4473367061143518
0.09522222222222222 0.4471754152036114
0.09527777777777778 0.4470141713370365
0.09533333333333333 0.4468529744734864
0.0953888888888889 0.4466918245718806
0.09544444444444444 0.4465307215911984
0.0955 0.4463696654904786
0.09555555555555556 0.4462086562288196
0.09561111111111112 0.4460476937653796
0.09566666666666666 0.4458867780593755
0.09572222222222222 0.4457259090700839
0.09577777777777778 0.4455650867568404
0.09583333333333334 0.4454043110790393
0.09588888888888888 0.4452435819961341
0.09594444444444444 0.4450828994676367
0.096 0.4449222634531177
0.09605555555555556 0.4447616739122063
0.09611111111111111 0.44460113080459
0.09616666666666668 0.4444406340900145
0.09622222222222222 0.4442801837282835
0.09627777777777778 0.4441197796792593
0.09633333333333333 0.4439594219028611
0.0963888888888889 0.4437991103590669
0.09644444444444444 0.4436388450079116
0.0965 0.4434786258094882
0.09655555555555556 0.4433184527239469
0.09661111111111112 0.4431583257114948
0.09666666666666666 0.4429982447323971
0.09672222222222222 0.442838209746975
0.09677777777777778 0.4426782207156078
0.09683333333333334 0.4425182775987307
0.09688888888888889 0.4423583803568362
0.09694444444444444 0.4421985289504733
0.097 0.4420387233402475
0.09705555555555556 0.4418789634868202
0.09711111111111111 0.4417192493509102
0.09716666666666668 0.4415595808932915
0.09722222222222222 0.4413999580747946
0.09727777777777778 0.4412403808563057
0.09733333333333333 0.4410808491987671
0.0973888888888889 0.4409213630631766
0.09744444444444444 0.4407619224105878
0.0975 0.4406025272021096
0.09755555555555556 0.4404431773989066
0.09761111111111112 0.4402838729621982
0.09766666666666667 0.4401246138532596
0.09772222222222222 0.4399654000334206
0.09777777777777778 0.4398062314640658
0.09783333333333334 0.4396471081066353
0.09788888888888889 0.4394880299226234
0.09794444444444445 0.4393289968735792
0.098 0.4391700089211064
0.09805555555555556 0.4390110660268627
0.09811111111111111 0.4388521681525607
0.09816666666666668 0.4386933152599667
0.09822222222222222 0.4385345073109014
0.09827777777777778 0.4383757442672394
0.09833333333333333 0.4382170260909091
0.0983888888888889 0.4380583527438927
0.09844444444444445 0.437899724188226
0.0985 0.4377411403859985
0.09855555555555556 0.4375826012993531
0.09861111111111112 0.4374241068904858
0.09866666666666667 0.4372656571216463
0.09872222222222223 0.4371072519551369
0.09877777777777778 0.4369488913533136
0.09883333333333334 0.4367905752785845
0.09888888888888889 0.4366323036934113
0.09894444444444445 0.4364740765603077
0.099 0.4363158938418407
0.09905555555555556 0.4361577555006295
0.09911111111111111 0.4359996614993454
0.09916666666666668 0.4358416118007125
0.09922222222222223 0.4356836063675067
0.09927777777777778 0.4355256451625564
0.09933333333333333 0.4353677281487418
0.0993888888888889 0.4352098552889946
0.09944444444444445 0.4350520265462993
0.09950000000000001 0.4348942418836909
0.09955555555555556 0.4347365012642569
0.09961111111111111 0.4345788046511358
0.09966666666666667 0.4344211520075175
0.09972222222222221 0.4342635432966436
0.09977777777777778 0.4341059784818065
0.09983333333333333 0.4339484575263498
0.09988888888888889 0.433790980393668
0.09994444444444445 0.4336335470472066
0.1 0.4334761574504619
0.1000555555555556 0.433318811566981
0.1001111111111111 0.4331615093603611
0.1001666666666667 0.4330042507942506
0.1002222222222222 0.432847035832348
0.1002777777777778 0.4326898644384016
0.1003333333333333 0.4325327365762108
0.1003888888888889 0.4323756522096244
0.1004444444444444 0.4322186113025417
0.1005 0.4320616138189114
0.1005555555555556 0.4319046597227324
0.1006111111111111 0.4317477489780533
0.1006666666666667 0.4315908815489722
0.1007222222222222 0.4314340573996368
0.1007777777777778 0.431277276494244
0.1008333333333333 0.4311205387970404
0.1008888888888889 0.4309638442723215
0.1009444444444444 0.4308071928844324
0.101 0.4306505845977667
0.1010555555555556 0.4304940193767674
0.1011111111111111 0.4303374971859259
0.1011666666666667 0.430181017989783
0.1012222222222222 0.4300245817529277
0.1012777777777778 0.4298681884399976
0.1013333333333333 0.429711838015679
0.1013888888888889 0.4295555304447065
0.1014444444444444 0.4293992656918629
0.1015 0.4292430437219795
0.1015555555555556 0.4290868644999352
0.1016111111111111 0.4289307279906576
0.1016666666666667 0.4287746341591215
0.1017222222222222 0.4286185829703503
0.1017777777777778 0.4284625743894145
0.1018333333333333 0.4283066083814327
0.1018888888888889 0.4281506849115707
0.1019444444444444 0.4279948039450422
0.102 0.4278389654471079
0.1020555555555556 0.4276831693830761
0.1021111111111111 0.4275274157183021
0.1021666666666667 0.4273717044181882
0.1022222222222222 0.427216035448184
0.1022777777777778 0.4270604087737861
0.1023333333333333 0.4269048243605378
0.1023888888888889 0.426749282174029
0.1024444444444444 0.4265937821798963
0.1025 0.4264383243438233
0.1025555555555556 0.4262829086315397
0.1026111111111111 0.4261275350088216
0.1026666666666667 0.4259722034414915
0.1027222222222222 0.4258169138954183
0.1027777777777778 0.4256616663365169
0.1028333333333333 0.4255064607307482
0.1028888888888889 0.4253512970441188
0.1029444444444444 0.4251961752426819
0.103 0.425041095292536
0.1030555555555556 0.4248860571598253
0.1031111111111111 0.4247310608107397
0.1031666666666667 0.4245761062115149
0.1032222222222222 0.4244211933284315
0.1032777777777778 0.4242663221278158
0.1033333333333333 0.4241114925760395
0.1033888888888889 0.4239567046395193
0.1034444444444444 0.423801958284717
0.1035 0.4236472534781394
0.1035555555555556 0.4234925901863383
0.1036111111111111 0.4233379683759106
0.1036666666666667 0.4231833880134975
0.1037222222222222 0.4230288490657853
0.1037777777777778 0.4228743514995045
0.1038333333333333 0.4227198952814306
0.1038888888888889 0.422565480378383
0.1039444444444445 0.422411106757226
0.104 0.4222567743848678
0.1040555555555556 0.4221024832282608
0.1041111111111111 0.4219482332544016
0.1041666666666667 0.4217940244303309
0.1042222222222222 0.4216398567231334
0.1042777777777778 0.421485730099937
0.1043333333333333 0.4213316445279144
0.1043888888888889 0.4211775999742814
0.1044444444444445 0.4210235964062974
0.1045 0.4208696337912654
0.1045555555555556 0.4207157120965319
0.1046111111111111 0.4205618312894868
0.1046666666666667 0.4204079913375632
0.1047222222222222 0.4202541922082375
0.1047777777777778 0.4201004338690291
0.1048333333333333 0.4199467162875005
0.1048888888888889 0.4197930394312573
0.1049444444444445 0.419639403267948
0.105 0.4194858077652635
0.1050555555555556 0.419332252890938
0.1051111111111111 0.4191787386127479
0.1051666666666667 0.4190252648985124
0.1052222222222222 0.4188718317160932
0.1052777777777778 0.4187184390333942
0.1053333333333333 0.418565086818362
0.1053888888888889 0.4184117750389852
0.1054444444444445 0.4182585036632946
0.1055 0.4181052726593633
0.1055555555555556 0.4179520819953059
0.1056111111111111 0.4177989316392797
0.1056666666666667 0.4176458215594833
0.1057222222222222 0.4174927517241573
0.1057777777777778 0.4173397221015842
0.1058333333333333 0.4171867326600875
0.1058888888888889 0.4170337833680332
0.1059444444444445 0.4168808741938279
0.106 0.4167280051059202
0.1060555555555556 0.4165751760727999
0.1061111111111111 0.4164223870629977
0.1061666666666667 0.4162696380450862
0.1062222222222222 0.4161169289876784
0.1062777777777778 0.4159642598594289
0.1063333333333333 0.4158116306290326
0.1063888888888889 0.415659041265226
0.1064444444444445 0.4155064917367859
0.1065 0.4153539820125302
0.1065555555555556 0.4152015120613169
0.1066111111111111 0.4150490818520454
0.1066666666666667 0.414896691353655
0.1067222222222222 0.4147443405351255
0.1067777777777778 0.4145920293654773
0.1068333333333333 0.414439757813771
0.1068888888888889 0.4142875258491072
0.1069444444444445 0.414135333440627
0.107 0.4139831805575113
0.1070555555555556 0.4138310671689812
0.1071111111111111 0.4136789932442975
0.1071666666666667 0.413526958752761
0.1072222222222222 0.4133749636637125
0.1072777777777778 0.413223007946532
0.1073333333333333 0.4130710915706395
0.1073888888888889 0.4129192145054943
0.1074444444444444 0.4127673767205957
0.1075 0.4126155781854817
0.1075555555555556 0.4124638188697305
0.1076111111111111 0.4123120987429587
0.1076666666666667 0.4121604177748227
0.1077222222222222 0.4120087759350177
0.1077777777777778 0.4118571731932786
0.1078333333333333 0.4117056095193783
0.1078888888888889 0.4115540848831294
0.1079444444444445 0.4114025992543831
0.108 0.4112511526030294
0.1080555555555556 0.411099744898997
0.1081111111111111 0.4109483761122533
0.1081666666666667 0.4107970462128041
0.1082222222222222 0.410645755170694
0.1082777777777778 0.4104945029560059
0.1083333333333333 0.410343289538861
0.1083888888888889 0.4101921148894186
0.1084444444444444 0.4100409789778769
0.1085 0.4098898817744718
0.1085555555555556 0.4097388232494772
0.1086111111111111 0.4095878033732053
0.1086666666666667 0.4094368221160061
0.1087222222222222 0.4092858794482672
0.1087777777777778 0.4091349753404149
0.1088333333333333 0.4089841097629124
0.1088888888888889 0.4088332826862611
0.1089444444444445 0.4086824940809994
0.109 0.4085317439177041
0.1090555555555556 0.408381032166989
0.1091111111111111 0.4082303587995052
0.1091666666666667 0.4080797237859413
0.1092222222222222 0.4079291270970236
0.1092777777777778 0.4077785687035148
0.1093333333333333 0.4076280485762155
0.1093888888888889 0.4074775666859628
0.1094444444444444 0.4073271230036314
0.1095 0.4071767175001325
0.1095555555555556 0.4070263501464143
0.1096111111111111 0.4068760209134621
0.1096666666666667 0.4067257297722975
0.1097222222222222 0.4065754766939792
0.1097777777777778 0.4064252616496024
0.1098333333333333 0.4062750846102987
0.1098888888888889 0.4061249455472362
0.1099444444444445 0.4059748444316199
0.11 0.4058247812346906
0.1100555555555556 0.4056747559277258
0.1101111111111111 0.4055247684820389
0.1101666666666667 0.40537481886898
0.1102222222222222 0.4052249070599346
0.1102777777777778 0.4050750330263249
0.1103333333333333 0.4049251967396086
0.1103888888888889 0.4047753981712798
0.1104444444444444 0.4046256372928679
0.1105 0.4044759140759387
0.1105555555555556 0.4043262284920934
0.1106111111111111 0.4041765805129687
0.1106666666666667 0.4040269701102374
0.1107222222222222 0.4038773972556074
0.1107777777777778 0.4037278619208223
0.1108333333333333 0.4035783640776611
0.1108888888888889 0.4034289036979381
0.1109444444444445 0.4032794807535029
0.111 0.4031300952162404
0.1110555555555556 0.4029807470580707
0.1111111111111111 0.4028314362509491
0.1111666666666667 0.4026821627668655
0.1112222222222222 0.4025329265778453
0.1112777777777778 0.4023837276559486
0.1113333333333333 0.4022345659732703
0.1113888888888889 0.4020854415019405
0.1114444444444445 0.4019363542141232
0.1115 0.4017873040820183
0.1115555555555556 0.4016382910778593
0.1116111111111111 0.4014893151739147
0.1116666666666667 0.4013403763424871
0.1117222222222222 0.4011914745559146
0.1117777777777778 0.4010426097865685
0.1118333333333333 0.4008937820068549
0.1118888888888889 0.4007449911892143
0.1119444444444445 0.4005962373061209
0.112 0.400447520330084
0.1120555555555555 0.4002988402336459
0.1121111111111111 0.4001501969893836
0.1121666666666667 0.4000015905699081
0.1122222222222222 0.3998530209478637
0.1122777777777778 0.3997044880959293
0.1123333333333333 0.3995559919868169
0.1123888888888889 0.399407532593273
0.1124444444444444 0.3992591098880771
0.1125 0.3991107238440424
0.1125555555555556 0.3989623744340163
0.1126111111111111 0.3988140616308788
0.1126666666666667 0.3986657854075442
0.1127222222222222 0.3985175457369594
0.1127777777777778 0.398369342592105
0.1128333333333333 0.3982211759459952
0.1128888888888889 0.3980730457716767
0.1129444444444444 0.39792495204223
0.113 0.3977768947307683
0.1130555555555556 0.3976288738104381
0.1131111111111111 0.3974808892544186
0.1131666666666667 0.3973329410359223
0.1132222222222222 0.397185029128194
0.1132777777777778 0.3970371535045121
0.1133333333333333 0.3968893141381871
0.1133888888888889 0.3967415110025625
0.1134444444444445 0.3965937440710144
0.1135 0.3964460133169515
0.1135555555555556 0.3962983187138149
0.1136111111111111 0.3961506602350784
0.1136666666666667 0.3960030378542482
0.1137222222222222 0.3958554515448627
0.1137777777777778 0.3957079012804927
0.1138333333333333 0.3955603870347413
0.1138888888888889 0.3954129087812436
0.1139444444444445 0.3952654664936672
0.114 0.3951180601457115
0.1140555555555555 0.3949706897111083
0.1141111111111111 0.3948233551636208
0.1141666666666667 0.3946760564770446
0.1142222222222222 0.3945287936252069
0.1142777777777778 0.3943815665819672
0.1143333333333333 0.3942343753212161
0.1143888888888889 0.3940872198168764
0.1144444444444444 0.3939401000429021
0.1145 0.3937930159732796
0.1145555555555555 0.393645967582026
0.1146111111111111 0.3934989548431903
0.1146666666666667 0.3933519777308528
0.1147222222222222 0.3932050362191256
0.1147777777777778 0.3930581302821515
0.1148333333333333 0.392911259894105
0.1148888888888889 0.3927644250291919
0.1149444444444444 0.3926176256616488
0.115 0.3924708617657439
0.1150555555555556 0.3923241333157758
0.1151111111111111 0.3921774402860749
0.1151666666666667 0.3920307826510021
0.1152222222222222 0.3918841603849493
0.1152777777777778 0.3917375734623393
0.1153333333333333 0.3915910218576256
0.1153888888888889 0.3914445055452928
0.1154444444444444 0.3912980244998556
0.1155 0.3911515786958601
0.1155555555555556 0.3910051681078824
0.1156111111111111 0.3908587927105296
0.1156666666666667 0.390712452478439
0.1157222222222222 0.3905661473862782
0.1157777777777778 0.3904198774087457
0.1158333333333333 0.39027364252057
0.1158888888888889 0.39012744269651
0.1159444444444445 0.3899812779113547
0.116 0.3898351481399237
0.1160555555555556 0.3896890533570663
0.1161111111111111 0.389542993537662
0.1161666666666667 0.3893969686566205
0.1162222222222222 0.3892509786888815
0.1162777777777778 0.3891050236094144
0.1163333333333333 0.3889591033932188
0.1163888888888889 0.3888132180153238
0.1164444444444444 0.3886673674507884
0.1165 0.3885215516747019
0.1165555555555556 0.3883757706621824
0.1166111111111111 0.3882300243883781
0.1166666666666667 0.3880843128284669
0.1167222222222222 0.3879386359576562
0.1167777777777778 0.3877929937511826
0.1168333333333333 0.3876473861843123
0.1168888888888889 0.3875018132323413
0.1169444444444444 0.3873562748705944
0.117 0.3872107710744259
0.1170555555555556 0.3870653018192192
0.1171111111111111 0.3869198670803873
0.1171666666666667 0.3867744668333721
0.1172222222222222 0.3866291010536447
0.1172777777777778 0.386483769716705
0.1173333333333333 0.3863384727980821
0.1173888888888889 0.3861932102733344
0.1174444444444444 0.3860479821180484
0.1175 0.3859027883078402
0.1175555555555556 0.3857576288183546
0.1176111111111111 0.3856125036252647
0.1176666666666667 0.3854674127042729
0.1177222222222222 0.38532235603111
0.1177777777777778 0.3851773335815354
0.1178333333333333 0.3850323453313373
0.1178888888888889 0.3848873912563321
0.1179444444444445 0.3847424713323649
0.118 0.3845975855353094
0.1180555555555556 0.3844527338410674
0.1181111111111111 0.3843079162255691
0.1181666666666667 0.384163132664773
0.1182222222222222 0.3840183831346661
0.1182777777777778 0.3838736676112634
0.1183333333333333 0.3837289860706079
0.1183888888888889 0.383584338488771
0.1184444444444444 0.383439724841852
0.1185 0.3832951451059785
0.1185555555555556 0.3831505992573056
0.1186111111111111 0.3830060872720166
0.1186666666666667 0.382861609126323
0.1187222222222222 0.3827171647964635
0.1187777777777778 0.3825727542587051
0.1188333333333333 0.3824283774893421
0.1188888888888889 0.3822840344646969
0.1189444444444444 0.3821397251611198
0.119 0.3819954495549878
0.1190555555555556 0.3818512076227061
0.1191111111111111 0.3817069993407076
0.1191666666666667 0.3815628246854521
0.1192222222222222 0.3814186836334273
0.1192777777777778 0.381274576161148
0.1193333333333333 0.3811305022451567
0.1193888888888889 0.3809864618620227
0.1194444444444444 0.380842454988343
0.1195 0.3806984816007414
0.1195555555555556 0.3805545416758694
0.1196111111111111 0.3804106351904052
0.1196666666666667 0.380266762121054
0.1197222222222222 0.3801229224445484
0.1197777777777778 0.3799791161376478
0.1198333333333333 0.3798353431771386
0.1198888888888889 0.379691603539834
0.1199444444444445 0.379547897202574
0.12 0.3794042241422259
0.1200555555555556 0.3792605843356831
0.1201111111111111 0.379116977759866
0.1201666666666667 0.3789734043917219
0.1202222222222222 0.3788298642082245
0.1202777777777778 0.3786863571863741
0.1203333333333333 0.3785428833031978
0.1203888888888889 0.3783994425357487
0.1204444444444445 0.378256034861107
0.1205 0.3781126602563789
0.1205555555555556 0.377969318698697
0.1206111111111111 0.3778260101652205
0.1206666666666667 0.3776827346331348
0.1207222222222222 0.3775394920796515
0.1207777777777778 0.3773962824820082
0.1208333333333333 0.3772531058174691
0.1208888888888889 0.3771099620633242
0.1209444444444445 0.3769668511968898
0.121 0.376823773195508
0.1210555555555555 0.3766807280365473
0.1211111111111111 0.3765377156974019
0.1211666666666667 0.3763947361554917
0.1212222222222222 0.376251789388263
0.1212777777777778 0.3761088753731877
0.1213333333333333 0.375965994087763
0.1213888888888889 0.3758231455095127
0.1214444444444444 0.375680329615986
0.1215 0.3755375463847574
0.1215555555555556 0.3753947957934275
0.1216111111111111 0.3752520778196224
0.1216666666666667 0.3751093924409936
0.1217222222222222 0.3749667396352181
0.1217777777777778 0.3748241193799985
0.1218333333333333 0.3746815316530629
0.1218888888888889 0.3745389764321646
0.1219444444444444 0.3743964536950822
0.122 0.3742539634196198
0.1220555555555556 0.3741115055836068
0.1221111111111111 0.3739690801648974
0.1221666666666667 0.3738266871413717
0.1222222222222222 0.3736843264909342
0.1222777777777778 0.3735419981915151
0.1223333333333333 0.3733997022210692
0.1223888888888889 0.3732574385575766
0.1224444444444445 0.3731152071790424
0.1225 0.3729730080634966
0.1225555555555556 0.3728308411889939
0.1226111111111111 0.3726887065336142
0.1226666666666667 0.3725466040754619
0.1227222222222222 0.3724045337926666
0.1227777777777778 0.3722624956633823
0.1228333333333333 0.3721204896657878
0.1228888888888889 0.3719785157780863
0.1229444444444445 0.3718365739785064
0.123 0.3716946642453007
0.1230555555555555 0.3715527865567464
0.1231111111111111 0.3714109408911451
0.1231666666666667 0.3712691272268232
0.1232222222222222 0.3711273455421315
0.1232777777777778 0.370985595815445
0.1233333333333334 0.3708438780251632
0.1233888888888889 0.3707021921497097
0.1234444444444444 0.3705605381675329
0.1235 0.3704189160571048
0.1235555555555556 0.370277325796922
0.1236111111111111 0.3701357673655052
0.1236666666666667 0.3699942407413991
0.1237222222222222 0.369852745903173
0.1237777777777778 0.3697112828294193
0.1238333333333333 0.3695698514987554
0.1238888888888889 0.3694284518898222
0.1239444444444444 0.3692870839812845
0.124 0.3691457477518311
0.1240555555555556 0.3690044431801747
0.1241111111111111 0.3688631702450518
0.1241666666666667 0.3687219289252228
0.1242222222222222 0.3685807191994715
0.1242777777777778 0.368439541046606
0.1243333333333333 0.3682983944454576
0.1243888888888889 0.3681572793748814
0.1244444444444445 0.368016195813756
0.1245 0.3678751437409838
0.1245555555555556 0.3677341231354907
0.1246111111111111 0.3675931339762257
0.1246666666666667 0.3674521762421619
0.1247222222222222 0.3673112499122952
0.1247777777777778 0.3671703549656455
0.1248333333333333 0.3670294913812555
0.1248888888888889 0.3668886591381914
0.1249444444444445 0.3667478582155428
0.125 0.3666070885924225
0.1250555555555556 0.3664663502479664
0.1251111111111111 0.3663256431613336
0.1251666666666667 0.3661849673117065
0.1252222222222222 0.3660443226782905
0.1252777777777778 0.3659037092403138
0.1253333333333334 0.3657631269770279
0.1253888888888889 0.3656225758677074
0.1254444444444444 0.3654820558916496
0.1255 0.3653415670281747
0.1255555555555556 0.3652011092566261
0.1256111111111111 0.3650606825563699
0.1256666666666667 0.3649202869067947
0.1257222222222222 0.3647799222873124
0.1257777777777778 0.364639588677357
0.1258333333333334 0.364499286056386
0.1258888888888889 0.364359014403879
0.1259444444444444 0.3642187736993384
0.126 0.364078563922289
0.1260555555555556 0.3639383850522787
0.1261111111111111 0.3637982370688774
0.1261666666666666 0.3636581199516777
0.1262222222222222 0.3635180336802947
0.1262777777777778 0.3633779782343659
0.1263333333333333 0.3632379535935511
0.1263888888888889 0.3630979597375326
0.1264444444444445 0.362957996646015
0.1265 0.362818064298725
0.1265555555555556 0.3626781626754119
0.1266111111111111 0.3625382917558468
0.1266666666666667 0.3623984515198234
0.1267222222222222 0.3622586419471575
0.1267777777777778 0.3621188630176865
0.1268333333333333 0.3619791147112706
0.1268888888888889 0.3618393970077915
0.1269444444444444 0.3616997098871534
0.127 0.3615600533292821
0.1270555555555556 0.3614204273141254
0.1271111111111111 0.3612808318216531
0.1271666666666667 0.3611412668318572
0.1272222222222222 0.3610017323247509
0.1272777777777778 0.3608622282803696
0.1273333333333334 0.3607227546787705
0.1273888888888889 0.3605833115000325
0.1274444444444444 0.360443898724256
0.1275 0.3603045163315637
0.1275555555555556 0.3601651643020992
0.1276111111111111 0.3600258426160282
0.1276666666666667 0.3598865512535377
0.1277222222222222 0.3597472901948365
0.1277777777777778 0.3596080594201548
0.1278333333333334 0.3594688589097443
0.1278888888888889 0.3593296886438782
0.1279444444444444 0.359190548602851
0.128 0.3590514387669786
0.1280555555555556 0.3589123591165985
0.1281111111111111 0.3587733096320692
0.1281666666666667 0.3586342902937707
0.1282222222222222 0.358495301082104
0.1282777777777778 0.3583563419774918
0.1283333333333333 0.3582174129603777
0.1283888888888889 0.3580785140112263
0.1284444444444444 0.3579396451105235
0.1285 0.3578008062387764
0.1285555555555556 0.3576619973765132
0.1286111111111111 0.3575232185042827
0.1286666666666667 0.3573844696026552
0.1287222222222222 0.3572457506522219
0.1287777777777778 0.3571070616335945
0.1288333333333333 0.3569684025274062
0.1288888888888889 0.3568297733143107
0.1289444444444444 0.3566911739749826
0.129 0.3565526044901176
0.1290555555555556 0.3564140648404316
0.1291111111111111 0.356275555006662
0.1291666666666667 0.356137074969566
0.1292222222222222 0.3559986247099225
0.1292777777777778 0.3558602042085303
0.1293333333333333 0.3557218134462092
0.1293888888888889 0.3555834524037993
0.1294444444444444 0.3554451210621616
0.1295 0.3553068194021776
0.1295555555555555 0.3551685474047488
0.1296111111111111 0.355030305050798
0.1296666666666667 0.3548920923212678
0.1297222222222222 0.3547539091971213
0.1297777777777778 0.3546157556593423
0.1298333333333334 0.3544776316889345
0.1298888888888889 0.3543395372669224
0.1299444444444444 0.3542014723743504
0.13 0.3540634369922833
0.1300555555555556 0.3539254311018061
0.1301111111111111 0.3537874546840242
0.1301666666666667 0.3536495077200628
0.1302222222222222 0.3535115901910675
0.1302777777777778 0.3533737020782041
0.1303333333333333 0.353235843362658
0.1303888888888889 0.3530980140256351
0.1304444444444444 0.3529602140483613
0.1305 0.3528224434120822
0.1305555555555556 0.3526847020980637
0.1306111111111111 0.3525469900875913
0.1306666666666667 0.3524093073619706
0.1307222222222222 0.3522716539025271
0.1307777777777778 0.3521340296906059
0.1308333333333333 0.3519964347075722
0.1308888888888889 0.3518588689348107
0.1309444444444444 0.3517213323537262
0.131 0.3515838249457429
0.1310555555555556 0.3514463466923048
0.1311111111111111 0.3513088975748757
0.1311666666666667 0.3511714775749388
0.1312222222222222 0.3510340866739971
0.1312777777777778 0.350896724853573
0.1313333333333333 0.3507593920952085
0.1313888888888889 0.3506220883804653
0.1314444444444444 0.3504848136909243
0.1315 0.3503475680081862
0.1315555555555555 0.3502103513138705
0.1316111111111111 0.3500731635896172
0.1316666666666667 0.3499360048170845
0.1317222222222222 0.3497988749779506
0.1317777777777778 0.349661774053913
0.1318333333333334 0.3495247020266882
0.1318888888888889 0.3493876588780123
0.1319444444444444 0.3492506445896402
0.132 0.3491136591433464
0.1320555555555556 0.3489767025209244
0.1321111111111111 0.348839774704187
0.1321666666666667 0.3487028756749658
0.1322222222222222 0.348566005415112
0.1322777777777778 0.348429163906495
0.1323333333333333 0.3482923511310043
0.1323888888888889 0.3481555670705477
0.1324444444444444 0.3480188117070521
0.1325 0.3478820850224636
0.1325555555555556 0.3477453869987469
0.1326111111111111 0.3476087176178859
0.1326666666666667 0.347472076861883
0.1327222222222222 0.3473354647127595
0.1327777777777778 0.3471988811525561
0.1328333333333333 0.3470623261633316
0.1328888888888889 0.3469257997271636
0.1329444444444444 0.346789301826149
0.133 0.346652832442403
0.1330555555555556 0.3465163915580591
0.1331111111111111 0.3463799791552704
0.1331666666666667 0.3462435952162074
0.1332222222222222 0.3461072397230605
0.1332777777777778 0.3459709126580378
0.1333333333333333 0.3458346140033661
0.1333888888888889 0.3456983437412907
0.1334444444444444 0.3455621018540757
0.1335 0.3454258883240032
0.1335555555555555 0.3452897031333741
0.1336111111111111 0.3451535462645076
0.1336666666666667 0.345017417699741
0.1337222222222222 0.3448813174214306
0.1337777777777778 0.3447452454119501
0.1338333333333334 0.3446092016536922
0.1338888888888889 0.3444731861290679
0.1339444444444444 0.3443371988205061
0.134 0.3442012397104538
0.1340555555555556 0.3440653087813766
0.1341111111111111 0.3439294060157582
0.1341666666666667 0.3437935313961002
0.1342222222222222 0.3436576849049225
0.1342777777777778 0.343521866524763
0.1343333333333333 0.3433860762381778
0.1343888888888889 0.3432503140277408
0.1344444444444444 0.3431145798760439
0.1345 0.3429788737656975
0.1345555555555556 0.3428431956793293
0.1346111111111111 0.3427075455995852
0.1346666666666667 0.3425719235091292
0.1347222222222222 0.3424363293906426
0.1347777777777778 0.3423007632268253
0.1348333333333333 0.3421652250003945
0.1348888888888889 0.3420297146940855
0.1349444444444445 0.341894232290651
0.135 0.3417587777728618
0.1350555555555556 0.3416233511235065
0.1351111111111111 0.3414879523253908
0.1351666666666667 0.3413525813613388
0.1352222222222222 0.3412172382141919
0.1352777777777778 0.3410819228668089
0.1353333333333333 0.3409466353020668
0.1353888888888889 0.3408113755028596
0.1354444444444445 0.340676143452099
0.1355 0.3405409391327144
0.1355555555555555 0.3404057625276528
0.1356111111111111 0.3402706136198781
0.1356666666666667 0.340135492392372
0.1357222222222222 0.3400003988281338
0.1357777777777778 0.3398653329101801
0.1358333333333333 0.3397302946215445
0.1358888888888889 0.3395952839452783
0.1359444444444445 0.3394603008644503
0.136 0.339325345362146
0.1360555555555555 0.3391904174214688
0.1361111111111111 0.3390555170255389
0.1361666666666667 0.3389206441574938
0.1362222222222222 0.3387857988004886
0.1362777777777778 0.3386509809376951
0.1363333333333333 0.3385161905523024
0.1363888888888889 0.3383814276275167
0.1364444444444445 0.3382466921465613
0.1365 0.3381119840926767
0.1365555555555556 0.3379773034491203
0.1366111111111111 0.3378426501991666
0.1366666666666667 0.3377080243261071
0.1367222222222222 0.3375734258132504
0.1367777777777778 0.3374388546439216
0.1368333333333333 0.3373043108014634
0.1368888888888889 0.3371697942692348
0.1369444444444444 0.3370353050306121
0.137 0.3369008430689882
0.1370555555555556 0.3367664083677731
0.1371111111111111 0.3366320009103931
0.1371666666666667 0.3364976206802919
0.1372222222222222 0.3363632676609298
0.1372777777777778 0.3362289418357834
0.1373333333333333 0.3360946431883466
0.1373888888888889 0.3359603717021296
0.1374444444444445 0.3358261273606594
0.1375 0.3356919101474798
0.1375555555555555 0.335557720046151
0.1376111111111111 0.3354235570402498
0.1376666666666667 0.3352894211133697
0.1377222222222222 0.3351553122491207
0.1377777777777778 0.3350212304311293
0.1378333333333333 0.3348871756430384
0.1378888888888889 0.3347531478685078
0.1379444444444445 0.3346191470912133
0.138 0.3344851732948472
0.1380555555555555 0.3343512264631186
0.1381111111111111 0.3342173065797523
0.1381666666666667 0.3340834136284901
0.1382222222222222 0.3339495475930899
0.1382777777777778 0.3338157084573258
0.1383333333333333 0.3336818962049884
0.1383888888888889 0.3335481108198846
0.1384444444444445 0.3334143522858372
0.1385 0.3332806205866857
0.1385555555555556 0.3331469157062854
0.1386111111111111 0.333013237628508
0.1386666666666667 0.3328795863372414
0.1387222222222222 0.3327459618163895
0.1387777777777778 0.3326123640498722
0.1388333333333333 0.3324787930216259
0.1388888888888889 0.3323452487156027
0.1389444444444444 0.332211731115771
0.139 0.3320782402061148
0.1390555555555556 0.3319447759706347
0.1391111111111111 0.3318113383933469
0.1391666666666667 0.3316779274582833
0.1392222222222222 0.3315445431494924
0.1392777777777778 0.3314111854510385
0.1393333333333333 0.331277854347001
0.1393888888888889 0.3311445498214761
0.1394444444444445 0.3310112718585754
0.1395 0.3308780204424264
0.1395555555555555 0.3307447955571724
0.1396111111111111 0.3306115971869725
0.1396666666666667 0.3304784253160014
0.1397222222222222 0.3303452799284499
0.1397777777777778 0.3302121610085241
0.1398333333333333 0.3300790685404462
0.1398888888888889 0.3299460025084536
0.1399444444444445 0.3298129628967997
0.14 0.3296799496897534
0.1400555555555555 0.3295469628715994
0.1401111111111111 0.3294140024266377
0.1401666666666667 0.3292810683391839
0.1402222222222222 0.3291481605935692
0.1402777777777778 0.3290152791741405
0.1403333333333333 0.3288824240652598
0.1403888888888889 0.3287495952513051
0.1404444444444445 0.3286167927166693
0.1405 0.3284840164457611
0.1405555555555556 0.3283512664230045
0.1406111111111111 0.3282185426328389
0.1406666666666667 0.3280858450597189
0.1407222222222222 0.3279531736881149
0.1407777777777778 0.3278205285025121
0.1408333333333333 0.3276879094874113
0.1408888888888889 0.3275553166273287
0.1409444444444444 0.3274227499067953
0.141 0.3272902093103577
0.1410555555555556 0.3271576948225778
0.1411111111111111 0.3270252064280323
0.1411666666666667 0.3268927441113136
0.1412222222222222 0.3267603078570289
0.1412777777777778 0.3266278976498004
0.1413333333333333 0.326495513474266
0.1413888888888889 0.326363155315078
0.1414444444444445 0.3262308231569043
0.1415 0.3260985169844277
0.1415555555555555 0.3259662367823457
0.1416111111111111 0.3258339825353714
0.1416666666666667 0.3257017542282325
0.1417222222222222 0.3255695518456718
0.1417777777777778 0.3254373753724469
0.1418333333333333 0.3253052247933306
0.1418888888888889 0.3251731000931105
0.1419444444444445 0.3250410012565887
0.142 0.3249089282685829
0.1420555555555555 0.3247768811139252
0.1421111111111111 0.3246448597774624
0.1421666666666667 0.3245128642440565
0.1422222222222222 0.3243808944985839
0.1422777777777778 0.3242489505259364
0.1423333333333333 0.3241170323110195
0.1423888888888889 0.3239851398387543
0.1424444444444445 0.3238532730940764
0.1425 0.323721432061936
0.1425555555555555 0.323589616727298
0.1426111111111111 0.3234578270751417
0.1426666666666667 0.3233260630904616
0.1427222222222222 0.3231943247582664
0.1427777777777778 0.3230626120635794
0.1428333333333333 0.3229309249914385
0.1428888888888889 0.3227992635268963
0.1429444444444444 0.3226676276550196
0.143 0.3225360173608901
0.1430555555555556 0.3224044326296037
0.1431111111111111 0.3222728734462709
0.1431666666666667 0.3221413397960166
0.1432222222222222 0.3220098316639803
0.1432777777777778 0.3218783490353154
0.1433333333333333 0.3217468918951904
0.1433888888888889 0.3216154602287877
0.1434444444444444 0.321484054021304
0.1435 0.3213526732579508
0.1435555555555555 0.3212213179239535
0.1436111111111111 0.3210899880045517
0.1436666666666667 0.3209586834849997
0.1437222222222222 0.3208274043505658
0.1437777777777778 0.3206961505865326
0.1438333333333333 0.3205649221781967
0.1438888888888889 0.3204337191108692
0.1439444444444445 0.3203025413698752
0.144 0.3201713889405543
0.1440555555555555 0.3200402618082595
0.1441111111111111 0.3199091599583587
0.1441666666666667 0.3197780833762335
0.1442222222222222 0.3196470320472796
0.1442777777777778 0.3195160059569068
0.1443333333333333 0.3193850050905392
0.1443888888888889 0.3192540294336142
0.1444444444444445 0.3191230789715842
0.1445 0.3189921536899148
0.1445555555555555 0.3188612535740859
0.1446111111111111 0.3187303786095913
0.1446666666666667 0.3185995287819389
0.1447222222222222 0.3184687040766501
0.1447777777777778 0.3183379044792605
0.1448333333333333 0.3182071299753194
0.1448888888888889 0.3180763805503904
0.1449444444444444 0.3179456561900503
0.145 0.3178149568798903
0.1450555555555556 0.3176842826055147
0.1451111111111111 0.3175536333525424
0.1451666666666667 0.3174230091066054
0.1452222222222222 0.3172924098533499
0.1452777777777778 0.3171618355784356
0.1453333333333333 0.317031286267536
0.1453888888888889 0.3169007619063381
0.1454444444444444 0.3167702624805427
0.1455 0.3166397879758645
0.1455555555555555 0.3165093383780312
0.1456111111111111 0.3163789136727849
0.1456666666666667 0.3162485138458808
0.1457222222222222 0.3161181388830877
0.1457777777777778 0.3159877887701881
0.1458333333333333 0.3158574634929781
0.1458888888888889 0.3157271630372671
0.1459444444444445 0.3155968873888781
0.146 0.3154666365336478
0.1460555555555555 0.3153364104574262
0.1461111111111111 0.3152062091460765
0.1461666666666667 0.3150760325854758
0.1462222222222222 0.3149458807615145
0.1462777777777778 0.314815753660096
0.1463333333333333 0.3146856512671376
0.1463888888888889 0.3145555735685697
0.1464444444444445 0.3144255205503362
0.1465 0.3142954921983942
0.1465555555555556 0.314165488498714
0.1466111111111111 0.3140355094372795
0.1466666666666667 0.3139055550000877
0.1467222222222222 0.3137756251731488
0.1467777777777778 0.3136457199424865
0.1468333333333333 0.3135158392941371
0.1468888888888889 0.3133859832141512
0.1469444444444444 0.3132561516885915
0.147 0.3131263447035343
0.1470555555555556 0.3129965622450693
0.1471111111111111 0.3128668042992989
0.1471666666666667 0.3127370708523389
0.1472222222222222 0.3126073618903181
0.1472777777777778 0.3124776773993784
0.1473333333333333 0.3123480173656748
0.1473888888888889 0.3122183817753753
0.1474444444444444 0.3120887706146611
0.1475 0.311959183869726
0.1475555555555556 0.3118296215267773
0.1476111111111111 0.311700083572035
0.1476666666666667 0.3115705699917322
0.1477222222222222 0.3114410807721145
0.1477777777777778 0.3113116158994413
0.1478333333333333 0.3111821753599841
0.1478888888888889 0.3110527591400277
0.1479444444444445 0.3109233672258694
0.148 0.3107939996038203
0.1480555555555556 0.3106646562602031
0.1481111111111111 0.3105353371813542
0.1481666666666667 0.3104060423536223
0.1482222222222222 0.3102767717633694
0.1482777777777778 0.3101475253969699
0.1483333333333333 0.3100183032408112
0.1483888888888889 0.309889105281293
0.1484444444444445 0.3097599315048283
0.1485 0.3096307818978425
0.1485555555555556 0.3095016564467737
0.1486111111111111 0.3093725551380727
0.1486666666666667 0.3092434779582031
0.1487222222222222 0.3091144248936408
0.1487777777777778 0.308985395930875
0.1488333333333333 0.3088563910564067
0.1488888888888889 0.3087274102567499
0.1489444444444444 0.3085984535184313
0.149 0.3084695208279899
0.1490555555555556 0.3083406121719774
0.1491111111111111 0.3082117275369581
0.1491666666666667 0.3080828669095084
0.1492222222222222 0.3079540302762178
0.1492777777777778 0.3078252176236878
0.1493333333333333 0.3076964289385327
0.1493888888888889 0.3075676642073789
0.1494444444444444 0.3074389234168656
0.1495 0.3073102065536441
0.1495555555555556 0.3071815136043782
0.1496111111111111 0.3070528445557443
0.1496666666666667 0.3069241993944311
0.1497222222222222 0.3067955781071391
0.1497777777777778 0.3066669806805819
0.1498333333333333 0.3065384071014852
0.1498888888888889 0.3064098573565865
0.1499444444444444 0.3062813314326364
0.15 0.3061528293163971
0.1500555555555556 0.3060243509946435
0.1501111111111111 0.3058958964541624
0.1501666666666667 0.3057674656817531
0.1502222222222222 0.3056390586642269
0.1502777777777778 0.3055106753884074
0.1503333333333333 0.3053823158411305
0.1503888888888889 0.3052539800092439
0.1504444444444445 0.3051256678796077
0.1505 0.3049973794390943
0.1505555555555556 0.3048691146745879
0.1506111111111111 0.3047408735729847
0.1506666666666667 0.3046126561211935
0.1507222222222222 0.3044844623061347
0.1507777777777778 0.3043562921147411
0.1508333333333333 0.304228145533957
0.1508888888888889 0.3041000225507392
0.1509444444444444 0.3039719231520566
0.151 0.3038438473248896
0.1510555555555556 0.3037157950562308
0.1511111111111111 0.3035877663330849
0.1511666666666667 0.3034597611424686
0.1512222222222222 0.3033317794714102
0.1512777777777778 0.3032038213069499
0.1513333333333333 0.3030758866361402
0.1513888888888889 0.3029479754460453
0.1514444444444444 0.3028200877237411
0.1515 0.3026922234563155
0.1515555555555556 0.3025643826308681
0.1516111111111111 0.3024365652345106
0.1516666666666667 0.3023087712543662
0.1517222222222222 0.3021810006775701
0.1517777777777778 0.3020532534912692
0.1518333333333333 0.3019255296826222
0.1518888888888889 0.3017978292387995
0.1519444444444444 0.3016701521469832
0.152 0.3015424983943671
0.1520555555555556 0.3014148679681568
0.1521111111111111 0.3012872608555697
0.1521666666666667 0.3011596770438345
0.1522222222222222 0.3010321165201917
0.1522777777777778 0.3009045792718936
0.1523333333333333 0.3007770652862044
0.1523888888888889 0.3006495745503989
0.1524444444444445 0.3005221070517645
0.1525 0.3003946627775999
0.1525555555555556 0.3002672417152151
0.1526111111111111 0.300139843851932
0.1526666666666667 0.3000124691750836
0.1527222222222222 0.2998851176720149
0.1527777777777778 0.2997577893300823
0.1528333333333333 0.2996304841366536
0.1528888888888889 0.2995032020791076
0.1529444444444444 0.2993759431448357
0.153 0.2992487073212398
0.1530555555555556 0.2991214945957335
0.1531111111111111 0.2989943049557417
0.1531666666666667 0.2988671383887011
0.1532222222222222 0.2987399948820597
0.1532777777777778 0.2986128744232763
0.1533333333333333 0.2984857769998217
0.1533888888888889 0.2983587025991778
0.1534444444444444 0.298231651208838
0.1535 0.2981046228163067
0.1535555555555556 0.2979776174090999
0.1536111111111111 0.2978506349747448
0.1536666666666667 0.2977236755007797
0.1537222222222222 0.2975967389747544
0.1537777777777778 0.29746982538423
0.1538333333333333 0.2973429347167786
0.1538888888888889 0.2972160669599835
0.1539444444444444 0.2970892221014395
0.154 0.2969624001287523
0.1540555555555556 0.296835601029539
0.1541111111111111 0.2967088247914278
0.1541666666666667 0.2965820714020579
0.1542222222222222 0.2964553408490795
0.1542777777777778 0.2963286331201547
0.1543333333333333 0.2962019482029559
0.1543888888888889 0.2960752860851667
0.1544444444444445 0.2959486467544821
0.1545 0.295822030198608
0.1545555555555556 0.2956954364052615
0.1546111111111111 0.2955688653621704
0.1546666666666667 0.2954423170570736
0.1547222222222222 0.2953157914777214
0.1547777777777778 0.2951892886118747
0.1548333333333333 0.2950628084473055
0.1548888888888889 0.2949363509717967
0.1549444444444444 0.2948099161731424
0.155 0.2946835040391474
0.1550555555555556 0.2945571145576273
0.1551111111111111 0.294430747716409
0.1551666666666667 0.2943044035033301
0.1552222222222222 0.2941780819062392
0.1552777777777778 0.2940517829129953
0.1553333333333334 0.2939255065114689
0.1553888888888889 0.2937992526895409
0.1554444444444444 0.2936730214351034
0.1555 0.293546812736059
0.1555555555555556 0.2934206265803211
0.1556111111111111 0.2932944629558142
0.1556666666666667 0.2931683218504733
0.1557222222222222 0.2930422032522443
0.1557777777777778 0.2929161071490836
0.1558333333333334 0.2927900335289588
0.1558888888888889 0.2926639823798478
0.1559444444444444 0.2925379536897393
0.156 0.292411947446633
0.1560555555555556 0.2922859636385388
0.1561111111111111 0.2921600022534779
0.1561666666666667 0.2920340632794813
0.1562222222222222 0.2919081467045913
0.1562777777777778 0.2917822525168607
0.1563333333333333 0.2916563807043529
0.1563888888888889 0.2915305312551417
0.1564444444444444 0.2914047041573118
0.1565 0.2912788993989583
0.1565555555555556 0.2911531169681869
0.1566111111111111 0.2910273568531138
0.1566666666666666 0.290901619041866
0.1567222222222222 0.2907759035225804
0.1567777777777778 0.2906502102834053
0.1568333333333333 0.2905245393124987
0.1568888888888889 0.2903988905980296
0.1569444444444444 0.2902732641281771
0.157 0.2901476598911311
0.1570555555555556 0.2900220778750917
0.1571111111111111 0.2898965180682695
0.1571666666666667 0.2897709804588857
0.1572222222222222 0.2896454650351717
0.1572777777777778 0.2895199717853692
0.1573333333333333 0.2893945006977306
0.1573888888888889 0.2892690517605184
0.1574444444444444 0.2891436249620056
0.1575 0.2890182202904756
0.1575555555555556 0.2888928377342218
0.1576111111111111 0.2887674772815482
0.1576666666666667 0.2886421389207694
0.1577222222222222 0.2885168226402095
0.1577777777777778 0.2883915284282037
0.1578333333333334 0.2882662562730968
0.1578888888888889 0.2881410061632443
0.1579444444444444 0.2880157780870118
0.158 0.2878905720327752
0.1580555555555556 0.2877653879889202
0.1581111111111111 0.2876402259438435
0.1581666666666667 0.2875150858859512
0.1582222222222222 0.2873899678036602
0.1582777777777778 0.287264871685397
0.1583333333333333 0.2871397975195988
0.1583888888888889 0.2870147452947125
0.1584444444444444 0.2868897149991955
0.1585 0.2867647066215148
0.1585555555555556 0.2866397201501483
0.1586111111111111 0.2865147555735832
0.1586666666666667 0.286389812880317
0.1587222222222222 0.2862648920588577
0.1587777777777778 0.286139993097723
0.1588333333333333 0.2860151159854405
0.1588888888888889 0.285890260710548
0.1589444444444444 0.2857654272615934
0.159 0.2856406156271347
0.1590555555555556 0.2855158257957394
0.1591111111111111 0.2853910577559854
0.1591666666666667 0.2852663114964606
0.1592222222222222 0.2851415870057627
0.1592777777777778 0.2850168842724994
0.1593333333333333 0.2848922032852882
0.1593888888888889 0.2847675440327568
0.1594444444444444 0.2846429065035425
0.1595 0.2845182906862924
0.1595555555555556 0.2843936965696643
0.1596111111111111 0.2842691241423248
0.1596666666666667 0.2841445733929512
0.1597222222222222 0.2840200443102301
0.1597777777777778 0.2838955368828582
0.1598333333333334 0.2837710510995419
0.1598888888888889 0.2836465869489976
0.1599444444444444 0.2835221444199514
0.16 0.283397723501139
0.1600555555555556 0.2832733241813061
0.1601111111111111 0.2831489464492081
0.1601666666666667 0.2830245902936103
0.1602222222222222 0.2829002557032875
0.1602777777777778 0.2827759426670245
0.1603333333333333 0.2826516511736153
0.1603888888888889 0.2825273812118643
0.1604444444444444 0.2824031327705851
0.1605 0.2822789058386011
0.1605555555555556 0.2821547004047456
0.1606111111111111 0.2820305164578611
0.1606666666666667 0.2819063539868002
0.1607222222222222 0.2817822129804248
0.1607777777777778 0.2816580934276068
0.1608333333333333 0.2815339953172273
0.1608888888888889 0.2814099186381773
0.1609444444444444 0.2812858633793571
0.161 0.281161829529677
0.1610555555555556 0.2810378170780564
0.1611111111111111 0.2809138260134247
0.1611666666666667 0.2807898563247205
0.1612222222222222 0.280665908000892
0.1612777777777778 0.2805419810308969
0.1613333333333333 0.2804180754037027
0.1613888888888889 0.2802941911082859
0.1614444444444444 0.2801703281336331
0.1615 0.2800464864687397
0.1615555555555556 0.2799226661026112
0.1616111111111111 0.279798867024262
0.1616666666666667 0.2796750892227163
0.1617222222222222 0.2795513326870075
0.1617777777777778 0.279427597406179
0.1618333333333334 0.2793038833692824
0.1618888888888889 0.27918019056538
0.1619444444444444 0.2790565189835427
0.162 0.278932868612851
0.1620555555555556 0.2788092394423947
0.1621111111111111 0.2786856314612732
0.1621666666666667 0.2785620446585949
0.1622222222222222 0.2784384790234777
0.1622777777777778 0.2783149345450487
0.1623333333333333 0.2781914112124446
0.1623888888888889 0.2780679090148109
0.1624444444444444 0.2779444279413028
0.1625 0.2778209679810847
0.1625555555555556 0.2776975291233301
0.1626111111111111 0.2775741113572219
0.1626666666666667 0.2774507146719521
0.1627222222222222 0.2773273390567221
0.1627777777777778 0.2772039845007426
0.1628333333333333 0.2770806509932329
0.1628888888888889 0.2769573385234223
0.1629444444444444 0.2768340470805489
0.163 0.2767107766538596
0.1630555555555556 0.2765875272326112
0.1631111111111111 0.2764642988060693
0.1631666666666667 0.2763410913635084
0.1632222222222222 0.2762179048942125
0.1632777777777778 0.2760947393874746
0.1633333333333333 0.2759715948325969
0.1633888888888889 0.2758484712188903
0.1634444444444444 0.2757253685356753
0.1635 0.2756022867722812
0.1635555555555556 0.2754792259180462
0.1636111111111111 0.2753561859623181
0.1636666666666667 0.2752331668944531
0.1637222222222222 0.275110168703817
0.1637777777777778 0.2749871913797842
0.1638333333333333 0.2748642349117383
0.1638888888888889 0.2747412992890717
0.1639444444444444 0.2746183845011863
0.164 0.2744954905374923
0.1640555555555555 0.2743726173874094
0.1641111111111111 0.2742497650403659
0.1641666666666667 0.2741269334857994
0.1642222222222222 0.2740041227131562
0.1642777777777778 0.2738813327118913
0.1643333333333333 0.273758563471469
0.1643888888888889 0.2736358149813627
0.1644444444444444 0.2735130872310539
0.1645 0.2733903802100337
0.1645555555555556 0.2732676939078018
0.1646111111111111 0.2731450283138668
0.1646666666666667 0.2730223834177462
0.1647222222222222 0.272899759208966
0.1647777777777778 0.2727771556770617
0.1648333333333333 0.2726545728115768
0.1648888888888889 0.2725320106020646
0.1649444444444444 0.2724094690380862
0.165 0.2722869481092119
0.1650555555555556 0.2721644478050211
0.1651111111111111 0.2720419681151015
0.1651666666666667 0.2719195090290498
0.1652222222222222 0.2717970705364712
0.1652777777777778 0.2716746526269802
0.1653333333333333 0.2715522552901992
0.1653888888888889 0.2714298785157601
0.1654444444444444 0.2713075222933028
0.1655 0.2711851866124768
0.1655555555555556 0.2710628714629393
0.1656111111111111 0.2709405768343567
0.1656666666666667 0.2708183027164043
0.1657222222222222 0.2706960490987653
0.1657777777777778 0.2705738159711323
0.1658333333333333 0.2704516033232061
0.1658888888888889 0.2703294111446962
0.1659444444444444 0.270207239425321
0.166 0.2700850881548071
0.1660555555555555 0.2699629573228899
0.1661111111111111 0.2698408469193132
0.1661666666666667 0.2697187569338297
0.1662222222222222 0.2695966873562004
0.1662777777777778 0.2694746381761952
0.1663333333333333 0.2693526093835918
0.1663888888888889 0.2692306009681775
0.1664444444444445 0.269108612919747
0.1665 0.2689866452281045
0.1665555555555556 0.2688646978830618
0.1666111111111111 0.2687427708744403
0.1666666666666667 0.2686208641920688
0.1667222222222222 0.268498977825785
0.1667777777777778 0.2683771117654351
0.1668333333333333 0.268255266000874
0.1668888888888889 0.2681334405219646
0.1669444444444445 0.2680116353185786
0.167 0.2678898503805956
0.1670555555555556 0.2677680856979042
0.1671111111111111 0.2676463412604011
0.1671666666666667 0.2675246170579916
0.1672222222222222 0.2674029130805891
0.1672777777777778 0.2672812293181155
0.1673333333333333 0.2671595657605013
0.1673888888888889 0.267037922397685
0.1674444444444445 0.2669162992196135
0.1675 0.2667946962162424
0.1675555555555556 0.2666731133775352
0.1676111111111111 0.266551550693464
0.1676666666666667 0.266430008154009
0.1677222222222222 0.2663084857491587
0.1677777777777778 0.2661869834689102
0.1678333333333333 0.2660655013032686
0.1678888888888889 0.2659440392422472
0.1679444444444445 0.2658225972758678
0.168 0.2657011753941604
0.1680555555555555 0.2655797735871631
0.1681111111111111 0.2654583918449223
0.1681666666666667 0.2653370301574927
0.1682222222222222 0.2652156885149372
0.1682777777777778 0.2650943669073267
0.1683333333333333 0.2649730653247406
0.1683888888888889 0.2648517837572665
0.1684444444444445 0.2647305221949995
0.1685 0.2646092806280438
0.1685555555555556 0.2644880590465113
0.1686111111111111 0.264366857440522
0.1686666666666667 0.2642456758002042
0.1687222222222222 0.264124514115694
0.1687777777777778 0.2640033723771363
0.1688333333333333 0.2638822505746832
0.1688888888888889 0.2637611486984958
0.1689444444444445 0.2636400667387426
0.169 0.2635190046856004
0.1690555555555556 0.2633979625292545
0.1691111111111111 0.2632769402598974
0.1691666666666667 0.2631559378677306
0.1692222222222222 0.2630349553429627
0.1692777777777778 0.2629139926758113
0.1693333333333333 0.2627930498565013
0.1693888888888889 0.262672126875266
0.1694444444444445 0.2625512237223462
0.1695 0.2624303403879915
0.1695555555555556 0.2623094768624589
0.1696111111111111 0.2621886331360135
0.1696666666666667 0.2620678091989283
0.1697222222222222 0.2619470050414847
0.1697777777777778 0.2618262206539714
0.1698333333333333 0.2617054560266855
0.1698888888888889 0.2615847111499319
0.1699444444444445 0.2614639860140235
0.17 0.2613432806092809
0.1700555555555555 0.2612225949260328
0.1701111111111111 0.2611019289546158
0.1701666666666667 0.2609812826853743
0.1702222222222222 0.2608606561086607
0.1702777777777778 0.2607400492148348
0.1703333333333333 0.2606194619942652
0.1703888888888889 0.2604988944373274
0.1704444444444445 0.2603783465344054
0.1705 0.2602578182758908
0.1705555555555556 0.2601373096521828
0.1706111111111111 0.2600168206536886
0.1706666666666667 0.2598963512708236
0.1707222222222222 0.2597759014940103
0.1707777777777778 0.2596554713136793
0.1708333333333333 0.2595350607202693
0.1708888888888889 0.2594146697042262
0.1709444444444445 0.2592942982560041
0.171 0.2591739463660646
0.1710555555555556 0.2590536140248773
0.1711111111111111 0.2589333012229192
0.1711666666666667 0.2588130079506755
0.1712222222222222 0.2586927341986383
0.1712777777777778 0.2585724799573084
0.1713333333333333 0.2584522452171938
0.1713888888888889 0.2583320299688101
0.1714444444444444 0.258211834202681
0.1715 0.2580916579093372
0.1715555555555556 0.2579715010793178
0.1716111111111111 0.257851363703169
0.1716666666666667 0.257731245771445
0.1717222222222222 0.2576111472747075
0.1717777777777778 0.2574910682035257
0.1718333333333333 0.2573710085484769
0.1718888888888889 0.2572509683001456
0.1719444444444445 0.2571309474491238
0.172 0.2570109459860116
0.1720555555555555 0.2568909639014161
0.1721111111111111 0.2567710011859524
0.1721666666666667 0.2566510578302431
0.1722222222222222 0.2565311338249182
0.1722777777777778 0.2564112291606155
0.1723333333333333 0.2562913438279801
0.1723888888888889 0.2561714778176647
0.1724444444444445 0.2560516311203298
0.1725 0.255931803726643
0.1725555555555555 0.2558119956272797
0.1726111111111111 0.2556922068129227
0.1726666666666667 0.2555724372742624
0.1727222222222222 0.2554526870019965
0.1727777777777778 0.2553329559868303
0.1728333333333333 0.2552132442194764
0.1728888888888889 0.2550935516906555
0.1729444444444445 0.2549738783910947
0.173 0.2548542243115296
0.1730555555555556 0.2547345894427024
0.1731111111111111 0.2546149737753632
0.1731666666666667 0.2544953773002695
0.1732222222222222 0.2543758000081862
0.1732777777777778 0.254256241889885
0.1733333333333333 0.2541367029361462
0.1733888888888889 0.2540171831377564
0.1734444444444444 0.2538976824855101
0.1735 0.253778200970209
0.1735555555555556 0.2536587385826622
0.1736111111111111 0.2535392953136864
0.1736666666666667 0.2534198711541052
0.1737222222222222 0.2533004660947497
0.1737777777777778 0.2531810801264586
0.1738333333333333 0.2530617132400776
0.1738888888888889 0.2529423654264598
0.1739444444444445 0.2528230366764656
0.174 0.2527037269809629
0.1740555555555555 0.2525844363308265
0.1741111111111111 0.2524651647169389
0.1741666666666667 0.2523459121301894
0.1742222222222222 0.2522266785614751
0.1742777777777778 0.2521074640017
0.1743333333333333 0.2519882684417754
0.1743888888888889 0.2518690918726197
0.1744444444444445 0.2517499342851591
0.1745 0.2516307956703264
0.1745555555555555 0.2515116760190619
0.1746111111111111 0.2513925753223129
0.1746666666666667 0.2512734935710343
0.1747222222222222 0.251154430756188
0.1747777777777778 0.2510353868687427
0.1748333333333333 0.2509163618996748
0.1748888888888889 0.2507973558399677
0.1749444444444445 0.2506783686806118
0.175 0.2505594004126049
0.1750555555555556 0.2504404510269519
0.1751111111111111 0.2503215205146647
0.1751666666666667 0.2502026088667624
0.1752222222222222 0.2500837160742711
0.1752777777777778 0.2499648421282243
0.1753333333333333 0.2498459870196623
0.1753888888888889 0.2497271507396328
0.1754444444444444 0.2496083332791904
0.1755 0.2494895346293965
0.1755555555555556 0.2493707547813203
0.1756111111111111 0.2492519937260373
0.1756666666666667 0.2491332514546307
0.1757222222222222 0.2490145279581902
0.1757777777777778 0.2488958232278129
0.1758333333333333 0.2487771372546028
0.1758888888888889 0.2486584700296707
0.1759444444444445 0.2485398215441352
0.176 0.248421191789121
0.1760555555555555 0.2483025807557603
0.1761111111111111 0.2481839884351922
0.1761666666666667 0.2480654148185626
0.1762222222222222 0.2479468598970246
0.1762777777777778 0.2478283236617384
0.1763333333333333 0.2477098061038709
0.1763888888888889 0.247591307214596
0.1764444444444445 0.2474728269850944
0.1765 0.2473543654065543
0.1765555555555555 0.2472359224701701
0.1766111111111111 0.2471174981671439
0.1766666666666667 0.2469990924886838
0.1767222222222222 0.2468807054260057
0.1767777777777778 0.2467623369703319
0.1768333333333333 0.2466439871128916
0.1768888888888889 0.2465256558449213
0.1769444444444445 0.2464073431576638
0.177 0.2462890490423692
0.1770555555555556 0.2461707734902943
0.1771111111111111 0.2460525164927027
0.1771666666666667 0.2459342780408652
0.1772222222222222 0.2458160581260588
0.1772777777777778 0.2456978567395679
0.1773333333333333 0.2455796738726836
0.1773888888888889 0.2454615095167036
0.1774444444444444 0.2453433636629329
0.1775 0.2452252363026824
0.1775555555555556 0.2451071274272709
0.1776111111111111 0.2449890370280232
0.1776666666666667 0.2448709650962713
0.1777222222222222 0.2447529116233537
0.1777777777777778 0.2446348766006159
0.1778333333333333 0.2445168600194099
0.1778888888888889 0.2443988618710948
0.1779444444444444 0.2442808821470361
0.178 0.2441629208386062
0.1780555555555556 0.2440449779371843
0.1781111111111111 0.2439270534341563
0.1781666666666667 0.2438091473209147
0.1782222222222222 0.2436912595888586
0.1782777777777778 0.2435733902293943
0.1783333333333333 0.2434555392339341
0.1783888888888889 0.2433377065938978
0.1784444444444445 0.243219892300711
0.1785 0.2431020963458067
0.1785555555555556 0.2429843187206242
0.1786111111111111 0.2428665594166094
0.1786666666666667 0.2427488184252151
0.1787222222222222 0.2426310957379008
0.1787777777777778 0.2425133913461323
0.1788333333333333 0.2423957052413822
0.1788888888888889 0.2422780374151295
0.1789444444444445 0.2421603878588604
0.179 0.2420427565640671
0.1790555555555556 0.2419251435222489
0.1791111111111111 0.2418075487249111
0.1791666666666667 0.2416899721635661
0.1792222222222222 0.2415724138297327
0.1792777777777778 0.2414548737149363
0.1793333333333333 0.2413373518107088
0.1793888888888889 0.2412198481085886
0.1794444444444444 0.2411023626001208
0.1795 0.2409848952768573
0.1795555555555556 0.2408674461303556
0.1796111111111111 0.2407500151521809
0.1796666666666667 0.2406326023339042
0.1797222222222222 0.240515207667103
0.1797777777777778 0.2403978311433618
0.1798333333333333 0.2402804727542712
0.1798888888888889 0.2401631324914283
0.1799444444444444 0.2400458103464369
0.18 0.239928506310907
0.1800555555555556 0.2398112203764554
0.1801111111111111 0.2396939525347053
0.1801666666666667 0.239576702777286
0.1802222222222222 0.2394594710958336
0.1802777777777778 0.2393422574819907
0.1803333333333333 0.239225061927406
0.1803888888888889 0.2391078844237349
0.1804444444444445 0.2389907249626392
0.1805 0.2388735835357871
0.1805555555555556 0.2387564601348532
0.1806111111111111 0.2386393547515182
0.1806666666666667 0.2385222673774699
0.1807222222222222 0.2384051980044017
0.1807777777777778 0.238288146624014
0.1808333333333333 0.2381711132280132
0.1808888888888889 0.2380540978081122
0.1809444444444445 0.2379371003560304
0.181 0.2378201208634933
0.1810555555555556 0.237703159322233
0.1811111111111111 0.2375862157239876
0.1811666666666667 0.2374692900605018
0.1812222222222222 0.2373523823235268
0.1812777777777778 0.2372354925048196
0.1813333333333333 0.237118620596144
0.1813888888888889 0.2370017665892698
0.1814444444444444 0.2368849304759731
0.1815 0.2367681122480368
0.1815555555555556 0.2366513118972494
0.1816111111111111 0.2365345294154061
0.1816666666666667 0.2364177647943082
0.1817222222222222 0.2363010180257633
0.1817777777777778 0.2361842891015853
0.1818333333333333 0.2360675780135944
0.1818888888888889 0.235950884753617
0.1819444444444444 0.2358342093134856
0.182 0.2357175516850391
0.1820555555555556 0.2356009118601228
0.1821111111111111 0.2354842898305877
0.1821666666666667 0.2353676855882915
0.1822222222222222 0.2352510991250978
0.1822777777777778 0.2351345304328767
0.1823333333333333 0.2350179795035043
0.1823888888888889 0.2349014463288627
0.1824444444444445 0.2347849309008407
0.1825 0.2346684332113328
0.1825555555555556 0.2345519532522398
0.1826111111111111 0.2344354910154689
0.1826666666666667 0.2343190464929329
0.1827222222222222 0.2342026196765515
0.1827777777777778 0.2340862105582499
0.1828333333333333 0.2339698191299598
0.1828888888888889 0.2338534453836188
0.1829444444444445 0.2337370893111708
0.183 0.2336207509045658
0.1830555555555556 0.2335044301557596
0.1831111111111111 0.2333881270567147
0.1831666666666667 0.2332718415993991
0.1832222222222222 0.2331555737757874
0.1832777777777778 0.2330393235778597
0.1833333333333333 0.2329230909976027
0.1833888888888889 0.232806876027009
0.1834444444444444 0.2326906786580772
0.1835 0.2325744988828119
0.1835555555555556 0.232458336693224
0.1836111111111111 0.2323421920813303
0.1836666666666667 0.2322260650391534
0.1837222222222222 0.2321099555587223
0.1837777777777778 0.2319938636320719
0.1838333333333333 0.2318777892512432
0.1838888888888889 0.231761732408283
0.1839444444444444 0.2316456930952443
0.184 0.2315296713041858
0.1840555555555556 0.2314136670271726
0.1841111111111111 0.2312976802562758
0.1841666666666667 0.231181710983572
0.1842222222222222 0.2310657592011442
0.1842777777777778 0.2309498249010811
0.1843333333333333 0.2308339080754776
0.1843888888888889 0.2307180087164344
0.1844444444444445 0.2306021268160582
0.1845 0.2304862623664616
0.1845555555555556 0.2303704153597633
0.1846111111111111 0.2302545857880879
0.1846666666666667 0.2301387736435655
0.1847222222222222 0.2300229789183326
0.1847777777777778 0.2299072016045317
0.1848333333333333 0.2297914416943106
0.1848888888888889 0.2296756991798237
0.1849444444444445 0.2295599740532307
0.185 0.2294442663066976
0.1850555555555556 0.229328575932396
0.1851111111111111 0.2292129029225038
0.1851666666666667 0.229097247269204
0.1852222222222222 0.2289816089646864
0.1852777777777778 0.2288659880011459
0.1853333333333333 0.2287503843707836
0.1853888888888889 0.2286347980658066
0.1854444444444444 0.2285192290784273
0.1855 0.2284036774008646
0.1855555555555556 0.2282881430253426
0.1856111111111111 0.2281726259440916
0.1856666666666667 0.2280571261493476
0.1857222222222222 0.2279416436333525
0.1857777777777778 0.2278261783883539
0.1858333333333334 0.2277107304066051
0.1858888888888889 0.2275952996803655
0.1859444444444444 0.2274798862019
0.186 0.2273644899634792
0.1860555555555556 0.22724911095738
0.1861111111111111 0.2271337491758844
0.1861666666666667 0.2270184046112807
0.1862222222222222 0.2269030772558627
0.1862777777777778 0.2267877671019296
0.1863333333333334 0.2266724741417872
0.1863888888888889 0.2265571983677462
0.1864444444444444 0.2264419397721235
0.1865 0.2263266983472416
0.1865555555555556 0.2262114740854288
0.1866111111111111 0.2260962669790188
0.1866666666666666 0.2259810770203514
0.1867222222222222 0.2258659042017719
0.1867777777777778 0.2257507485156313
0.1868333333333333 0.2256356099542863
0.1868888888888889 0.2255204885100992
0.1869444444444445 0.2254053841754383
0.187 0.2252902969426771
0.1870555555555556 0.2251752268041951
0.1871111111111111 0.2250601737523774
0.1871666666666667 0.2249451377796146
0.1872222222222222 0.2248301188783031
0.1872777777777778 0.2247151170408449
0.1873333333333333 0.2246001322596478
0.1873888888888889 0.2244851645271247
0.1874444444444444 0.2243702138356947
0.1875 0.2242552801777823
0.1875555555555556 0.2241403635458177
0.1876111111111111 0.2240254639322363
0.1876666666666667 0.2239105813294797
0.1877222222222222 0.2237957157299947
0.1877777777777778 0.2236808671262339
0.1878333333333334 0.2235660355106551
0.1878888888888889 0.2234512208757222
0.1879444444444444 0.2233364232139045
0.188 0.2232216425176765
0.1880555555555556 0.2231068787795187
0.1881111111111111 0.222992131991917
0.1881666666666667 0.2228774021473629
0.1882222222222222 0.2227626892383533
0.1882777777777778 0.2226479932573907
0.1883333333333334 0.2225333141969832
0.1883888888888889 0.2224186520496445
0.1884444444444444 0.2223040068078936
0.1885 0.222189378464255
0.1885555555555556 0.2220747670112589
0.1886111111111111 0.2219601724414412
0.1886666666666666 0.2218455947473426
0.1887222222222222 0.2217310339215098
0.1887777777777778 0.2216164899564951
0.1888333333333333 0.2215019628448559
0.1888888888888889 0.2213874525791552
0.1889444444444445 0.2212729591519617
0.189 0.2211584825558492
0.1890555555555556 0.2210440227833974
0.1891111111111111 0.2209295798271909
0.1891666666666667 0.22081515367982
0.1892222222222222 0.2207007443338808
0.1892777777777778 0.220586351781974
0.1893333333333333 0.2204719760167068
0.1893888888888889 0.220357617030691
0.1894444444444444 0.220243274816544
0.1895 0.2201289493668888
0.1895555555555556 0.2200146406743535
0.1896111111111111 0.219900348731572
0.1896666666666667 0.2197860735311834
0.1897222222222222 0.2196718150658321
0.1897777777777778 0.2195575733281679
0.1898333333333334 0.219443348310846
0.1898888888888889 0.2193291400065273
0.1899444444444444 0.2192149484078776
0.19 0.2191007735075682
0.1900555555555556 0.2189866152982758
0.1901111111111111 0.2188724737726826
0.1901666666666667 0.2187583489234759
0.1902222222222222 0.2186442407433484
0.1902777777777778 0.2185301492249982
0.1903333333333334 0.2184160743611287
0.1903888888888889 0.2183020161444487
0.1904444444444444 0.2181879745676722
0.1905 0.2180739496235185
0.1905555555555556 0.2179599413047125
0.1906111111111111 0.2178459496039838
0.1906666666666667 0.2177319745140679
0.1907222222222222 0.2176180160277053
0.1907777777777778 0.2175040741376419
0.1908333333333333 0.2173901488366287
0.1908888888888889 0.2172762401174223
0.1909444444444445 0.2171623479727842
0.191 0.2170484723954814
0.1910555555555556 0.2169346133782861
0.1911111111111111 0.2168207709139757
0.1911666666666667 0.2167069449953329
0.1912222222222222 0.2165931356151457
0.1912777777777778 0.2164793427662073
0.1913333333333333 0.216365566441316
0.1913888888888889 0.2162518066332754
0.1914444444444444 0.2161380633348947
0.1915 0.2160243365389875
0.1915555555555556 0.2159106262383735
0.1916111111111111 0.2157969324258767
0.1916666666666667 0.2156832550943274
0.1917222222222222 0.2155695942365601
0.1917777777777778 0.215455949845415
0.1918333333333334 0.2153423219137372
0.1918888888888889 0.2152287104343774
0.1919444444444444 0.2151151154001912
0.192 0.2150015368040393
0.1920555555555555 0.2148879746387874
0.1921111111111111 0.2147744288973071
0.1921666666666667 0.2146608995724743
0.1922222222222222 0.2145473866571705
0.1922777777777778 0.2144338901442824
0.1923333333333334 0.2143204100267014
0.1923888888888889 0.2142069462973247
0.1924444444444444 0.2140934989490539
0.1925 0.2139800679747964
0.1925555555555556 0.2138666533674642
0.1926111111111111 0.2137532551199747
0.1926666666666667 0.21363987322525
0.1927222222222222 0.2135265076762181
0.1927777777777778 0.2134131584658112
0.1928333333333333 0.2132998255869674
0.1928888888888889 0.2131865090326291
0.1929444444444444 0.2130732087957444
0.193 0.2129599248692662
0.1930555555555556 0.2128466572461525
0.1931111111111111 0.2127334059193663
0.1931666666666667 0.212620170881876
0.1932222222222222 0.2125069521266544
0.1932777777777778 0.2123937496466801
0.1933333333333333 0.2122805634349364
0.1933888888888889 0.2121673934844112
0.1934444444444444 0.2120542397880983
0.1935 0.2119411023389962
0.1935555555555556 0.2118279811301078
0.1936111111111111 0.2117148761544421
0.1936666666666667 0.2116017874050121
0.1937222222222222 0.2114887148748366
0.1937777777777778 0.2113756585569389
0.1938333333333333 0.2112626184443475
0.1938888888888889 0.2111495945300959
0.1939444444444444 0.2110365868072228
0.194 0.2109235952687712
0.1940555555555555 0.2108106199077898
0.1941111111111111 0.2106976607173318
0.1941666666666667 0.2105847176904559
0.1942222222222222 0.2104717908202252
0.1942777777777778 0.2103588800997081
0.1943333333333334 0.2102459855219776
0.1943888888888889 0.2101331070801122
0.1944444444444444 0.210020244767195
0.1945 0.209907398576314
0.1945555555555556 0.2097945685005622
0.1946111111111111 0.2096817545330377
0.1946666666666667 0.2095689566668433
0.1947222222222222 0.2094561748950867
0.1947777777777778 0.2093434092108808
0.1948333333333333 0.2092306596073429
0.1948888888888889 0.2091179260775961
0.1949444444444444 0.2090052086147673
0.195 0.2088925072119889
0.1950555555555556 0.2087798218623983
0.1951111111111111 0.2086671525591376
0.1951666666666667 0.2085544992953538
0.1952222222222222 0.2084418620641985
0.1952777777777778 0.2083292408588288
0.1953333333333333 0.2082166356724061
0.1953888888888889 0.2081040464980968
0.1954444444444444 0.2079914733290724
0.1955 0.207878916158509
0.1955555555555556 0.2077663749795875
0.1956111111111111 0.207653849785494
0.1956666666666667 0.2075413405694189
0.1957222222222222 0.207428847324558
0.1957777777777778 0.2073163700441117
0.1958333333333333 0.2072039087212849
0.1958888888888889 0.2070914633492877
0.1959444444444444 0.2069790339213351
0.196 0.2068666204306466
0.1960555555555555 0.2067542228704467
0.1961111111111111 0.2066418412339644
0.1961666666666667 0.206529475514434
0.1962222222222222 0.2064171257050943
0.1962777777777778 0.2063047917991887
0.1963333333333334 0.2061924737899657
0.1963888888888889 0.2060801716706785
0.1964444444444444 0.205967885434585
0.1965 0.2058556150749479
0.1965555555555556 0.2057433605850346
0.1966111111111111 0.2056311219581173
0.1966666666666667 0.2055188991874732
0.1967222222222222 0.2054066922663836
0.1967777777777778 0.2052945011881353
0.1968333333333333 0.2051823259460193
0.1968888888888889 0.2050701665333319
0.1969444444444444 0.2049580229433733
0.197 0.204845895169449
0.1970555555555556 0.2047337832048692
0.1971111111111111 0.2046216870429488
0.1971666666666667 0.2045096066770071
0.1972222222222222 0.2043975421003684
0.1972777777777778 0.2042854933063617
0.1973333333333333 0.2041734602883206
0.1973888888888889 0.2040614430395834
0.1974444444444445 0.2039494415534931
0.1975 0.2038374558233976
0.1975555555555556 0.203725485842649
0.1976111111111111 0.2036135316046044
0.1976666666666667 0.2035015931026255
0.1977222222222222 0.2033896703300788
0.1977777777777778 0.2032777632803352
0.1978333333333333 0.2031658719467705
0.1978888888888889 0.2030539963227648
0.1979444444444445 0.2029421364017033
0.198 0.2028302921769757
0.1980555555555555 0.2027184636419762
0.1981111111111111 0.2026066507901035
0.1981666666666667 0.2024948536147613
0.1982222222222222 0.2023830721093578
0.1982777777777778 0.2022713062673055
0.1983333333333334 0.202159556082022
0.1983888888888889 0.2020478215469293
0.1984444444444445 0.2019361026554539
0.1985 0.201824399401027
0.1985555555555556 0.2017127117770843
0.1986111111111111 0.2016010397770664
0.1986666666666667 0.2014893833944182
0.1987222222222222 0.2013777426225892
0.1987777777777778 0.2012661174550334
0.1988333333333333 0.2011545078852097
0.1988888888888889 0.2010429139065811
0.1989444444444445 0.2009313355126158
0.199 0.200819772696786
0.1990555555555556 0.2007082254525686
0.1991111111111111 0.2005966937734452
0.1991666666666667 0.2004851776529019
0.1992222222222222 0.2003736770844291
0.1992777777777778 0.200262192061522
0.1993333333333333 0.2001507225776802
0.1993888888888889 0.2000392686264081
0.1994444444444444 0.1999278302012142
0.1995 0.1998164072956117
0.1995555555555556 0.1997049999031187
0.1996111111111111 0.1995936080172571
0.1996666666666667 0.1994822316315537
0.1997222222222222 0.19937087073954
0.1997777777777778 0.1992595253347515
0.1998333333333333 0.1991481954107286
0.1998888888888889 0.199036880961016
0.1999444444444445 0.1989255819791631
0.2 0.1988142984587234
0.2000555555555555 0.1987030303932551
0.2001111111111111 0.1985917777763209
0.2001666666666667 0.198480540601488
0.2002222222222222 0.1983693188623281
0.2002777777777778 0.1982581125524168
0.2003333333333333 0.1981469216653353
0.2003888888888889 0.1980357461946679
0.2004444444444445 0.1979245861340044
0.2005 0.1978134414769385
0.2005555555555555 0.1977023122170685
0.2006111111111111 0.1975911983479971
0.2006666666666667 0.1974800998633315
0.2007222222222222 0.1973690167566833
0.2007777777777778 0.1972579490216684
0.2008333333333333 0.1971468966519071
0.2008888888888889 0.1970358596410245
0.2009444444444445 0.1969248379826496
0.201 0.1968138316704162
0.2010555555555556 0.1967028406979621
0.2011111111111111 0.1965918650589298
0.2011666666666667 0.1964809047469664
0.2012222222222222 0.1963699597557227
0.2012777777777778 0.1962590300788544
0.2013333333333333 0.1961481157100215
0.2013888888888889 0.1960372166428884
0.2014444444444444 0.1959263328711237
0.2015 0.1958154643884004
0.2015555555555556 0.1957046111883961
0.2016111111111111 0.1955937732647924
0.2016666666666667 0.1954829506112755
0.2017222222222222 0.195372143221536
0.2017777777777778 0.1952613510892686
0.2018333333333333 0.1951505742081725
0.2018888888888889 0.1950398125719512
0.2019444444444445 0.1949290661743125
0.202 0.1948183350089686
0.2020555555555555 0.1947076190696359
0.2021111111111111 0.1945969183500353
0.2021666666666667 0.1944862328438919
0.2022222222222222 0.1943755625449351
0.2022777777777778 0.1942649074468987
0.2023333333333333 0.1941542675435206
0.2023888888888889 0.1940436428285432
0.2024444444444445 0.193933033295713
0.2025 0.1938224389387813
0.2025555555555555 0.193711859751503
0.2026111111111111 0.1936012957276375
0.2026666666666667 0.1934907468609487
0.2027222222222222 0.1933802131452049
0.2027777777777778 0.1932696945741779
0.2028333333333333 0.1931591911416445
0.2028888888888889 0.1930487028413856
0.2029444444444445 0.1929382296671862
0.203 0.1928277716128357
0.2030555555555556 0.1927173286721276
0.2031111111111111 0.19260690083886
0.2031666666666667 0.1924964881068346
0.2032222222222222 0.1923860904698579
0.2032777777777778 0.1922757079217403
0.2033333333333333 0.1921653404562968
0.2033888888888889 0.1920549880673464
0.2034444444444444 0.191944650748712
0.2035 0.1918343284942214
0.2035555555555556 0.1917240212977061
0.2036111111111111 0.191613729153002
0.2036666666666667 0.191503452053949
0.2037222222222222 0.1913931899943915
0.2037777777777778 0.191282942968178
0.2038333333333333 0.1911727109691611
0.2038888888888889 0.1910624939911975
0.2039444444444445 0.1909522920281484
0.204 0.190842105073879
0.2040555555555555 0.1907319331222586
0.2041111111111111 0.1906217761671608
0.2041666666666667 0.1905116342024634
0.2042222222222222 0.190401507222048
0.2042777777777778 0.1902913952198008
0.2043333333333333 0.1901812981896123
0.2043888888888889 0.1900712161253763
0.2044444444444445 0.1899611490209918
0.2045 0.1898510968703611
0.2045555555555555 0.1897410596673913
0.2046111111111111 0.189631037405993
0.2046666666666667 0.1895210300800815
0.2047222222222222 0.1894110376835759
0.2047777777777778 0.1893010602103996
0.2048333333333333 0.1891910976544798
0.2048888888888889 0.1890811500097483
0.2049444444444445 0.1889712172701407
0.205 0.1888612994295967
0.2050555555555556 0.1887513964820602
0.2051111111111111 0.1886415084214793
0.2051666666666667 0.1885316352418059
0.2052222222222222 0.1884217769369963
0.2052777777777778 0.1883119335010108
0.2053333333333333 0.1882021049278135
0.2053888888888889 0.188092291211373
0.2054444444444444 0.1879824923456621
0.2055 0.1878727083246568
0.2055555555555556 0.1877629391423382
0.2056111111111111 0.1876531847926909
0.2056666666666667 0.1875434452697036
0.2057222222222223 0.1874337205673693
0.2057777777777778 0.1873240106796848
0.2058333333333333 0.187214315600651
0.2058888888888889 0.187104635324273
0.2059444444444445 0.1869949698445597
0.206 0.1868853191555245
0.2060555555555555 0.1867756832511841
0.2061111111111111 0.1866660621255601
0.2061666666666667 0.1865564557726771
0.2062222222222222 0.1864468641865649
0.2062777777777778 0.1863372873612564
0.2063333333333333 0.1862277252907889
0.2063888888888889 0.1861181779692038
0.2064444444444445 0.1860086453905461
0.2065 0.1858991275488653
0.2065555555555555 0.1857896244382144
0.2066111111111111 0.1856801360526512
0.2066666666666667 0.1855706623862362
0.2067222222222222 0.1854612034330353
0.2067777777777778 0.1853517591871176
0.2068333333333333 0.1852423296425563
0.2068888888888889 0.1851329147934283
0.2069444444444445 0.1850235146338152
0.207 0.184914129157802
0.2070555555555555 0.1848047583594778
0.2071111111111111 0.1846954022329358
0.2071666666666667 0.1845860607722729
0.2072222222222222 0.1844767339715902
0.2072777777777778 0.1843674218249927
0.2073333333333333 0.1842581243265891
0.2073888888888889 0.1841488414704925
0.2074444444444444 0.1840395732508196
0.2075 0.1839303196616912
0.2075555555555556 0.1838210806972316
0.2076111111111111 0.18371185635157
0.2076666666666667 0.1836026466188387
0.2077222222222222 0.183493451493174
0.2077777777777778 0.1833842709687163
0.2078333333333333 0.18327510503961
0.2078888888888889 0.1831659537000034
0.2079444444444444 0.1830568169440484
0.208 0.1829476947659011
0.2080555555555555 0.1828385871597214
0.2081111111111111 0.1827294941196733
0.2081666666666667 0.1826204156399242
0.2082222222222222 0.1825113517146459
0.2082777777777778 0.1824023023380139
0.2083333333333333 0.1822932675042075
0.2083888888888889 0.1821842472074101
0.2084444444444445 0.1820752414418086
0.2085 0.1819662502015943
0.2085555555555555 0.1818572734809618
0.2086111111111111 0.1817483112741101
0.2086666666666667 0.1816393635752414
0.2087222222222222 0.1815304303785627
0.2087777777777778 0.1814215116782839
0.2088333333333333 0.1813126074686193
0.2088888888888889 0.1812037177437869
0.2089444444444445 0.1810948424980087
0.209 0.1809859817255104
0.2090555555555556 0.1808771354205211
0.2091111111111111 0.1807683035772747
0.2091666666666667 0.1806594861900082
0.2092222222222222 0.1805506832529626
0.2092777777777778 0.1804418947603829
0.2093333333333333 0.1803331207065175
0.2093888888888889 0.180224361085619
0.2094444444444444 0.1801156158919439
0.2095 0.180006885119752
0.2095555555555556 0.1798981687633073
0.2096111111111111 0.1797894668168777
0.2096666666666667 0.1796807792747346
0.2097222222222222 0.1795721061311532
0.2097777777777778 0.1794634473804126
0.2098333333333333 0.1793548030167958
0.2098888888888889 0.1792461730345895
0.2099444444444444 0.1791375574280841
0.21 0.1790289561915737
0.2100555555555556 0.1789203693193565
0.2101111111111111 0.178811796805734
0.2101666666666667 0.1787032386450119
0.2102222222222222 0.1785946948314996
0.2102777777777778 0.17848616535951
0.2103333333333333 0.17837765022336
0.2103888888888889 0.1782691494173701
0.2104444444444445 0.1781606629358646
0.2105 0.1780521907731716
0.2105555555555556 0.1779437329236231
0.2106111111111111 0.1778352893815542
0.2106666666666667 0.1777268601413046
0.2107222222222222 0.177618445197217
0.2107777777777778 0.1775100445436383
0.2108333333333333 0.1774016581749189
0.2108888888888889 0.177293286085413
0.2109444444444445 0.1771849282694787
0.211 0.1770765847214772
0.2110555555555556 0.1769682554357741
0.2111111111111111 0.1768599404067385
0.2111666666666667 0.1767516396287429
0.2112222222222222 0.1766433530961639
0.2112777777777778 0.1765350808033816
0.2113333333333333 0.1764268227447797
0.2113888888888889 0.1763185789147461
0.2114444444444444 0.1762103493076717
0.2115 0.1761021339179513
0.2115555555555556 0.1759939327399837
0.2116111111111111 0.1758857457681711
0.2116666666666667 0.1757775729969193
0.2117222222222222 0.1756694144206382
0.2117777777777778 0.1755612700337407
0.2118333333333333 0.1754531398306438
0.2118888888888889 0.1753450238057683
0.2119444444444444 0.1752369219535383
0.212 0.1751288342683816
0.2120555555555556 0.17502076074473
0.2121111111111111 0.1749127013770185
0.2121666666666667 0.174804656159686
0.2122222222222222 0.1746966250871748
0.2122777777777778 0.1745886081539314
0.2123333333333333 0.1744806053544052
0.2123888888888889 0.1743726166830497
0.2124444444444445 0.1742646421343219
0.2125 0.1741566817026825
0.2125555555555556 0.1740487353825956
0.2126111111111111 0.1739408031685293
0.2126666666666667 0.1738328850549548
0.2127222222222222 0.1737249810363472
0.2127777777777778 0.1736170911071855
0.2128333333333333 0.1735092152619518
0.2128888888888889 0.1734013534951319
0.2129444444444445 0.1732935058012155
0.213 0.1731856721746955
0.2130555555555556 0.1730778526100688
0.2131111111111111 0.1729700471018357
0.2131666666666667 0.1728622556444996
0.2132222222222222 0.1727544782325685
0.2132777777777778 0.172646714860553
0.2133333333333333 0.1725389655229679
0.2133888888888889 0.1724312302143312
0.2134444444444444 0.1723235089291648
0.2135 0.172215801661994
0.2135555555555556 0.1721081084073475
0.2136111111111111 0.1720004291597576
0.2136666666666667 0.1718927639137607
0.2137222222222222 0.171785112663896
0.2137777777777778 0.1716774754047065
0.2138333333333333 0.171569852130739
0.2138888888888889 0.1714622428365435
0.2139444444444444 0.1713546475166739
0.214 0.1712470661656873
0.2140555555555556 0.1711394987781442
0.2141111111111111 0.1710319453486094
0.2141666666666667 0.1709244058716504
0.2142222222222222 0.1708168803418384
0.2142777777777778 0.1707093687537486
0.2143333333333333 0.1706018711019592
0.2143888888888889 0.170494387381052
0.2144444444444444 0.1703869175856126
0.2145 0.1702794617102296
0.2145555555555556 0.1701720197494957
0.2146111111111111 0.1700645916980067
0.2146666666666667 0.1699571775503619
0.2147222222222222 0.1698497773011642
0.2147777777777778 0.1697423909450202
0.2148333333333333 0.1696350184765397
0.2148888888888889 0.1695276598903359
0.2149444444444445 0.1694203151810257
0.215 0.1693129843432294
0.2150555555555556 0.1692056673715709
0.2151111111111111 0.1690983642606775
0.2151666666666667 0.1689910750051796
0.2152222222222222 0.1688837995997118
0.2152777777777778 0.1687765380389116
0.2153333333333333 0.1686692903174201
0.2153888888888889 0.1685620564298816
0.2154444444444444 0.1684548363709448
0.2155 0.1683476301352607
0.2155555555555556 0.1682404377174842
0.2156111111111111 0.1681332591122737
0.2156666666666667 0.1680260943142914
0.2157222222222222 0.1679189433182021
0.2157777777777778 0.1678118061186746
0.2158333333333333 0.167704682710381
0.2158888888888889 0.1675975730879969
0.2159444444444444 0.1674904772462014
0.216 0.1673833951796766
0.2160555555555556 0.1672763268831083
0.2161111111111111 0.1671692723511861
0.2161666666666667 0.1670622315786024
0.2162222222222222 0.1669552045600532
0.2162777777777778 0.166848191290238
0.2163333333333333 0.1667411917638595
0.2163888888888889 0.1666342059756243
0.2164444444444444 0.166527233920242
0.2165 0.1664202755924254
0.2165555555555556 0.1663133309868909
0.2166111111111111 0.1662064000983587
0.2166666666666667 0.1660994829215518
0.2167222222222222 0.1659925794511967
0.2167777777777778 0.1658856896820236
0.2168333333333333 0.1657788136087657
0.2168888888888889 0.1656719512261597
0.2169444444444445 0.1655651025289458
0.217 0.1654582675118675
0.2170555555555556 0.1653514461696716
0.2171111111111111 0.165244638497108
0.2171666666666667 0.1651378444889308
0.2172222222222222 0.1650310641398963
0.2172777777777778 0.1649242974447652
0.2173333333333333 0.164817544398301
0.2173888888888889 0.1647108049952704
0.2174444444444444 0.1646040792304441
0.2175 0.1644973670985955
0.2175555555555556 0.1643906685945015
0.2176111111111111 0.1642839837129425
0.2176666666666667 0.1641773124487023
0.2177222222222222 0.1640706547965676
0.2177777777777778 0.1639640107513287
0.2178333333333334 0.1638573803077793
0.2178888888888889 0.1637507634607165
0.2179444444444444 0.1636441602049404
0.218 0.1635375705352544
0.2180555555555556 0.1634309944464655
0.2181111111111111 0.1633244319333839
0.2181666666666667 0.1632178829908232
0.2182222222222222 0.1631113476135999
0.2182777777777778 0.1630048257965343
0.2183333333333334 0.1628983175344497
0.2183888888888889 0.1627918228221729
0.2184444444444444 0.1626853416545337
0.2185 0.1625788740263654
0.2185555555555556 0.1624724199325045
0.2186111111111111 0.1623659793677908
0.2186666666666667 0.1622595523270676
0.2187222222222222 0.162153138805181
0.2187777777777778 0.1620467387969809
0.2188333333333333 0.1619403522973199
0.2188888888888889 0.1618339793010543
0.2189444444444445 0.1617276198030436
0.219 0.1616212737981506
0.2190555555555556 0.1615149412812411
0.2191111111111111 0.1614086222471844
0.2191666666666667 0.1613023166908527
0.2192222222222222 0.161196024607122
0.2192777777777778 0.1610897459908713
0.2193333333333333 0.1609834808369827
0.2193888888888889 0.1608772291403415
0.2194444444444444 0.1607709908958366
0.2195 0.1606647660983598
0.2195555555555556 0.1605585547428063
0.2196111111111111 0.1604523568240744
0.2196666666666667 0.160346172337066
0.2197222222222222 0.1602400012766856
0.2197777777777778 0.1601338436378412
0.2198333333333334 0.1600276994154442
0.2198888888888889 0.1599215686044092
0.2199444444444444 0.1598154511996537
0.22 0.1597093471960987
0.2200555555555556 0.1596032565886684
0.2201111111111111 0.1594971793722899
0.2201666666666667 0.1593911155418938
0.2202222222222222 0.159285065092414
0.2202777777777778 0.159179028018787
0.2203333333333334 0.1590730043159533
0.2203888888888889 0.1589669939788559
0.2204444444444444 0.1588609970024414
0.2205 0.1587550133816594
0.2205555555555556 0.1586490431114629
0.2206111111111111 0.1585430861868077
0.2206666666666667 0.1584371426026532
0.2207222222222222 0.1583312123539616
0.2207777777777778 0.1582252954356984
0.2208333333333333 0.1581193918428325
0.2208888888888889 0.1580135015703357
0.2209444444444444 0.1579076246131829
0.221 0.1578017609663522
0.2210555555555556 0.1576959106248253
0.2211111111111111 0.1575900735835863
0.2211666666666667 0.1574842498376232
0.2212222222222222 0.1573784393819266
0.2212777777777778 0.1572726422114905
0.2213333333333333 0.1571668583213118
0.2213888888888889 0.1570610877063909
0.2214444444444444 0.1569553303617312
0.2215 0.156849586282339
0.2215555555555556 0.1567438554632241
0.2216111111111111 0.1566381378993991
0.2216666666666667 0.15653243358588
0.2217222222222222 0.1564267425176856
0.2217777777777778 0.1563210646898382
0.2218333333333333 0.156215400097363
0.2218888888888889 0.1561097487352883
0.2219444444444444 0.1560041105986456
0.222 0.1558984856824694
0.2220555555555556 0.1557928739817974
0.2221111111111111 0.1556872754916704
0.2221666666666667 0.1555816902071323
0.2222222222222222 0.15547611812323
0.2222777777777778 0.1553705592350136
0.2223333333333333 0.1552650135375363
0.2223888888888889 0.1551594810258544
0.2224444444444445 0.1550539616950271
0.2225 0.1549484555401169
0.2225555555555556 0.1548429625561894
0.2226111111111111 0.1547374827383129
0.2226666666666667 0.1546320160815593
0.2227222222222222 0.1545265625810034
0.2227777777777778 0.1544211222317228
0.2228333333333333 0.1543156950287985
0.2228888888888889 0.1542102809673143
0.2229444444444444 0.1541048800423575
0.223 0.153999492249018
0.2230555555555555 0.153894117582389
0.2231111111111111 0.1537887560375665
0.2231666666666667 0.1536834076096497
0.2232222222222222 0.1535780722937412
0.2232777777777778 0.1534727500849458
0.2233333333333334 0.1533674409783725
0.2233888888888889 0.1532621449691324
0.2234444444444444 0.1531568620523398
0.2235 0.1530515922231127
0.2235555555555556 0.1529463354765709
0.2236111111111111 0.1528410918078386
0.2236666666666667 0.1527358612120422
0.2237222222222222 0.152630643684311
0.2237777777777778 0.152525439219778
0.2238333333333333 0.1524202478135789
0.2238888888888889 0.1523150694608519
0.2239444444444444 0.1522099041567393
0.224 0.1521047518963854
0.2240555555555556 0.1519996126749379
0.2241111111111111 0.1518944864875479
0.2241666666666667 0.1517893733293685
0.2242222222222222 0.1516842731955569
0.2242777777777778 0.1515791860812728
0.2243333333333334 0.1514741119816788
0.2243888888888889 0.1513690508919407
0.2244444444444444 0.1512640028072272
0.2245 0.1511589677227097
0.2245555555555555 0.1510539456335634
0.2246111111111111 0.1509489365349656
0.2246666666666667 0.1508439404220971
0.2247222222222222 0.1507389572901416
0.2247777777777778 0.1506339871342855
0.2248333333333333 0.1505290299497187
0.2248888888888889 0.1504240857316333
0.2249444444444445 0.1503191544752253
0.225 0.1502142361756929
0.2250555555555556 0.1501093308282374
0.2251111111111112 0.1500044384280637
0.2251666666666667 0.149899558970379
0.2252222222222222 0.1497946924503932
0.2252777777777778 0.1496898388633202
0.2253333333333333 0.149584998204376
0.2253888888888889 0.1494801704687795
0.2254444444444444 0.1493753556517532
0.2255 0.1492705537485218
0.2255555555555556 0.1491657647543138
0.2256111111111111 0.1490609886643598
0.2256666666666667 0.1489562254738939
0.2257222222222222 0.1488514751781528
0.2257777777777778 0.148746737772376
0.2258333333333334 0.1486420132518066
0.2258888888888889 0.1485373016116902
0.2259444444444444 0.1484326028472748
0.226 0.1483279169538125
0.2260555555555556 0.1482232439265573
0.2261111111111111 0.1481185837607665
0.2261666666666667 0.1480139364517004
0.2262222222222222 0.147909301994622
0.2262777777777778 0.1478046803847973
0.2263333333333333 0.1477000716174955
0.2263888888888889 0.1475954756879881
0.2264444444444445 0.1474908925915498
0.2265 0.1473863223234584
0.2265555555555556 0.1472817648789943
0.2266111111111111 0.1471772202534413
0.2266666666666667 0.1470726884420849
0.2267222222222222 0.1469681694402149
0.2267777777777778 0.1468636632431234
0.2268333333333333 0.1467591698461051
0.2268888888888889 0.1466546892444577
0.2269444444444444 0.1465502214334824
0.227 0.1464457664084824
0.2270555555555555 0.1463413241647644
0.2271111111111111 0.1462368946976374
0.2271666666666667 0.1461324780024138
0.2272222222222222 0.1460280740744089
0.2272777777777778 0.1459236829089404
0.2273333333333334 0.145819304501329
0.2273888888888889 0.1457149388468985
0.2274444444444444 0.1456105859409755
0.2275 0.145506245778889
0.2275555555555556 0.1454019183559716
0.2276111111111111 0.1452976036675581
0.2276666666666667 0.1451933017089867
0.2277222222222222 0.1450890124755978
0.2277777777777777 0.1449847359627353
0.2278333333333333 0.1448804721657453
0.2278888888888889 0.1447762210799773
0.2279444444444444 0.1446719827007834
0.228 0.1445677570235185
0.2280555555555556 0.1444635440435405
0.2281111111111111 0.1443593437562099
0.2281666666666667 0.1442551561568898
0.2282222222222222 0.1441509812409469
0.2282777777777778 0.1440468190037499
0.2283333333333334 0.1439426694406709
0.2283888888888889 0.1438385325470848
0.2284444444444444 0.1437344083183685
0.2285 0.1436302967499028
0.2285555555555555 0.1435261978370707
0.2286111111111111 0.1434221115752582
0.2286666666666667 0.1433180379598538
0.2287222222222222 0.1432139769862492
0.2287777777777778 0.1431099286498386
0.2288333333333333 0.1430058929460195
0.2288888888888889 0.1429018698701911
0.2289444444444445 0.1427978594177567
0.229 0.1426938615841219
0.2290555555555556 0.1425898763646944
0.2291111111111111 0.1424859037548859
0.2291666666666667 0.1423819437501096
0.2292222222222222 0.1422779963457826
0.2292777777777778 0.1421740615373244
0.2293333333333333 0.1420701393201568
0.2293888888888889 0.1419662296897048
0.2294444444444445 0.1418623326413965
0.2295 0.1417584481706619
0.2295555555555555 0.1416545762729347
0.2296111111111111 0.1415507169436505
0.2296666666666667 0.1414468701782483
0.2297222222222222 0.1413430359721699
0.2297777777777778 0.1412392143208591
0.2298333333333334 0.1411354052197629
0.2298888888888889 0.1410316086643317
0.2299444444444445 0.1409278246500177
0.23 0.1408240531722761
0.2300555555555556 0.1407202942265651
0.2301111111111111 0.1406165478083453
0.2301666666666667 0.1405128139130805
0.2302222222222222 0.1404090925362368
0.2302777777777778 0.140305383673283
0.2303333333333333 0.1402016873196912
0.2303888888888889 0.1400980034709355
0.2304444444444444 0.1399943321224935
0.2305 0.1398906732698445
0.2305555555555556 0.1397870269084717
0.2306111111111111 0.1396833930338602
0.2306666666666667 0.1395797716414981
0.2307222222222222 0.1394761627268762
0.2307777777777778 0.1393725662854881
0.2308333333333333 0.1392689823128298
0.2308888888888889 0.1391654108044004
0.2309444444444445 0.1390618517557016
0.231 0.1389583051622374
0.2310555555555555 0.1388547710195151
0.2311111111111111 0.1387512493230444
0.2311666666666667 0.1386477400683377
0.2312222222222222 0.1385442432509101
0.2312777777777778 0.1384407588662796
0.2313333333333333 0.1383372869099667
0.2313888888888889 0.1382338273774944
0.2314444444444445 0.1381303802643886
0.2315 0.1380269455661783
0.2315555555555556 0.1379235232783943
0.2316111111111111 0.1378201133965707
0.2316666666666667 0.137716715916244
0.2317222222222222 0.1376133308329538
0.2317777777777777 0.1375099581422418
0.2318333333333333 0.1374065978396527
0.2318888888888889 0.1373032499207339
0.2319444444444444 0.1371999143810354
0.232 0.1370965912161097
0.2320555555555556 0.136993280421512
0.2321111111111111 0.1368899819928007
0.2321666666666667 0.136786695925536
0.2322222222222222 0.1366834222152815
0.2322777777777778 0.1365801608576029
0.2323333333333334 0.1364769118480688
0.2323888888888889 0.1363736751822506
0.2324444444444445 0.1362704508557218
0.2325 0.1361672388640592
0.2325555555555555 0.1360640392028422
0.2326111111111111 0.1359608518676521
0.2326666666666667 0.1358576768540739
0.2327222222222222 0.1357545141576941
0.2327777777777778 0.1356513637741027
0.2328333333333333 0.1355482256988922
0.2328888888888889 0.1354450999276573
0.2329444444444445 0.1353419864559955
0.233 0.1352388852795076
0.2330555555555556 0.1351357963937959
0.2331111111111111 0.135032719794466
0.2331666666666667 0.1349296554771261
0.2332222222222222 0.1348266034373868
0.2332777777777778 0.1347235636708613
0.2333333333333333 0.1346205361731657
0.2333888888888889 0.1345175209399187
0.2334444444444445 0.1344145179667412
0.2335 0.1343115272492568
0.2335555555555555 0.1342085487830923
0.2336111111111111 0.1341055825638762
0.2336666666666667 0.1340026285872402
0.2337222222222222 0.1338996868488187
0.2337777777777778 0.1337967573442482
0.2338333333333334 0.1336938400691679
0.2338888888888889 0.13359093501922
0.2339444444444445 0.1334880421900488
0.234 0.1333851615773016
0.2340555555555556 0.133282293176628
0.2341111111111111 0.1331794369836801
0.2341666666666667 0.1330765929941131
0.2342222222222222 0.132973761203584
0.2342777777777778 0.1328709416077529
0.2343333333333333 0.1327681342022827
0.2343888888888889 0.1326653389828382
0.2344444444444444 0.1325625559450872
0.2345 0.1324597850846999
0.2345555555555556 0.1323570263973492
0.2346111111111111 0.1322542798787107
0.2346666666666667 0.1321515455244617
0.2347222222222222 0.1320488233302836
0.2347777777777778 0.131946113291859
0.2348333333333333 0.1318434154048732
0.2348888888888889 0.1317407296650151
0.2349444444444445 0.1316380560679749
0.235 0.131535394609446
0.2350555555555555 0.1314327452851245
0.2351111111111111 0.1313301080907082
0.2351666666666666 0.1312274830218986
0.2352222222222222 0.1311248700743987
0.2352777777777778 0.1310222692439146
0.2353333333333333 0.1309196805261548
0.2353888888888889 0.1308171039168305
0.2354444444444445 0.130714539411655
0.2355 0.1306119870063448
0.2355555555555556 0.1305094466966182
0.2356111111111111 0.1304069184781965
0.2356666666666667 0.1303044023468032
0.2357222222222222 0.1302018982981648
0.2357777777777778 0.1300994063280098
0.2358333333333333 0.1299969264320692
0.2358888888888889 0.1298944586060773
0.2359444444444444 0.12979200284577
0.236 0.1296895591468861
0.2360555555555555 0.1295871275051669
0.2361111111111111 0.1294847079163563
0.2361666666666667 0.1293823003762004
0.2362222222222222 0.1292799048804481
0.2362777777777778 0.1291775214248504
0.2363333333333334 0.1290751500051615
0.2363888888888889 0.1289727906171377
0.2364444444444445 0.1288704432565372
0.2365 0.1287681079191218
0.2365555555555555 0.128665784600655
0.2366111111111111 0.1285634732969032
0.2366666666666667 0.128461174003635
0.2367222222222222 0.1283588867166218
0.2367777777777778 0.1282566114316368
0.2368333333333333 0.1281543481444566
0.2368888888888889 0.1280520968508599
0.2369444444444444 0.1279498575466275
0.237 0.127847630227543
0.2370555555555556 0.1277454148893927
0.2371111111111111 0.1276432115279652
0.2371666666666667 0.127541020139051
0.2372222222222223 0.1274388407184441
0.2372777777777778 0.1273366732619403
0.2373333333333333 0.1272345177653376
0.2373888888888889 0.1271323742244373
0.2374444444444445 0.1270302426350425
0.2375 0.1269281229929588
0.2375555555555555 0.1268260152939948
0.2376111111111111 0.1267239195339609
0.2376666666666667 0.1266218357086702
0.2377222222222222 0.1265197638139383
0.2377777777777778 0.1264177038455832
0.2378333333333333 0.1263156557994253
0.2378888888888889 0.1262136196712876
0.2379444444444445 0.1261115954569952
0.238 0.1260095831523761
0.2380555555555556 0.1259075827532603
0.2381111111111111 0.1258055942554805
0.2381666666666667 0.125703617654872
0.2382222222222222 0.1256016529472716
0.2382777777777778 0.1254997001285199
0.2383333333333333 0.1253977591944589
0.2383888888888889 0.1252958301409334
0.2384444444444444 0.1251939129637908
0.2385 0.1250920076588804
0.2385555555555556 0.1249901142220541
0.2386111111111111 0.1248882326491668
0.2386666666666667 0.1247863629360748
0.2387222222222222 0.124684505078638
0.2387777777777778 0.1245826590727175
0.2388333333333333 0.1244808249141775
0.2388888888888889 0.1243790025988846
0.2389444444444445 0.1242771921227075
0.239 0.1241753934815177
0.2390555555555555 0.1240736066711887
0.2391111111111111 0.1239718316875966
0.2391666666666666 0.12387006852662
0.2392222222222222 0.1237683171841397
0.2392777777777778 0.1236665776560388
0.2393333333333333 0.1235648499382031
0.2393888888888889 0.1234631340265204
0.2394444444444445 0.1233614299168814
0.2395 0.1232597376051789
0.2395555555555556 0.1231580570873079
0.2396111111111111 0.1230563883591659
0.2396666666666667 0.1229547314166532
0.2397222222222223 0.1228530862556717
0.2397777777777778 0.1227514528721264
0.2398333333333333 0.1226498312619242
0.2398888888888889 0.1225482214209746
0.2399444444444444 0.1224466233451892
0.24 0.1223450370304824
0.2400555555555555 0.1222434624727708
0.2401111111111111 0.1221418996679728
0.2401666666666667 0.1220403486120102
0.2402222222222222 0.1219388093008066
0.2402777777777778 0.1218372817302875
0.2403333333333334 0.1217357658963814
0.2403888888888889 0.1216342617950193
0.2404444444444445 0.121532769422134
0.2405 0.1214312887736609
0.2405555555555556 0.1213298198455375
0.2406111111111111 0.121228362633704
0.2406666666666667 0.121126917134103
0.2407222222222222 0.1210254833426791
0.2407777777777778 0.1209240612553792
0.2408333333333333 0.1208226508681534
0.2408888888888889 0.1207212521769526
0.2409444444444444 0.1206198651777315
0.241 0.1205184898664464
0.2410555555555556 0.1204171262390556
0.2411111111111111 0.1203157742915209
0.2411666666666667 0.1202144340198054
0.2412222222222223 0.1201131054198748
0.2412777777777778 0.1200117884876973
0.2413333333333333 0.1199104832192428
0.2413888888888889 0.1198091896104848
0.2414444444444445 0.1197079076573978
0.2415 0.1196066373559591
0.2415555555555556 0.1195053787021487
0.2416111111111111 0.1194041316919483
0.2416666666666667 0.1193028963213419
0.2417222222222222 0.1192016725863168
0.2417777777777778 0.1191004604828613
0.2418333333333333 0.1189992600069669
0.2418888888888889 0.1188980711546268
0.2419444444444445 0.1187968939218371
0.242 0.1186957283045956
0.2420555555555556 0.1185945742989029
0.2421111111111111 0.1184934319007615
0.2421666666666667 0.1183923011061767
0.2422222222222222 0.1182911819111553
0.2422777777777778 0.1181900743117072
0.2423333333333333 0.1180889783038441
0.2423888888888889 0.1179878938835802
0.2424444444444444 0.117886821046932
0.2425 0.1177857597899178
0.2425555555555555 0.117684710108559
0.2426111111111111 0.1175836719988786
0.2426666666666667 0.1174826454569021
0.2427222222222222 0.1173816304786578
0.2427777777777778 0.1172806270601751
0.2428333333333333 0.1171796351974866
0.2428888888888889 0.1170786548866269
0.2429444444444445 0.1169776861236332
0.243 0.1168767289045441
0.2430555555555556 0.1167757832254014
0.2431111111111111 0.1166748490822487
0.2431666666666666 0.1165739264711317
0.2432222222222222 0.1164730153880991
0.2432777777777778 0.1163721158292008
0.2433333333333333 0.1162712277904899
0.2433888888888889 0.1161703512680211
0.2434444444444444 0.1160694862578516
0.2435 0.115968632756041
0.2435555555555556 0.1158677907586511
0.2436111111111111 0.1157669602617456
0.2436666666666667 0.1156661412613906
0.2437222222222223 0.115565333753655
0.2437777777777778 0.1154645377346091
0.2438333333333333 0.1153637532003259
0.2438888888888889 0.1152629801468807
0.2439444444444444 0.1151622185703506
0.244 0.1150614684668154
0.2440555555555556 0.1149607298323572
0.2441111111111111 0.1148600026630594
0.2441666666666667 0.1147592869550088
0.2442222222222222 0.1146585827042942
0.2442777777777778 0.1145578899070057
0.2443333333333333 0.1144572085592367
0.2443888888888889 0.1143565386570822
0.2444444444444445 0.1142558801966397
0.2445 0.1141552331740089
0.2445555555555556 0.1140545975852916
0.2446111111111111 0.1139539734265919
0.2446666666666667 0.113853360694016
0.2447222222222222 0.1137527593836725
0.2447777777777778 0.113652169491672
0.2448333333333333 0.1135515910141274
0.2448888888888889 0.1134510239471539
0.2449444444444444 0.1133504682868687
0.245 0.1132499240293915
0.2450555555555556 0.1131493911708439
0.2451111111111111 0.1130488697073497
0.2451666666666667 0.1129483596350351
0.2452222222222222 0.1128478609500284
0.2452777777777778 0.1127473736484601
0.2453333333333333 0.112646897726463
0.2453888888888889 0.1125464331801719
0.2454444444444445 0.1124459800057237
0.2455 0.1123455381992578
0.2455555555555556 0.1122451077569156
0.2456111111111111 0.1121446886748408
0.2456666666666666 0.112044280949179
0.2457222222222222 0.1119438845760783
0.2457777777777778 0.1118434995516891
0.2458333333333333 0.1117431258721632
0.2458888888888889 0.1116427635336554
0.2459444444444445 0.1115424125323224
0.246 0.1114420728643232
0.2460555555555556 0.1113417445258184
0.2461111111111111 0.1112414275129715
0.2461666666666667 0.1111411218219474
0.2462222222222222 0.1110408274489142
0.2462777777777778 0.1109405443900413
0.2463333333333333 0.1108402726415005
0.2463888888888889 0.1107400121994658
0.2464444444444444 0.1106397630601133
0.2465 0.1105395252196214
0.2465555555555555 0.1104392986741707
0.2466111111111111 0.1103390834199434
0.2466666666666667 0.1102388794531246
0.2467222222222222 0.1101386867699009
0.2467777777777778 0.1100385053664615
0.2468333333333333 0.1099383352389977
0.2468888888888889 0.1098381763837029
0.2469444444444445 0.1097380287967723
0.247 0.1096378924744037
0.2470555555555556 0.1095377674127965
0.2471111111111111 0.1094376536081531
0.2471666666666666 0.1093375510566772
0.2472222222222222 0.1092374597545753
0.2472777777777778 0.1091373796980552
0.2473333333333333 0.1090373108833276
0.2473888888888889 0.1089372533066052
0.2474444444444444 0.1088372069641023
0.2475 0.1087371718520361
0.2475555555555556 0.108637147966625
0.2476111111111111 0.1085371353040906
0.2476666666666667 0.1084371338606556
0.2477222222222223 0.1083371436325457
0.2477777777777778 0.108237164615988
0.2478333333333333 0.1081371968072121
0.2478888888888889 0.1080372402024496
0.2479444444444444 0.1079372947979342
0.248 0.1078373605899019
0.2480555555555556 0.1077374375745906
0.2481111111111111 0.10763752574824
0.2481666666666667 0.1075376251070928
0.2482222222222222 0.1074377356473932
0.2482777777777778 0.1073378573653871
0.2483333333333333 0.1072379902573233
0.2483888888888889 0.1071381343194524
0.2484444444444445 0.107038289548027
0.2485 0.106938455939302
0.2485555555555556 0.1068386334895338
0.2486111111111111 0.1067388221949818
0.2486666666666667 0.106639022051907
0.2487222222222222 0.106539233056572
0.2487777777777778 0.1064394552052428
0.2488333333333334 0.106339688494186
0.2488888888888889 0.1062399329196713
0.2489444444444444 0.1061401884779702
0.249 0.1060404551653561
0.2490555555555555 0.1059407329781048
0.2491111111111111 0.1058410219124936
0.2491666666666667 0.1057413219648027
0.2492222222222222 0.1056416331313136
0.2492777777777778 0.1055419554083104
0.2493333333333334 0.1054422887920791
0.2493888888888889 0.1053426332789077
0.2494444444444445 0.1052429888650863
0.2495 0.1051433555469071
0.2495555555555556 0.1050437333206643
0.2496111111111111 0.1049441221826543
0.2496666666666666 0.1048445221291754
0.2497222222222222 0.1047449331565281
0.2497777777777778 0.1046453552610147
0.2498333333333333 0.1045457884389401
0.2498888888888889 0.1044462326866105
0.2499444444444444 0.1043466880003349
0.25 0.1042471543764237
0.2500555555555556 0.1041476318111897
0.2501111111111111 0.1040481203009481
0.2501666666666666 0.103948619842015
0.2502222222222222 0.1038491304307098
0.2502777777777778 0.1037496520633534
0.2503333333333334 0.1036501847362688
0.2503888888888889 0.103550728445781
0.2504444444444445 0.1034512831882168
0.2505 0.1033518489599054
0.2505555555555555 0.1032524257571783
0.2506111111111111 0.1031530135763681
0.2506666666666667 0.1030536124138103
0.2507222222222222 0.102954222265842
0.2507777777777778 0.1028548431288026
0.2508333333333333 0.1027554749990332
0.2508888888888889 0.1026561178728773
0.2509444444444445 0.10255677174668
0.251 0.1024574366167888
0.2510555555555556 0.1023581124795531
0.2511111111111111 0.1022587993313241
0.2511666666666666 0.1021594971684555
0.2512222222222222 0.1020602059873024
0.2512777777777778 0.1019609257842224
0.2513333333333334 0.101861656555575
0.2513888888888889 0.1017623982977217
0.2514444444444444 0.1016631510070257
0.2515 0.1015639146798527
0.2515555555555556 0.10146468931257
0.2516111111111111 0.1013654749015476
0.2516666666666667 0.1012662714431564
0.2517222222222222 0.1011670789337703
0.2517777777777778 0.1010678973697646
0.2518333333333334 0.1009687267475166
0.2518888888888889 0.1008695670634062
0.2519444444444445 0.1007704183138148
0.252 0.1006712804951259
0.2520555555555555 0.1005721536037249
0.2521111111111111 0.1004730376359992
0.2521666666666667 0.1003739325883383
0.2522222222222222 0.1002748384571338
0.2522777777777778 0.1001757552387789
0.2523333333333333 0.1000766829296695
0.2523888888888889 0.09997762152620239
0.2524444444444445 0.09987857102477719
0.2525 0.09977953142179564
0.2525555555555556 0.09968050271366043
0.2526111111111111 0.0995814848967775
0.2526666666666667 0.09948247796755388
0.2527222222222222 0.09938348192239886
0.2527777777777778 0.09928449675772354
0.2528333333333334 0.09918552246994149
0.2528888888888889 0.09908655905546766
0.2529444444444444 0.09898760651071924
0.253 0.09888866483211543
0.2530555555555555 0.09878973401607752
0.2531111111111111 0.09869081405902806
0.2531666666666667 0.0985919049573924
0.2532222222222222 0.09849300670759761
0.2532777777777778 0.09839411930607238
0.2533333333333334 0.09829524274924789
0.2533888888888889 0.09819637703355676
0.2534444444444445 0.09809752215543396
0.2535 0.09799867811131632
0.2535555555555555 0.09789984489764224
0.2536111111111111 0.09780102251085253
0.2536666666666667 0.09770221094739009
0.2537222222222222 0.0976034102036993
0.2537777777777778 0.09750462027622639
0.2538333333333334 0.09740584116142036
0.2538888888888889 0.09730707285573111
0.2539444444444444 0.09720831535561128
0.254 0.09710956865751517
0.2540555555555556 0.09701083275789869
0.2541111111111111 0.09691210765322054
0.2541666666666667 0.09681339333994016
0.2542222222222222 0.09671468981452003
0.2542777777777778 0.09661599707342407
0.2543333333333334 0.09651731511311802
0.2543888888888889 0.09641864393006991
0.2544444444444445 0.09631998352074933
0.2545 0.09622133388162797
0.2545555555555555 0.09612269500917939
0.2546111111111111 0.09602406689987927
0.2546666666666667 0.09592544955020493
0.2547222222222222 0.09582684295663595
0.2547777777777778 0.09572824711565329
0.2548333333333333 0.09562966202374028
0.2548888888888889 0.09553108767738232
0.2549444444444445 0.09543252407306606
0.255 0.09533397120728065
0.2550555555555556 0.09523542907651698
0.2551111111111111 0.09513689767726774
0.2551666666666667 0.09503837700602777
0.2552222222222222 0.09493986705929333
0.2552777777777778 0.09484136783356335
0.2553333333333334 0.09474287932533799
0.2553888888888889 0.09464440153111948
0.2554444444444444 0.0945459344474123
0.2555 0.09444747807072235
0.2555555555555556 0.09434903239755774
0.2556111111111111 0.09425059742442836
0.2556666666666667 0.09415217314784589
0.2557222222222222 0.09405375956432444
0.2557777777777778 0.09395535667037898
0.2558333333333334 0.09385696446252749
0.2558888888888889 0.09375858293728929
0.2559444444444445 0.09366021209118526
0.256 0.093561851920739
0.2560555555555555 0.09346350242247548
0.2561111111111111 0.09336516359292124
0.2561666666666667 0.09326683542860564
0.2562222222222222 0.09316851792605887
0.2562777777777778 0.09307021108181388
0.2563333333333333 0.09297191489240503
0.2563888888888889 0.09287362935436851
0.2564444444444444 0.09277535446424265
0.2565 0.09267709021856731
0.2565555555555556 0.09257883661388472
0.2566111111111111 0.09248059364673879
0.2566666666666667 0.09238236131367469
0.2567222222222222 0.09228413961124053
0.2567777777777778 0.09218592853598553
0.2568333333333334 0.09208772808446077
0.2568888888888889 0.09198953825321984
0.2569444444444444 0.09189135903881737
0.257 0.09179319043781045
0.2570555555555555 0.09169503244675785
0.2571111111111111 0.09159688506222012
0.2571666666666667 0.09149874828075973
0.2572222222222222 0.09140062209894106
0.2572777777777778 0.09130250651333016
0.2573333333333333 0.09120440152049519
0.2573888888888889 0.09110630711700583
0.2574444444444445 0.09100822329943394
0.2575 0.09091015006435325
0.2575555555555555 0.09081208740833908
0.2576111111111111 0.09071403532796844
0.2576666666666667 0.09061599381982111
0.2577222222222222 0.09051796288047735
0.2577777777777778 0.09041994250652031
0.2578333333333334 0.09032193269453452
0.2578888888888889 0.09022393344110662
0.2579444444444444 0.09012594474282476
0.258 0.09002796659627935
0.2580555555555556 0.08992999899806214
0.2581111111111111 0.08983204194476707
0.2581666666666667 0.08973409543298987
0.2582222222222222 0.08963615945932803
0.2582777777777778 0.08953823402038054
0.2583333333333334 0.08944031911274887
0.2583888888888889 0.0893424147330362
0.2584444444444445 0.0892445208778469
0.2585 0.08914663754378793
0.2585555555555555 0.08904876472746769
0.2586111111111111 0.0889509024254963
0.2586666666666667 0.08885305063448587
0.2587222222222222 0.08875520935105041
0.2587777777777778 0.08865737857180586
0.2588333333333333 0.0885595582933693
0.2588888888888889 0.08846174851236052
0.2589444444444445 0.08836394922540058
0.259 0.08826616042911244
0.2590555555555556 0.08816838212012079
0.2591111111111111 0.08807061429505246
0.2591666666666667 0.08797285695053561
0.2592222222222222 0.08787511008320063
0.2592777777777778 0.08777737368967978
0.2593333333333334 0.08767964776660644
0.2593888888888889 0.08758193231061645
0.2594444444444444 0.0874842273183475
0.2595 0.08738653278643835
0.2595555555555555 0.08728884871153055
0.2596111111111111 0.08719117509026651
0.2596666666666667 0.08709351191929096
0.2597222222222222 0.08699585919525049
0.2597777777777778 0.08689821691479326
0.2598333333333334 0.08680058507456932
0.2598888888888889 0.08670296367123032
0.2599444444444445 0.08660535270143004
0.26 0.08650775216182388
0.2600555555555555 0.0864101620490686
0.2601111111111111 0.08631258235982366
0.2601666666666667 0.08621501309074937
0.2602222222222222 0.08611745423850868
0.2602777777777778 0.08601990579976553
0.2603333333333333 0.08592236777118631
0.2603888888888889 0.08582484014943866
0.2604444444444444 0.08572732293119241
0.2605 0.08562981611311844
0.2605555555555556 0.08553231969189068
0.2606111111111111 0.08543483366418365
0.2606666666666667 0.08533735802667411
0.2607222222222222 0.08523989277604058
0.2607777777777778 0.08514243790896354
0.2608333333333334 0.08504499342212471
0.2608888888888889 0.08494755931220811
0.2609444444444444 0.08485013557589942
0.261 0.0847527222098856
0.2610555555555555 0.08465531921085587
0.2611111111111111 0.0845579265755014
0.2611666666666667 0.08446054430051446
0.2612222222222222 0.08436317238258965
0.2612777777777778 0.0842658108184231
0.2613333333333333 0.0841684596047126
0.2613888888888889 0.08407111873815759
0.2614444444444445 0.08397378821545982
0.2615 0.08387646803332222
0.2615555555555555 0.08377915818844989
0.2616111111111111 0.08368185867754931
0.2616666666666667 0.08358456949732912
0.2617222222222222 0.08348729064449917
0.2617777777777778 0.08339002211577157
0.2618333333333334 0.08329276390785989
0.2618888888888889 0.08319551601747953
0.2619444444444444 0.0830982784413474
0.262 0.08300105117618276
0.2620555555555556 0.08290383421870577
0.2621111111111111 0.08280662756563925
0.2621666666666667 0.08270943121370691
0.2622222222222222 0.08261224515963483
0.2622777777777778 0.08251506940015019
0.2623333333333334 0.08241790393198267
0.2623888888888889 0.08232074875186317
0.2624444444444445 0.08222360385652421
0.2625 0.0821264692427004
0.2625555555555555 0.08202934490712815
0.2626111111111111 0.08193223084654504
0.2626666666666667 0.08183512705769101
0.2627222222222222 0.0817380335373073
0.2627777777777778 0.08164095028213689
0.2628333333333333 0.08154387728892488
0.2628888888888889 0.08144681455441742
0.2629444444444445 0.08134976207536315
0.263 0.081252719848512
0.2630555555555556 0.08115568787061532
0.2631111111111111 0.08105866613842701
0.2631666666666667 0.08096165464870178
0.2632222222222222 0.08086465339819666
0.2632777777777778 0.08076766238367027
0.2633333333333334 0.08067068160188265
0.2633888888888889 0.08057371104959585
0.2634444444444444 0.08047675072357338
0.2635 0.08037980062058098
0.2635555555555555 0.08028286073738548
0.2636111111111111 0.08018593107075578
0.2636666666666667 0.08008901161746226
0.2637222222222222 0.07999210237427726
0.2637777777777778 0.07989520333797433
0.2638333333333333 0.07979831450532954
0.2638888888888889 0.07970143587311961
0.2639444444444445 0.07960456743812407
0.264 0.07950770919712327
0.2640555555555555 0.07941086114689959
0.2641111111111111 0.07931402328423726
0.2641666666666667 0.07921719560592209
0.2642222222222222 0.07912037810874116
0.2642777777777778 0.07902357078948372
0.2643333333333333 0.07892677364494081
0.2643888888888889 0.07882998667190487
0.2644444444444444 0.07873320986716983
0.2645 0.07863644322753191
0.2645555555555556 0.0785396867497883
0.2646111111111111 0.07844294043073852
0.2646666666666667 0.07834620426718347
0.2647222222222222 0.0782494782559255
0.2647777777777778 0.07815276239376936
0.2648333333333334 0.07805605667752033
0.2648888888888889 0.07795936110398674
0.2649444444444444 0.07786267566997719
0.265 0.07776600037230318
0.2650555555555555 0.07766933520777707
0.2651111111111111 0.07757268017321346
0.2651666666666667 0.07747603526542812
0.2652222222222222 0.07737940048123856
0.2652777777777778 0.07728277581746421
0.2653333333333333 0.07718616127092623
0.2653888888888889 0.07708955683844709
0.2654444444444445 0.076992962516851
0.2655 0.07689637830296431
0.2655555555555555 0.07679980419361404
0.2656111111111111 0.0767032401856302
0.2656666666666667 0.07660668627584295
0.2657222222222222 0.07651014246108566
0.2657777777777778 0.07641360873819204
0.2658333333333334 0.07631708510399819
0.2658888888888889 0.0762205715553418
0.2659444444444444 0.07612406808906189
0.266 0.07602757470199929
0.2660555555555555 0.07593109139099657
0.2661111111111111 0.07583461815289816
0.2661666666666667 0.07573815498454932
0.2662222222222222 0.07564170188279815
0.2662777777777778 0.07554525884449323
0.2663333333333334 0.07544882586648563
0.2663888888888889 0.0753524029456277
0.2664444444444445 0.07525599007877319
0.2665 0.07515958726277817
0.2665555555555555 0.0750631944944995
0.2666111111111111 0.07496681177079648
0.2666666666666667 0.07487043908852954
0.2667222222222222 0.07477407644456092
0.2667777777777778 0.07467772383575451
0.2668333333333333 0.07458138125897558
0.2668888888888889 0.07448504871109156
0.2669444444444444 0.07438872618897109
0.267 0.07429241368948443
0.2670555555555556 0.07419611120950374
0.2671111111111111 0.07409981874590246
0.2671666666666667 0.074003536295556
0.2672222222222222 0.07390726385534103
0.2672777777777778 0.07381100142213641
0.2673333333333334 0.07371474899282193
0.2673888888888889 0.07361850656427953
0.2674444444444444 0.07352227413339242
0.2675 0.07342605169704548
0.2675555555555555 0.07332983925212583
0.2676111111111111 0.07323363679552101
0.2676666666666667 0.07313744432412141
0.2677222222222222 0.07304126183481804
0.2677777777777778 0.0729450893245043
0.2678333333333333 0.07284892679007468
0.2678888888888889 0.0727527742284253
0.2679444444444445 0.07265663163645437
0.268 0.07256049901106142
0.2680555555555555 0.07246437634914704
0.2681111111111111 0.07236826364761453
0.2681666666666667 0.07227216090336784
0.2682222222222223 0.07217606811331287
0.2682777777777778 0.07207998527435745
0.2683333333333333 0.0719839123834103
0.2683888888888889 0.07188784943738231
0.2684444444444444 0.07179179643318594
0.2685 0.07169575336773512
0.2685555555555556 0.07159972023794485
0.2686111111111111 0.07150369704073291
0.2686666666666667 0.07140768377301752
0.2687222222222222 0.07131168043171933
0.2687777777777778 0.07121568701375978
0.2688333333333334 0.07111970351606257
0.2688888888888889 0.07102372993555291
0.2689444444444444 0.07092776626915741
0.269 0.07083181251380401
0.2690555555555555 0.07073586866642288
0.2691111111111111 0.07063993472394532
0.2691666666666667 0.07054401068330432
0.2692222222222223 0.07044809654143433
0.2692777777777778 0.07035219229527144
0.2693333333333333 0.07025629794175391
0.2693888888888889 0.07016041347782044
0.2694444444444445 0.0700645389004122
0.2695 0.06996867420647179
0.2695555555555555 0.06987281939294297
0.2696111111111111 0.0697769744567714
0.2696666666666667 0.0696811393949045
0.2697222222222223 0.06958531420429084
0.2697777777777778 0.0694894988818809
0.2698333333333334 0.06939369342462628
0.2698888888888889 0.0692978978294809
0.2699444444444444 0.0692021120933996
0.27 0.06910633621333882
0.2700555555555555 0.069010570186257
0.2701111111111111 0.06891481400911369
0.2701666666666667 0.06881906767887022
0.2702222222222222 0.06872333119248954
0.2702777777777778 0.06862760454693601
0.2703333333333333 0.06853188773917568
0.2703888888888889 0.068436180766176
0.2704444444444445 0.06834048362490605
0.2705 0.06824479631233681
0.2705555555555555 0.06814911882543996
0.2706111111111111 0.06805345116118967
0.2706666666666667 0.06795779331656128
0.2707222222222223 0.06786214528853132
0.2707777777777778 0.06776650707407862
0.2708333333333333 0.06767087867018264
0.2708888888888889 0.06757526007382555
0.2709444444444444 0.06747965128198985
0.271 0.06738405229166054
0.2710555555555556 0.06728846309982346
0.2711111111111111 0.06719288370346656
0.2711666666666667 0.0670973140995791
0.2712222222222222 0.06700175428515166
0.2712777777777778 0.06690620425717667
0.2713333333333334 0.06681066401264814
0.2713888888888889 0.06671513354856132
0.2714444444444444 0.06661961286191324
0.2715 0.06652410194970224
0.2715555555555556 0.06642860080892866
0.2716111111111111 0.06633310943659346
0.2716666666666667 0.06623762782970057
0.2717222222222222 0.06614215598525382
0.2717777777777778 0.06604669390025979
0.2718333333333333 0.0659512415717261
0.2718888888888889 0.06585579899666182
0.2719444444444445 0.0657603661720778
0.272 0.06566494309498627
0.2720555555555556 0.06556952976240103
0.2721111111111111 0.06547412617133742
0.2721666666666667 0.06537873231881226
0.2722222222222223 0.06528334820184387
0.2722777777777778 0.06518797381745228
0.2723333333333333 0.06509260916265852
0.2723888888888889 0.06499725423448592
0.2724444444444444 0.06490190902995871
0.2725 0.06480657354610282
0.2725555555555556 0.06471124777994589
0.2726111111111111 0.06461593172851675
0.2726666666666667 0.06452062538884594
0.2727222222222222 0.06442532875796557
0.2727777777777778 0.0643300418329089
0.2728333333333334 0.06423476461071119
0.2728888888888889 0.06413949708840912
0.2729444444444444 0.06404423926304027
0.273 0.06394899113164458
0.2730555555555556 0.06385375269126274
0.2731111111111111 0.06375852393893787
0.2731666666666667 0.06366330487171366
0.2732222222222223 0.06356809548663585
0.2732777777777778 0.06347289578075128
0.2733333333333333 0.06337770575110883
0.2733888888888889 0.0632825253947583
0.2734444444444444 0.06318735470875156
0.2735 0.06309219369014134
0.2735555555555556 0.06299704233598247
0.2736111111111111 0.0629019006433308
0.2736666666666667 0.06280676860924411
0.2737222222222223 0.06271164623078128
0.2737777777777778 0.06261653350500319
0.2738333333333334 0.06252143042897129
0.2738888888888888 0.06242633699974971
0.2739444444444444 0.06233125321440287
0.274 0.06223617906999776
0.2740555555555556 0.06214111456360238
0.2741111111111111 0.06204605969228578
0.2741666666666667 0.06195101445311913
0.2742222222222222 0.06185597884317492
0.2742777777777778 0.06176095285952714
0.2743333333333333 0.06166593649925121
0.2743888888888889 0.06157092975942375
0.2744444444444445 0.06147593263712322
0.2745 0.06138094512942977
0.2745555555555556 0.0612859672334243
0.2746111111111111 0.06119099894618987
0.2746666666666667 0.06109604026481083
0.2747222222222223 0.06100109118637267
0.2747777777777778 0.06090615170796287
0.2748333333333333 0.06081122182666964
0.2748888888888889 0.0607163015395838
0.2749444444444444 0.06062139084379672
0.275 0.06052648973640119
0.2750555555555556 0.06043159821449236
0.2751111111111111 0.06033671627516585
0.2751666666666667 0.0602418439155193
0.2752222222222222 0.0601469811326517
0.2752777777777778 0.0600521279236633
0.2753333333333334 0.05995728428565623
0.2753888888888889 0.05986245021573378
0.2754444444444444 0.0597676257110008
0.2755 0.05967281076856351
0.2755555555555556 0.0595780053855298
0.2756111111111111 0.05948320955900859
0.2756666666666667 0.05938842328611072
0.2757222222222222 0.05929364656394826
0.2757777777777778 0.05919887938963486
0.2758333333333333 0.05910412176028541
0.2758888888888889 0.0590093736730165
0.2759444444444445 0.05891463512494575
0.276 0.05881990611319299
0.2760555555555556 0.05872518663487866
0.2761111111111111 0.05863047668712519
0.2761666666666667 0.05853577626705641
0.2762222222222223 0.05844108537179714
0.2762777777777778 0.05834640399847454
0.2763333333333333 0.05825173214421608
0.2763888888888889 0.05815706980615151
0.2764444444444444 0.05806241698141196
0.2765 0.05796777366712962
0.2765555555555556 0.05787313986043822
0.2766111111111111 0.05777851555847308
0.2766666666666667 0.05768390075837088
0.2767222222222222 0.05758929545727005
0.2767777777777778 0.0574946996523098
0.2768333333333334 0.0574001133406312
0.2768888888888889 0.05730553651937688
0.2769444444444444 0.05721096918569064
0.277 0.05711641133671751
0.2770555555555556 0.05702186296960467
0.2771111111111111 0.05692732408149986
0.2771666666666667 0.05683279466955327
0.2772222222222223 0.05673827473091527
0.2772777777777778 0.05664376426273857
0.2773333333333333 0.05654926326217732
0.2773888888888889 0.05645477172638651
0.2774444444444444 0.05636028965252302
0.2775 0.05626581703774476
0.2775555555555556 0.05617135387921155
0.2776111111111111 0.05607690017408445
0.2776666666666667 0.05598245591952537
0.2777222222222222 0.05588802111269892
0.2777777777777778 0.05579359575076972
0.2778333333333334 0.05569917983090491
0.2778888888888889 0.05560477335027205
0.2779444444444444 0.0555103763060412
0.278 0.05541598869538305
0.2780555555555556 0.05532161051546955
0.2781111111111111 0.05522724176347517
0.2781666666666667 0.05513288243657457
0.2782222222222222 0.05503853253194452
0.2782777777777778 0.05494419204676262
0.2783333333333333 0.05484986097820877
0.2783888888888889 0.05475553932346373
0.2784444444444445 0.05466122707970906
0.2785 0.05456692424412907
0.2785555555555556 0.05447263081390848
0.2786111111111111 0.05437834678623367
0.2786666666666667 0.05428407215829273
0.2787222222222223 0.05418980692727435
0.2787777777777778 0.05409555109036952
0.2788333333333333 0.0540013046447703
0.2788888888888889 0.05390706758766977
0.2789444444444444 0.05381283991626334
0.279 0.05371862162774661
0.2790555555555556 0.05362441271931728
0.2791111111111111 0.05353021318817493
0.2791666666666667 0.05343602303151893
0.2792222222222222 0.05334184224655202
0.2792777777777778 0.0532476708304769
0.2793333333333334 0.0531535087804982
0.2793888888888889 0.05305935609382197
0.2794444444444444 0.05296521276765535
0.2795 0.05287107879920733
0.2795555555555556 0.05277695418568797
0.2796111111111111 0.05268283892430857
0.2796666666666667 0.05258873301228232
0.2797222222222222 0.05249463644682326
0.2797777777777778 0.05240054922514728
0.2798333333333333 0.05230647134447115
0.2798888888888889 0.05221240280201349
0.2799444444444444 0.05211834359499399
0.28 0.052024293720634
0.2800555555555556 0.05193025317615593
0.2801111111111111 0.05183622195878383
0.2801666666666667 0.05174220006574286
0.2802222222222223 0.05164818749425958
0.2802777777777778 0.05155418424156248
0.2803333333333333 0.05146019030488087
0.2803888888888889 0.05136620568144509
0.2804444444444444 0.05127223036848803
0.2805 0.05117826436324275
0.2805555555555556 0.05108430766294464
0.2806111111111111 0.05099036026482929
0.2806666666666667 0.05089642216613502
0.2807222222222222 0.05080249336410055
0.2807777777777778 0.05070857385596607
0.2808333333333333 0.05061466363897388
0.2808888888888889 0.05052076271036691
0.2809444444444444 0.0504268710673891
0.281 0.05033298870728715
0.2810555555555556 0.05023911562730774
0.2811111111111111 0.05014525182469923
0.2811666666666667 0.05005139729671229
0.2812222222222223 0.04995755204059758
0.2812777777777777 0.04986371605360807
0.2813333333333333 0.04976988933299735
0.2813888888888889 0.04967607187602131
0.2814444444444444 0.04958226367993628
0.2815 0.04948846474200066
0.2815555555555556 0.04939467505947328
0.2816111111111111 0.04930089462961569
0.2816666666666667 0.04920712344968923
0.2817222222222222 0.04911336151695817
0.2817777777777778 0.04901960882868658
0.2818333333333334 0.0489258653821408
0.2818888888888889 0.0488321311745889
0.2819444444444444 0.04873840620329911
0.282 0.04864469046554178
0.2820555555555556 0.04855098395858871
0.2821111111111111 0.04845728667971255
0.2821666666666667 0.04836359862618761
0.2822222222222222 0.04826991979528948
0.2822777777777778 0.04817625018429499
0.2823333333333333 0.04808258979048242
0.2823888888888889 0.04798893861113155
0.2824444444444445 0.04789529664352297
0.2825 0.04780166388493939
0.2825555555555556 0.0477080403326639
0.2826111111111111 0.04761442598398193
0.2826666666666667 0.04752082083617951
0.2827222222222223 0.04742722488654416
0.2827777777777778 0.04733363813236527
0.2828333333333333 0.04724006057093243
0.2828888888888889 0.04714649219953777
0.2829444444444444 0.04705293301547424
0.283 0.04695938301603541
0.2830555555555556 0.0468658421985178
0.2831111111111111 0.0467723105602179
0.2831666666666667 0.04667878809843392
0.2832222222222222 0.0465852748104655
0.2832777777777778 0.04649177069361334
0.2833333333333334 0.0463982757451798
0.2833888888888889 0.04630478996246872
0.2834444444444444 0.04621131334278458
0.2835 0.04611784588343351
0.2835555555555556 0.04602438758172333
0.2836111111111111 0.04593093843496268
0.2836666666666667 0.04583749844046169
0.2837222222222222 0.04574406759553152
0.2837777777777778 0.04565064589748564
0.2838333333333333 0.04555723334363772
0.2838888888888889 0.0454638299313029
0.2839444444444444 0.04537043565779843
0.284 0.04527705052044195
0.2840555555555556 0.04518367451655321
0.2841111111111111 0.04509030764345238
0.2841666666666667 0.04499694989846131
0.2842222222222223 0.04490360127890391
0.2842777777777778 0.04481026178210434
0.2843333333333333 0.04471693140538863
0.2843888888888889 0.04462361014608385
0.2844444444444444 0.04453029800151854
0.2845 0.04443699496902249
0.2845555555555556 0.04434370104592676
0.2846111111111111 0.04425041622956366
0.2846666666666666 0.04415714051726738
0.2847222222222222 0.04406387390637211
0.2847777777777778 0.04397061639421497
0.2848333333333333 0.0438773679781331
0.2848888888888889 0.04378412865546548
0.2849444444444444 0.04369089842355239
0.285 0.04359767727973536
0.2850555555555556 0.04350446522135693
0.2851111111111111 0.04341126224576137
0.2851666666666667 0.04331806835029415
0.2852222222222223 0.04322488353230162
0.2852777777777777 0.0431317077891322
0.2853333333333333 0.04303854111813475
0.2853888888888889 0.04294538351665998
0.2854444444444444 0.0428522349820599
0.2855 0.04275909551168731
0.2855555555555556 0.04266596510289694
0.2856111111111111 0.04257284375304412
0.2856666666666667 0.04247973145948585
0.2857222222222222 0.04238662821958082
0.2857777777777778 0.04229353403068836
0.2858333333333334 0.04220044889016922
0.2858888888888889 0.04210737279538568
0.2859444444444444 0.042014305743701
0.286 0.04192124773247975
0.2860555555555556 0.04182819875908813
0.2861111111111111 0.04173515882089322
0.2861666666666667 0.04164212791526374
0.2862222222222222 0.04154910603956948
0.2862777777777778 0.04145609319118106
0.2863333333333333 0.04136308936747139
0.2863888888888889 0.04127009456581383
0.2864444444444444 0.04117710878358316
0.2865 0.04108413201815567
0.2865555555555556 0.04099116426690888
0.2866111111111111 0.04089820552722136
0.2866666666666667 0.04080525579647337
0.2867222222222223 0.04071231507204556
0.2867777777777778 0.04061938335132113
0.2868333333333333 0.04052646063168345
0.2868888888888889 0.04043354691051801
0.2869444444444444 0.0403406421852105
0.287 0.04024774645314892
0.2870555555555556 0.04015485971172188
0.2871111111111111 0.04006198195831969
0.2871666666666667 0.03996911319033348
0.2872222222222222 0.03987625340515647
0.2872777777777778 0.03978340260018169
0.2873333333333333 0.03969056077280508
0.2873888888888889 0.0395977279204226
0.2874444444444444 0.03950490404043207
0.2875 0.03941208913023238
0.2875555555555556 0.03931928318722366
0.2876111111111112 0.03922648620880731
0.2876666666666667 0.03913369819238639
0.2877222222222222 0.0390409191353646
0.2877777777777777 0.03894814903514689
0.2878333333333333 0.03885538788914009
0.2878888888888889 0.03876263569475188
0.2879444444444444 0.03866989244939119
0.288 0.03857715815046799
0.2880555555555556 0.03848443279539392
0.2881111111111111 0.0383917163815817
0.2881666666666667 0.03829900890644527
0.2882222222222222 0.03820631036739983
0.2882777777777778 0.03811362076186187
0.2883333333333333 0.03802094008724867
0.2883888888888889 0.03792826834097985
0.2884444444444444 0.03783560552047521
0.2885 0.03774295162315605
0.2885555555555556 0.03765030664644531
0.2886111111111112 0.03755767058776657
0.2886666666666666 0.03746504344454531
0.2887222222222222 0.03737242521420783
0.2887777777777778 0.03727981589418147
0.2888333333333333 0.03718721548189548
0.2888888888888889 0.03709462397477951
0.2889444444444444 0.0370020413702653
0.289 0.03690946766578523
0.2890555555555556 0.03681690285877294
0.2891111111111111 0.03672434694666393
0.2891666666666667 0.03663179992689394
0.2892222222222223 0.03653926179690058
0.2892777777777777 0.03644673255412269
0.2893333333333333 0.036354212196
0.2893888888888889 0.0362617007199743
0.2894444444444444 0.03616919812348717
0.2895 0.03607670440398292
0.2895555555555556 0.03598421955890586
0.2896111111111111 0.03589174358570261
0.2896666666666667 0.03579927648181997
0.2897222222222222 0.03570681824470686
0.2897777777777778 0.03561436887181284
0.2898333333333334 0.03552192836058889
0.2898888888888889 0.03542949670848729
0.2899444444444444 0.03533707391296136
0.29 0.03524465997146605
0.2900555555555556 0.0351522548814568
0.2901111111111112 0.03505985864039088
0.2901666666666667 0.03496747124572683
0.2902222222222222 0.03487509269492363
0.2902777777777778 0.03478272298544232
0.2903333333333333 0.03469036211474479
0.2903888888888889 0.03459801008029421
0.2904444444444444 0.03450566687955517
0.2905 0.03441333250999272
0.2905555555555556 0.03432100696907419
0.2906111111111111 0.03422869025426734
0.2906666666666667 0.03413638236304139
0.2907222222222223 0.0340440832928668
0.2907777777777778 0.03395179304121532
0.2908333333333333 0.03385951160555952
0.2908888888888889 0.03376723898337364
0.2909444444444444 0.03367497517213297
0.291 0.03358272016931364
0.2910555555555556 0.03349047397239366
0.2911111111111111 0.03339823657885188
0.2911666666666667 0.03330600798616821
0.2912222222222222 0.033213788191824
0.2912777777777778 0.03312157719330165
0.2913333333333333 0.03302937498808505
0.2913888888888889 0.03293718157365891
0.2914444444444445 0.0328449969475092
0.2915 0.03275282110712334
0.2915555555555556 0.03266065404998983
0.2916111111111111 0.03256849577359817
0.2916666666666667 0.03247634627543938
0.2917222222222222 0.03238420555300528
0.2917777777777777 0.03229207360378958
0.2918333333333333 0.03219995042528599
0.2918888888888889 0.03210783601499074
0.2919444444444445 0.03201573037040069
0.292 0.03192363348901332
0.2920555555555555 0.03183154536832841
0.2921111111111111 0.03173946600584615
0.2921666666666667 0.03164739539906782
0.2922222222222222 0.03155533354549654
0.2922777777777778 0.03146328044263628
0.2923333333333333 0.03137123608799205
0.2923888888888889 0.03127920047907036
0.2924444444444445 0.0311871736133783
0.2925 0.03109515548842507
0.2925555555555556 0.03100314610172011
0.2926111111111112 0.0309111454507747
0.2926666666666666 0.03081915353310098
0.2927222222222222 0.03072717034621276
0.2927777777777778 0.03063519588762406
0.2928333333333333 0.03054323015485121
0.2928888888888889 0.03045127314541073
0.2929444444444445 0.03035932485682105
0.293 0.0302673852866012
0.2930555555555556 0.03017545443227213
0.2931111111111111 0.03008353229135495
0.2931666666666667 0.02999161886137292
0.2932222222222223 0.02989971413984967
0.2932777777777777 0.02980781812431095
0.2933333333333333 0.0297159308122825
0.2933888888888889 0.02962405220129238
0.2934444444444445 0.02953218228886883
0.2935 0.029440321072542
0.2935555555555556 0.02934846854984286
0.2936111111111111 0.02925662471830344
0.2936666666666667 0.02916478957545764
0.2937222222222222 0.02907296311883937
0.2937777777777778 0.02898114534598465
0.2938333333333333 0.0288893362544305
0.2938888888888889 0.02879753584171461
0.2939444444444445 0.02870574410537634
0.294 0.02861396104295607
0.2940555555555556 0.02852218665199505
0.2941111111111112 0.02843042093003639
0.2941666666666667 0.02833866387462384
0.2942222222222222 0.02824691548330241
0.2942777777777777 0.02815517575361793
0.2943333333333333 0.02806344468311813
0.2943888888888889 0.02797172226935115
0.2944444444444445 0.02788000850986702
0.2945 0.0277883034022162
0.2945555555555556 0.02769660694395058
0.2946111111111111 0.02760491913262354
0.2946666666666667 0.02751323996578931
0.2947222222222222 0.02742156944100314
0.2947777777777778 0.02732990755582155
0.2948333333333333 0.02723825430780232
0.2948888888888889 0.02714660969450467
0.2949444444444445 0.02705497371348786
0.295 0.02696334636231363
0.2950555555555556 0.02687172763854416
0.2951111111111111 0.02678011753974286
0.2951666666666666 0.02668851606347421
0.2952222222222222 0.02659692320730415
0.2952777777777778 0.02650533896879945
0.2953333333333333 0.02641376334552836
0.2953888888888889 0.02632219633505953
0.2954444444444445 0.02623063793496393
0.2955 0.02613908814281273
0.2955555555555556 0.02604754695617836
0.2956111111111111 0.02595601437263512
0.2956666666666667 0.02586449038975712
0.2957222222222222 0.02577297500512098
0.2957777777777778 0.02568146821630372
0.2958333333333333 0.02558997002088364
0.2958888888888889 0.02549848041644008
0.2959444444444445 0.02540699940055341
0.296 0.02531552697080591
0.2960555555555555 0.02522406312478005
0.2961111111111111 0.02513260786005976
0.2961666666666667 0.02504116117423047
0.2962222222222222 0.0249497230648782
0.2962777777777778 0.02485829352959004
0.2963333333333333 0.02476687256595515
0.2963888888888889 0.02467546017156252
0.2964444444444445 0.0245840563440034
0.2965 0.02449266108086948
0.2965555555555556 0.02440127437975392
0.2966111111111112 0.0243098962382505
0.2966666666666666 0.02421852665395509
0.2967222222222222 0.02412716562446336
0.2967777777777778 0.02403581314737348
0.2968333333333333 0.02394446922028384
0.2968888888888889 0.02385313384079409
0.2969444444444445 0.02376180700650532
0.297 0.02367048871501949
0.2970555555555556 0.02357917896394002
0.2971111111111111 0.02348787775087051
0.2971666666666667 0.02339658507341689
0.2972222222222223 0.02330530092918529
0.2972777777777778 0.02321402531578394
0.2973333333333333 0.02312275823082086
0.2973888888888889 0.02303149967190657
0.2974444444444445 0.0229402496366514
0.2975 0.02284900812266775
0.2975555555555556 0.02275777512756888
0.2976111111111111 0.02266655064896908
0.2976666666666667 0.02257533468448349
0.2977222222222222 0.02248412723172913
0.2977777777777778 0.02239292828832322
0.2978333333333333 0.02230173785188487
0.2978888888888889 0.02221055592003362
0.2979444444444445 0.02211938249039068
0.298 0.02202821756057828
0.2980555555555556 0.02193706112821931
0.2981111111111112 0.02184591319093813
0.2981666666666667 0.02175477374636012
0.2982222222222222 0.02166364279211234
0.2982777777777778 0.02157252032582145
0.2983333333333333 0.02148140634511703
0.2983888888888889 0.02139030084762844
0.2984444444444445 0.02129920383098693
0.2985 0.0212081152928242
0.2985555555555556 0.02111703523077377
0.2986111111111111 0.02102596364246964
0.2986666666666667 0.02093490052554724
0.2987222222222222 0.02084384587764286
0.2987777777777778 0.02075279969639402
0.2988333333333333 0.02066176197943973
0.2988888888888889 0.02057073272441961
0.2989444444444445 0.02047971192897413
0.299 0.02038869959074542
0.2990555555555556 0.02029769570737689
0.2991111111111111 0.02020670027651194
0.2991666666666666 0.02011571329579646
0.2992222222222222 0.02002473476287636
0.2992777777777778 0.01993376467539903
0.2993333333333333 0.01984280303101329
0.2993888888888889 0.01975184982736862
0.2994444444444444 0.01966090506211532
0.2995 0.01956996873290537
0.2995555555555556 0.01947904083739179
0.2996111111111111 0.01938812137322845
0.2996666666666667 0.01929721033807026
0.2997222222222222 0.01920630772957338
0.2997777777777778 0.01911541354539503
0.2998333333333333 0.01902452778319346
0.2998888888888889 0.01893365044062841
0.2999444444444445 0.01884278151535958
0.3 0.01875192100504903
0.3000555555555555 0.01866106890735939
0.3001111111111111 0.01857022521995395
0.3001666666666667 0.0184793899404981
0.3002222222222222 0.01838856306665741
0.3002777777777778 0.01829774459609852
0.3003333333333333 0.01820693452649015
0.3003888888888889 0.01811613285550062
0.3004444444444445 0.01802533958080054
0.3005 0.01793455470006114
0.3005555555555556 0.01784377821095491
0.3006111111111112 0.01775301011115479
0.3006666666666666 0.01766225039833555
0.3007222222222222 0.01757149907017304
0.3007777777777778 0.01748075612434312
0.3008333333333333 0.01739002155852434
0.3008888888888889 0.01729929537039485
0.3009444444444445 0.0172085775576349
0.301 0.01711786811792513
0.3010555555555556 0.01702716704894748
0.3011111111111111 0.01693647434838553
0.3011666666666667 0.01684579001392265
0.3012222222222222 0.01675511404324475
0.3012777777777778 0.01666444643403771
0.3013333333333333 0.01657378718398868
0.3013888888888889 0.0164831362907865
0.3014444444444445 0.01639249375212019
0.3015 0.01630185956568066
0.3015555555555556 0.01621123372915926
0.3016111111111111 0.01612061624024879
0.3016666666666666 0.01603000709664267
0.3017222222222222 0.01593940629603601
0.3017777777777778 0.01584881383612434
0.3018333333333333 0.01575822971460506
0.3018888888888889 0.01566765392917557
0.3019444444444445 0.01557708647753518
0.302 0.01548652735738379
0.3020555555555556 0.01539597656642279
0.3021111111111111 0.01530543410235399
0.3021666666666667 0.01521489996288107
0.3022222222222222 0.01512437414570772
0.3022777777777778 0.01503385664854015
0.3023333333333333 0.01494334746908391
0.3023888888888889 0.01485284660504711
0.3024444444444445 0.01476235405413802
0.3025 0.01467186981406598
0.3025555555555555 0.01458139388254202
0.3026111111111111 0.01449092625727736
0.3026666666666667 0.0144004669359851
0.3027222222222222 0.01431001591637899
0.3027777777777778 0.01421957319617358
0.3028333333333333 0.01412913877308493
0.3028888888888889 0.01403871264482991
0.3029444444444445 0.01394829480912645
0.303 0.01385788526369371
0.3030555555555556 0.01376748400625151
0.3031111111111111 0.01367709103452112
0.3031666666666666 0.01358670634622466
0.3032222222222222 0.01349632993908506
0.3032777777777778 0.01340596181082674
0.3033333333333333 0.01331560195917516
0.3033888888888889 0.01322525038185662
0.3034444444444444 0.01313490707659804
0.3035 0.01304457204112823
0.3035555555555556 0.01295424527317642
0.3036111111111111 0.01286392677047309
0.3036666666666667 0.01277361653074977
0.3037222222222222 0.01268331455173904
0.3037777777777778 0.01259302083117452
0.3038333333333333 0.01250273536679089
0.3038888888888889 0.01241245815632365
0.3039444444444445 0.01232218919750936
0.304 0.01223192848808624
0.3040555555555555 0.01214167602579253
0.3041111111111111 0.01205143180836834
0.3041666666666667 0.0119611958335542
0.3042222222222222 0.01187096809909211
0.3042777777777778 0.0117807486027249
0.3043333333333333 0.01169053734219688
0.3043888888888889 0.01160033431525255
0.3044444444444445 0.01151013951963789
0.3045 0.01141995295310013
0.3045555555555556 0.01132977461338734
0.3046111111111112 0.01123960449824801
0.3046666666666666 0.01114944260543293
0.3047222222222222 0.01105928893269288
0.3047777777777778 0.01096914347778013
0.3048333333333333 0.01087900623844755
0.3048888888888889 0.0107888772124495
0.3049444444444445 0.01069875639754137
0.305 0.01060864379147919
0.3050555555555556 0.01051853939202023
0.3051111111111111 0.01042844319692262
0.3051666666666667 0.01033835520394572
0.3052222222222222 0.01024827541085017
0.3052777777777778 0.0101582038153968
0.3053333333333333 0.01006814041534834
0.3053888888888889 0.00997808520846793
0.3054444444444445 0.009888038192519965
0.3055 0.009797999365270102
0.3055555555555556 0.009707968724484413
0.3056111111111111 0.009617946267930434
0.3056666666666666 0.009527931993376959
0.3057222222222222 0.009437925898592573
0.3057777777777778 0.009347927981348795
0.3058333333333333 0.009257938239416506
0.3058888888888889 0.009167956670568064
0.3059444444444444 0.009077983272577703
0.306 0.008988018043219033
0.3060555555555556 0.008898060980268175
0.3061111111111111 0.00880811208150167
0.3061666666666667 0.008718171344696683
0.3062222222222222 0.008628238767631849
0.3062777777777778 0.008538314348087266
0.3063333333333333 0.008448398083842824
0.3063888888888889 0.008358489972680506
0.3064444444444445 0.00826859001238271
0.3065 0.008178698200733098
0.3065555555555555 0.008088814535516164
0.3066111111111111 0.007998939014517448
0.3066666666666667 0.007909071635523957
0.3067222222222222 0.007819212396322908
0.3067777777777778 0.007729361294703192
0.3068333333333333 0.00763951832845391
0.3068888888888889 0.007549683495366047
0.3069444444444445 0.007459856793231213
0.307 0.007370038219841861
0.3070555555555556 0.007280227772991695
0.3071111111111111 0.00719042545047526
0.3071666666666666 0.007100631250088355
0.3072222222222222 0.007010845169626989
0.3072777777777778 0.006921067206889472
0.3073333333333333 0.006831297359673909
0.3073888888888889 0.006741535625780075
0.3074444444444444 0.006651782003008587
0.3075 0.006562036489160684
0.3075555555555556 0.006472299082039286
0.3076111111111111 0.006382569779447937
0.3076666666666667 0.006292848579191021
0.3077222222222222 0.006203135479074176
0.3077777777777778 0.006113430476903458
0.3078333333333333 0.00602373357048723
0.3078888888888889 0.005934044757633223
0.3079444444444445 0.005844364036151471
0.3080000000000001 0.00575469140385222
0.3080555555555555 0.00566502685854697
0.3081111111111111 0.005575370398048268
0.3081666666666666 0.005485722020169289
0.3082222222222222 0.005396081722724465
0.3082777777777778 0.005306449503529482
0.3083333333333333 0.005216825360400866
0.3083888888888889 0.005127209291155351
0.3084444444444445 0.005037601293611764
0.3085 0.004948001365589771
0.3085555555555556 0.004858409504909036
0.3086111111111111 0.004768825709391107
0.3086666666666666 0.004679249976858164
0.3087222222222222 0.004589682305133637
0.3087777777777778 0.004500122692041799
0.3088333333333333 0.004410571135407756
0.3088888888888889 0.004321027633057874
0.3089444444444445 0.004231492182819144
0.309 0.004141964782519814
0.3090555555555555 0.00405244542998897
0.3091111111111111 0.003962934123056952
0.3091666666666667 0.003873430859554312
0.3092222222222222 0.003783935637313696
0.3092777777777778 0.003694448454167746
0.3093333333333333 0.003604969307950363
0.3093888888888889 0.003515498196497123
0.3094444444444445 0.0034260351176436
0.3095 0.003336580069226626
0.3095555555555556 0.003247133049084079
0.3096111111111111 0.003157694055054885
0.3096666666666666 0.003068263084979013
0.3097222222222222 0.002978840136697273
0.3097777777777778 0.002889425208051103
0.3098333333333333 0.002800018296883612
0.3098888888888889 0.002710619401038123
0.3099444444444444 0.002621228518359841
0.31 0.002531845646693762
0.3100555555555556 0.002442470783886974
0.3101111111111111 0.002353103927786986
0.3101666666666667 0.002263745076241934
0.3102222222222222 0.002174394227101836
0.3102777777777778 0.002085051378216924
0.3103333333333333 0.001995716527438264
0.3103888888888889 0.001906389672618806
0.3104444444444445 0.001817070811611502
0.3105 0.001727759942270768
0.3105555555555555 0.001638457062452067
0.3106111111111111 0.00154916217001128
0.3106666666666667 0.001459875262805546
0.3107222222222222 0.001370596338693468
0.3107777777777778 0.001281325395533858
0.3108333333333333 0.001192062431186576
0.3108888888888889 0.001102807443512946
0.3109444444444445 0.001013560430374502
0.311 0.0009243213896346636
0.3110555555555556 0.0008350903191570568
0.3111111111111111 0.0007458672168065657
0.3111666666666666 0.0006566520804489114
0.3112222222222222 0.0005674449079508614
0.3112777777777778 0.0004782456971798117
0.3113333333333334 0.0003890544460048326
0.3113888888888889 0.0002998711522954134
0.3114444444444444 0.0002106958139218807
0.3115 0.0001215284287558172
0.3115555555555556 3.236899466964286e-05
0.3116111111111111 -5.67824904631755e-05
0.3116666666666667 -0.0001459260287683337
0.3117222222222222 -0.000235061622370481
0.3117777777777778 -0.0003241892733938476
0.3118333333333334 -0.00041330898396078
0.3118888888888889 -0.0005024207561932058
0.3119444444444445 -0.000591524592212215
0.3120000000000001 -0.0006806204941378515
0.3120555555555555 -0.0007697084640891117
0.3121111111111111 -0.0008587885041839459
0.3121666666666666 -0.0009478606165396761
0.3122222222222222 -0.001036924803272577
0.3122777777777778 -0.001125981066497879
0.3123333333333334 -0.001215029408329971
0.3123888888888889 -0.001304069830882198
0.3124444444444445 -0.001393102336267068
0.3125 -0.001482126926595832
0.3125555555555556 -0.001571143603979531
0.3126111111111111 -0.001660152370527532
0.3126666666666666 -0.001749153228348573
0.3127222222222222 -0.001838146179550557
0.3127777777777778 -0.001927131226240129
0.3128333333333334 -0.002016108370523515
0.3128888888888889 -0.002105077614505267
0.3129444444444445 -0.002194038960289729
0.313 -0.002282992409979776
0.3130555555555555 -0.002371937965677868
0.3131111111111111 -0.002460875629484997
0.3131666666666667 -0.00254980540350153
0.3132222222222222 -0.002638727289826782
0.3132777777777778 -0.002727641290559656
0.3133333333333333 -0.002816547407796747
0.3133888888888889 -0.00290544564363549
0.3134444444444445 -0.002994336000171224
0.3135 -0.003083218479498455
0.3135555555555556 -0.003172093083711265
0.3136111111111111 -0.003260959814902484
0.3136666666666666 -0.003349818675163894
0.3137222222222222 -0.003438669666586649
0.3137777777777778 -0.003527512791260855
0.3138333333333334 -0.003616348051275781
0.3138888888888889 -0.003705175448719444
0.3139444444444444 -0.003793994985679226
0.314 -0.003882806664241468
0.3140555555555556 -0.00397161048649167
0.3141111111111111 -0.004060406454514288
0.3141666666666667 -0.004149194570393358
0.3142222222222222 -0.00423797483621124
0.3142777777777778 -0.004326747254049878
0.3143333333333334 -0.004415511825989748
0.3143888888888889 -0.004504268554111119
0.3144444444444445 -0.004593017440493212
0.3145 -0.004681758487213782
0.3145555555555555 -0.004770491696349957
0.3146111111111111 -0.004859217069978655
0.3146666666666667 -0.004947934610174282
0.3147222222222222 -0.005036644319012083
0.3147777777777778 -0.005125346198565206
0.3148333333333333 -0.005214040250906175
0.3148888888888889 -0.005302726478107091
0.3149444444444445 -0.005391404882238176
0.315 -0.005480075465369647
0.3150555555555556 -0.005568738229570678
0.3151111111111111 -0.005657393176908766
0.3151666666666667 -0.005746040309451409
0.3152222222222222 -0.005834679629264848
0.3152777777777778 -0.00592331113841407
0.3153333333333334 -0.00601193483896406
0.3153888888888889 -0.006100550732977709
0.3154444444444444 -0.006189158822517701
0.3155 -0.0062777591096463
0.3155555555555555 -0.006366351596423257
0.3156111111111111 -0.006454936284909582
0.3156666666666667 -0.006543513177163351
0.3157222222222222 -0.006632082275242849
0.3157777777777778 -0.006720643581205319
0.3158333333333334 -0.006809197097107162
0.3158888888888889 -0.006897742825003105
0.3159444444444445 -0.006986280766948504
0.316 -0.007074810924995993
0.3160555555555555 -0.007163333301198626
0.3161111111111111 -0.007251847897608408
0.3161666666666667 -0.007340354716275461
0.3162222222222222 -0.007428853759250118
0.3162777777777778 -0.007517345028581662
0.3163333333333334 -0.007605828526317704
0.3163888888888889 -0.007694304254505434
0.3164444444444444 -0.007782772215191626
0.3165 -0.007871232410421586
0.3165555555555556 -0.007959684842239575
0.3166111111111111 -0.008048129512689434
0.3166666666666667 -0.008136566423813959
0.3167222222222222 -0.008224995577654897
0.3167777777777778 -0.00831341697625316
0.3168333333333334 -0.00840183062164882
0.3168888888888889 -0.008490236515880906
0.3169444444444445 -0.008578634660987815
0.317 -0.008667025059007108
0.3170555555555555 -0.008755407711974673
0.3171111111111111 -0.008843782621926814
0.3171666666666667 -0.008932149790897743
0.3172222222222222 -0.009020509220921465
0.3172777777777778 -0.009108860914030723
0.3173333333333333 -0.009197204872257845
0.3173888888888889 -0.009285541097633484
0.3174444444444445 -0.009373869592188295
0.3175 -0.009462190357951462
0.3175555555555556 -0.00955050339695134
0.3176111111111111 -0.009638808711215857
0.3176666666666667 -0.009727106302771269
0.3177222222222222 -0.009815396173643836
0.3177777777777778 -0.009903678325858136
0.3178333333333334 -0.009991952761438334
0.3178888888888889 -0.01008021948240755
0.3179444444444444 -0.01016847849078785
0.318 -0.01025672978860109
0.3180555555555556 -0.01034497337786746
0.3181111111111111 -0.01043320926060631
0.3181666666666667 -0.0105214374388372
0.3182222222222222 -0.01060965791457717
0.3182777777777778 -0.01069787068984347
0.3183333333333334 -0.01078607576665232
0.3183888888888889 -0.01087427314701888
0.3184444444444445 -0.01096246283295746
0.3185 -0.01105064482648156
0.3185555555555555 -0.01113881912960362
0.3186111111111111 -0.01122698574433524
0.3186666666666667 -0.01131514467268759
0.3187222222222222 -0.01140329591667062
0.3187777777777778 -0.01149143947829299
0.3188333333333333 -0.01157957535956317
0.3188888888888889 -0.01166770356248856
0.3189444444444445 -0.01175582408907554
0.319 -0.01184393694132964
0.3190555555555556 -0.01193204212125556
0.3191111111111111 -0.01202013963085714
0.3191666666666667 -0.01210822947213742
0.3192222222222222 -0.01219631164709815
0.3192777777777778 -0.01228438615774109
0.3193333333333334 -0.01237245300606613
0.3193888888888889 -0.01246051219407314
0.3194444444444444 -0.01254856372376013
0.3195 -0.01263660759712549
0.3195555555555555 -0.01272464381616577
0.3196111111111111 -0.01281267238287686
0.3196666666666667 -0.01290069329925425
0.3197222222222222 -0.01298870656729196
0.3197777777777778 -0.01307671218898337
0.3198333333333334 -0.01316471016632103
0.3198888888888889 -0.01325270050129667
0.3199444444444445 -0.01334068319590094
0.32 -0.01342865825212389
0.3200555555555555 -0.01351662567195493
0.3201111111111111 -0.01360458545738159
0.3201666666666667 -0.01369253761039181
0.3202222222222222 -0.01378048213297166
0.3202777777777778 -0.01386841902710699
0.3203333333333334 -0.0139563482947826
0.3203888888888889 -0.01404426993798247
0.3204444444444444 -0.01413218395868909
0.3205 -0.01422009035888561
0.3205555555555556 -0.01430798914055221
0.3206111111111111 -0.01439588030567037
0.3206666666666667 -0.01448376385621922
0.3207222222222222 -0.0145716397941773
0.3207777777777778 -0.01465950812152312
0.3208333333333334 -0.01474736884023314
0.3208888888888889 -0.01483522195228377
0.3209444444444445 -0.0149230674596504
0.321 -0.01501090536430759
0.3210555555555555 -0.01509873566822862
0.3211111111111111 -0.01518655837338657
0.3211666666666667 -0.01527437348175307
0.3212222222222222 -0.01536218099529951
0.3212777777777778 -0.01544998091599607
0.3213333333333333 -0.01553777324581162
0.3213888888888889 -0.01562555798671527
0.3214444444444445 -0.01571333514067425
0.3215 -0.01580110470965557
0.3215555555555556 -0.01588886669562519
0.3216111111111111 -0.01597662110054804
0.3216666666666667 -0.01606436792638881
0.3217222222222222 -0.01615210717511033
0.3217777777777778 -0.01623983884867544
0.3218333333333334 -0.01632756294904591
0.3218888888888889 -0.01641527947818267
0.3219444444444444 -0.01650298843804542
0.322 -0.01659068983059363
0.3220555555555555 -0.01667838365778552
0.3221111111111111 -0.01676606992157846
0.3221666666666667 -0.01685374862392943
0.3222222222222222 -0.01694141976679392
0.3222777777777778 -0.0170290833521268
0.3223333333333334 -0.01711673938188253
0.3223888888888889 -0.01720438785801429
0.3224444444444445 -0.01729202878247445
0.3225 -0.01737966215721431
0.3225555555555555 -0.01746728798418519
0.3226111111111111 -0.01755490626533651
0.3226666666666667 -0.0176425170026177
0.3227222222222222 -0.01773012019797652
0.3227777777777778 -0.01781771585336113
0.3228333333333333 -0.01790530397071698
0.3228888888888889 -0.01799288455199099
0.3229444444444444 -0.01808045759912714
0.323 -0.01816802311406983
0.3230555555555556 -0.01825558109876242
0.3231111111111111 -0.0183431315551468
0.3231666666666667 -0.01843067448516507
0.3232222222222222 -0.01851820989075766
0.3232777777777778 -0.01860573777386435
0.3233333333333334 -0.01869325813642412
0.3233888888888889 -0.01878077098037549
0.3234444444444444 -0.01886827630765555
0.3235 -0.01895577412020138
0.3235555555555555 -0.01904326441994774
0.3236111111111111 -0.01913074720883045
0.3236666666666667 -0.01921822248878283
0.3237222222222222 -0.01930569026173838
0.3237777777777778 -0.01939315052962937
0.3238333333333333 -0.01948060329438785
0.3238888888888889 -0.01956804855794378
0.3239444444444445 -0.01965548632222795
0.324 -0.01974291658916864
0.3240555555555555 -0.01983033936069456
0.3241111111111111 -0.01991775463873273
0.3241666666666667 -0.02000516242521019
0.3242222222222222 -0.02009256272205227
0.3242777777777778 -0.02017995553118434
0.3243333333333334 -0.02026734085453028
0.3243888888888889 -0.02035471869401356
0.3244444444444444 -0.02044208905155639
0.3245 -0.02052945192908056
0.3245555555555556 -0.02061680732850703
0.3246111111111111 -0.02070415525175551
0.3246666666666667 -0.02079149570074526
0.3247222222222222 -0.02087882867739495
0.3247777777777778 -0.02096615418362154
0.3248333333333334 -0.02105347222134245
0.3248888888888889 -0.02114078279247317
0.3249444444444445 -0.02122808589892882
0.325 -0.02131538154262384
0.3250555555555555 -0.02140266972547124
0.3251111111111111 -0.02148995044938424
0.3251666666666667 -0.02157722371627395
0.3252222222222222 -0.0216644895280521
0.3252777777777778 -0.02175174788662837
0.3253333333333333 -0.02183899879391239
0.3253888888888889 -0.02192624225181256
0.3254444444444445 -0.02201347826223664
0.3255 -0.02210070682709157
0.3255555555555556 -0.02218792794828366
0.3256111111111111 -0.02227514162771772
0.3256666666666667 -0.02236234786729861
0.3257222222222222 -0.02244954666893011
0.3257777777777778 -0.02253673803451475
0.3258333333333334 -0.02262392196595465
0.3258888888888889 -0.02271109846515108
0.3259444444444444 -0.02279826753400429
0.326 -0.02288542917441427
0.3260555555555555 -0.02297258338827982
0.3261111111111111 -0.02305973017749842
0.3261666666666667 -0.02314686954396781
0.3262222222222222 -0.02323400148958401
0.3262777777777778 -0.02332112601624288
0.3263333333333334 -0.02340824312583898
0.3263888888888889 -0.02349535282026627
0.3264444444444445 -0.02358245510141807
0.3265 -0.02366954997118644
0.3265555555555555 -0.02375663743146324
0.3266111111111111 -0.02384371748413908
0.3266666666666667 -0.02393079013110392
0.3267222222222222 -0.02401785537424669
0.3267777777777778 -0.02410491321545611
0.3268333333333333 -0.02419196365661922
0.3268888888888889 -0.02427900669962327
0.3269444444444444 -0.02436604234635383
0.327 -0.02445307059869607
0.3270555555555556 -0.02454009145853452
0.3271111111111111 -0.02462710492775223
0.3271666666666667 -0.02471411100823248
0.3272222222222222 -0.02480110970185666
0.3272777777777778 -0.02488810101050659
0.3273333333333334 -0.02497508493606197
0.3273888888888889 -0.0250620614804023
0.3274444444444444 -0.02514903064540689
0.3275 -0.02523599243295315
0.3275555555555555 -0.02532294684491828
0.3276111111111111 -0.02540989388317906
0.3276666666666667 -0.0254968335496104
0.3277222222222222 -0.02558376584608761
0.3277777777777778 -0.02567069077448412
0.3278333333333333 -0.02575760833667359
0.3278888888888889 -0.02584451853452818
0.3279444444444445 -0.02593142136991924
0.328 -0.0260183168447179
0.3280555555555555 -0.02610520496079383
0.3281111111111111 -0.02619208572001669
0.3281666666666667 -0.02627895912425447
0.3282222222222222 -0.02636582517537475
0.3282777777777778 -0.02645268387524468
0.3283333333333334 -0.02653953522573016
0.3283888888888889 -0.02662637922869646
0.3284444444444444 -0.02671321588600801
0.3285 -0.02680004519952819
0.3285555555555555 -0.0268868671711204
0.3286111111111111 -0.02697368180264655
0.3286666666666667 -0.02706048909596773
0.3287222222222222 -0.02714728905294459
0.3287777777777778 -0.02723408167543697
0.3288333333333334 -0.02732086696530386
0.3288888888888889 -0.0274076449244032
0.3289444444444445 -0.02749441555459251
0.329 -0.02758117885772847
0.3290555555555555 -0.02766793483566653
0.3291111111111111 -0.02775468349026211
0.3291666666666667 -0.02784142482336917
0.3292222222222222 -0.02792815883684148
0.3292777777777778 -0.02801488553253153
0.3293333333333333 -0.02810160491229119
0.3293888888888889 -0.02818831697797192
0.3294444444444444 -0.02827502173142328
0.3295 -0.02836171917449569
0.3295555555555556 -0.02844840930903744
0.3296111111111111 -0.02853509213689666
0.3296666666666667 -0.02862176765992039
0.3297222222222222 -0.02870843587995548
0.3297777777777778 -0.02879509679884711
0.3298333333333334 -0.02888175041844086
0.3298888888888889 -0.02896839674057982
0.3299444444444444 -0.02905503576710831
0.33 -0.02914166749986839
0.3300555555555555 -0.02922829194070185
0.3301111111111111 -0.02931490909144991
0.3301666666666667 -0.02940151895395271
0.3302222222222222 -0.02948812153004955
0.3302777777777778 -0.02957471682157934
0.3303333333333333 -0.02966130483037971
0.3303888888888889 -0.02974788555828809
0.3304444444444445 -0.02983445900714064
0.3305 -0.02992102517877312
0.3305555555555555 -0.03000758407502044
0.3306111111111111 -0.03009413569771648
0.3306666666666667 -0.03018068004869446
0.3307222222222223 -0.0302672171297868
0.3307777777777778 -0.03035374694282569
0.3308333333333333 -0.03044026948964164
0.3308888888888889 -0.03052678477206539
0.3309444444444444 -0.03061329279192556
0.331 -0.03069979355105164
0.3310555555555556 -0.0307862870512712
0.3311111111111111 -0.0308727732944112
0.3311666666666667 -0.03095925228229841
0.3312222222222222 -0.0310457240167581
0.3312777777777778 -0.03113218849961513
0.3313333333333334 -0.03121864573269375
0.3313888888888889 -0.03130509571781714
0.3314444444444444 -0.03139153845680788
0.3315 -0.03147797395148789
0.3315555555555555 -0.03156440220367786
0.3316111111111111 -0.03165082321519826
0.3316666666666667 -0.0317372369878685
0.3317222222222223 -0.0318236435235076
0.3317777777777778 -0.03191004282393308
0.3318333333333333 -0.03199643489096229
0.3318888888888889 -0.03208281972641213
0.3319444444444445 -0.03216919733209763
0.332 -0.03225556770983402
0.3320555555555555 -0.0323419308614353
0.3321111111111111 -0.03242828678871521
0.3321666666666667 -0.03251463549348629
0.3322222222222223 -0.0326009769775602
0.3322777777777778 -0.03268731124274821
0.3323333333333334 -0.03277363829086075
0.3323888888888889 -0.03285995812370759
0.3324444444444444 -0.03294627074309728
0.3325 -0.03303257615083816
0.3325555555555555 -0.03311887434873727
0.3326111111111111 -0.03320516533860171
0.3326666666666667 -0.03329144912223686
0.3327222222222222 -0.03337772570144813
0.3327777777777778 -0.03346399507803965
0.3328333333333334 -0.03355025725381516
0.3328888888888889 -0.03363651223057731
0.3329444444444445 -0.03372276001012837
0.333 -0.03380900059426956
0.3330555555555555 -0.03389523398480165
0.3331111111111111 -0.03398146018352398
0.3331666666666667 -0.03406767919223629
0.3332222222222223 -0.03415389101273645
0.3332777777777778 -0.03424009564682209
0.3333333333333333 -0.03432629309629005
0.3333888888888889 -0.03441248336293671
0.3334444444444444 -0.03449866644855699
0.3335 -0.03458484235494585
0.3335555555555556 -0.03467101108389672
0.3336111111111111 -0.03475717263720288
0.3336666666666667 -0.03484332701665674
0.3337222222222223 -0.03492947422404987
0.3337777777777778 -0.03501561426117281
0.3338333333333334 -0.03510174712981632
0.3338888888888889 -0.03518787283176923
0.3339444444444444 -0.03527399136882021
0.334 -0.03536010274275748
0.3340555555555556 -0.03544620695536781
0.3341111111111111 -0.03553230400843775
0.3341666666666667 -0.03561839390375282
0.3342222222222222 -0.03570447664309789
0.3342777777777778 -0.03579055222825765
0.3343333333333333 -0.03587662066101486
0.3343888888888889 -0.03596268194315211
0.3344444444444445 -0.0360487360764522
0.3345 -0.03613478306269539
0.3345555555555556 -0.0362208229036628
0.3346111111111111 -0.03630685560113366
0.3346666666666667 -0.03639288115688719
0.3347222222222223 -0.036478899572702
0.3347777777777778 -0.0365649108503548
0.3348333333333333 -0.03665091499162294
0.3348888888888889 -0.03673691199828251
0.3349444444444444 -0.03682290187210813
0.335 -0.03690888461487505
0.3350555555555556 -0.03699486022835684
0.3351111111111111 -0.03708082871432668
0.3351666666666667 -0.03716679007455666
0.3352222222222222 -0.03725274431081868
0.3352777777777778 -0.03733869142488361
0.3353333333333334 -0.03742463141852146
0.3353888888888889 -0.03751056429350141
0.3354444444444444 -0.03759649005159264
0.3355 -0.03768240869456287
0.3355555555555556 -0.03776832022417938
0.3356111111111111 -0.03785422464220865
0.3356666666666667 -0.03794012195041629
0.3357222222222223 -0.03802601215056751
0.3357777777777778 -0.03811189524442646
0.3358333333333333 -0.03819777123375687
0.3358888888888889 -0.03828364012032144
0.3359444444444444 -0.03836950190588223
0.336 -0.03845535659220109
0.3360555555555556 -0.038541204181038
0.3361111111111111 -0.03862704467415312
0.3361666666666667 -0.03871287807330602
0.3362222222222223 -0.03879870438025457
0.3362777777777778 -0.03888452359675684
0.3363333333333334 -0.03897033572457009
0.3363888888888888 -0.0390561407654499
0.3364444444444444 -0.03914193872115267
0.3365 -0.0392277295934325
0.3365555555555556 -0.03931351338404415
0.3366111111111111 -0.03939929009474086
0.3366666666666667 -0.03948505972727487
0.3367222222222222 -0.03957082228339819
0.3367777777777778 -0.03965657776486263
0.3368333333333333 -0.03974232617341831
0.3368888888888889 -0.03982806751081495
0.3369444444444445 -0.03991380177880184
0.337 -0.03999952897912702
0.3370555555555556 -0.0400852491135383
0.3371111111111111 -0.04017096218378269
0.3371666666666667 -0.04025666819160612
0.3372222222222223 -0.04034236713875433
0.3372777777777778 -0.04042805902697159
0.3373333333333333 -0.04051374385800236
0.3373888888888889 -0.04059942163358989
0.3374444444444444 -0.04068509235547654
0.3375 -0.04077075602540449
0.3375555555555556 -0.04085641264511446
0.3376111111111111 -0.04094206221634714
0.3376666666666667 -0.04102770474084264
0.3377222222222222 -0.04111334022033934
0.3377777777777778 -0.04119896865657565
0.3378333333333334 -0.04128459005128957
0.3378888888888889 -0.0413702044062174
0.3379444444444444 -0.04145581172309568
0.338 -0.04154141200365986
0.3380555555555556 -0.04162700524964418
0.3381111111111111 -0.04171259146278306
0.3381666666666667 -0.04179817064480988
0.3382222222222222 -0.04188374279745678
0.3382777777777778 -0.04196930792245628
0.3383333333333333 -0.04205486602153886
0.3383888888888889 -0.04214041709643558
0.3384444444444445 -0.04222596114887564
0.3385 -0.04231149818058844
0.3385555555555556 -0.04239702819330214
0.3386111111111111 -0.04248255118874426
0.3386666666666667 -0.04256806716864189
0.3387222222222223 -0.0426535761347213
0.3387777777777778 -0.04273907808870769
0.3388333333333333 -0.0428245730323259
0.3388888888888889 -0.04291006096730027
0.3389444444444444 -0.04299554189535396
0.339 -0.04308101581820985
0.3390555555555556 -0.0431664827375892
0.3391111111111111 -0.04325194265521408
0.3391666666666667 -0.04333739557280489
0.3392222222222222 -0.0434228414920808
0.3392777777777778 -0.04350828041476197
0.3393333333333334 -0.0435937123425661
0.3393888888888889 -0.04367913727721107
0.3394444444444444 -0.04376455522041395
0.3395 -0.04384996617389095
0.3395555555555556 -0.04393537013935806
0.3396111111111111 -0.04402076711852984
0.3396666666666667 -0.04410615711312062
0.3397222222222223 -0.04419154012484409
0.3397777777777778 -0.0442769161554127
0.3398333333333333 -0.0443622852065387
0.3398888888888889 -0.0444476472799337
0.3399444444444444 -0.04453300237730826
0.34 -0.04461835050037252
0.3400555555555556 -0.04470369165083557
0.3401111111111111 -0.0447890258304061
0.3401666666666667 -0.04487435304079238
0.3402222222222223 -0.04495967328370098
0.3402777777777778 -0.04504498656083912
0.3403333333333334 -0.04513029287391213
0.3403888888888889 -0.04521559222462534
0.3404444444444444 -0.04530088461468325
0.3405 -0.04538617004578949
0.3405555555555556 -0.04547144851964732
0.3406111111111111 -0.04555672003795893
0.3406666666666667 -0.04564198460242587
0.3407222222222222 -0.04572724221474907
0.3407777777777778 -0.04581249287662948
0.3408333333333333 -0.04589773658976572
0.3408888888888889 -0.04598297335585705
0.3409444444444445 -0.0460682031766021
0.341 -0.04615342605369804
0.3410555555555556 -0.04623864198884139
0.3411111111111111 -0.04632385098372872
0.3411666666666667 -0.04640905304005528
0.3412222222222223 -0.04649424815951574
0.3412777777777778 -0.04657943634380433
0.3413333333333333 -0.04666461759461444
0.3413888888888889 -0.04674979191363843
0.3414444444444444 -0.04683495930256844
0.3415 -0.04692011976309619
0.3415555555555556 -0.04700527329691152
0.3416111111111111 -0.0470904199057051
0.3416666666666667 -0.04717555959116553
0.3417222222222222 -0.04726069235498157
0.3417777777777778 -0.04734581819884141
0.3418333333333334 -0.04743093712443215
0.3418888888888889 -0.04751604913343967
0.3419444444444444 -0.04760115422755044
0.342 -0.04768625240844928
0.3420555555555556 -0.04777134367782079
0.3421111111111111 -0.04785642803734855
0.3421666666666667 -0.04794150548871567
0.3422222222222222 -0.04802657603360488
0.3422777777777778 -0.04811163967369723
0.3423333333333333 -0.04819669641067419
0.3423888888888889 -0.04828174624621617
0.3424444444444444 -0.04836678918200254
0.3425 -0.04845182521971245
0.3425555555555556 -0.04853685436102404
0.3426111111111111 -0.0486218766076152
0.3426666666666667 -0.04870689196116259
0.3427222222222223 -0.04879190042334264
0.3427777777777778 -0.04887690199583074
0.3428333333333333 -0.04896189668030208
0.3428888888888889 -0.04904688447843059
0.3429444444444444 -0.04913186539188998
0.343 -0.04921683942235315
0.3430555555555556 -0.04930180657149212
0.3431111111111111 -0.04938676684097854
0.3431666666666667 -0.04947172023248296
0.3432222222222222 -0.04955666674767598
0.3432777777777778 -0.04964160638822671
0.3433333333333333 -0.04972653915580424
0.3433888888888889 -0.04981146505207647
0.3434444444444444 -0.04989638407871101
0.3435 -0.04998129623737448
0.3435555555555556 -0.05006620152973326
0.3436111111111111 -0.0501510999574527
0.3436666666666667 -0.05023599152219711
0.3437222222222223 -0.05032087622563119
0.3437777777777777 -0.05040575406941798
0.3438333333333333 -0.05049062505522033
0.3438888888888889 -0.05057548918470063
0.3439444444444444 -0.05066034645951965
0.344 -0.05074519688133852
0.3440555555555556 -0.05083004045181736
0.3441111111111111 -0.05091487717261524
0.3441666666666667 -0.05099970704539122
0.3442222222222222 -0.05108453007180311
0.3442777777777778 -0.0511693462535083
0.3443333333333334 -0.05125415559216374
0.3443888888888889 -0.05133895808942519
0.3444444444444444 -0.05142375374694812
0.3445 -0.05150854256638741
0.3445555555555556 -0.05159332454939691
0.3446111111111111 -0.05167809969763022
0.3446666666666667 -0.05176286801273951
0.3447222222222222 -0.05184762949637734
0.3447777777777778 -0.05193238415019505
0.3448333333333333 -0.0520171319758431
0.3448888888888889 -0.05210187297497178
0.3449444444444445 -0.05218660714923051
0.345 -0.05227133450026748
0.3450555555555556 -0.05235605502973127
0.3451111111111111 -0.05244076873926924
0.3451666666666667 -0.05252547563052789
0.3452222222222223 -0.05261017570515351
0.3452777777777778 -0.05269486896479113
0.3453333333333333 -0.05277955541108601
0.3453888888888889 -0.05286423504568193
0.3454444444444444 -0.05294890787022224
0.3455 -0.05303357388635012
0.3455555555555556 -0.05311823309570723
0.3456111111111111 -0.05320288549993508
0.3456666666666667 -0.0532875311006745
0.3457222222222222 -0.05337216989956571
0.3457777777777778 -0.0534568018982479
0.3458333333333334 -0.05354142709836025
0.3458888888888889 -0.05362604550154065
0.3459444444444444 -0.05371065710942664
0.346 -0.05379526192365507
0.3460555555555556 -0.05387985994586199
0.3461111111111111 -0.05396445117768322
0.3461666666666667 -0.05404903562075312
0.3462222222222222 -0.05413361327670647
0.3462777777777778 -0.05421818414717638
0.3463333333333333 -0.05430274823379595
0.3463888888888889 -0.05438730553819746
0.3464444444444444 -0.05447185606201232
0.3465 -0.05455639980687156
0.3465555555555556 -0.05464093677440535
0.3466111111111111 -0.05472546696624344
0.3466666666666667 -0.05480999038401475
0.3467222222222223 -0.05489450702934759
0.3467777777777778 -0.0549790169038696
0.3468333333333333 -0.05506352000920802
0.3468888888888889 -0.05514801634698886
0.3469444444444444 -0.05523250591883809
0.347 -0.05531698872638045
0.3470555555555556 -0.05540146477124067
0.3471111111111111 -0.05548593405504243
0.3471666666666667 -0.055570396579409
0.3472222222222222 -0.0556548523459624
0.3472777777777778 -0.05573930135632483
0.3473333333333333 -0.05582374361211726
0.3473888888888889 -0.05590817911496025
0.3474444444444444 -0.0559926078664737
0.3475 -0.05607702986827669
0.3475555555555556 -0.0561614451219881
0.3476111111111111 -0.05624585362922554
0.3476666666666667 -0.0563302553916064
0.3477222222222223 -0.05641465041074727
0.3477777777777777 -0.05649903868826429
0.3478333333333333 -0.05658342022577256
0.3478888888888889 -0.05666779502488697
0.3479444444444444 -0.05675216308722137
0.348 -0.05683652441438961
0.3480555555555556 -0.05692087900800385
0.3481111111111111 -0.05700522686967668
0.3481666666666667 -0.05708956800101944
0.3482222222222222 -0.05717390240364262
0.3482777777777778 -0.05725823007915695
0.3483333333333334 -0.05734255102917205
0.3483888888888889 -0.05742686525529592
0.3484444444444444 -0.05751117275913781
0.3485 -0.05759547354230487
0.3485555555555556 -0.05767976760640423
0.3486111111111111 -0.05776405495304199
0.3486666666666667 -0.05784833558382425
0.3487222222222222 -0.05793260950035587
0.3487777777777778 -0.05801687670424106
0.3488333333333333 -0.05810113719708402
0.3488888888888889 -0.05818539098048752
0.3489444444444444 -0.0582696380560543
0.349 -0.05835387842538648
0.3490555555555556 -0.05843811209008472
0.3491111111111111 -0.05852233905174969
0.3491666666666667 -0.05860655931198203
0.3492222222222223 -0.05869077287238009
0.3492777777777778 -0.05877497973454351
0.3493333333333333 -0.05885917990006956
0.3493888888888889 -0.05894337337055599
0.3494444444444444 -0.05902756014759968
0.3495 -0.05911174023279668
0.3495555555555556 -0.05919591362774242
0.3496111111111111 -0.0592800803340319
0.3496666666666667 -0.05936424035325929
0.3497222222222222 -0.05944839368701833
0.3497777777777778 -0.05953254033690174
0.3498333333333333 -0.05961668030450199
0.3498888888888889 -0.05970081359141096
0.3499444444444444 -0.05978494019921947
0.35 -0.05986906012951832
0.3500555555555556 -0.05995317338389709
0.3501111111111112 -0.06003727996394491
0.3501666666666667 -0.06012137987125009
0.3502222222222222 -0.06020547310740135
0.3502777777777777 -0.06028955967398534
0.3503333333333333 -0.06037363957258909
0.3503888888888889 -0.06045771280479818
0.3504444444444444 -0.06054177937219843
0.3505 -0.06062583927637456
0.3505555555555556 -0.06070989251891069
0.3506111111111111 -0.06079393910139033
0.3506666666666667 -0.06087797902539632
0.3507222222222222 -0.06096201229251092
0.3507777777777778 -0.06104603890431592
0.3508333333333333 -0.06113005886239232
0.3508888888888889 -0.06121407216832045
0.3509444444444444 -0.06129807882368005
0.351 -0.06138207883005041
0.3510555555555556 -0.06146607218900979
0.3511111111111112 -0.06155005890213667
0.3511666666666666 -0.06163403897100741
0.3512222222222222 -0.06171801239719943
0.3512777777777778 -0.06180197918228847
0.3513333333333333 -0.06188593932784966
0.3513888888888889 -0.06196989283545832
0.3514444444444444 -0.06205383970668831
0.3515 -0.06213777994311307
0.3515555555555556 -0.06222171354630584
0.3516111111111111 -0.06230564051783837
0.3516666666666667 -0.06238956085928287
0.3517222222222223 -0.06247347457221025
0.3517777777777777 -0.06255738165819083
0.3518333333333333 -0.06264128211879447
0.3518888888888889 -0.06272517595559024
0.3519444444444444 -0.06280906317014674
0.352 -0.06289294376403221
0.3520555555555556 -0.06297681773881379
0.3521111111111111 -0.06306068509605822
0.3521666666666667 -0.06314454583733142
0.3522222222222222 -0.06322839996419888
0.3522777777777778 -0.06331224747822566
0.3523333333333334 -0.06339608838097598
0.3523888888888889 -0.06347992267401366
0.3524444444444444 -0.06356375035890105
0.3525 -0.06364757143720091
0.3525555555555556 -0.06373138591047539
0.3526111111111112 -0.06381519378028536
0.3526666666666667 -0.06389899504819106
0.3527222222222222 -0.06398278971575277
0.3527777777777778 -0.06406657778452991
0.3528333333333333 -0.06415035925608102
0.3528888888888889 -0.06423413413196409
0.3529444444444444 -0.06431790241373662
0.353 -0.06440166410295575
0.3530555555555556 -0.06448541920117754
0.3531111111111111 -0.06456916770995741
0.3531666666666667 -0.06465290963085082
0.3532222222222223 -0.06473664496541194
0.3532777777777778 -0.06482037371519453
0.3533333333333333 -0.06490409588175194
0.3533888888888889 -0.06498781146663669
0.3534444444444444 -0.06507152047140086
0.3535 -0.06515522289759569
0.3535555555555556 -0.06523891874677182
0.3536111111111111 -0.06532260802047986
0.3536666666666667 -0.06540629072026877
0.3537222222222222 -0.06548996684768769
0.3537777777777778 -0.06557363640428539
0.3538333333333333 -0.06565729939160869
0.3538888888888889 -0.06574095581120572
0.3539444444444445 -0.06582460566462207
0.354 -0.06590824895340421
0.3540555555555556 -0.06599188567909706
0.3541111111111112 -0.06607551584324584
0.3541666666666667 -0.06615913944739381
0.3542222222222222 -0.06624275649308514
0.3542777777777777 -0.06632636698186248
0.3543333333333333 -0.06640997091526786
0.3543888888888889 -0.06649356829484335
0.3544444444444445 -0.06657715912212971
0.3545 -0.0666607433986673
0.3545555555555556 -0.06674432112599631
0.3546111111111111 -0.06682789230565561
0.3546666666666667 -0.06691145693918431
0.3547222222222222 -0.06699501502811986
0.3547777777777778 -0.0670785665740001
0.3548333333333333 -0.06716211157836205
0.3548888888888889 -0.06724565004274126
0.3549444444444445 -0.06732918196867371
0.355 -0.06741270735769452
0.3550555555555556 -0.06749622621133798
0.3551111111111112 -0.06757973853113819
0.3551666666666666 -0.06766324431862795
0.3552222222222222 -0.06774674357534013
0.3552777777777778 -0.06783023630280691
0.3553333333333333 -0.06791372250255943
0.3553888888888889 -0.06799720217612866
0.3554444444444445 -0.06808067532504469
0.3555 -0.06816414195083743
0.3555555555555556 -0.06824760205503552
0.3556111111111111 -0.06833105563916782
0.3556666666666667 -0.0684145027047621
0.3557222222222223 -0.06849794325334535
0.3557777777777777 -0.06858137728644413
0.3558333333333333 -0.06866480480558498
0.3558888888888889 -0.06874822581229297
0.3559444444444445 -0.0688316403080932
0.356 -0.0689150482945097
0.3560555555555556 -0.06899844977306629
0.3561111111111111 -0.06908184474528618
0.3561666666666667 -0.06916523321269173
0.3562222222222222 -0.06924861517680446
0.3562777777777778 -0.06933199063914632
0.3563333333333333 -0.06941535960123756
0.3563888888888889 -0.06949872206459869
0.3564444444444445 -0.06958207803074869
0.3565 -0.06966542750120679
0.3565555555555556 -0.06974877047749138
0.3566111111111112 -0.06983210696112022
0.3566666666666667 -0.06991543695361022
0.3567222222222222 -0.06999876045647831
0.3567777777777777 -0.07008207747123991
0.3568333333333333 -0.07016538799941094
0.3568888888888889 -0.07024869204250599
0.3569444444444445 -0.07033198960203926
0.357 -0.07041528067952431
0.3570555555555556 -0.0704985652764743
0.3571111111111111 -0.07058184339440156
0.3571666666666667 -0.07066511503481795
0.3572222222222222 -0.07074838019923475
0.3572777777777778 -0.07083163888916262
0.3573333333333333 -0.07091489110611174
0.3573888888888889 -0.07099813685159152
0.3574444444444445 -0.07108137612711071
0.3575 -0.07116460893417807
0.3575555555555556 -0.07124783527430087
0.3576111111111111 -0.07133105514898641
0.3576666666666666 -0.07141426855974135
0.3577222222222222 -0.07149747550807173
0.3577777777777778 -0.07158067599548273
0.3578333333333333 -0.07166387002347935
0.3578888888888889 -0.07174705759356573
0.3579444444444445 -0.0718302387072456
0.358 -0.07191341336602185
0.3580555555555556 -0.07199658157139696
0.3581111111111111 -0.0720797433248732
0.3581666666666667 -0.07216289862795157
0.3582222222222222 -0.07224604748213287
0.3582777777777778 -0.07232918988891705
0.3583333333333333 -0.0724123258498041
0.3583888888888889 -0.0724954553662927
0.3584444444444445 -0.07257857843988115
0.3585 -0.07266169507206774
0.3585555555555555 -0.07274480526434907
0.3586111111111111 -0.07282790901822238
0.3586666666666667 -0.07291100633518387
0.3587222222222222 -0.07299409721672827
0.3587777777777778 -0.07307718166435115
0.3588333333333333 -0.07316025967954659
0.3588888888888889 -0.07324333126380829
0.3589444444444445 -0.07332639641862992
0.359 -0.0734094551455035
0.3590555555555556 -0.07349250744592165
0.3591111111111112 -0.07357555332137533
0.3591666666666666 -0.07365859277335551
0.3592222222222222 -0.07374162580335274
0.3592777777777778 -0.07382465241285668
0.3593333333333333 -0.07390767260335626
0.3593888888888889 -0.07399068637634008
0.3594444444444445 -0.07407369373329642
0.3595 -0.07415669467571286
0.3595555555555556 -0.07423968920507577
0.3596111111111111 -0.07432267732287129
0.3596666666666667 -0.07440565903058599
0.3597222222222223 -0.07448863432970412
0.3597777777777778 -0.07457160322171058
0.3598333333333333 -0.07465456570808962
0.3598888888888889 -0.07473752179032425
0.3599444444444445 -0.07482047146989748
0.36 -0.07490341474829147
0.3600555555555556 -0.07498635162698818
0.3601111111111111 -0.07506928210746872
0.3601666666666667 -0.07515220619121318
0.3602222222222222 -0.07523512387970184
0.3602777777777778 -0.07531803517441435
0.3603333333333333 -0.07540094007682911
0.3603888888888889 -0.07548383858842495
0.3604444444444445 -0.075566730710679
0.3605 -0.07564961644506861
0.3605555555555556 -0.0757324957930705
0.3606111111111112 -0.07581536875616036
0.3606666666666667 -0.07589823533581408
0.3607222222222222 -0.07598109553350586
0.3607777777777778 -0.07606394935071055
0.3608333333333333 -0.07614679678890174
0.3608888888888889 -0.07622963784955236
0.3609444444444445 -0.07631247253413517
0.361 -0.0763953008441223
0.3610555555555556 -0.07647812278098523
0.3611111111111111 -0.0765609383461944
0.3611666666666667 -0.07664374754122069
0.3612222222222222 -0.07672655036753348
0.3612777777777778 -0.07680934682660238
0.3613333333333333 -0.07689213691989553
0.3613888888888889 -0.0769749206488813
0.3614444444444445 -0.07705769801502696
0.3615 -0.07714046901979985
0.3615555555555556 -0.07722323366466577
0.3616111111111111 -0.077305991951091
0.3616666666666666 -0.07738874388054054
0.3617222222222222 -0.07747148945447939
0.3617777777777778 -0.07755422867437151
0.3618333333333333 -0.07763696154168
0.3618888888888889 -0.07771968805786861
0.3619444444444445 -0.07780240822439942
0.362 -0.07788512204273408
0.3620555555555556 -0.07796782951433423
0.3621111111111111 -0.07805053064066049
0.3621666666666667 -0.07813322542317323
0.3622222222222222 -0.07821591386333183
0.3622777777777778 -0.07829859596259563
0.3623333333333333 -0.07838127172242292
0.3623888888888889 -0.0784639411442718
0.3624444444444445 -0.0785466042295993
0.3625 -0.07862926097986292
0.3625555555555555 -0.07871191139651841
0.3626111111111111 -0.07879455548102181
0.3626666666666667 -0.07887719323482803
0.3627222222222222 -0.07895982465939164
0.3627777777777778 -0.07904244975616714
0.3628333333333333 -0.07912506852660764
0.3628888888888889 -0.07920768097216617
0.3629444444444445 -0.07929028709429496
0.363 -0.07937288689444606
0.3630555555555556 -0.07945548037407064
0.3631111111111112 -0.07953806753461969
0.3631666666666666 -0.0796206483775429
0.3632222222222222 -0.07970322290429001
0.3632777777777778 -0.0797857911163101
0.3633333333333333 -0.07986835301505205
0.3633888888888889 -0.07995090860196327
0.3634444444444445 -0.08003345787849142
0.3635 -0.08011600084608325
0.3635555555555556 -0.08019853750618514
0.3636111111111111 -0.08028106786024262
0.3636666666666667 -0.08036359190970124
0.3637222222222222 -0.08044610965600506
0.3637777777777778 -0.08052862110059876
0.3638333333333333 -0.08061112624492557
0.3638888888888889 -0.08069362509042852
0.3639444444444445 -0.08077611763854978
0.364 -0.08085860389073175
0.3640555555555556 -0.08094108384841515
0.3641111111111111 -0.08102355751304134
0.3641666666666666 -0.08110602488605016
0.3642222222222222 -0.08118848596888131
0.3642777777777778 -0.08127094076297403
0.3643333333333333 -0.08135338926976694
0.3643888888888889 -0.08143583149069784
0.3644444444444445 -0.0815182674272045
0.3645 -0.08160069708072368
0.3645555555555556 -0.08168312045269147
0.3646111111111111 -0.08176553754454441
0.3646666666666667 -0.08184794835771735
0.3647222222222222 -0.08193035289364493
0.3647777777777778 -0.08201275115376161
0.3648333333333333 -0.08209514313950098
0.3648888888888889 -0.08217752885229621
0.3649444444444445 -0.08225990829357964
0.365 -0.08234228146478341
0.3650555555555555 -0.08242464836733904
0.3651111111111111 -0.08250700900267739
0.3651666666666667 -0.08258936337222871
0.3652222222222222 -0.08267171147742326
0.3652777777777778 -0.08275405331968981
0.3653333333333333 -0.08283638890045758
0.3653888888888889 -0.08291871822115431
0.3654444444444445 -0.08300104128320812
0.3655 -0.08308335808804573
0.3655555555555556 -0.08316566863709406
0.3656111111111111 -0.08324797293177912
0.3656666666666666 -0.08333027097352597
0.3657222222222222 -0.08341256276376002
0.3657777777777778 -0.08349484830390545
0.3658333333333333 -0.08357712759538626
0.3658888888888889 -0.08365940063962596
0.3659444444444444 -0.08374166743804706
0.366 -0.08382392799207168
0.3660555555555556 -0.08390618230312187
0.3661111111111111 -0.08398843037261867
0.3661666666666667 -0.08407067220198272
0.3662222222222222 -0.08415290779263421
0.3662777777777778 -0.08423513714599229
0.3663333333333333 -0.08431736026347654
0.3663888888888889 -0.08439957714650506
0.3664444444444445 -0.08448178779649576
0.3665 -0.08456399221486631
0.3665555555555555 -0.0846461904030338
0.3666111111111111 -0.08472838236241378
0.3666666666666667 -0.08481056809442274
0.3667222222222222 -0.0848927476004756
0.3667777777777778 -0.08497492088198715
0.3668333333333333 -0.08505708794037148
0.3668888888888889 -0.08513924877704256
0.3669444444444445 -0.08522140339341322
0.367 -0.08530355179089616
0.3670555555555556 -0.0853856939709034
0.3671111111111112 -0.08546782993484635
0.3671666666666666 -0.0855499596841362
0.3672222222222222 -0.08563208322018311
0.3672777777777778 -0.08571420054439724
0.3673333333333333 -0.08579631165818789
0.3673888888888889 -0.08587841656296377
0.3674444444444445 -0.08596051526013354
0.3675 -0.08604260775110464
0.3675555555555556 -0.08612469403728451
0.3676111111111111 -0.08620677412007974
0.3676666666666667 -0.08628884800089671
0.3677222222222222 -0.08637091568114076
0.3677777777777778 -0.08645297716221723
0.3678333333333333 -0.08653503244553061
0.3678888888888889 -0.08661708153248499
0.3679444444444445 -0.08669912442448402
0.368 -0.08678116112293076
0.3680555555555556 -0.08686319162922738
0.3681111111111111 -0.08694521594477589
0.3681666666666666 -0.08702723407097786
0.3682222222222222 -0.0871092460092342
0.3682777777777778 -0.08719125176094504
0.3683333333333333 -0.08727325132751047
0.3683888888888889 -0.08735524471032957
0.3684444444444445 -0.08743723191080117
0.3685 -0.08751921293032371
0.3685555555555556 -0.08760118777029476
0.3686111111111111 -0.08768315643211129
0.3686666666666667 -0.08776511891717029
0.3687222222222222 -0.08784707522686806
0.3687777777777778 -0.08792902536259971
0.3688333333333333 -0.0880109693257605
0.3688888888888889 -0.08809290711774533
0.3689444444444445 -0.08817483873994779
0.369 -0.08825676419376149
0.3690555555555555 -0.08833868348057966
0.3691111111111111 -0.08842059660179463
0.3691666666666667 -0.08850250355879834
0.3692222222222222 -0.0885844043529819
0.3692777777777778 -0.08866629898573662
0.3693333333333333 -0.08874818745845298
0.3693888888888889 -0.08883006977252039
0.3694444444444445 -0.0889119459293285
0.3695 -0.0889938159302659
0.3695555555555556 -0.08907567977672096
0.3696111111111111 -0.08915753747008143
0.3696666666666666 -0.08923938901173445
0.3697222222222222 -0.08932123440306715
0.3697777777777778 -0.08940307364546538
0.3698333333333333 -0.08948490674031459
0.3698888888888889 -0.08956673368900044
0.3699444444444444 -0.08964855449290714
0.37 -0.08973036915341928
0.3700555555555556 -0.0898121776719198
0.3701111111111111 -0.08989398004979229
0.3701666666666667 -0.08997577628841925
0.3702222222222222 -0.09005756638918277
0.3702777777777778 -0.09013935035346393
0.3703333333333333 -0.09022112818264419
0.3703888888888889 -0.09030289987810396
0.3704444444444445 -0.09038466544122305
0.3705000000000001 -0.09046642487338084
0.3705555555555555 -0.09054817817595649
0.3706111111111111 -0.09062992535032835
0.3706666666666666 -0.09071166639787433
0.3707222222222222 -0.0907934013199717
0.3707777777777778 -0.09087513011799753
0.3708333333333333 -0.09095685279332809
0.3708888888888889 -0.09103856934733896
0.3709444444444445 -0.09112027978140576
0.371 -0.09120198409690307
0.3710555555555556 -0.09128368229520543
0.3711111111111111 -0.09136537437768658
0.3711666666666666 -0.09144706034571981
0.3712222222222222 -0.09152874020067762
0.3712777777777778 -0.09161041394393246
0.3713333333333333 -0.09169208157685596
0.3713888888888889 -0.09177374310081934
0.3714444444444445 -0.09185539851719299
0.3715 -0.09193704782734768
0.3715555555555555 -0.09201869103265298
0.3716111111111111 -0.09210032813447776
0.3716666666666667 -0.09218195913419054
0.3717222222222222 -0.09226358403316003
0.3717777777777778 -0.09234520283275324
0.3718333333333333 -0.09242681553433761
0.3718888888888889 -0.09250842213927978
0.3719444444444445 -0.0925900226489459
0.372 -0.09267161706470115
0.3720555555555556 -0.09275320538791106
0.3721111111111111 -0.09283478761993995
0.3721666666666666 -0.09291636376215191
0.3722222222222222 -0.09299793381591043
0.3722777777777778 -0.09307949778257853
0.3723333333333333 -0.09316105566351907
0.3723888888888889 -0.09324260746009383
0.3724444444444444 -0.09332415317366399
0.3725 -0.09340569280559093
0.3725555555555556 -0.09348722635723536
0.3726111111111111 -0.09356875382995682
0.3726666666666667 -0.09365027522511496
0.3727222222222222 -0.0937317905440689
0.3727777777777778 -0.09381329978817683
0.3728333333333333 -0.09389480295879682
0.3728888888888889 -0.09397630005728623
0.3729444444444445 -0.09405779108500248
0.373 -0.09413927604330169
0.3730555555555555 -0.0942207549335394
0.3731111111111111 -0.09430222775707173
0.3731666666666667 -0.09438369451525316
0.3732222222222222 -0.09446515520943856
0.3732777777777778 -0.09454660984098137
0.3733333333333333 -0.09462805841123499
0.3733888888888889 -0.09470950092155285
0.3734444444444445 -0.09479093737328712
0.3735 -0.09487236776778953
0.3735555555555556 -0.09495379210641161
0.3736111111111111 -0.09503521039050408
0.3736666666666666 -0.09511662262141785
0.3737222222222222 -0.09519802880050234
0.3737777777777778 -0.095279428929107
0.3738333333333334 -0.09536082300858086
0.3738888888888889 -0.09544221104027251
0.3739444444444444 -0.09552359302552953
0.374 -0.09560496896569946
0.3740555555555556 -0.09568633886212903
0.3741111111111111 -0.09576770271616475
0.3741666666666667 -0.0958490605291525
0.3742222222222222 -0.09593041230243754
0.3742777777777778 -0.09601175803736532
0.3743333333333334 -0.09609309773527965
0.3743888888888889 -0.09617443139752452
0.3744444444444445 -0.0962557590254435
0.3745000000000001 -0.09633708062037936
0.3745555555555555 -0.09641839618367462
0.3746111111111111 -0.09649970571667117
0.3746666666666666 -0.09658100922071031
0.3747222222222222 -0.09666230669713309
0.3747777777777778 -0.09674359814727976
0.3748333333333334 -0.09682488357249011
0.3748888888888889 -0.09690616297410398
0.3749444444444445 -0.09698743635346012
0.375 -0.09706870371189687
0.3750555555555556 -0.09714996505075237
0.3751111111111111 -0.09723122037136371
0.3751666666666666 -0.097312469675068
0.3752222222222222 -0.0973937129632019
0.3752777777777778 -0.09747495023710102
0.3753333333333334 -0.09755618149810101
0.3753888888888889 -0.09763740674753664
0.3754444444444445 -0.0977186259867427
0.3755 -0.09779983921705294
0.3755555555555555 -0.09788104643980111
0.3756111111111111 -0.09796224765631967
0.3756666666666667 -0.09804344286794153
0.3757222222222222 -0.09812463207599877
0.3757777777777778 -0.09820581528182261
0.3758333333333334 -0.09828699248674408
0.3758888888888889 -0.09836816369209397
0.3759444444444445 -0.09844932889920227
0.376 -0.09853048810939831
0.3760555555555556 -0.09861164132401125
0.3761111111111111 -0.09869278854436977
0.3761666666666666 -0.09877392977180158
0.3762222222222222 -0.09885506500763475
0.3762777777777778 -0.0989361942531959
0.3763333333333334 -0.09901731750981208
0.3763888888888889 -0.09909843477880906
0.3764444444444444 -0.09917954606151265
0.3765 -0.099260651359248
0.3765555555555556 -0.09934175067333983
0.3766111111111111 -0.09942284400511187
0.3766666666666667 -0.0995039313558882
0.3767222222222222 -0.09958501272699168
0.3767777777777778 -0.09966608811974517
0.3768333333333334 -0.09974715753547132
0.3768888888888889 -0.09982822097549111
0.3769444444444445 -0.09990927844112611
0.377 -0.09999032993369711
0.3770555555555555 -0.1000713754545242
0.3771111111111111 -0.1001524150049274
0.3771666666666667 -0.1002334485862257
0.3772222222222222 -0.1003144761997382
0.3772777777777778 -0.100395497846783
0.3773333333333333 -0.1004765135286776
0.3773888888888889 -0.1005575232467402
0.3774444444444445 -0.1006385270022871
0.3775 -0.1007195247966346
0.3775555555555556 -0.1008005166310989
0.3776111111111111 -0.1008815025069952
0.3776666666666667 -0.1009624824256385
0.3777222222222222 -0.1010434563883433
0.3777777777777778 -0.1011244243964232
0.3778333333333334 -0.1012053864511922
0.3778888888888889 -0.1012863425539629
0.3779444444444444 -0.1013672927060481
0.378 -0.1014482369087595
0.3780555555555555 -0.1015291751634088
0.3781111111111111 -0.1016101074713071
0.3781666666666667 -0.101691033833765
0.3782222222222222 -0.1017719542520926
0.3782777777777778 -0.1018528687275993
0.3783333333333334 -0.1019337772615943
0.3783888888888889 -0.1020146798553865
0.3784444444444445 -0.1020955765102839
0.3785 -0.1021764672275943
0.3785555555555555 -0.1022573520086247
0.3786111111111111 -0.1023382308546821
0.3786666666666667 -0.1024191037670725
0.3787222222222222 -0.1024999707471019
0.3787777777777778 -0.1025808317960754
0.3788333333333334 -0.1026616869152978
0.3788888888888889 -0.1027425361060739
0.3789444444444444 -0.102823379369707
0.379 -0.1029042167075006
0.3790555555555556 -0.1029850481207579
0.3791111111111111 -0.103065873610781
0.3791666666666667 -0.1031466931788722
0.3792222222222222 -0.1032275068263327
0.3792777777777778 -0.1033083145544634
0.3793333333333334 -0.1033891163645653
0.3793888888888889 -0.1034699122579378
0.3794444444444445 -0.103550702235881
0.3795 -0.1036314862996937
0.3795555555555555 -0.1037122644506746
0.3796111111111111 -0.103793036690122
0.3796666666666667 -0.1038738030193335
0.3797222222222222 -0.103954563439606
0.3797777777777778 -0.1040353179522368
0.3798333333333333 -0.1041160665585215
0.3798888888888889 -0.1041968092597561
0.3799444444444445 -0.1042775460572363
0.38 -0.1043582769522563
0.3800555555555556 -0.1044390019461109
0.3801111111111111 -0.1045197210400939
0.3801666666666667 -0.1046004342354985
0.3802222222222222 -0.1046811415336177
0.3802777777777778 -0.1047618429357442
0.3803333333333334 -0.1048425384431697
0.3803888888888889 -0.1049232280571859
0.3804444444444444 -0.1050039117790839
0.3805 -0.1050845896101538
0.3805555555555556 -0.1051652615516864
0.3806111111111111 -0.1052459276049705
0.3806666666666667 -0.1053265877712964
0.3807222222222222 -0.1054072420519517
0.3807777777777778 -0.1054878904482252
0.3808333333333334 -0.1055685329614047
0.3808888888888889 -0.1056491695927771
0.3809444444444445 -0.1057298003436293
0.381 -0.1058104252152478
0.3810555555555555 -0.1058910442089188
0.3811111111111111 -0.1059716573259269
0.3811666666666667 -0.1060522645675577
0.3812222222222222 -0.1061328659350955
0.3812777777777778 -0.1062134614298242
0.3813333333333333 -0.1062940510530272
0.3813888888888889 -0.1063746348059878
0.3814444444444445 -0.1064552126899886
0.3815 -0.1065357847063117
0.3815555555555556 -0.1066163508562389
0.3816111111111111 -0.1066969111410509
0.3816666666666667 -0.1067774655620288
0.3817222222222222 -0.1068580141204531
0.3817777777777778 -0.1069385568176032
0.3818333333333334 -0.1070190936547587
0.3818888888888889 -0.1070996246331982
0.3819444444444444 -0.1071801497542003
0.382 -0.1072606690190428
0.3820555555555555 -0.1073411824290035
0.3821111111111111 -0.107421689985359
0.3821666666666667 -0.1075021916893861
0.3822222222222222 -0.1075826875423608
0.3822777777777778 -0.1076631775455587
0.3823333333333334 -0.107743661700255
0.3823888888888889 -0.1078241400077243
0.3824444444444445 -0.1079046124692409
0.3825 -0.1079850790860787
0.3825555555555555 -0.1080655398595107
0.3826111111111111 -0.10814599479081
0.3826666666666667 -0.108226443881249
0.3827222222222222 -0.1083068871320993
0.3827777777777778 -0.1083873245446329
0.3828333333333334 -0.1084677561201202
0.3828888888888889 -0.1085481818598322
0.3829444444444444 -0.1086286017650385
0.383 -0.1087090158370091
0.3830555555555556 -0.1087894240770131
0.3831111111111111 -0.1088698264863191
0.3831666666666667 -0.1089502230661954
0.3832222222222222 -0.1090306138179097
0.3832777777777778 -0.1091109987427295
0.3833333333333334 -0.1091913778419213
0.3833888888888889 -0.1092717511167518
0.3834444444444445 -0.1093521185684866
0.3835 -0.1094324801983918
0.3835555555555555 -0.1095128360077319
0.3836111111111111 -0.1095931859977715
0.3836666666666667 -0.1096735301697749
0.3837222222222222 -0.1097538685250053
0.3837777777777778 -0.1098342010647267
0.3838333333333333 -0.1099145277902012
0.3838888888888889 -0.1099948487026912
0.3839444444444445 -0.1100751638034587
0.384 -0.1101554730937646
0.3840555555555556 -0.1102357765748702
0.3841111111111111 -0.1103160742480362
0.3841666666666667 -0.110396366114522
0.3842222222222222 -0.1104766521755875
0.3842777777777778 -0.1105569324324915
0.3843333333333334 -0.1106372068864929
0.3843888888888889 -0.11071747553885
0.3844444444444444 -0.11079773839082
0.3845 -0.1108779954436607
0.3845555555555555 -0.1109582466986284
0.3846111111111111 -0.11103849215698
0.3846666666666667 -0.111118731819971
0.3847222222222222 -0.1111989656888572
0.3847777777777778 -0.1112791937648933
0.3848333333333334 -0.1113594160493338
0.3848888888888889 -0.111439632543433
0.3849444444444445 -0.1115198432484445
0.385 -0.1116000481656212
0.3850555555555555 -0.1116802472962162
0.3851111111111111 -0.1117604406414816
0.3851666666666667 -0.1118406282026693
0.3852222222222222 -0.1119208099810307
0.3852777777777778 -0.1120009859778168
0.3853333333333333 -0.1120811561942777
0.3853888888888889 -0.1121613206316637
0.3854444444444444 -0.1122414792912245
0.3855 -0.1123216321742092
0.3855555555555556 -0.1124017792818662
0.3856111111111111 -0.1124819206154439
0.3856666666666667 -0.1125620561761902
0.3857222222222222 -0.1126421859653522
0.3857777777777778 -0.1127223099841767
0.3858333333333334 -0.1128024282339103
0.3858888888888889 -0.1128825407157991
0.3859444444444444 -0.1129626474310883
0.386 -0.1130427483810235
0.3860555555555555 -0.1131228435668487
0.3861111111111111 -0.1132029329898087
0.3861666666666667 -0.1132830166511467
0.3862222222222222 -0.1133630945521062
0.3862777777777778 -0.1134431666939304
0.3863333333333333 -0.1135232330778611
0.3863888888888889 -0.1136032937051407
0.3864444444444445 -0.1136833485770104
0.3865 -0.1137633976947114
0.3865555555555555 -0.1138434410594843
0.3866111111111111 -0.1139234786725693
0.3866666666666667 -0.1140035105352059
0.3867222222222222 -0.114083536648634
0.3867777777777778 -0.1141635570140915
0.3868333333333334 -0.1142435716328176
0.3868888888888889 -0.1143235805060499
0.3869444444444444 -0.1144035836350257
0.387 -0.1144835810209827
0.3870555555555556 -0.1145635726651569
0.3871111111111111 -0.1146435585687844
0.3871666666666667 -0.1147235387331014
0.3872222222222222 -0.1148035131593428
0.3872777777777778 -0.1148834818487439
0.3873333333333334 -0.1149634448025385
0.3873888888888889 -0.115043402021961
0.3874444444444445 -0.1151233535082447
0.3875 -0.1152032992626226
0.3875555555555555 -0.1152832392863276
0.3876111111111111 -0.1153631735805916
0.3876666666666667 -0.1154431021466463
0.3877222222222222 -0.1155230249857235
0.3877777777777778 -0.1156029420990534
0.3878333333333333 -0.1156828534878668
0.3878888888888889 -0.1157627591533937
0.3879444444444445 -0.1158426590968634
0.388 -0.1159225533195051
0.3880555555555556 -0.1160024418225477
0.3881111111111111 -0.116082324607219
0.3881666666666667 -0.1161622016747473
0.3882222222222222 -0.1162420730263596
0.3882777777777778 -0.1163219386632823
0.3883333333333334 -0.1164017985867429
0.3883888888888889 -0.1164816527979667
0.3884444444444444 -0.1165615012981795
0.3885 -0.1166413440886065
0.3885555555555555 -0.116721181170472
0.3886111111111111 -0.1168010125450011
0.3886666666666667 -0.1168808382134169
0.3887222222222222 -0.1169606581769431
0.3887777777777778 -0.1170404724368024
0.3888333333333334 -0.1171202809942177
0.3888888888888889 -0.1172000838504109
0.3889444444444445 -0.1172798810066036
0.389 -0.117359672464017
0.3890555555555555 -0.1174394582238717
0.3891111111111111 -0.1175192382873885
0.3891666666666667 -0.1175990126557871
0.3892222222222222 -0.1176787813302869
0.3892777777777778 -0.1177585443121068
0.3893333333333333 -0.1178383016024658
0.3893888888888889 -0.1179180532025816
0.3894444444444444 -0.1179977991136725
0.3895 -0.1180775393369551
0.3895555555555556 -0.1181572738736468
0.3896111111111111 -0.1182370027249639
0.3896666666666667 -0.1183167258921221
0.3897222222222222 -0.1183964433763373
0.3897777777777778 -0.1184761551788244
0.3898333333333334 -0.1185558613007983
0.3898888888888889 -0.1186355617434732
0.3899444444444444 -0.1187152565080629
0.39 -0.1187949455957808
0.3900555555555555 -0.1188746290078396
0.3901111111111111 -0.1189543067454525
0.3901666666666667 -0.1190339788098309
0.3902222222222222 -0.1191136452021868
0.3902777777777778 -0.1191933059237316
0.3903333333333333 -0.1192729609756756
0.3903888888888889 -0.1193526103592296
0.3904444444444445 -0.1194322540756035
0.3905 -0.1195118921260067
0.3905555555555555 -0.1195915245116482
0.3906111111111111 -0.1196711512337368
0.3906666666666667 -0.1197507722934808
0.3907222222222222 -0.1198303876920879
0.3907777777777778 -0.1199099974307652
0.3908333333333334 -0.1199896015107202
0.3908888888888889 -0.120069199933159
0.3909444444444444 -0.1201487926992877
0.391 -0.1202283798103123
0.3910555555555556 -0.1203079612674375
0.3911111111111111 -0.1203875370718683
0.3911666666666667 -0.1204671072248093
0.3912222222222222 -0.120546671727464
0.3912777777777778 -0.1206262305810364
0.3913333333333334 -0.1207057837867293
0.3913888888888889 -0.1207853313457453
0.3914444444444445 -0.120864873259287
0.3915 -0.1209444095285557
0.3915555555555555 -0.1210239401547531
0.3916111111111111 -0.1211034651390802
0.3916666666666667 -0.1211829844827371
0.3917222222222222 -0.1212624981869244
0.3917777777777778 -0.1213420062528416
0.3918333333333333 -0.1214215086816879
0.3918888888888889 -0.1215010054746619
0.3919444444444444 -0.1215804966329625
0.392 -0.1216599821577873
0.3920555555555556 -0.1217394620503341
0.3921111111111111 -0.1218189363117999
0.3921666666666667 -0.1218984049433813
0.3922222222222222 -0.1219778679462746
0.3922777777777778 -0.1220573253216758
0.3923333333333334 -0.1221367770707804
0.3923888888888889 -0.122216223194783
0.3924444444444444 -0.1222956636948786
0.3925 -0.1223750985722612
0.3925555555555555 -0.1224545278281246
0.3926111111111111 -0.1225339514636622
0.3926666666666667 -0.1226133694800666
0.3927222222222222 -0.1226927818785303
0.3927777777777778 -0.1227721886602458
0.3928333333333333 -0.1228515898264041
0.3928888888888889 -0.1229309853781972
0.3929444444444445 -0.1230103753168151
0.393 -0.1230897596434486
0.3930555555555555 -0.1231691383592871
0.3931111111111111 -0.1232485114655212
0.3931666666666667 -0.1233278789633389
0.3932222222222223 -0.1234072408539297
0.3932777777777778 -0.1234865971384812
0.3933333333333333 -0.1235659478181817
0.3933888888888889 -0.1236452928942185
0.3934444444444444 -0.1237246323677785
0.3935 -0.1238039662400485
0.3935555555555556 -0.1238832945122147
0.3936111111111111 -0.1239626171854626
0.3936666666666667 -0.1240419342609773
0.3937222222222222 -0.1241212457399443
0.3937777777777778 -0.1242005516235479
0.3938333333333334 -0.1242798519129722
0.3938888888888889 -0.1243591466094007
0.3939444444444444 -0.1244384357140166
0.394 -0.1245177192280029
0.3940555555555555 -0.1245969971525422
0.3941111111111111 -0.124676269488816
0.3941666666666667 -0.1247555362380062
0.3942222222222223 -0.1248347974012939
0.3942777777777778 -0.1249140529798599
0.3943333333333333 -0.1249933029748844
0.3943888888888889 -0.1250725473875476
0.3944444444444445 -0.1251517862190284
0.3945 -0.1252310194705064
0.3945555555555555 -0.1253102471431601
0.3946111111111111 -0.1253894692381679
0.3946666666666667 -0.1254686857567074
0.3947222222222223 -0.1255478966999563
0.3947777777777778 -0.1256271020690913
0.3948333333333334 -0.1257063018652891
0.3948888888888889 -0.1257854960897262
0.3949444444444444 -0.1258646847435778
0.395 -0.1259438678280194
0.3950555555555555 -0.1260230453442263
0.3951111111111111 -0.126102217293373
0.3951666666666667 -0.1261813836766333
0.3952222222222222 -0.1262605444951807
0.3952777777777778 -0.126339699750189
0.3953333333333334 -0.126418849442831
0.3953888888888889 -0.1264979935742788
0.3954444444444445 -0.1265771321457051
0.3955 -0.1266562651582808
0.3955555555555555 -0.1267353926131774
0.3956111111111111 -0.126814514511566
0.3956666666666667 -0.1268936308546166
0.3957222222222223 -0.1269727416434997
0.3957777777777778 -0.1270518468793845
0.3958333333333333 -0.1271309465634401
0.3958888888888889 -0.1272100406968356
0.3959444444444444 -0.127289129280739
0.396 -0.1273682123163186
0.3960555555555556 -0.1274472898047415
0.3961111111111111 -0.1275263617471753
0.3961666666666667 -0.1276054281447861
0.3962222222222223 -0.1276844889987411
0.3962777777777778 -0.1277635443102055
0.3963333333333334 -0.127842594080345
0.3963888888888889 -0.1279216383103247
0.3964444444444444 -0.1280006770013093
0.3965 -0.1280797101544628
0.3965555555555556 -0.1281587377709496
0.3966111111111111 -0.1282377598519326
0.3966666666666667 -0.1283167763985751
0.3967222222222222 -0.1283957874120399
0.3967777777777778 -0.1284747928934886
0.3968333333333333 -0.1285537928440839
0.3968888888888889 -0.1286327872649866
0.3969444444444445 -0.1287117761573578
0.397 -0.1287907595223582
0.3970555555555556 -0.1288697373611483
0.3971111111111111 -0.1289487096748871
0.3971666666666667 -0.1290276764647346
0.3972222222222223 -0.1291066377318499
0.3972777777777778 -0.1291855934773911
0.3973333333333333 -0.1292645437025165
0.3973888888888889 -0.129343488408384
0.3974444444444444 -0.1294224275961509
0.3975 -0.1295013612669743
0.3975555555555556 -0.1295802894220107
0.3976111111111111 -0.1296592120624157
0.3976666666666667 -0.1297381291893459
0.3977222222222222 -0.1298170408039561
0.3977777777777778 -0.1298959469074014
0.3978333333333334 -0.1299748475008364
0.3978888888888889 -0.130053742585415
0.3979444444444444 -0.1301326321622911
0.398 -0.1302115162326181
0.3980555555555556 -0.1302903947975487
0.3981111111111111 -0.1303692678582356
0.3981666666666667 -0.130448135415831
0.3982222222222223 -0.1305269974714861
0.3982777777777778 -0.1306058540263529
0.3983333333333333 -0.1306847050815819
0.3983888888888889 -0.1307635506383237
0.3984444444444444 -0.1308423906977284
0.3985 -0.1309212252609459
0.3985555555555556 -0.1310000543291251
0.3986111111111111 -0.1310788779034152
0.3986666666666667 -0.131157695984965
0.3987222222222223 -0.1312365085749219
0.3987777777777778 -0.1313153156744341
0.3988333333333334 -0.1313941172846486
0.3988888888888888 -0.1314729134067128
0.3989444444444444 -0.1315517040417725
0.399 -0.1316304891909746
0.3990555555555556 -0.1317092688554641
0.3991111111111111 -0.1317880430363869
0.3991666666666667 -0.1318668117348878
0.3992222222222222 -0.1319455749521108
0.3992777777777778 -0.1320243326892006
0.3993333333333333 -0.1321030849473006
0.3993888888888889 -0.1321818317275541
0.3994444444444445 -0.1322605730311043
0.3995 -0.1323393088590936
0.3995555555555556 -0.1324180392126641
0.3996111111111111 -0.1324967640929575
0.3996666666666667 -0.1325754835011152
0.3997222222222223 -0.1326541974382783
0.3997777777777778 -0.1327329059055869
0.3998333333333333 -0.1328116089041815
0.3998888888888889 -0.1328903064352017
0.3999444444444444 -0.132968998499787
0.4 -0.1330476850990762
0.4000555555555556 -0.1331263662342081
0.4001111111111111 -0.1332050419063205
0.4001666666666667 -0.1332837121165514
0.4002222222222222 -0.1333623768660381
0.4002777777777778 -0.133441036155918
0.4003333333333334 -0.1335196899873269
0.4003888888888889 -0.1335983383614015
0.4004444444444444 -0.1336769812792777
0.4005 -0.1337556187420907
0.4005555555555556 -0.1338342507509754
0.4006111111111111 -0.1339128773070667
0.4006666666666667 -0.1339914984114988
0.4007222222222222 -0.1340701140654051
0.4007777777777778 -0.1341487242699195
0.4008333333333333 -0.134227329026175
0.4008888888888889 -0.1343059283353041
0.4009444444444445 -0.1343845221984393
0.401 -0.1344631106167121
0.4010555555555556 -0.1345416935912543
0.4011111111111111 -0.1346202711231968
0.4011666666666667 -0.1346988432136703
0.4012222222222223 -0.1347774098638052
0.4012777777777778 -0.1348559710747314
0.4013333333333333 -0.1349345268475784
0.4013888888888889 -0.1350130771834754
0.4014444444444444 -0.1350916220835508
0.4015 -0.1351701615489334
0.4015555555555556 -0.1352486955807511
0.4016111111111111 -0.1353272241801312
0.4016666666666667 -0.1354057473482012
0.4017222222222222 -0.1354842650860875
0.4017777777777778 -0.1355627773949165
0.4018333333333334 -0.1356412842758149
0.4018888888888889 -0.1357197857299075
0.4019444444444444 -0.1357982817583201
0.402 -0.1358767723621772
0.4020555555555556 -0.1359552575426035
0.4021111111111111 -0.1360337373007228
0.4021666666666667 -0.1361122116376587
0.4022222222222223 -0.1361906805545352
0.4022777777777778 -0.1362691440524743
0.4023333333333333 -0.136347602132599
0.4023888888888889 -0.1364260547960313
0.4024444444444444 -0.1365045020438932
0.4025 -0.1365829438773058
0.4025555555555556 -0.1366613802973899
0.4026111111111111 -0.1367398113052666
0.4026666666666667 -0.1368182369020555
0.4027222222222223 -0.1368966570888767
0.4027777777777778 -0.1369750718668496
0.4028333333333334 -0.1370534812370932
0.4028888888888889 -0.1371318852007264
0.4029444444444444 -0.1372102837588673
0.403 -0.1372886769126335
0.4030555555555556 -0.1373670646631426
0.4031111111111111 -0.137445447011512
0.4031666666666667 -0.1375238239588581
0.4032222222222222 -0.1376021955062975
0.4032777777777778 -0.137680561654946
0.4033333333333333 -0.1377589224059192
0.4033888888888889 -0.1378372777603323
0.4034444444444445 -0.1379156277193
0.4035 -0.1379939722839368
0.4035555555555556 -0.1380723114553569
0.4036111111111111 -0.1381506452346735
0.4036666666666667 -0.1382289736230005
0.4037222222222223 -0.1383072966214502
0.4037777777777778 -0.1383856142311351
0.4038333333333333 -0.1384639264531679
0.4038888888888889 -0.1385422332886598
0.4039444444444444 -0.1386205347387223
0.404 -0.1386988308044667
0.4040555555555556 -0.1387771214870029
0.4041111111111111 -0.1388554067874416
0.4041666666666667 -0.1389336867068927
0.4042222222222222 -0.1390119612464651
0.4042777777777778 -0.1390902304072686
0.4043333333333334 -0.1391684941904115
0.4043888888888889 -0.1392467525970019
0.4044444444444444 -0.1393250056281482
0.4045 -0.1394032532849572
0.4045555555555556 -0.1394814955685368
0.4046111111111111 -0.1395597324799937
0.4046666666666667 -0.139637964020434
0.4047222222222222 -0.1397161901909636
0.4047777777777778 -0.1397944109926886
0.4048333333333333 -0.1398726264267139
0.4048888888888889 -0.1399508364941445
0.4049444444444445 -0.140029041196085
0.405 -0.1401072405336396
0.4050555555555556 -0.1401854345079114
0.4051111111111111 -0.1402636231200047
0.4051666666666667 -0.1403418063710219
0.4052222222222223 -0.1404199842620659
0.4052777777777778 -0.1404981567942386
0.4053333333333333 -0.140576323968642
0.4053888888888889 -0.1406544857863777
0.4054444444444444 -0.1407326422485467
0.4055 -0.1408107933562497
0.4055555555555556 -0.1408889391105869
0.4056111111111111 -0.1409670795126586
0.4056666666666667 -0.1410452145635645
0.4057222222222222 -0.1411233442644033
0.4057777777777778 -0.1412014686162741
0.4058333333333333 -0.1412795876202752
0.4058888888888889 -0.1413577012775053
0.4059444444444444 -0.1414358095890614
0.406 -0.141513912556041
0.4060555555555556 -0.1415920101795415
0.4061111111111111 -0.1416701024606587
0.4061666666666667 -0.1417481894004896
0.4062222222222223 -0.1418262710001297
0.4062777777777777 -0.1419043472606742
0.4063333333333333 -0.1419824181832185
0.4063888888888889 -0.1420604837688574
0.4064444444444444 -0.1421385440186848
0.4065 -0.1422165989337953
0.4065555555555556 -0.1422946485152821
0.4066111111111111 -0.142372692764238
0.4066666666666667 -0.142450731681757
0.4067222222222222 -0.1425287652689305
0.4067777777777778 -0.142606793526851
0.4068333333333334 -0.1426848164566101
0.4068888888888889 -0.1427628340592994
0.4069444444444444 -0.1428408463360096
0.407 -0.1429188532878316
0.4070555555555556 -0.1429968549158553
0.4071111111111111 -0.1430748512211709
0.4071666666666667 -0.1431528422048677
0.4072222222222222 -0.1432308278680347
0.4072777777777778 -0.1433088082117611
0.4073333333333333 -0.1433867832371346
0.4073888888888889 -0.1434647529452437
0.4074444444444445 -0.143542717337176
0.4075 -0.1436206764140186
0.4075555555555556 -0.1436986301768587
0.4076111111111111 -0.1437765786267819
0.4076666666666667 -0.1438545217648758
0.4077222222222223 -0.1439324595922251
0.4077777777777778 -0.1440103921099157
0.4078333333333333 -0.1440883193190322
0.4078888888888889 -0.1441662412206598
0.4079444444444444 -0.1442441578158824
0.408 -0.1443220691057842
0.4080555555555556 -0.1443999750914484
0.4081111111111111 -0.1444778757739587
0.4081666666666667 -0.1445557711543979
0.4082222222222222 -0.1446336612338478
0.4082777777777778 -0.1447115460133913
0.4083333333333334 -0.1447894254941095
0.4083888888888889 -0.144867299677084
0.4084444444444444 -0.1449451685633959
0.4085 -0.145023032154126
0.4085555555555556 -0.1451008904503539
0.4086111111111111 -0.14517874345316
0.4086666666666667 -0.1452565911636236
0.4087222222222222 -0.1453344335828242
0.4087777777777778 -0.14541227071184
0.4088333333333333 -0.14549010255175
0.4088888888888889 -0.1455679291036319
0.4089444444444444 -0.1456457503685633
0.409 -0.1457235663476221
0.4090555555555556 -0.1458013770418846
0.4091111111111111 -0.1458791824524277
0.4091666666666667 -0.1459569825803276
0.4092222222222223 -0.1460347774266599
0.4092777777777778 -0.1461125669925006
0.4093333333333333 -0.1461903512789245
0.4093888888888889 -0.1462681302870062
0.4094444444444444 -0.1463459040178205
0.4095 -0.1464236724724413
0.4095555555555556 -0.146501435651942
0.4096111111111111 -0.1465791935573962
0.4096666666666667 -0.1466569461898768
0.4097222222222222 -0.1467346935504566
0.4097777777777778 -0.1468124356402074
0.4098333333333333 -0.1468901724602009
0.4098888888888889 -0.1469679040115093
0.4099444444444444 -0.1470456302952033
0.41 -0.1471233513123534
0.4100555555555556 -0.1472010670640302
0.4101111111111111 -0.1472787775513042
0.4101666666666667 -0.1473564827752444
0.4102222222222223 -0.1474341827369206
0.4102777777777777 -0.1475118774374015
0.4103333333333333 -0.1475895668777557
0.4103888888888889 -0.1476672510590517
0.4104444444444444 -0.1477449299823569
0.4105 -0.1478226036487391
0.4105555555555556 -0.1479002720592652
0.4106111111111111 -0.1479779352150024
0.4106666666666667 -0.148055593117017
0.4107222222222222 -0.1481332457663747
0.4107777777777778 -0.1482108931641414
0.4108333333333334 -0.1482885353113829
0.4108888888888889 -0.1483661722091634
0.4109444444444444 -0.1484438038585479
0.411 -0.1485214302606007
0.4110555555555556 -0.1485990514163855
0.4111111111111111 -0.1486766673269662
0.4111666666666667 -0.1487542779934057
0.4112222222222222 -0.1488318834167669
0.4112777777777778 -0.1489094835981124
0.4113333333333333 -0.1489870785385037
0.4113888888888889 -0.1490646682390034
0.4114444444444445 -0.1491422527006724
0.4115 -0.1492198319245717
0.4115555555555556 -0.1492974059117624
0.4116111111111111 -0.1493749746633041
0.4116666666666667 -0.1494525381802575
0.4117222222222223 -0.1495300964636817
0.4117777777777778 -0.1496076495146361
0.4118333333333333 -0.1496851973341796
0.4118888888888889 -0.1497627399233707
0.4119444444444444 -0.1498402772832675
0.412 -0.1499178094149279
0.4120555555555556 -0.1499953363194094
0.4121111111111111 -0.1500728579977692
0.4121666666666667 -0.1501503744510636
0.4122222222222222 -0.1502278856803494
0.4122777777777778 -0.1503053916866823
0.4123333333333334 -0.1503828924711184
0.4123888888888889 -0.1504603880347128
0.4124444444444444 -0.1505378783785205
0.4125 -0.1506153635035959
0.4125555555555556 -0.1506928434109934
0.4126111111111112 -0.1507703181017671
0.4126666666666667 -0.1508477875769702
0.4127222222222222 -0.1509252518376562
0.4127777777777777 -0.1510027108848777
0.4128333333333333 -0.1510801647196873
0.4128888888888889 -0.151157613343137
0.4129444444444444 -0.1512350567562789
0.413 -0.151312494960164
0.4130555555555556 -0.1513899279558435
0.4131111111111111 -0.1514673557443683
0.4131666666666667 -0.1515447783267888
0.4132222222222222 -0.1516221957041544
0.4132777777777778 -0.1516996078775154
0.4133333333333333 -0.151777014847921
0.4133888888888889 -0.1518544166164199
0.4134444444444444 -0.1519318131840607
0.4135 -0.152009204551892
0.4135555555555556 -0.1520865907209613
0.4136111111111112 -0.1521639716923166
0.4136666666666666 -0.1522413474670046
0.4137222222222222 -0.1523187180460724
0.4137777777777778 -0.1523960834305661
0.4138333333333333 -0.1524734436215325
0.4138888888888889 -0.1525507986200168
0.4139444444444444 -0.1526281484270649
0.414 -0.1527054930437212
0.4140555555555556 -0.1527828324710311
0.4141111111111111 -0.1528601667100389
0.4141666666666667 -0.1529374957617884
0.4142222222222223 -0.1530148196273234
0.4142777777777777 -0.1530921383076869
0.4143333333333333 -0.1531694518039225
0.4143888888888889 -0.1532467601170722
0.4144444444444444 -0.1533240632481787
0.4145 -0.1534013611982837
0.4145555555555556 -0.153478653968429
0.4146111111111111 -0.1535559415596559
0.4146666666666667 -0.1536332239730049
0.4147222222222222 -0.1537105012095167
0.4147777777777778 -0.1537877732702316
0.4148333333333334 -0.1538650401561893
0.4148888888888889 -0.1539423018684295
0.4149444444444444 -0.154019558407991
0.415 -0.1540968097759127
0.4150555555555556 -0.1541740559732334
0.4151111111111112 -0.1542512970009909
0.4151666666666667 -0.1543285328602228
0.4152222222222222 -0.1544057635519668
0.4152777777777778 -0.1544829890772601
0.4153333333333333 -0.1545602094371388
0.4153888888888889 -0.1546374246326397
0.4154444444444444 -0.1547146346647988
0.4155 -0.1547918395346518
0.4155555555555556 -0.1548690392432339
0.4156111111111111 -0.15494623379158
0.4156666666666667 -0.1550234231807249
0.4157222222222223 -0.1551006074117029
0.4157777777777778 -0.155177786485548
0.4158333333333333 -0.1552549604032935
0.4158888888888889 -0.1553321291659727
0.4159444444444444 -0.155409292774619
0.416 -0.1554864512302646
0.4160555555555556 -0.1555636045339414
0.4161111111111111 -0.1556407526866819
0.4161666666666667 -0.155717895689517
0.4162222222222222 -0.1557950335434784
0.4162777777777778 -0.155872166249597
0.4163333333333333 -0.1559492938089026
0.4163888888888889 -0.1560264162224259
0.4164444444444445 -0.1561035334911969
0.4165 -0.1561806456162446
0.4165555555555556 -0.1562577525985982
0.4166111111111112 -0.1563348544392865
0.4166666666666667 -0.1564119511393382
0.4167222222222222 -0.156489042699781
0.4167777777777777 -0.1565661291216431
0.4168333333333333 -0.1566432104059515
0.4168888888888889 -0.1567202865537333
0.4169444444444445 -0.1567973575660156
0.417 -0.1568744234438245
0.4170555555555556 -0.1569514841881859
0.4171111111111111 -0.157028539800126
0.4171666666666667 -0.1571055902806695
0.4172222222222222 -0.1571826356308417
0.4172777777777778 -0.1572596758516676
0.4173333333333333 -0.1573367109441712
0.4173888888888889 -0.1574137409093762
0.4174444444444445 -0.1574907657483067
0.4175 -0.1575677854619862
0.4175555555555556 -0.1576448000514372
0.4176111111111112 -0.1577218095176824
0.4176666666666666 -0.1577988138617441
0.4177222222222222 -0.1578758130846447
0.4177777777777778 -0.1579528071874052
0.4178333333333333 -0.1580297961710473
0.4178888888888889 -0.1581067800365915
0.4179444444444445 -0.158183758785059
0.418 -0.1582607324174692
0.4180555555555556 -0.1583377009348427
0.4181111111111111 -0.1584146643381989
0.4181666666666667 -0.1584916226285572
0.4182222222222223 -0.1585685758069363
0.4182777777777777 -0.1586455238743546
0.4183333333333333 -0.1587224668318305
0.4183888888888889 -0.158799404680382
0.4184444444444445 -0.1588763374210264
0.4185 -0.1589532650547812
0.4185555555555556 -0.1590301875826629
0.4186111111111111 -0.1591071050056884
0.4186666666666667 -0.1591840173248736
0.4187222222222222 -0.1592609245412346
0.4187777777777778 -0.1593378266557867
0.4188333333333334 -0.1594147236695454
0.4188888888888889 -0.1594916155835251
0.4189444444444445 -0.1595685023987407
0.419 -0.1596453841162062
0.4190555555555556 -0.1597222607369352
0.4191111111111112 -0.1597991322619419
0.4191666666666667 -0.1598759986922386
0.4192222222222222 -0.1599528600288389
0.4192777777777778 -0.1600297162727552
0.4193333333333333 -0.1601065674249991
0.4193888888888889 -0.1601834134865827
0.4194444444444445 -0.1602602544585175
0.4195 -0.1603370903418147
0.4195555555555556 -0.1604139211374854
0.4196111111111111 -0.1604907468465393
0.4196666666666667 -0.1605675674699875
0.4197222222222222 -0.1606443830088391
0.4197777777777778 -0.1607211934641039
0.4198333333333333 -0.1607979988367913
0.4198888888888889 -0.1608747991279094
0.4199444444444445 -0.1609515943384672
0.42 -0.161028384469473


==> 160x160anl.txt <==
0 1
5.555555555555556e-05 0.9866469049743121
0.0001111111111111111 0.9811158719150153
0.0001666666666666667 0.9768717609772132
0.0002222222222222222 0.9732938099486241
0.0002777777777777778 0.9701415718125475
0.0003333333333333333 0.9672917307001684
0.0003888888888888889 0.964671031329016
0.0004444444444444445 0.9622317438300309
0.0005 0.9599407149229362
0.0005555555555555556 0.9577738059061615
0.0006111111111111111 0.9557127940098319
0.0006666666666666666 0.9537435219544265
0.0007222222222222223 0.951854731198739
0.0007777777777777778 0.9500372933608403
0.0008333333333333333 0.9482836853451854
0.0008888888888888889 0.9465876198972483
0.0009444444444444445 0.9449437787801789
0.001 0.9433476157450461
0.001055555555555555 0.9417952081995306
0.001111111111111111 0.9402831436250949
0.001166666666666667 0.9388084312828467
0.001222222222222222 0.9373684326490934
0.001277777777777778 0.9359608059420155
0.001333333333333333 0.9345834614003367
0.001388888888888889 0.9332345248715603
0.001444444444444445 0.9319123078971585
0.0015 0.9306152829316398
0.001555555555555556 0.9293420626580321
0.001611111111111111 0.9280913826013425
0.001666666666666667 0.9268620864192069
0.001722222222222222 0.9256531133824919
0.001777777777777778 0.9244634876600616
0.001833333333333334 0.9232923090997602
0.001888888888888889 0.9221387452579156
0.001944444444444445 0.9210020244767194
0.002 0.9198814298458724
0.002055555555555555 0.9187762939142339
0.002111111111111111 0.9176859940406739
0.002166666666666667 0.9166099482921551
0.002222222222222222 0.915547611812323
0.002277777777777778 0.9144984735962735
0.002333333333333334 0.9134620536173166
0.002388888888888889 0.9124379002598885
0.002444444444444444 0.911425588019664
0.0025 0.9104247154376424
0.002555555555555556 0.9094349032397557
0.002611111111111111 0.9084557926575502
0.002666666666666667 0.9074870439088529
0.002722222222222222 0.9065283348201845
0.002777777777777778 0.905579359575077
0.002833333333333334 0.904639827574518
0.002888888888888889 0.903709462397478
0.002944444444444444 0.9027880008509866
0.003 0.9018751921005049
0.003055555555555556 0.9009707968724484
0.003111111111111111 0.9000745867216807
0.003166666666666667 0.8991863433576186
0.003222222222222222 0.8983058580233206
0.003277777777777778 0.8974329309225516
0.003333333333333333 0.8965673706903711
0.003388888888888889 0.89570899390327
0.003444444444444444 0.8948576246253052
0.0035 0.8940130939870482
0.003555555555555556 0.8931752397944965
0.003611111111111111 0.8923439061653805
0.003666666666666667 0.8915189431905578
0.003722222222222222 0.8907002066184089
0.003777777777777778 0.8898875575603576
0.003833333333333334 0.8890808622158078
0.003888888888888889 0.8882799916149589
0.003944444444444445 0.8874848213780971
0.004 0.8866952314900923
0.004055555555555555 0.8859111060889413
0.004111111111111111 0.8851323332673033
0.004166666666666667 0.8843588048860662
0.004222222222222222 0.8835904163990612
0.004277777777777778 0.8828270666881255
0.004333333333333333 0.8820686579077721
0.004388888888888889 0.8813150953387958
0.004444444444444444 0.8805662872501898
0.004500000000000001 0.8798221447688086
0.004555555555555556 0.8790825817562486
0.004611111111111111 0.8783475146924679
0.004666666666666667 0.8776168625656934
0.004722222222222222 0.8768905467682134
0.004777777777777778 0.8761684909976686
0.004833333333333334 0.8754506211634938
0.004888888888888889 0.8747368652981868
0.004944444444444444 0.8740271534731011
0.005 0.8733214177184845
0.005055555555555555 0.8726195919475066
0.005111111111111111 0.8719216118840309
0.005166666666666667 0.8712274149939132
0.005222222222222222 0.8705369404196127
0.005277777777777778 0.869850128917928
0.005333333333333333 0.8691669228006732
0.005388888888888889 0.8684872658781285
0.005444444444444444 0.8678111034051078
0.005500000000000001 0.867138382029496
0.005555555555555556 0.8664690497431206
0.005611111111111112 0.8658030558348281
0.005666666666666667 0.8651403508456464
0.005722222222222222 0.8644808865259207
0.005777777777777778 0.8638246157943168
0.005833333333333333 0.8631714926985956
0.005888888888888889 0.8625214723780635
0.005944444444444444 0.8618745110276145
0.006 0.8612305658632794
0.006055555555555555 0.8605895950892091
0.006111111111111111 0.8599515578660165
0.006166666666666667 0.8593164142804116
0.006222222222222223 0.8586841253160643
0.006277777777777778 0.8580546528256354
0.006333333333333333 0.8574279595039197
0.006388888888888889 0.856804008862046
0.006444444444444444 0.8561827652026849
0.006500000000000001 0.8555641935962169
0.006555555555555556 0.8549482598578143
0.006611111111111112 0.854334930525396
0.006666666666666666 0.8537241728384137
0.006722222222222222 0.8531159547174326
0.006777777777777778 0.8525102447444692
0.006833333333333334 0.8519070121440538
0.006888888888888889 0.8513062267649837
0.006944444444444444 0.8507078590627373
0.007 0.8501118800825209
0.007055555555555555 0.8495182614429192
0.007111111111111111 0.8489269753201232
0.007166666666666667 0.8483379944327133
0.007222222222222223 0.8477512920269706
0.007277777777777778 0.8471668418626971
0.007333333333333334 0.8465846181995205
0.007388888888888889 0.8460045957836665
0.007444444444444445 0.8454267498351768
0.007500000000000001 0.8448510560355564
0.007555555555555556 0.844277490515831
0.007611111111111112 0.8437060298449996
0.007666666666666667 0.8431366510188655
0.007722222222222223 0.8425693314492304
0.007777777777777778 0.8420040489534391
0.007833333333333335 0.8414407817442571
0.00788888888888889 0.8408795084200736
0.007944444444444445 0.8403202079554133
0.008 0.8397628596917446
0.008055555555555555 0.8392074433285777
0.008111111111111111 0.8386539389148355
0.008166666666666666 0.8381023268404927
0.008222222222222221 0.8375525878284676
0.008277777777777778 0.8370047029267631
0.008333333333333333 0.8364586535008416
0.008388888888888888 0.8359144212262306
0.008444444444444444 0.8353719880813477
0.008500000000000001 0.8348313363405365
0.008555555555555556 0.8342924485673088
0.008611111111111111 0.8337553076077823
0.008666666666666666 0.8332198965843104
0.008722222222222221 0.8326861988892931
0.008777777777777778 0.8321541981791672
0.008833333333333334 0.8316238783685665
0.008888888888888889 0.8310952236246459
0.008944444444444444 0.8305682183615677
0.009000000000000001 0.8300428472351385
0.009055555555555556 0.8295190951375977
0.009111111111111111 0.828996947192547
0.009166666666666667 0.8284763887500219
0.009222222222222222 0.8279574053816943
0.009277777777777779 0.827439982876207
0.009333333333333334 0.8269241072346332
0.009388888888888889 0.8264097646660566
0.009444444444444445 0.8258969415832712
0.009500000000000001 0.8253856245985918
0.009555555555555557 0.8248758005197768
0.009611111111111112 0.8243674563460576
0.009666666666666667 0.8238605792642684
0.009722222222222222 0.8233551566450803
0.009777777777777778 0.8228511760393279
0.009833333333333333 0.8223486251744326
0.009888888888888888 0.8218474919509151
0.009944444444444443 0.8213477644389964
0.01 0.8208494308752847
0.01005555555555556 0.8203524796595444
0.01011111111111111 0.8198568993515447
0.01016666666666667 0.8193626786679881
0.01022222222222222 0.8188698064795115
0.01027777777777778 0.8183782718077635
0.01033333333333333 0.8178880638225497
0.01038888888888889 0.8173991718390501
0.01044444444444444 0.8169115853151003
0.0105 0.8164252938485401
0.01055555555555556 0.815940287174624
0.01061111111111111 0.8154565551634929
0.01066666666666667 0.814974087817706
0.01072222222222222 0.8144928752698294
0.01077777777777778 0.8140129077800825
0.01083333333333333 0.8135341757340365
0.01088888888888889 0.8130566696403687
0.01094444444444444 0.8125803801286662
0.011 0.8121052979472801
0.01105555555555556 0.8116314139612304
0.01111111111111111 0.811158719150154
0.01116666666666667 0.8106872046063038
0.01122222222222222 0.810216861532589
0.01127777777777778 0.8097476812406598
0.01133333333333333 0.809279655149036
0.01138888888888889 0.8088127747812744
0.01144444444444444 0.8083470317641787
0.0115 0.8078824178260464
0.01155555555555556 0.8074189247949559
0.01161111111111111 0.8069565445970884
0.01166666666666667 0.8064952692550879
0.01172222222222222 0.8060350908864544
0.01177777777777778 0.8055760017019734
0.01183333333333333 0.8051179940041767
0.01188888888888889 0.8046610601858371
0.01194444444444445 0.804205192728494
0.012 0.8037503842010099
0.01205555555555556 0.8032966272581573
0.01211111111111111 0.8028439146392348
0.01216666666666667 0.8023922391667108
0.01222222222222222 0.8019415937448969
0.01227777777777778 0.8014919713586462
0.01233333333333333 0.8010433650720802
0.01238888888888889 0.8005957680273394
0.01244444444444445 0.8001491734433613
0.0125 0.7997035746146808
0.01255555555555556 0.7992589649102562
0.01261111111111111 0.7988153377723172
0.01266666666666667 0.7983726867152372
0.01272222222222222 0.7979310053244265
0.01277777777777778 0.797490287255248
0.01283333333333333 0.7970505262319534
0.01288888888888889 0.7966117160466412
0.01294444444444445 0.796173850558234
0.013 0.7957369236914753
0.01305555555555556 0.7953009294359467
0.01311111111111111 0.7948658618451031
0.01316666666666667 0.7944317150353262
0.01322222222222222 0.7939984831849959
0.01327777777777778 0.7935661605335804
0.01333333333333333 0.793134741380742
0.01338888888888889 0.7927042200854596
0.01344444444444444 0.7922745910651694
0.0135 0.7918458487949191
0.01355555555555556 0.7914179878065399
0.01361111111111111 0.7909910026878322
0.01366666666666667 0.7905648880817669
0.01372222222222222 0.7901396386857016
0.01377777777777778 0.7897152492506103
0.01383333333333333 0.789291714580328
0.01388888888888889 0.7888690295308075
0.01394444444444445 0.7884471890093916
0.014 0.7880261879740963
0.01405555555555556 0.7876060214329084
0.01411111111111111 0.787186684443094
0.01416666666666667 0.7867681721105213
0.01422222222222222 0.7863504795889928
0.01427777777777778 0.7859336020795921
0.01433333333333333 0.7855175348300393
0.01438888888888889 0.7851022731340592
0.01444444444444445 0.784687812330761
0.0145 0.7842741478040274
0.01455555555555556 0.7838612749819143
0.01461111111111111 0.783449189336062
0.01466666666666667 0.7830378863811154
0.01472222222222222 0.7826273616741546
0.01477777777777778 0.7822176108141343
0.01483333333333333 0.7818086294413343
0.01488888888888889 0.781400413236818
0.01494444444444445 0.780992957921899
0.015 0.7805862592576206
0.01505555555555556 0.7801803130442382
0.01511111111111111 0.7797751151207153
0.01516666666666667 0.7793706613642255
0.01522222222222222 0.7789669476896628
0.01527777777777778 0.7785639700491599
0.01533333333333333 0.7781617244316158
0.01538888888888889 0.7777602068622286
0.01544444444444445 0.7773594134020383
0.0155 0.7769593401474755
0.01555555555555556 0.7765599832299178
0.01561111111111111 0.7761613388152537
0.01566666666666667 0.7757634031034526
0.01572222222222222 0.7753661723281425
0.01577777777777778 0.7749696427561943
0.01583333333333333 0.774573810687312
0.01588888888888889 0.77417867245363
0.01594444444444445 0.7737842244193169
0.016 0.7733904629801848
0.01605555555555556 0.7729973845633049
0.01611111111111111 0.7726049856266302
0.01616666666666667 0.7722132626586214
0.01622222222222222 0.7718222121778826
0.01627777777777778 0.7714318307327981
0.01633333333333333 0.7710421149011781
0.01638888888888889 0.7706530612899087
0.01644444444444444 0.7702646665346068
0.0165 0.7698769272992808
0.01655555555555556 0.7694898402759968
0.01661111111111111 0.7691034021845481
0.01666666666666667 0.7687176097721323
0.01672222222222222 0.7683324598130314
0.01677777777777778 0.7679479491082964
0.01683333333333333 0.7675640744854384
0.01688888888888889 0.7671808327981224
0.01694444444444444 0.7667982209258667
0.017 0.7664162357737465
0.01705555555555556 0.7660348742721023
0.01711111111111111 0.7656541333762508
0.01716666666666667 0.7652740100662027
0.01722222222222222 0.7648945013463824
0.01727777777777778 0.764515604245353
0.01733333333333333 0.7641373158155443
0.01738888888888889 0.7637596331329861
0.01744444444444444 0.7633825532970437
0.0175 0.7630060734301586
0.01755555555555556 0.7626301906775917
0.01761111111111111 0.7622549022071716
0.01766666666666667 0.7618802052090449
0.01772222222222222 0.7615060968954308
0.01777777777777778 0.7611325745003796
0.01783333333333333 0.7607596352795337
0.01788888888888889 0.7603872765098924
0.01794444444444444 0.7600154954895799
0.018 0.759644289537617
0.01805555555555556 0.7592736559936949
0.01811111111111111 0.7589035922179532
0.01816666666666667 0.7585340955907603
0.01822222222222222 0.7581651635124974
0.01827777777777778 0.7577967934033446
0.01833333333333333 0.7574289827030706
0.01838888888888889 0.7570617288708256
0.01844444444444444 0.7566950293849357
0.0185 0.7563288817427015
0.01855555555555556 0.7559632834601986
0.01861111111111111 0.7555982320720808
0.01866666666666667 0.7552337251313868
0.01872222222222222 0.7548697602093479
0.01877777777777778 0.7545063348952001
0.01883333333333333 0.7541434467959971
0.01888888888888889 0.753781093536427
0.01894444444444444 0.7534192727586303
0.019 0.7530579821220215
0.01905555555555556 0.7526972193031123
0.01911111111111111 0.7523369819953372
0.01916666666666667 0.751977267908881
0.01922222222222222 0.7516180747705098
0.01927777777777778 0.751259400323403
0.01933333333333333 0.7509012423269875
0.01938888888888889 0.7505435985567755
0.01944444444444444 0.7501864668042016
0.0195 0.7498298448764655
0.01955555555555556 0.7494737305963738
0.01961111111111111 0.7491181218021847
0.01966666666666667 0.7487630163474565
0.01972222222222222 0.7484084121008941
0.01977777777777778 0.7480543069462021
0.01983333333333333 0.7477006987819355
0.01988888888888889 0.7473475855213557
0.01994444444444445 0.7469949650922858
0.02 0.746642835436969
0.02005555555555556 0.746291194511929
0.02011111111111111 0.7459400402878311
0.02016666666666667 0.7455893707493456
0.02022222222222222 0.7452391838950131
0.02027777777777778 0.7448894777371109
0.02033333333333333 0.7445402503015219
0.02038888888888889 0.7441914996276039
0.02044444444444445 0.743843223768062
0.0205 0.7434954207888205
0.02055555555555556 0.7431480887688992
0.02061111111111111 0.7428012258002882
0.02066666666666667 0.7424548299878264
0.02072222222222222 0.7421088994490805
0.02077777777777778 0.7417634323142256
0.02083333333333333 0.7414184267259274
0.02088888888888889 0.7410738808392255
0.02094444444444445 0.7407297928214183
0.021 0.7403861608519496
0.02105555555555556 0.7400429831222962
0.02111111111111111 0.7397002578358561
0.02116666666666667 0.7393579832078395
0.02122222222222222 0.7390161574651605
0.02127777777777778 0.7386747788463291
0.02133333333333333 0.7383338456013463
0.02138888888888889 0.7379933559915989
0.02144444444444445 0.7376533082897554
0.0215 0.7373137007796654
0.02155555555555556 0.736974531756257
0.02161111111111111 0.7366357995254381
0.02166666666666667 0.7362975024039963
0.02172222222222222 0.735959638719503
0.02177777777777778 0.7356222068102155
0.02183333333333333 0.7352852050249826
0.02188888888888889 0.7349486317231496
0.02194444444444445 0.7346124852744659
0.022 0.734276764058992
0.02205555555555556 0.733941466467009
0.02211111111111111 0.7336065908989287
0.02216666666666667 0.733272135765204
0.02222222222222222 0.7329380994862411
0.02227777777777778 0.7326044804923129
0.02233333333333333 0.7322712772234721
0.02238888888888889 0.7319384881294668
0.02244444444444445 0.7316061116696562
0.0225 0.7312741463129271
0.02255555555555556 0.7309425905376119
0.02261111111111111 0.7306114428314072
0.02266666666666667 0.730280701691293
0.02272222222222222 0.7299503656234537
0.02277777777777778 0.7296204331431989
0.02283333333333333 0.7292909027748856
0.02288888888888889 0.7289617730518414
0.02294444444444445 0.7286330425162885
0.023 0.7283047097192673
0.02305555555555556 0.7279767732205636
0.02311111111111111 0.7276492315886337
0.02316666666666667 0.7273220834005315
0.02322222222222222 0.7269953272418368
0.02327777777777778 0.726668961706584
0.02333333333333333 0.7263429853971912
0.02338888888888889 0.7260173969243906
0.02344444444444444 0.7256921949071591
0.0235 0.7253673779726504
0.02355555555555556 0.7250429447561272
0.02361111111111111 0.7247188939008942
0.02366666666666667 0.7243952240582318
0.02372222222222222 0.7240719338873314
0.02377777777777778 0.723749022055229
0.02383333333333333 0.7234264872367432
0.02388888888888889 0.7231043281144098
0.02394444444444445 0.7227825433784202
0.024 0.7224611317265588
0.02405555555555556 0.7221400918641417
0.02411111111111111 0.7218194225039558
0.02416666666666667 0.7214991223661985
0.02422222222222222 0.7211791901784181
0.02427777777777778 0.7208596246754552
0.02433333333333333 0.7205404245993835
0.02438888888888889 0.7202215886994533
0.02444444444444445 0.7199031157320329
0.0245 0.7195850044605532
0.02455555555555556 0.7192672536554506
0.02461111111111111 0.718949862094113
0.02466666666666667 0.7186328285608232
0.02472222222222222 0.7183161518467057
0.02477777777777778 0.7179998307496727
0.02483333333333333 0.7176838640743709
0.02488888888888889 0.7173682506321285
0.02494444444444445 0.7170529892409032
0.025 0.716738078725231
0.02505555555555556 0.716423517916174
0.02511111111111111 0.7161093056512708
0.02516666666666667 0.7157954407744861
0.02522222222222222 0.7154819221361608
0.02527777777777778 0.715168748592963
0.02533333333333333 0.7148559190078395
0.02538888888888889 0.7145434322499675
0.02544444444444445 0.7142312871947073
0.0255 0.713919482723554
0.02555555555555556 0.7136080177240921
0.02561111111111111 0.7132968910899482
0.02566666666666667 0.7129861017207457
0.02572222222222222 0.7126756485220594
0.02577777777777778 0.7123655304053699
0.02583333333333333 0.7120557462880197
0.02588888888888889 0.7117462950931691
0.02594444444444445 0.7114371757497523
0.026 0.7111283871924338
0.02605555555555556 0.7108199283615666
0.02611111111111111 0.7105117982031487
0.02616666666666667 0.7102039956687817
0.02622222222222222 0.7098965197156286
0.02627777777777778 0.709589369306374
0.02633333333333333 0.709282543409181
0.02638888888888889 0.7089760409976529
0.02644444444444445 0.708669861050792
0.0265 0.7083640025529601
0.02655555555555556 0.7080584644938392
0.02661111111111111 0.7077532458683929
0.02666666666666666 0.7074483456768275
0.02672222222222222 0.7071437629245536
0.02677777777777778 0.7068394966221487
0.02683333333333333 0.7065355457853197
0.02688888888888889 0.7062319094348652
0.02694444444444444 0.7059285865966394
0.027 0.7056255763015147
0.02705555555555555 0.705322877585347
0.02711111111111111 0.7050204894889385
0.02716666666666667 0.704718411058003
0.02722222222222222 0.7044166413431304
0.02727777777777778 0.7041151793997527
0.02733333333333333 0.7038140242881077
0.02738888888888889 0.7035131750732072
0.02744444444444444 0.7032126308248011
0.0275 0.7029123906173453
0.02755555555555556 0.7026124535299674
0.02761111111111111 0.7023128186464339
0.02766666666666667 0.7020134850551186
0.02772222222222222 0.701714451848969
0.02777777777777778 0.7014157181254744
0.02783333333333333 0.7011172829866351
0.02788888888888889 0.7008191455389297
0.02794444444444445 0.7005213048932842
0.028 0.700223760165042
0.02805555555555556 0.6999265104739318
0.02811111111111111 0.6996295549440386
0.02816666666666667 0.6993328927037721
0.02822222222222222 0.6990365228858384
0.02827777777777778 0.6987404446272094
0.02833333333333334 0.6984446570690936
0.02838888888888889 0.6981491593569075
0.02844444444444445 0.6978539506402464
0.0285 0.6975590300728558
0.02855555555555556 0.6972643968126034
0.02861111111111111 0.6969700500214511
0.02866666666666667 0.6966759888654265
0.02872222222222222 0.696382212514596
0.02877777777777778 0.6960887201430375
0.02883333333333334 0.6957955109288129
0.02888888888888889 0.6955025840539413
0.02894444444444445 0.6952099387043729
0.029 0.6949175740699619
0.02905555555555556 0.6946254893444408
0.02911111111111111 0.6943336837253943
0.02916666666666667 0.6940421564142334
0.02922222222222222 0.6937509066161706
0.02927777777777778 0.6934599335401936
0.02933333333333334 0.693169236399041
0.02938888888888889 0.6928788144091773
0.02944444444444445 0.6925886667907677
0.0295 0.6922987927676547
0.02955555555555556 0.6920091915673331
0.02961111111111111 0.6917198624209261
0.02966666666666667 0.6914308045631615
0.02972222222222222 0.6911420172323486
0.02977777777777778 0.6908534996703537
0.02983333333333334 0.6905652511225784
0.02988888888888889 0.6902772708379347
0.02994444444444445 0.6899895580688239
0.03 0.689702112071113
0.03005555555555556 0.6894149321041122
0.03011111111111111 0.6891280174305535
0.03016666666666667 0.6888413673165674
0.03022222222222222 0.6885549810316621
0.03027777777777778 0.6882688578487011
0.03033333333333334 0.6879829970438814
0.03038888888888889 0.6876973978967137
0.03044444444444445 0.6874120596899993
0.0305 0.68712698170981
0.03055555555555556 0.6868421632454671
0.03061111111111111 0.6865576035895212
0.03066666666666667 0.686273302037731
0.03072222222222222 0.6859892578890432
0.03077777777777778 0.6857054704455726
0.03083333333333334 0.6854219390125815
0.03088888888888889 0.6851386628984609
0.03094444444444445 0.6848556414147097
0.031 0.6845728738759156
0.03105555555555556 0.6842903595997357
0.03111111111111111 0.684008097906878
0.03116666666666667 0.6837260881210809
0.03122222222222222 0.6834443295690957
0.03127777777777778 0.6831628215806669
0.03133333333333334 0.6828815634885139
0.03138888888888889 0.6826005546283131
0.03144444444444445 0.6823197943386785
0.0315 0.6820392819611445
0.03155555555555556 0.6817590168401474
0.03161111111111112 0.6814789983230075
0.03166666666666667 0.6811992257599118
0.03172222222222223 0.6809196985038957
0.03177777777777778 0.6806404159108265
0.03183333333333334 0.6803613773393852
0.03188888888888889 0.6800825821510496
0.03194444444444445 0.6798040297100774
0.032 0.6795257193834893
0.03205555555555555 0.679247650541052
0.03211111111111111 0.6789698225552617
0.03216666666666666 0.6786922348013276
0.03222222222222222 0.6784148866571553
0.03227777777777777 0.6781377775033309
0.03233333333333333 0.6778609067231045
0.03238888888888888 0.6775842737023744
0.03244444444444444 0.6773078778296711
0.0325 0.6770317184961416
0.03255555555555555 0.6767557950955337
0.03261111111111111 0.6764801070241806
0.03266666666666666 0.6762046536809854
0.03272222222222222 0.6759294344674054
0.03277777777777777 0.6756544487874379
0.03283333333333333 0.6753796960476043
0.03288888888888888 0.6751051756569353
0.03294444444444444 0.6748308870269566
0.033 0.6745568295716732
0.03305555555555555 0.6742830027075559
0.03311111111111111 0.6740094058535261
0.03316666666666666 0.6737360384309415
0.03322222222222222 0.6734628998635819
0.03327777777777777 0.6731899895776351
0.03333333333333333 0.6729173070016831
0.03338888888888888 0.6726448515666871
0.03344444444444444 0.6723726227059751
0.0335 0.672100619855227
0.03355555555555555 0.6718288424524612
0.03361111111111111 0.6715572899380219
0.03366666666666666 0.6712859617545647
0.03372222222222222 0.6710148573470428
0.03377777777777777 0.6707439761626953
0.03383333333333333 0.6704733176510334
0.03388888888888889 0.6702028812638264
0.03394444444444444 0.6699326664550901
0.034 0.669662672681073
0.03405555555555555 0.6693928994002444
0.03411111111111111 0.6691233460732807
0.03416666666666666 0.6688540121630535
0.03422222222222222 0.6685848971346174
0.03427777777777778 0.6683160004551966
0.03433333333333333 0.6680473215941733
0.03438888888888889 0.6677788600230755
0.03444444444444444 0.6675106152155645
0.0345 0.6672425866474236
0.03455555555555555 0.6669747737965449
0.03461111111111111 0.6667071761429185
0.03466666666666667 0.6664397931686207
0.03472222222222222 0.6661726243578013
0.03477777777777778 0.6659056691966735
0.03483333333333333 0.6656389271735005
0.03488888888888889 0.6653723977785863
0.03494444444444444 0.665106080504262
0.035 0.6648399748448768
0.03505555555555556 0.6645740802967846
0.03511111111111111 0.6643083963583346
0.03516666666666667 0.6640429225298594
0.03522222222222222 0.6637776583136643
0.03527777777777778 0.6635126032140162
0.03533333333333333 0.663247756737133
0.03538888888888889 0.6629831183911729
0.03544444444444445 0.6627186876862236
0.0355 0.6624544641342915
0.03555555555555556 0.662190447249292
0.03561111111111111 0.6619266365470381
0.03566666666666667 0.6616630315452309
0.03572222222222222 0.6613996317634481
0.03577777777777778 0.6611364367231354
0.03583333333333334 0.6608734459475951
0.03588888888888889 0.6606106589619768
0.03594444444444445 0.6603480752932662
0.036 0.6600856944702772
0.03605555555555556 0.6598235160236399
0.03611111111111111 0.6595615394857921
0.03616666666666667 0.6592997643909695
0.03622222222222223 0.6590381902751952
0.03627777777777778 0.6587768166762713
0.03633333333333334 0.658515643133768
0.03638888888888889 0.6582546691890157
0.03644444444444445 0.657993894385094
0.0365 0.6577333182668239
0.03655555555555556 0.6574729403807572
0.03661111111111112 0.6572127602751681
0.03666666666666667 0.6569527775000438
0.03672222222222223 0.6566929916070755
0.03677777777777778 0.6564334021496494
0.03683333333333334 0.6561740086828374
0.03688888888888889 0.6559148107633886
0.03694444444444445 0.6556558079497207
0.03700000000000001 0.6553969998019102
0.03705555555555556 0.6551383858816847
0.03711111111111112 0.6548799657524141
0.03716666666666667 0.6546217389791016
0.03722222222222223 0.6543637051283749
0.03727777777777778 0.6541058637684791
0.03733333333333334 0.6538482144692663
0.03738888888888889 0.6535907568021891
0.03744444444444445 0.653333490340291
0.03750000000000001 0.6530764146581985
0.03755555555555556 0.6528195293321134
0.03761111111111112 0.6525628339398039
0.03766666666666667 0.6523063280605967
0.03772222222222223 0.6520500112753697
0.03777777777777778 0.6517938831665424
0.03783333333333334 0.6515379433180701
0.03788888888888889 0.651282191315434
0.03794444444444445 0.6510266267456347
0.03800000000000001 0.6507712491971835
0.03805555555555556 0.6505160582600958
0.03811111111111112 0.6502610535258823
0.03816666666666667 0.6500062345875418
0.03822222222222223 0.6497516010395538
0.03827777777777778 0.6494971524778708
0.03833333333333334 0.6492428884999107
0.03838888888888889 0.64898880870455
0.03844444444444445 0.648734912692115
0.03850000000000001 0.6484812000643762
0.03855555555555556 0.6482276704245398
0.03861111111111112 0.647974323377241
0.03866666666666667 0.6477211585285368
0.03872222222222223 0.6474681754858983
0.03877777777777778 0.6472153738582046
0.03883333333333334 0.6469627532557344
0.03888888888888889 0.6467103132901605
0.03894444444444445 0.6464580535745418
0.03900000000000001 0.6462059737233165
0.03905555555555556 0.6459540733522956
0.03911111111111111 0.6457023520786559
0.03916666666666666 0.645450809520933
0.03922222222222222 0.6451994452990149
0.03927777777777777 0.6449482590341349
0.03933333333333333 0.6446972503488653
0.03938888888888889 0.6444464188671108
0.03944444444444444 0.6441957642141019
0.0395 0.6439452860163876
0.03955555555555555 0.6436949839018302
0.03961111111111111 0.6434448574995978
0.03966666666666666 0.6431949064401585
0.03972222222222222 0.642945130355274
0.03977777777777777 0.6426955288779926
0.03983333333333333 0.6424461016426442
0.03988888888888889 0.6421968482848321
0.03994444444444444 0.6419477684414291
0.04 0.6416988617505694
0.04005555555555555 0.6414501278516438
0.04011111111111111 0.6412015663852925
0.04016666666666666 0.6409531769934
0.04022222222222222 0.6407049593190887
0.04027777777777777 0.6404569130067125
0.04033333333333333 0.6402090377018513
0.04038888888888889 0.6399613330513056
0.04044444444444444 0.6397137987030894
0.0405 0.6394664343064255
0.04055555555555555 0.6392192395117388
0.04061111111111111 0.6389722139706514
0.04066666666666666 0.6387253573359761
0.04072222222222222 0.6384786692617112
0.04077777777777777 0.6382321494030346
0.04083333333333333 0.6379857974162985
0.04088888888888889 0.6377396129590231
0.04094444444444444 0.6374935956898922
0.041 0.6372477452687462
0.04105555555555555 0.6370020613565781
0.04111111111111111 0.6367565436155269
0.04116666666666666 0.6365111917088732
0.04122222222222222 0.6362660053010323
0.04127777777777777 0.6360209840575507
0.04133333333333333 0.6357761276450995
0.04138888888888889 0.6355314357314696
0.04144444444444444 0.6352869079855661
0.0415 0.6350425440774035
0.04155555555555555 0.6347983436781002
0.04161111111111111 0.6345543064598735
0.04166666666666666 0.6343104320960344
0.04172222222222222 0.6340667202609823
0.04177777777777777 0.6338231706302005
0.04183333333333333 0.6335797828802506
0.04188888888888889 0.6333365566887676
0.04194444444444444 0.6330934917344551
0.042 0.6328505876970802
0.04205555555555555 0.6326078442574686
0.04211111111111111 0.6323652610974998
0.04216666666666666 0.632122837900102
0.04222222222222222 0.6318805743492479
0.04227777777777778 0.6316384701299487
0.04233333333333333 0.6313965249282506
0.04238888888888889 0.6311547384312295
0.04244444444444444 0.6309131103269857
0.0425 0.6306716403046405
0.04255555555555555 0.6304303280543304
0.04261111111111111 0.6301891732672027
0.04266666666666667 0.6299481756354118
0.04272222222222222 0.6297073348521131
0.04277777777777778 0.6294666506114597
0.04283333333333333 0.6292261226085969
0.04288888888888889 0.6289857505396588
0.04294444444444444 0.6287455341017629
0.043 0.6285054729930059
0.04305555555555556 0.6282655669124592
0.04311111111111111 0.628025815560165
0.04316666666666667 0.6277862186371312
0.04322222222222222 0.6275467758453277
0.04327777777777778 0.6273074868876816
0.04333333333333333 0.627068351468073
0.04338888888888889 0.6268293692913312
0.04344444444444445 0.6265905400632293
0.0435 0.6263518634904816
0.04355555555555556 0.6261133392807375
0.04361111111111111 0.6258749671425795
0.04366666666666667 0.6256367467855172
0.04372222222222222 0.6253986779199839
0.04377777777777778 0.6251607602573322
0.04383333333333334 0.6249229935098313
0.04388888888888889 0.6246853773906602
0.04394444444444445 0.6244479116139064
0.044 0.6242105958945605
0.04405555555555556 0.6239734299485122
0.04411111111111111 0.6237364134925473
0.04416666666666667 0.6234995462443419
0.04422222222222223 0.6232628279224607
0.04427777777777778 0.6230262582463513
0.04433333333333334 0.6227898369363418
0.04438888888888889 0.6225535637136353
0.04444444444444445 0.6223174383003081
0.0445 0.6220814604193031
0.04455555555555556 0.6218456297944293
0.04461111111111112 0.6216099461503555
0.04466666666666667 0.6213744092126077
0.04472222222222223 0.6211390187075647
0.04477777777777778 0.6209037743624556
0.04483333333333334 0.6206686759053544
0.04488888888888889 0.6204337230651779
0.04494444444444445 0.6201989155716808
0.04500000000000001 0.6199642531554534
0.04505555555555556 0.6197297355479168
0.04511111111111112 0.6194953624813196
0.04516666666666667 0.6192611336887349
0.04522222222222223 0.6190270489040561
0.04527777777777778 0.6187931078619938
0.04533333333333334 0.618559310298072
0.0453888888888889 0.6183256559486248
0.04544444444444445 0.6180921445507926
0.04550000000000001 0.6178587758425196
0.04555555555555556 0.6176255495625489
0.04561111111111112 0.6173924654504203
0.04566666666666667 0.6171595232464665
0.04572222222222223 0.6169267226918095
0.04577777777777778 0.6166940635283573
0.04583333333333334 0.6164615454988013
0.0458888888888889 0.616229168346612
0.04594444444444445 0.615996931816036
0.04600000000000001 0.6157648356520928
0.04605555555555556 0.615532879600572
0.04611111111111112 0.615301063408029
0.04616666666666667 0.6150693868217827
0.04622222222222223 0.6148378495899118
0.04627777777777778 0.6146064514612519
0.04633333333333333 0.6143751921853917
0.04638888888888889 0.6141440715126714
0.04644444444444444 0.613913089194177
0.0465 0.6136822449817396
0.04655555555555555 0.6134515386279314
0.04661111111111111 0.6132209698860617
0.04666666666666666 0.6129905385101757
0.04672222222222222 0.6127602442550496
0.04677777777777778 0.6125300868761887
0.04683333333333333 0.6123000661298239
0.04688888888888889 0.6120701817729088
0.04694444444444444 0.6118404335631169
0.047 0.6116108212588383
0.04705555555555555 0.6113813446191767
0.04711111111111111 0.6111520034039468
0.04716666666666666 0.6109227973736712
0.04722222222222222 0.6106937262895776
0.04727777777777778 0.6104647899135954
0.04733333333333333 0.6102359880083533
0.04738888888888889 0.6100073203371768
0.04744444444444444 0.609778786664084
0.0475 0.6095503867537841
0.04755555555555555 0.6093221203716742
0.04761111111111111 0.6090939872838361
0.04766666666666666 0.6088659872570339
0.04772222222222222 0.6086381200587112
0.04777777777777778 0.6084103854569879
0.04783333333333333 0.608182783220658
0.04788888888888889 0.6079553131191867
0.04794444444444444 0.6077279749227075
0.048 0.6075007684020196
0.04805555555555555 0.6072736933285853
0.04811111111111111 0.607046749474527
0.04816666666666666 0.6068199366126251
0.04822222222222222 0.6065932545163146
0.04827777777777778 0.6063667029596832
0.04833333333333333 0.6061402817174681
0.04838888888888889 0.6059139905650539
0.04844444444444444 0.6056878292784694
0.0485 0.6054617976343856
0.04855555555555555 0.6052358954101126
0.04861111111111111 0.6050101223835974
0.04866666666666666 0.6047844783334216
0.04872222222222222 0.604558963038798
0.04877777777777778 0.6043335762795689
0.04883333333333333 0.6041083178362031
0.04888888888888889 0.6038831874897937
0.04894444444444444 0.6036581850220558
0.049 0.6034333102153233
0.04905555555555555 0.6032085628525471
0.04911111111111111 0.6029839427172925
0.04916666666666666 0.6027594495937365
0.04922222222222222 0.6025350832666659
0.04927777777777778 0.6023108435214743
0.04933333333333333 0.6020867301441603
0.04938888888888889 0.6018627429213245
0.04944444444444444 0.6016388816401675
0.0495 0.6014151460884878
0.04955555555555555 0.6011915360546789
0.04961111111111111 0.6009680513277269
0.04966666666666666 0.6007446916972091
0.04972222222222222 0.6005214569532905
0.04977777777777778 0.6002983468867226
0.04983333333333333 0.6000753612888401
0.04988888888888889 0.5998524999515593
0.04994444444444444 0.5996297626673758
0.05 0.5994071492293617
0.05005555555555555 0.5991846594311639
0.05011111111111111 0.5989622930670022
0.05016666666666666 0.5987400499316657
0.05022222222222222 0.5985179298205122
0.05027777777777778 0.5982959325294649
0.05033333333333333 0.5980740578550108
0.05038888888888889 0.597852305594198
0.05044444444444444 0.5976306755446343
0.0505 0.5974091675044843
0.05055555555555555 0.5971877812724675
0.05061111111111111 0.5969665166478565
0.05066666666666667 0.5967453734304743
0.05072222222222222 0.5965243514206928
0.05077777777777778 0.59630345041943
0.05083333333333333 0.5960826702281484
0.05088888888888889 0.595862010648853
0.05094444444444444 0.5956414714840891
0.051 0.5954210525369394
0.05105555555555556 0.595200753611024
0.05111111111111111 0.5949805745104959
0.05116666666666667 0.5947605150400408
0.05122222222222222 0.5945405750048741
0.05127777777777778 0.5943207542107396
0.05133333333333333 0.5941010524639068
0.05138888888888889 0.5938814695711692
0.05144444444444445 0.5936620053398424
0.0515 0.5934426595777623
0.05155555555555556 0.5932234320932824
0.05161111111111111 0.593004322695273
0.05166666666666667 0.5927853311931182
0.05172222222222222 0.5925664573967142
0.05177777777777778 0.592347701116468
0.05183333333333334 0.5921290621632945
0.05188888888888889 0.5919105403486159
0.05194444444444445 0.5916921354843582
0.052 0.5914738473829506
0.05205555555555556 0.591255675857323
0.05211111111111111 0.5910376207209043
0.05216666666666667 0.5908196817876207
0.05222222222222223 0.5906018588718934
0.05227777777777778 0.5903841517886373
0.05233333333333334 0.5901665603532588
0.05238888888888889 0.5899490843816536
0.05244444444444445 0.5897317236902063
0.0525 0.5895144780957868
0.05255555555555556 0.5892973474157499
0.05261111111111112 0.5890803314679324
0.05266666666666667 0.5888634300706522
0.05272222222222223 0.5886466430427064
0.05277777777777778 0.5884299702033692
0.05283333333333334 0.5882134113723898
0.0528888888888889 0.5879969663699919
0.05294444444444445 0.5877806350168704
0.05300000000000001 0.5875644171341907
0.05305555555555556 0.5873483125435874
0.05311111111111112 0.587132321067161
0.05316666666666667 0.5869164425274774
0.05322222222222223 0.586700676747566
0.05327777777777779 0.5864850235509178
0.05333333333333333 0.5862694827614839
0.05338888888888889 0.5860540542036737
0.05344444444444444 0.5858387377023533
0.0535 0.5856235330828437
0.05355555555555555 0.5854084401709192
0.05361111111111111 0.5851934587928063
0.05366666666666667 0.5849785887751809
0.05372222222222222 0.584763829945168
0.05377777777777778 0.5845491821303387
0.05383333333333333 0.5843346451587101
0.05388888888888889 0.5841202188587421
0.05394444444444444 0.5839059030593374
0.054 0.5836916975898383
0.05405555555555555 0.5834776022800267
0.05411111111111111 0.583263616960121
0.05416666666666667 0.5830497414607758
0.05422222222222222 0.5828359756130798
0.05427777777777778 0.582622319248554
0.05433333333333333 0.5824087721991505
0.05438888888888889 0.5821953342972508
0.05444444444444444 0.5819820053756644
0.0545 0.5817687852676272
0.05455555555555555 0.5815556738068
0.05461111111111111 0.5813426708272669
0.05466666666666667 0.5811297761635338
0.05472222222222222 0.5809169896505272
0.05477777777777778 0.5807043111235922
0.05483333333333333 0.5804917404184914
0.05488888888888889 0.5802792773714031
0.05494444444444444 0.5800669218189205
0.055 0.5798546735980494
0.05505555555555555 0.579642532546207
0.05511111111111111 0.5794304985012206
0.05516666666666667 0.5792185713013267
0.05522222222222222 0.5790067507851678
0.05527777777777778 0.5787950367917931
0.05533333333333333 0.5785834291606559
0.05538888888888889 0.5783719277316121
0.05544444444444444 0.578160532344919
0.0555 0.5779492428412347
0.05555555555555555 0.5777380590616149
0.05561111111111112 0.5775269808475136
0.05566666666666667 0.5773160080407796
0.05572222222222223 0.5771051404836571
0.05577777777777778 0.5768943780187833
0.05583333333333334 0.5766837204891863
0.05588888888888889 0.5764731677382855
0.05594444444444445 0.576262719609889
0.056 0.5760523759481927
0.05605555555555556 0.5758421365977784
0.05611111111111111 0.5756320014036136
0.05616666666666667 0.5754219702110485
0.05622222222222222 0.5752120428658167
0.05627777777777779 0.5750022192140318
0.05633333333333333 0.574792499102188
0.0563888888888889 0.5745828823771569
0.05644444444444444 0.5743733688861881
0.05650000000000001 0.5741639584769062
0.05655555555555555 0.573954650997311
0.05661111111111112 0.573745446295775
0.05666666666666667 0.5735363442210425
0.05672222222222223 0.5733273446222289
0.05677777777777778 0.5731184473488187
0.05683333333333334 0.5729096522506645
0.05688888888888889 0.5727009591779858
0.05694444444444444 0.5724923679813676
0.057 0.5722838785117592
0.05705555555555555 0.5720754906204735
0.05711111111111111 0.5718672041591842
0.05716666666666666 0.5716590189799269
0.05722222222222222 0.5714509349350956
0.05727777777777777 0.5712429518774429
0.05733333333333333 0.5710350696600784
0.05738888888888889 0.5708272881364673
0.05744444444444444 0.5706196071604295
0.0575 0.570412026586138
0.05755555555555555 0.5702045462681185
0.05761111111111111 0.5699971660612467
0.05766666666666667 0.5697898858207491
0.05772222222222222 0.5695827054022002
0.05777777777777778 0.5693756246615221
0.05783333333333333 0.5691686434549834
0.05788888888888889 0.5689617616391972
0.05794444444444444 0.5687549790711208
0.058 0.5685482956080549
0.05805555555555555 0.5683417111076408
0.05811111111111111 0.5681352254278609
0.05816666666666667 0.567928838427037
0.05822222222222222 0.5677225499638286
0.05827777777777778 0.5675163598972329
0.05833333333333333 0.5673102680865829
0.05838888888888889 0.5671042743915462
0.05844444444444444 0.566898378672124
0.0585 0.5666925807886508
0.05855555555555556 0.566486880601792
0.05861111111111111 0.5662812779725436
0.05866666666666667 0.5660757727622309
0.05872222222222222 0.5658703648325075
0.05877777777777778 0.5656650540453542
0.05883333333333333 0.5654598402630775
0.05888888888888889 0.5652547233483091
0.05894444444444444 0.5650497031640048
0.059 0.5648447795734429
0.05905555555555556 0.564639952440224
0.05911111111111111 0.5644352216282685
0.05916666666666667 0.5642305870018175
0.05922222222222222 0.5640260484254299
0.05927777777777778 0.5638216057639827
0.05933333333333334 0.5636172588826688
0.05938888888888889 0.5634130076469973
0.05944444444444445 0.5632088519227917
0.0595 0.563004791576188
0.05955555555555556 0.5628008264736358
0.05961111111111111 0.5625969564818954
0.05966666666666667 0.5623931814680374
0.05972222222222222 0.5621895012994423
0.05977777777777778 0.5619859158437983
0.05983333333333333 0.5617824249691015
0.05988888888888889 0.5615790285436539
0.05994444444444444 0.5613757264360633
0.06 0.5611725185152412
0.06005555555555556 0.5609694046504032
0.06011111111111112 0.560766384711067
0.06016666666666667 0.5605634585670515
0.06022222222222223 0.5603606260884763
0.06027777777777778 0.5601578871457604
0.06033333333333334 0.5599552416096214
0.06038888888888889 0.5597526893510743
0.06044444444444445 0.5595502302414307
0.0605 0.5593478641522978
0.06055555555555556 0.5591455909555777
0.06061111111111111 0.558943410523466
0.06066666666666667 0.558741322728451
0.06072222222222222 0.5585393274433135
0.06077777777777778 0.5583374245411243
0.06083333333333333 0.5581356138952449
0.0608888888888889 0.5579338953793255
0.06094444444444444 0.5577322688673046
0.06100000000000001 0.5575307342334076
0.06105555555555556 0.5573292913521471
0.06111111111111112 0.5571279400983198
0.06116666666666667 0.556926680347008
0.06122222222222223 0.556725511973577
0.06127777777777778 0.5565244348536749
0.06133333333333334 0.5563234488632316
0.06138888888888889 0.5561225538784578
0.06144444444444445 0.5559217497758445
0.0615 0.5557210364321616
0.06155555555555556 0.5555204137244572
0.06161111111111111 0.5553198815300567
0.06166666666666668 0.5551194397265622
0.06172222222222222 0.5549190881918514
0.06177777777777779 0.5547188268040765
0.06183333333333333 0.5545186554416637
0.0618888888888889 0.5543185739833125
0.06194444444444444 0.5541185823079939
0.06200000000000001 0.5539186802949508
0.06205555555555556 0.5537188678236966
0.06211111111111112 0.5535191447740134
0.06216666666666667 0.5533195110259534
0.06222222222222223 0.5531199664598355
0.06227777777777778 0.5529205109562468
0.06233333333333334 0.5527211443960396
0.06238888888888889 0.5525218666603321
0.06244444444444445 0.5523226776305074
0.0625 0.5521235771882119
0.06255555555555556 0.5519245652153549
0.06261111111111112 0.5517256415941084
0.06266666666666668 0.5515268062069052
0.06272222222222222 0.5513280589364387
0.06277777777777778 0.551129399665662
0.06283333333333334 0.5509308282777875
0.0628888888888889 0.5507323446562851
0.06294444444444444 0.5505339486848823
0.063 0.550335640247563
0.06305555555555556 0.550137419228567
0.06311111111111112 0.5499392855123886
0.06316666666666666 0.5497412389837769
0.06322222222222224 0.5495432795277337
0.06327777777777778 0.5493454070295141
0.06333333333333334 0.5491476213746239
0.06338888888888888 0.5489499224488211
0.06344444444444446 0.5487523101381131
0.0635 0.5485547843287576
0.06355555555555556 0.54835734490726
0.06361111111111112 0.5481599917603747
0.06366666666666668 0.5479627247751024
0.06372222222222222 0.5477655438386912
0.06377777777777778 0.5475684488386339
0.06383333333333334 0.547371439662669
0.0638888888888889 0.5471745161987789
0.06394444444444444 0.5469776783351895
0.064 0.5467809259603694
0.06405555555555556 0.5465842589630295
0.0641111111111111 0.5463876772321213
0.06416666666666666 0.5461911806568374
0.06422222222222222 0.5459947691266098
0.06427777777777778 0.5457984425311101
0.06433333333333333 0.5456022007602477
0.06438888888888888 0.5454060437041696
0.06444444444444444 0.5452099712532602
0.0645 0.5450139832981397
0.06455555555555555 0.544818079729664
0.06461111111111112 0.5446222604389235
0.06466666666666666 0.5444265253172429
0.06472222222222222 0.5442308742561802
0.06477777777777777 0.5440353071475262
0.06483333333333334 0.5438398238833032
0.06488888888888888 0.5436444243557653
0.06494444444444444 0.5434491084573966
0.065 0.5432538760809119
0.06505555555555556 0.5430587271192544
0.06511111111111111 0.5428636614655962
0.06516666666666666 0.542668679013337
0.06522222222222222 0.5424737796561041
0.06527777777777778 0.5422789632877507
0.06533333333333333 0.5420842298023564
0.06538888888888889 0.541889579094225
0.06544444444444444 0.5416950110578858
0.0655 0.5415005255880914
0.06555555555555555 0.5413061225798174
0.06561111111111112 0.5411118019282621
0.06566666666666666 0.5409175635288455
0.06572222222222222 0.5407234072772087
0.06577777777777777 0.5405293330692136
0.06583333333333334 0.5403353408009414
0.06588888888888889 0.5401414303686928
0.06594444444444444 0.5399476016689871
0.066 0.5397538545985616
0.06605555555555556 0.5395601890543705
0.06611111111111111 0.5393666049335849
0.06616666666666667 0.5391731021335917
0.06622222222222222 0.5389796805519934
0.06627777777777778 0.5387863400866068
0.06633333333333333 0.5385930806354631
0.06638888888888889 0.538399902096807
0.06644444444444444 0.5382068043690961
0.0665 0.5380137873509997
0.06655555555555555 0.5378208509413991
0.06661111111111112 0.5376279950393866
0.06666666666666667 0.5374352195442648
0.06672222222222222 0.5372425243555458
0.06677777777777777 0.5370499093729513
0.06683333333333334 0.536857374496411
0.06688888888888889 0.536664919626063
0.06694444444444445 0.5364725446622521
0.067 0.5362802495055307
0.06705555555555556 0.5360880340566564
0.06711111111111111 0.5358958982165929
0.06716666666666667 0.5357038418865088
0.06722222222222222 0.5355118649677765
0.06727777777777778 0.5353199673619726
0.06733333333333333 0.5351281489708769
0.06738888888888889 0.5349364096964715
0.06744444444444445 0.5347447494409404
0.0675 0.5345531681066694
0.06755555555555555 0.5343616655962448
0.06761111111111112 0.534170241812453
0.06766666666666667 0.5339788966582807
0.06772222222222223 0.5337876300369128
0.06777777777777777 0.5335964418517333
0.06783333333333334 0.533405332006324
0.06788888888888889 0.5332143004044644
0.06794444444444445 0.5330233469501299
0.068 0.5328324715474931
0.06805555555555556 0.5326416741009219
0.06811111111111111 0.5324509545149794
0.06816666666666667 0.532260312694423
0.06822222222222223 0.5320697485442046
0.06827777777777778 0.5318792619694689
0.06833333333333333 0.5316888528755543
0.06838888888888889 0.5314985211679912
0.06844444444444445 0.5313082667525016
0.06850000000000001 0.5311180895349988
0.06855555555555555 0.5309279894215874
0.06861111111111112 0.5307379663185615
0.06866666666666667 0.5305480201324053
0.06872222222222223 0.5303581507697919
0.06877777777777777 0.5301683581375829
0.06883333333333334 0.5299786421428282
0.06888888888888889 0.5297890026927649
0.06894444444444445 0.5295994396948174
0.06900000000000001 0.5294099530565965
0.06905555555555556 0.5292205426858985
0.06911111111111111 0.529031208490706
0.06916666666666667 0.5288419503791855
0.06922222222222223 0.5286527682596884
0.06927777777777779 0.5284636620407499
0.06933333333333333 0.5282746316310887
0.06938888888888889 0.5280856769396057
0.06944444444444445 0.5278967978753849
0.06950000000000001 0.5277079943476916
0.06955555555555555 0.5275192662659722
0.06961111111111112 0.5273306135398546
0.06966666666666667 0.5271420360791463
0.06972222222222223 0.5269535337938349
0.06977777777777777 0.5267651065940875
0.06983333333333334 0.5265767543902491
0.06988888888888889 0.526388477092844
0.06994444444444445 0.5262002746125737
0.07000000000000001 0.5260121468603171
0.07005555555555557 0.5258240937471298
0.07011111111111111 0.525636115184244
0.07016666666666667 0.5254482110830675
0.07022222222222223 0.5252603813551835
0.07027777777777779 0.5250726259123496
0.07033333333333333 0.5248849446664987
0.07038888888888889 0.5246973375297367
0.07044444444444445 0.5245098044143433
0.07050000000000001 0.5243223452327709
0.07055555555555555 0.5241349598976447
0.07061111111111112 0.5239476483217614
0.07066666666666667 0.5237604104180897
0.07072222222222223 0.5235732460997689
0.07077777777777777 0.5233861552801089
0.07083333333333335 0.5231991378725899
0.07088888888888889 0.5230121937908616
0.07094444444444445 0.5228253229487428
0.07100000000000001 0.5226385252602209
0.07105555555555557 0.522451800639452
0.07111111111111111 0.5222651490007593
0.07116666666666666 0.5220785702586337
0.07122222222222223 0.5218920643277327
0.07127777777777777 0.5217056311228807
0.07133333333333333 0.5215192705590673
0.07138888888888889 0.5213329825514484
0.07144444444444445 0.5211467670153441
0.07149999999999999 0.5209606238662399
0.07155555555555555 0.5207745530197847
0.07161111111111111 0.5205885543917916
0.07166666666666667 0.5204026278982367
0.07172222222222221 0.520216773455259
0.07177777777777777 0.5200309909791598
0.07183333333333333 0.5198452803864025
0.07188888888888889 0.5196596415936118
0.07194444444444444 0.5194740745175734
0.07200000000000001 0.519288579075234
0.07205555555555555 0.5191031551836999
0.07211111111111111 0.5189178027602376
0.07216666666666666 0.5187325217222727
0.07222222222222223 0.5185473119873898
0.07227777777777777 0.518362173473332
0.07233333333333333 0.5181771060980001
0.07238888888888889 0.517992109779453
0.07244444444444445 0.5178071844359065
0.0725 0.517622329985733
0.07255555555555555 0.5174375463474619
0.07261111111111111 0.5172528334397776
0.07266666666666667 0.5170681911815207
0.07272222222222222 0.5168836194916868
0.07277777777777777 0.5166991182894259
0.07283333333333333 0.5165146874940425
0.07288888888888889 0.5163303270249949
0.07294444444444444 0.5161460368018947
0.07300000000000001 0.5159618167445067
0.07305555555555555 0.5157776667727483
0.07311111111111111 0.5155935868066891
0.07316666666666666 0.5154095767665505
0.07322222222222223 0.5152256365727054
0.07327777777777778 0.5150417661456774
0.07333333333333333 0.5148579654061413
0.07338888888888889 0.5146742342749214
0.07344444444444445 0.5144905726729924
0.0735 0.5143069805214781
0.07355555555555555 0.5141234577416512
0.07361111111111111 0.5139400042549335
0.07366666666666667 0.5137566199828947
0.07372222222222222 0.5135733048472524
0.07377777777777778 0.5133900587698714
0.07383333333333333 0.5132068816727642
0.07388888888888889 0.5130237734780891
0.07394444444444444 0.5128407341081519
0.07400000000000001 0.5126577634854029
0.07405555555555556 0.5124748615324392
0.07411111111111111 0.5122920281720017
0.07416666666666666 0.5121092633269776
0.07422222222222223 0.5119265669203971
0.07427777777777778 0.5117439388754352
0.07433333333333333 0.5115613791154104
0.07438888888888889 0.5113788875637845
0.07444444444444445 0.5111964641441616
0.0745 0.5110141087802892
0.07455555555555556 0.5108318213960562
0.07461111111111111 0.5106496019154935
0.07466666666666667 0.5104674502627736
0.07472222222222222 0.5102853663622098
0.07477777777777778 0.5101033501382559
0.07483333333333334 0.5099214015155067
0.07488888888888889 0.5097395204186959
0.07494444444444444 0.5095577067726975
0.07500000000000001 0.5093759605025245
0.07505555555555556 0.5091942815333287
0.07511111111111111 0.5090126697904003
0.07516666666666666 0.5088311251991677
0.07522222222222223 0.5086496476851974
0.07527777777777778 0.5084682371741928
0.07533333333333334 0.5082868935919943
0.07538888888888889 0.5081056168645797
0.07544444444444445 0.5079244069180622
0.0755 0.5077432636786919
0.07555555555555556 0.5075621870728538
0.07561111111111112 0.507381177027069
0.07566666666666667 0.5072002334679926
0.07572222222222222 0.5070193563224149
0.07577777777777778 0.5068385455172606
0.07583333333333334 0.5066578009795876
0.07588888888888889 0.5064771226365882
0.07594444444444444 0.5062965104155872
0.07600000000000001 0.5061159642440431
0.07605555555555556 0.505935484049546
0.07611111111111112 0.505755069759819
0.07616666666666666 0.5055747213027164
0.07622222222222223 0.5053944386062248
0.07627777777777778 0.5052142215984613
0.07633333333333334 0.5050340702076742
0.0763888888888889 0.5048539843622422
0.07644444444444445 0.5046739639906744
0.0765 0.5044940090216096
0.07655555555555556 0.5043141193838159
0.07661111111111112 0.5041342950061913
0.07666666666666667 0.503954535817762
0.07672222222222222 0.5037748417476831
0.07677777777777778 0.5035952127252377
0.07683333333333334 0.5034156486798369
0.0768888888888889 0.5032361495410197
0.07694444444444444 0.5030567152384517
0.07700000000000001 0.5028773457019261
0.07705555555555556 0.5026980408613623
0.07711111111111112 0.5025188006468059
0.07716666666666666 0.5023396249884291
0.07722222222222223 0.5021605138165289
0.07727777777777778 0.5019814670615285
0.07733333333333334 0.5018024846539751
0.0773888888888889 0.501623566524542
0.07744444444444445 0.5014447126040256
0.0775 0.5012659228233469
0.07755555555555556 0.5010871971135509
0.07761111111111112 0.5009085354058057
0.07766666666666668 0.5007299376314027
0.07772222222222222 0.5005514037217564
0.07777777777777778 0.5003729336084033
0.07783333333333334 0.5001945272230024
0.0778888888888889 0.5000161844973349
0.07794444444444444 0.4998379053633031
0.07800000000000001 0.4996596897529311
0.07805555555555556 0.4994815375983637
0.07811111111111112 0.4993034488318664
0.07816666666666666 0.4991254233858257
0.07822222222222222 0.4989474611927474
0.07827777777777778 0.4987695621852575
0.07833333333333332 0.4985917262961016
0.0783888888888889 0.4984139534581444
0.07844444444444444 0.4982362436043696
0.0785 0.4980585966678793
0.07855555555555555 0.4978810125818944
0.07861111111111112 0.4977034912797534
0.07866666666666666 0.4975260326949129
0.07872222222222222 0.4973486367609464
0.07877777777777778 0.4971713034115456
0.07883333333333334 0.496994032580518
0.07888888888888888 0.4968168242017884
0.07894444444444444 0.4966396782093974
0.079 0.496462594537502
0.07905555555555556 0.496285573120375
0.0791111111111111 0.4961086138924042
0.07916666666666666 0.495931716788093
0.07922222222222222 0.4957548817420596
0.07927777777777778 0.4955781086890366
0.07933333333333333 0.4954013975638711
0.0793888888888889 0.4952247483015244
0.07944444444444444 0.4950481608370709
0.0795 0.4948716351056995
0.07955555555555555 0.4946951710427114
0.07961111111111112 0.4945187685835213
0.07966666666666666 0.4943424276636562
0.07972222222222222 0.4941661482187557
0.07977777777777778 0.4939899301845714
0.07983333333333334 0.4938137734969669
0.07988888888888888 0.4936376780919171
0.07994444444444444 0.4934616439055083
0.08 0.493285670873938
0.08005555555555556 0.4931097589335142
0.08011111111111111 0.4929339080206555
0.08016666666666666 0.4927581180718904
0.08022222222222222 0.4925823890238581
0.08027777777777778 0.4924067208133067
0.08033333333333333 0.4922311133770942
0.0803888888888889 0.4920555666521874
0.08044444444444444 0.4918800805756623
0.0805 0.4917046550847032
0.08055555555555555 0.491529290116603
0.08061111111111112 0.4913539856087628
0.08066666666666666 0.4911787414986912
0.08072222222222222 0.4910035577240045
0.08077777777777778 0.4908284342224266
0.08083333333333334 0.490653370931788
0.08088888888888889 0.4904783677900261
0.08094444444444444 0.4903034247351853
0.081 0.4901285417054157
0.08105555555555556 0.4899537186389739
0.08111111111111111 0.4897789554742218
0.08116666666666666 0.4896042521496274
0.08122222222222222 0.4894296086037634
0.08127777777777778 0.4892550247753079
0.08133333333333333 0.4890805006030438
0.0813888888888889 0.4889060360258582
0.08144444444444444 0.4887316309827426
0.0815 0.4885572854127929
0.08155555555555555 0.488382999255208
0.08161111111111112 0.488208772449291
0.08166666666666667 0.4880346049344481
0.08172222222222222 0.4878604966501884
0.08177777777777778 0.4876864475361239
0.08183333333333334 0.487512457531969
0.08188888888888889 0.4873385265775408
0.08194444444444444 0.4871646546127579
0.082 0.4869908415776411
0.08205555555555556 0.4868170874123126
0.08211111111111111 0.486643392056996
0.08216666666666667 0.4864697554520162
0.08222222222222222 0.4862961775377984
0.08227777777777778 0.4861226582548689
0.08233333333333333 0.4859491975438544
0.0823888888888889 0.4857757953454813
0.08244444444444445 0.4856024516005765
0.0825 0.4854291662500658
0.08255555555555555 0.4852559392349752
0.08261111111111112 0.4850827704964297
0.08266666666666667 0.4849096599756528
0.08272222222222222 0.4847366076139673
0.08277777777777778 0.4845636133527944
0.08283333333333334 0.4843906771336531
0.08288888888888889 0.4842177988981611
0.08294444444444445 0.4840449785880335
0.083 0.483872216145083
0.08305555555555556 0.4836995115112199
0.08311111111111111 0.4835268646284513
0.08316666666666667 0.4833542754388815
0.08322222222222223 0.4831817438847114
0.08327777777777778 0.483009269908238
0.08333333333333333 0.482836853451855
0.0833888888888889 0.4826644944580517
0.08344444444444445 0.4824921928694136
0.0835 0.4823199486286213
0.08355555555555555 0.482147761678451
0.08361111111111112 0.4819756319617739
0.08366666666666667 0.4818035594215564
0.08372222222222223 0.4816315440008587
0.08377777777777778 0.4814595856428366
0.08383333333333334 0.4812876842907393
0.08388888888888889 0.4811158398879103
0.08394444444444445 0.4809440523777868
0.08400000000000001 0.4807723217038994
0.08405555555555556 0.4806006478098727
0.08411111111111111 0.4804290306394237
0.08416666666666667 0.4802574701363626
0.08422222222222223 0.4800859662445925
0.08427777777777778 0.4799145189081087
0.08433333333333333 0.4797431280709988
0.0843888888888889 0.4795717936774428
0.08444444444444445 0.4794005156717122
0.08450000000000001 0.47922929399817
0.08455555555555555 0.4790581286012716
0.08461111111111112 0.4788870194255622
0.08466666666666667 0.478715966415679
0.08472222222222223 0.4785449695163498
0.08477777777777779 0.478374028672393
0.08483333333333334 0.4782031438287169
0.08488888888888889 0.4780323149303209
0.08494444444444445 0.4778615419222936
0.08500000000000001 0.4776908247498137
0.08505555555555556 0.4775201633581495
0.08511111111111111 0.4773495576926584
0.08516666666666667 0.4771790076987871
0.08522222222222223 0.4770085133220715
0.08527777777777779 0.4768380745081356
0.08533333333333333 0.4766676912026928
0.08538888888888889 0.4764973633515442
0.08544444444444445 0.4763270909005793
0.08549999999999999 0.4761568737957754
0.08555555555555555 0.4759867119831976
0.08561111111111111 0.4758166054089987
0.08566666666666667 0.4756465540194187
0.08572222222222221 0.4754765577607847
0.08577777777777779 0.4753066165795107
0.08583333333333333 0.4751367304220979
0.08588888888888889 0.4749668992351334
0.08594444444444443 0.474797122965291
0.08600000000000001 0.4746274015593308
0.08605555555555555 0.4744577349640984
0.08611111111111111 0.474288123126526
0.08616666666666667 0.4741185659936302
0.08622222222222223 0.4739490635125141
0.08627777777777777 0.4737796156303654
0.08633333333333333 0.473610222294457
0.08638888888888889 0.4734408834521464
0.08644444444444445 0.4732715990508761
0.08649999999999999 0.4731023690381725
0.08655555555555555 0.4729331933616467
0.08661111111111111 0.4727640719689938
0.08666666666666667 0.4725950048079926
0.08672222222222221 0.4724259918265056
0.08677777777777779 0.4722570329724788
0.08683333333333333 0.4720881281939414
0.08688888888888889 0.471919277439006
0.08694444444444444 0.4717504806558678
0.08700000000000001 0.4715817377928052
0.08705555555555555 0.4714130487981787
0.08711111111111111 0.4712444136204311
0.08716666666666667 0.4710758322080879
0.08722222222222223 0.4709073045097563
0.08727777777777777 0.4707388304741252
0.08733333333333333 0.4705704100499652
0.08738888888888889 0.4704020431861288
0.08744444444444445 0.4702337298315492
0.08749999999999999 0.4700654699352408
0.08755555555555555 0.4698972634462993
0.08761111111111111 0.4697291103139008
0.08766666666666667 0.4695610104873018
0.08772222222222222 0.4693929639158398
0.08777777777777779 0.4692249705489316
0.08783333333333333 0.4690570303360752
0.08788888888888889 0.4688891432268471
0.08794444444444444 0.4687213091709046
0.08800000000000001 0.4685535281179839
0.08805555555555555 0.4683858000179005
0.08811111111111111 0.4682181248205495
0.08816666666666667 0.4680505024759045
0.08822222222222223 0.4678829329340179
0.08827777777777777 0.4677154161450213
0.08833333333333333 0.467547952059124
0.08838888888888889 0.4673805406266141
0.08844444444444445 0.4672131817978573
0.0885 0.4670458755232979
0.08855555555555555 0.4668786217534575
0.08861111111111111 0.4667114204389352
0.08866666666666667 0.4665442715304078
0.08872222222222222 0.4663771749786293
0.08877777777777779 0.4662101307344309
0.08883333333333333 0.4660431387487203
0.08888888888888889 0.4658761989724822
0.08894444444444444 0.465709311356778
0.08900000000000001 0.4655424758527452
0.08905555555555555 0.4653756924115978
0.08911111111111111 0.4652089609846257
0.08916666666666667 0.4650422815231949
0.08922222222222223 0.464875653978747
0.08927777777777778 0.4647090783027992
0.08933333333333333 0.4645425544469441
0.08938888888888889 0.4643760823628496
0.08944444444444445 0.4642096620022587
0.0895 0.4640432933169891
0.08955555555555555 0.4638769762589336
0.08961111111111111 0.4637107107800594
0.08966666666666667 0.4635444968324081
0.08972222222222222 0.4633783343680958
0.08977777777777779 0.4632122233393123
0.08983333333333333 0.4630461636983219
0.08988888888888889 0.4628801553974621
0.08994444444444444 0.4627141983891447
0.09000000000000001 0.4625482926258543
0.09005555555555556 0.4623824380601491
0.09011111111111111 0.4622166346446605
0.09016666666666667 0.462050882332093
0.09022222222222223 0.4618851810752238
0.09027777777777778 0.4617195308269028
0.09033333333333333 0.4615539315400523
0.09038888888888889 0.4613883831676671
0.09044444444444445 0.4612228856628143
0.0905 0.4610574389786329
0.09055555555555556 0.4608920430683341
0.09061111111111111 0.4607266978852003
0.09066666666666667 0.460561403382586
0.09072222222222222 0.4603961595139169
0.09077777777777779 0.4602309662326902
0.09083333333333334 0.460065823492474
0.09088888888888889 0.4599007312469074
0.09094444444444444 0.4597356894497006
0.09100000000000001 0.4595706980546341
0.09105555555555556 0.4594057570155594
0.09111111111111111 0.4592408662863978
0.09116666666666667 0.4590760258211413
0.09122222222222223 0.4589112355738519
0.09127777777777778 0.4587464954986613
0.09133333333333334 0.4585818055497712
0.09138888888888889 0.458417165681453
0.09144444444444445 0.4582525758480473
0.0915 0.4580880360039641
0.09155555555555556 0.4579235461036829
0.09161111111111112 0.4577591061017521
0.09166666666666667 0.4575947159527886
0.09172222222222222 0.4574303756114787
0.09177777777777779 0.4572660850325768
0.09183333333333334 0.457101844170906
0.09188888888888889 0.4569376529813577
0.09194444444444444 0.4567735114188914
0.09200000000000001 0.4566094194385346
0.09205555555555556 0.4564453769953829
0.09211111111111112 0.4562813840445994
0.09216666666666667 0.4561174405414148
0.09222222222222223 0.4559535464411273
0.09227777777777778 0.4557897016991027
0.09233333333333334 0.4556259062707735
0.0923888888888889 0.4554621601116395
0.09244444444444445 0.4552984631772673
0.0925 0.4551348154232904
0.09255555555555556 0.4549712168054086
0.09261111111111112 0.4548076672793885
0.09266666666666666 0.4546441668010628
0.09272222222222222 0.4544807153263305
0.09277777777777778 0.4543173128111567
0.09283333333333334 0.454153959211572
0.09288888888888888 0.4539906544836735
0.09294444444444444 0.4538273985836234
0.093 0.4536641914676494
0.09305555555555556 0.4535010330920448
0.0931111111111111 0.453337923413168
0.09316666666666668 0.4531748623874425
0.09322222222222222 0.4530118499713569
0.09327777777777778 0.4528488861214641
0.09333333333333332 0.4526859707943825
0.0933888888888889 0.4525231039467942
0.09344444444444444 0.4523602855354465
0.0935 0.4521975155171503
0.09355555555555556 0.4520347938487813
0.09361111111111112 0.4518721204872783
0.09366666666666666 0.4517094953896448
0.09372222222222222 0.451546918512948
0.09377777777777778 0.4513843898143182
0.09383333333333334 0.4512219092509495
0.09388888888888888 0.4510594767800994
0.09394444444444444 0.4508970923590887
0.094 0.4507347559453008
0.09405555555555556 0.4505724674961826
0.0941111111111111 0.4504102269692437
0.09416666666666668 0.4502480343220559
0.09422222222222222 0.4500858895122544
0.09427777777777778 0.4499237924975363
0.09433333333333332 0.4497617432356612
0.0943888888888889 0.4495997416844505
0.09444444444444444 0.4494377878017884
0.0945 0.4492758815456203
0.09455555555555556 0.4491140228739537
0.09461111111111112 0.4489522117448581
0.09466666666666666 0.4487904481164637
0.09472222222222222 0.4486287319469631
0.09477777777777778 0.4484670631946095
0.09483333333333334 0.4483054418177174
0.09488888888888888 0.4481438677746627
0.09494444444444444 0.4479823410238816
0.095 0.4478208615238718
0.09505555555555556 0.4476594292331912
0.0951111111111111 0.4474980441104581
0.09516666666666668 0.4473367061143518
0.09522222222222222 0.4471754152036114
0.09527777777777778 0.4470141713370365
0.09533333333333333 0.4468529744734864
0.0953888888888889 0.4466918245718806
0.09544444444444444 0.4465307215911984
0.0955 0.4463696654904786
0.09555555555555556 0.4462086562288196
0.09561111111111112 0.4460476937653796
0.09566666666666666 0.4458867780593755
0.09572222222222222 0.4457259090700839
0.09577777777777778 0.4455650867568404
0.09583333333333334 0.4454043110790393
0.09588888888888888 0.4452435819961341
0.09594444444444444 0.4450828994676367
0.096 0.4449222634531177
0.09605555555555556 0.4447616739122063
0.09611111111111111 0.44460113080459
0.09616666666666668 0.4444406340900145
0.09622222222222222 0.4442801837282835
0.09627777777777778 0.4441197796792593
0.09633333333333333 0.4439594219028611
0.0963888888888889 0.4437991103590669
0.09644444444444444 0.4436388450079116
0.0965 0.4434786258094882
0.09655555555555556 0.4433184527239469
0.09661111111111112 0.4431583257114948
0.09666666666666666 0.4429982447323971
0.09672222222222222 0.442838209746975
0.09677777777777778 0.4426782207156078
0.09683333333333334 0.4425182775987307
0.09688888888888889 0.4423583803568362
0.09694444444444444 0.4421985289504733
0.097 0.4420387233402475
0.09705555555555556 0.4418789634868202
0.09711111111111111 0.4417192493509102
0.09716666666666668 0.4415595808932915
0.09722222222222222 0.4413999580747946
0.09727777777777778 0.4412403808563057
0.09733333333333333 0.4410808491987671
0.0973888888888889 0.4409213630631766
0.09744444444444444 0.4407619224105878
0.0975 0.4406025272021096
0.09755555555555556 0.4404431773989066
0.09761111111111112 0.4402838729621982
0.09766666666666667 0.4401246138532596
0.09772222222222222 0.4399654000334206
0.09777777777777778 0.4398062314640658
0.09783333333333334 0.4396471081066353
0.09788888888888889 0.4394880299226234
0.09794444444444445 0.4393289968735792
0.098 0.4391700089211064
0.09805555555555556 0.4390110660268627
0.09811111111111111 0.4388521681525607
0.09816666666666668 0.4386933152599667
0.09822222222222222 0.4385345073109014
0.09827777777777778 0.4383757442672394
0.09833333333333333 0.4382170260909091
0.0983888888888889 0.4380583527438927
0.09844444444444445 0.437899724188226
0.0985 0.4377411403859985
0.09855555555555556 0.4375826012993531
0.09861111111111112 0.4374241068904858
0.09866666666666667 0.4372656571216463
0.09872222222222223 0.4371072519551369
0.09877777777777778 0.4369488913533136
0.09883333333333334 0.4367905752785845
0.09888888888888889 0.4366323036934113
0.09894444444444445 0.4364740765603077
0.099 0.4363158938418407
0.09905555555555556 0.4361577555006295
0.09911111111111111 0.4359996614993454
0.09916666666666668 0.4358416118007125
0.09922222222222223 0.4356836063675067
0.09927777777777778 0.4355256451625564
0.09933333333333333 0.4353677281487418
0.0993888888888889 0.4352098552889946
0.09944444444444445 0.4350520265462993
0.09950000000000001 0.4348942418836909
0.09955555555555556 0.4347365012642569
0.09961111111111111 0.4345788046511358
0.09966666666666667 0.4344211520075175
0.09972222222222221 0.4342635432966436
0.09977777777777778 0.4341059784818065
0.09983333333333333 0.4339484575263498
0.09988888888888889 0.433790980393668
0.09994444444444445 0.4336335470472066
0.1 0.4334761574504619
0.1000555555555556 0.433318811566981
0.1001111111111111 0.4331615093603611
0.1001666666666667 0.4330042507942506
0.1002222222222222 0.432847035832348
0.1002777777777778 0.4326898644384016
0.1003333333333333 0.4325327365762108
0.1003888888888889 0.4323756522096244
0.1004444444444444 0.4322186113025417
0.1005 0.4320616138189114
0.1005555555555556 0.4319046597227324
0.1006111111111111 0.4317477489780533
0.1006666666666667 0.4315908815489722
0.1007222222222222 0.4314340573996368
0.1007777777777778 0.431277276494244
0.1008333333333333 0.4311205387970404
0.1008888888888889 0.4309638442723215
0.1009444444444444 0.4308071928844324
0.101 0.4306505845977667
0.1010555555555556 0.4304940193767674
0.1011111111111111 0.4303374971859259
0.1011666666666667 0.430181017989783
0.1012222222222222 0.4300245817529277
0.1012777777777778 0.4298681884399976
0.1013333333333333 0.429711838015679
0.1013888888888889 0.4295555304447065
0.1014444444444444 0.4293992656918629
0.1015 0.4292430437219795
0.1015555555555556 0.4290868644999352
0.1016111111111111 0.4289307279906576
0.1016666666666667 0.4287746341591215
0.1017222222222222 0.4286185829703503
0.1017777777777778 0.4284625743894145
0.1018333333333333 0.4283066083814327
0.1018888888888889 0.4281506849115707
0.1019444444444444 0.4279948039450422
0.102 0.4278389654471079
0.1020555555555556 0.4276831693830761
0.1021111111111111 0.4275274157183021
0.1021666666666667 0.4273717044181882
0.1022222222222222 0.427216035448184
0.1022777777777778 0.4270604087737861
0.1023333333333333 0.4269048243605378
0.1023888888888889 0.426749282174029
0.1024444444444444 0.4265937821798963
0.1025 0.4264383243438233
0.1025555555555556 0.4262829086315397
0.1026111111111111 0.4261275350088216
0.1026666666666667 0.4259722034414915
0.1027222222222222 0.4258169138954183
0.1027777777777778 0.4256616663365169
0.1028333333333333 0.4255064607307482
0.1028888888888889 0.4253512970441188
0.1029444444444444 0.4251961752426819
0.103 0.425041095292536
0.1030555555555556 0.4248860571598253
0.1031111111111111 0.4247310608107397
0.1031666666666667 0.4245761062115149
0.1032222222222222 0.4244211933284315
0.1032777777777778 0.4242663221278158
0.1033333333333333 0.4241114925760395
0.1033888888888889 0.4239567046395193
0.1034444444444444 0.423801958284717
0.1035 0.4236472534781394
0.1035555555555556 0.4234925901863383
0.1036111111111111 0.4233379683759106
0.1036666666666667 0.4231833880134975
0.1037222222222222 0.4230288490657853
0.1037777777777778 0.4228743514995045
0.1038333333333333 0.4227198952814306
0.1038888888888889 0.422565480378383
0.1039444444444445 0.422411106757226
0.104 0.4222567743848678
0.1040555555555556 0.4221024832282608
0.1041111111111111 0.4219482332544016
0.1041666666666667 0.4217940244303309
0.1042222222222222 0.4216398567231334
0.1042777777777778 0.421485730099937
0.1043333333333333 0.4213316445279144
0.1043888888888889 0.4211775999742814
0.1044444444444445 0.4210235964062974
0.1045 0.4208696337912654
0.1045555555555556 0.4207157120965319
0.1046111111111111 0.4205618312894868
0.1046666666666667 0.4204079913375632
0.1047222222222222 0.4202541922082375
0.1047777777777778 0.4201004338690291
0.1048333333333333 0.4199467162875005
0.1048888888888889 0.4197930394312573
0.1049444444444445 0.419639403267948
0.105 0.4194858077652635
0.1050555555555556 0.419332252890938
0.1051111111111111 0.4191787386127479
0.1051666666666667 0.4190252648985124
0.1052222222222222 0.4188718317160932
0.1052777777777778 0.4187184390333942
0.1053333333333333 0.418565086818362
0.1053888888888889 0.4184117750389852
0.1054444444444445 0.4182585036632946
0.1055 0.4181052726593633
0.1055555555555556 0.4179520819953059
0.1056111111111111 0.4177989316392797
0.1056666666666667 0.4176458215594833
0.1057222222222222 0.4174927517241573
0.1057777777777778 0.4173397221015842
0.1058333333333333 0.4171867326600875
0.1058888888888889 0.4170337833680332
0.1059444444444445 0.4168808741938279
0.106 0.4167280051059202
0.1060555555555556 0.4165751760727999
0.1061111111111111 0.4164223870629977
0.1061666666666667 0.4162696380450862
0.1062222222222222 0.4161169289876784
0.1062777777777778 0.4159642598594289
0.1063333333333333 0.4158116306290326
0.1063888888888889 0.415659041265226
0.1064444444444445 0.4155064917367859
0.1065 0.4153539820125302
0.1065555555555556 0.4152015120613169
0.1066111111111111 0.4150490818520454
0.1066666666666667 0.414896691353655
0.1067222222222222 0.4147443405351255
0.1067777777777778 0.4145920293654773
0.1068333333333333 0.414439757813771
0.1068888888888889 0.4142875258491072
0.1069444444444445 0.414135333440627
0.107 0.4139831805575113
0.1070555555555556 0.4138310671689812
0.1071111111111111 0.4136789932442975
0.1071666666666667 0.413526958752761
0.1072222222222222 0.4133749636637125
0.1072777777777778 0.413223007946532
0.1073333333333333 0.4130710915706395
0.1073888888888889 0.4129192145054943
0.1074444444444444 0.4127673767205957
0.1075 0.4126155781854817
0.1075555555555556 0.4124638188697305
0.1076111111111111 0.4123120987429587
0.1076666666666667 0.4121604177748227
0.1077222222222222 0.4120087759350177
0.1077777777777778 0.4118571731932786
0.1078333333333333 0.4117056095193783
0.1078888888888889 0.4115540848831294
0.1079444444444445 0.4114025992543831
0.108 0.4112511526030294
0.1080555555555556 0.411099744898997
0.1081111111111111 0.4109483761122533
0.1081666666666667 0.4107970462128041
0.1082222222222222 0.410645755170694
0.1082777777777778 0.4104945029560059
0.1083333333333333 0.410343289538861
0.1083888888888889 0.4101921148894186
0.1084444444444444 0.4100409789778769
0.1085 0.4098898817744718
0.1085555555555556 0.4097388232494772
0.1086111111111111 0.4095878033732053
0.1086666666666667 0.4094368221160061
0.1087222222222222 0.4092858794482672
0.1087777777777778 0.4091349753404149
0.1088333333333333 0.4089841097629124
0.1088888888888889 0.4088332826862611
0.1089444444444445 0.4086824940809994
0.109 0.4085317439177041
0.1090555555555556 0.408381032166989
0.1091111111111111 0.4082303587995052
0.1091666666666667 0.4080797237859413
0.1092222222222222 0.4079291270970236
0.1092777777777778 0.4077785687035148
0.1093333333333333 0.4076280485762155
0.1093888888888889 0.4074775666859628
0.1094444444444444 0.4073271230036314
0.1095 0.4071767175001325
0.1095555555555556 0.4070263501464143
0.1096111111111111 0.4068760209134621
0.1096666666666667 0.4067257297722975
0.1097222222222222 0.4065754766939792
0.1097777777777778 0.4064252616496024
0.1098333333333333 0.4062750846102987
0.1098888888888889 0.4061249455472362
0.1099444444444445 0.4059748444316199
0.11 0.4058247812346906
0.1100555555555556 0.4056747559277258
0.1101111111111111 0.4055247684820389
0.1101666666666667 0.40537481886898
0.1102222222222222 0.4052249070599346
0.1102777777777778 0.4050750330263249
0.1103333333333333 0.4049251967396086
0.1103888888888889 0.4047753981712798
0.1104444444444444 0.4046256372928679
0.1105 0.4044759140759387
0.1105555555555556 0.4043262284920934
0.1106111111111111 0.4041765805129687
0.1106666666666667 0.4040269701102374
0.1107222222222222 0.4038773972556074
0.1107777777777778 0.4037278619208223
0.1108333333333333 0.4035783640776611
0.1108888888888889 0.4034289036979381
0.1109444444444445 0.4032794807535029
0.111 0.4031300952162404
0.1110555555555556 0.4029807470580707
0.1111111111111111 0.4028314362509491
0.1111666666666667 0.4026821627668655
0.1112222222222222 0.4025329265778453
0.1112777777777778 0.4023837276559486
0.1113333333333333 0.4022345659732703
0.1113888888888889 0.4020854415019405
0.1114444444444445 0.4019363542141232
0.1115 0.4017873040820183
0.1115555555555556 0.4016382910778593
0.1116111111111111 0.4014893151739147
0.1116666666666667 0.4013403763424871
0.1117222222222222 0.4011914745559146
0.1117777777777778 0.4010426097865685
0.1118333333333333 0.4008937820068549
0.1118888888888889 0.4007449911892143
0.1119444444444445 0.4005962373061209
0.112 0.400447520330084
0.1120555555555555 0.4002988402336459
0.1121111111111111 0.4001501969893836
0.1121666666666667 0.4000015905699081
0.1122222222222222 0.3998530209478637
0.1122777777777778 0.3997044880959293
0.1123333333333333 0.3995559919868169
0.1123888888888889 0.399407532593273
0.1124444444444444 0.3992591098880771
0.1125 0.3991107238440424
0.1125555555555556 0.3989623744340163
0.1126111111111111 0.3988140616308788
0.1126666666666667 0.3986657854075442
0.1127222222222222 0.3985175457369594
0.1127777777777778 0.398369342592105
0.1128333333333333 0.3982211759459952
0.1128888888888889 0.3980730457716767
0.1129444444444444 0.39792495204223
0.113 0.3977768947307683
0.1130555555555556 0.3976288738104381
0.1131111111111111 0.3974808892544186
0.1131666666666667 0.3973329410359223
0.1132222222222222 0.397185029128194
0.1132777777777778 0.3970371535045121
0.1133333333333333 0.3968893141381871
0.1133888888888889 0.3967415110025625
0.1134444444444445 0.3965937440710144
0.1135 0.3964460133169515
0.1135555555555556 0.3962983187138149
0.1136111111111111 0.3961506602350784
0.1136666666666667 0.3960030378542482
0.1137222222222222 0.3958554515448627
0.1137777777777778 0.3957079012804927
0.1138333333333333 0.3955603870347413
0.1138888888888889 0.3954129087812436
0.1139444444444445 0.3952654664936672
0.114 0.3951180601457115
0.1140555555555555 0.3949706897111083
0.1141111111111111 0.3948233551636208
0.1141666666666667 0.3946760564770446
0.1142222222222222 0.3945287936252069
0.1142777777777778 0.3943815665819672
0.1143333333333333 0.3942343753212161
0.1143888888888889 0.3940872198168764
0.1144444444444444 0.3939401000429021
0.1145 0.3937930159732796
0.1145555555555555 0.393645967582026
0.1146111111111111 0.3934989548431903
0.1146666666666667 0.3933519777308528
0.1147222222222222 0.3932050362191256
0.1147777777777778 0.3930581302821515
0.1148333333333333 0.392911259894105
0.1148888888888889 0.3927644250291919
0.1149444444444444 0.3926176256616488
0.115 0.3924708617657439
0.1150555555555556 0.3923241333157758
0.1151111111111111 0.3921774402860749
0.1151666666666667 0.3920307826510021
0.1152222222222222 0.3918841603849493
0.1152777777777778 0.3917375734623393
0.1153333333333333 0.3915910218576256
0.1153888888888889 0.3914445055452928
0.1154444444444444 0.3912980244998556
0.1155 0.3911515786958601
0.1155555555555556 0.3910051681078824
0.1156111111111111 0.3908587927105296
0.1156666666666667 0.390712452478439
0.1157222222222222 0.3905661473862782
0.1157777777777778 0.3904198774087457
0.1158333333333333 0.39027364252057
0.1158888888888889 0.39012744269651
0.1159444444444445 0.3899812779113547
0.116 0.3898351481399237
0.1160555555555556 0.3896890533570663
0.1161111111111111 0.389542993537662
0.1161666666666667 0.3893969686566205
0.1162222222222222 0.3892509786888815
0.1162777777777778 0.3891050236094144
0.1163333333333333 0.3889591033932188
0.1163888888888889 0.3888132180153238
0.1164444444444444 0.3886673674507884
0.1165 0.3885215516747019
0.1165555555555556 0.3883757706621824
0.1166111111111111 0.3882300243883781
0.1166666666666667 0.3880843128284669
0.1167222222222222 0.3879386359576562
0.1167777777777778 0.3877929937511826
0.1168333333333333 0.3876473861843123
0.1168888888888889 0.3875018132323413
0.1169444444444444 0.3873562748705944
0.117 0.3872107710744259
0.1170555555555556 0.3870653018192192
0.1171111111111111 0.3869198670803873
0.1171666666666667 0.3867744668333721
0.1172222222222222 0.3866291010536447
0.1172777777777778 0.386483769716705
0.1173333333333333 0.3863384727980821
0.1173888888888889 0.3861932102733344
0.1174444444444444 0.3860479821180484
0.1175 0.3859027883078402
0.1175555555555556 0.3857576288183546
0.1176111111111111 0.3856125036252647
0.1176666666666667 0.3854674127042729
0.1177222222222222 0.38532235603111
0.1177777777777778 0.3851773335815354
0.1178333333333333 0.3850323453313373
0.1178888888888889 0.3848873912563321
0.1179444444444445 0.3847424713323649
0.118 0.3845975855353094
0.1180555555555556 0.3844527338410674
0.1181111111111111 0.3843079162255691
0.1181666666666667 0.384163132664773
0.1182222222222222 0.3840183831346661
0.1182777777777778 0.3838736676112634
0.1183333333333333 0.3837289860706079
0.1183888888888889 0.383584338488771
0.1184444444444444 0.383439724841852
0.1185 0.3832951451059785
0.1185555555555556 0.3831505992573056
0.1186111111111111 0.3830060872720166
0.1186666666666667 0.382861609126323
0.1187222222222222 0.3827171647964635
0.1187777777777778 0.3825727542587051
0.1188333333333333 0.3824283774893421
0.1188888888888889 0.3822840344646969
0.1189444444444444 0.3821397251611198
0.119 0.3819954495549878
0.1190555555555556 0.3818512076227061
0.1191111111111111 0.3817069993407076
0.1191666666666667 0.3815628246854521
0.1192222222222222 0.3814186836334273
0.1192777777777778 0.381274576161148
0.1193333333333333 0.3811305022451567
0.1193888888888889 0.3809864618620227
0.1194444444444444 0.380842454988343
0.1195 0.3806984816007414
0.1195555555555556 0.3805545416758694
0.1196111111111111 0.3804106351904052
0.1196666666666667 0.380266762121054
0.1197222222222222 0.3801229224445484
0.1197777777777778 0.3799791161376478
0.1198333333333333 0.3798353431771386
0.1198888888888889 0.379691603539834
0.1199444444444445 0.379547897202574
0.12 0.3794042241422259
0.1200555555555556 0.3792605843356831
0.1201111111111111 0.379116977759866
0.1201666666666667 0.3789734043917219
0.1202222222222222 0.3788298642082245
0.1202777777777778 0.3786863571863741
0.1203333333333333 0.3785428833031978
0.1203888888888889 0.3783994425357487
0.1204444444444445 0.378256034861107
0.1205 0.3781126602563789
0.1205555555555556 0.377969318698697
0.1206111111111111 0.3778260101652205
0.1206666666666667 0.3776827346331348
0.1207222222222222 0.3775394920796515
0.1207777777777778 0.3773962824820082
0.1208333333333333 0.3772531058174691
0.1208888888888889 0.3771099620633242
0.1209444444444445 0.3769668511968898
0.121 0.376823773195508
0.1210555555555555 0.3766807280365473
0.1211111111111111 0.3765377156974019
0.1211666666666667 0.3763947361554917
0.1212222222222222 0.376251789388263
0.1212777777777778 0.3761088753731877
0.1213333333333333 0.375965994087763
0.1213888888888889 0.3758231455095127
0.1214444444444444 0.375680329615986
0.1215 0.3755375463847574
0.1215555555555556 0.3753947957934275
0.1216111111111111 0.3752520778196224
0.1216666666666667 0.3751093924409936
0.1217222222222222 0.3749667396352181
0.1217777777777778 0.3748241193799985
0.1218333333333333 0.3746815316530629
0.1218888888888889 0.3745389764321646
0.1219444444444444 0.3743964536950822
0.122 0.3742539634196198
0.1220555555555556 0.3741115055836068
0.1221111111111111 0.3739690801648974
0.1221666666666667 0.3738266871413717
0.1222222222222222 0.3736843264909342
0.1222777777777778 0.3735419981915151
0.1223333333333333 0.3733997022210692
0.1223888888888889 0.3732574385575766
0.1224444444444445 0.3731152071790424
0.1225 0.3729730080634966
0.1225555555555556 0.3728308411889939
0.1226111111111111 0.3726887065336142
0.1226666666666667 0.3725466040754619
0.1227222222222222 0.3724045337926666
0.1227777777777778 0.3722624956633823
0.1228333333333333 0.3721204896657878
0.1228888888888889 0.3719785157780863
0.1229444444444445 0.3718365739785064
0.123 0.3716946642453007
0.1230555555555555 0.3715527865567464
0.1231111111111111 0.3714109408911451
0.1231666666666667 0.3712691272268232
0.1232222222222222 0.3711273455421315
0.1232777777777778 0.370985595815445
0.1233333333333334 0.3708438780251632
0.1233888888888889 0.3707021921497097
0.1234444444444444 0.3705605381675329
0.1235 0.3704189160571048
0.1235555555555556 0.370277325796922
0.1236111111111111 0.3701357673655052
0.1236666666666667 0.3699942407413991
0.1237222222222222 0.369852745903173
0.1237777777777778 0.3697112828294193
0.1238333333333333 0.3695698514987554
0.1238888888888889 0.3694284518898222
0.1239444444444444 0.3692870839812845
0.124 0.3691457477518311
0.1240555555555556 0.3690044431801747
0.1241111111111111 0.3688631702450518
0.1241666666666667 0.3687219289252228
0.1242222222222222 0.3685807191994715
0.1242777777777778 0.368439541046606
0.1243333333333333 0.3682983944454576
0.1243888888888889 0.3681572793748814
0.1244444444444445 0.368016195813756
0.1245 0.3678751437409838
0.1245555555555556 0.3677341231354907
0.1246111111111111 0.3675931339762257
0.1246666666666667 0.3674521762421619
0.1247222222222222 0.3673112499122952
0.1247777777777778 0.3671703549656455
0.1248333333333333 0.3670294913812555
0.1248888888888889 0.3668886591381914
0.1249444444444445 0.3667478582155428
0.125 0.3666070885924225
0.1250555555555556 0.3664663502479664
0.1251111111111111 0.3663256431613336
0.1251666666666667 0.3661849673117065
0.1252222222222222 0.3660443226782905
0.1252777777777778 0.3659037092403138
0.1253333333333334 0.3657631269770279
0.1253888888888889 0.3656225758677074
0.1254444444444444 0.3654820558916496
0.1255 0.3653415670281747
0.1255555555555556 0.3652011092566261
0.1256111111111111 0.3650606825563699
0.1256666666666667 0.3649202869067947
0.1257222222222222 0.3647799222873124
0.1257777777777778 0.364639588677357
0.1258333333333334 0.364499286056386
0.1258888888888889 0.364359014403879
0.1259444444444444 0.3642187736993384
0.126 0.364078563922289
0.1260555555555556 0.3639383850522787
0.1261111111111111 0.3637982370688774
0.1261666666666666 0.3636581199516777
0.1262222222222222 0.3635180336802947
0.1262777777777778 0.3633779782343659
0.1263333333333333 0.3632379535935511
0.1263888888888889 0.3630979597375326
0.1264444444444445 0.362957996646015
0.1265 0.362818064298725
0.1265555555555556 0.3626781626754119
0.1266111111111111 0.3625382917558468
0.1266666666666667 0.3623984515198234
0.1267222222222222 0.3622586419471575
0.1267777777777778 0.3621188630176865
0.1268333333333333 0.3619791147112706
0.1268888888888889 0.3618393970077915
0.1269444444444444 0.3616997098871534
0.127 0.3615600533292821
0.1270555555555556 0.3614204273141254
0.1271111111111111 0.3612808318216531
0.1271666666666667 0.3611412668318572
0.1272222222222222 0.3610017323247509
0.1272777777777778 0.3608622282803696
0.1273333333333334 0.3607227546787705
0.1273888888888889 0.3605833115000325
0.1274444444444444 0.360443898724256
0.1275 0.3603045163315637
0.1275555555555556 0.3601651643020992
0.1276111111111111 0.3600258426160282
0.1276666666666667 0.3598865512535377
0.1277222222222222 0.3597472901948365
0.1277777777777778 0.3596080594201548
0.1278333333333334 0.3594688589097443
0.1278888888888889 0.3593296886438782
0.1279444444444444 0.359190548602851
0.128 0.3590514387669786
0.1280555555555556 0.3589123591165985
0.1281111111111111 0.3587733096320692
0.1281666666666667 0.3586342902937707
0.1282222222222222 0.358495301082104
0.1282777777777778 0.3583563419774918
0.1283333333333333 0.3582174129603777
0.1283888888888889 0.3580785140112263
0.1284444444444444 0.3579396451105235
0.1285 0.3578008062387764
0.1285555555555556 0.3576619973765132
0.1286111111111111 0.3575232185042827
0.1286666666666667 0.3573844696026552
0.1287222222222222 0.3572457506522219
0.1287777777777778 0.3571070616335945
0.1288333333333333 0.3569684025274062
0.1288888888888889 0.3568297733143107
0.1289444444444444 0.3566911739749826
0.129 0.3565526044901176
0.1290555555555556 0.3564140648404316
0.1291111111111111 0.356275555006662
0.1291666666666667 0.356137074969566
0.1292222222222222 0.3559986247099225
0.1292777777777778 0.3558602042085303
0.1293333333333333 0.3557218134462092
0.1293888888888889 0.3555834524037993
0.1294444444444444 0.3554451210621616
0.1295 0.3553068194021776
0.1295555555555555 0.3551685474047488
0.1296111111111111 0.355030305050798
0.1296666666666667 0.3548920923212678
0.1297222222222222 0.3547539091971213
0.1297777777777778 0.3546157556593423
0.1298333333333334 0.3544776316889345
0.1298888888888889 0.3543395372669224
0.1299444444444444 0.3542014723743504
0.13 0.3540634369922833
0.1300555555555556 0.3539254311018061
0.1301111111111111 0.3537874546840242
0.1301666666666667 0.3536495077200628
0.1302222222222222 0.3535115901910675
0.1302777777777778 0.3533737020782041
0.1303333333333333 0.353235843362658
0.1303888888888889 0.3530980140256351
0.1304444444444444 0.3529602140483613
0.1305 0.3528224434120822
0.1305555555555556 0.3526847020980637
0.1306111111111111 0.3525469900875913
0.1306666666666667 0.3524093073619706
0.1307222222222222 0.3522716539025271
0.1307777777777778 0.3521340296906059
0.1308333333333333 0.3519964347075722
0.1308888888888889 0.3518588689348107
0.1309444444444444 0.3517213323537262
0.131 0.3515838249457429
0.1310555555555556 0.3514463466923048
0.1311111111111111 0.3513088975748757
0.1311666666666667 0.3511714775749388
0.1312222222222222 0.3510340866739971
0.1312777777777778 0.350896724853573
0.1313333333333333 0.3507593920952085
0.1313888888888889 0.3506220883804653
0.1314444444444444 0.3504848136909243
0.1315 0.3503475680081862
0.1315555555555555 0.3502103513138705
0.1316111111111111 0.3500731635896172
0.1316666666666667 0.3499360048170845
0.1317222222222222 0.3497988749779506
0.1317777777777778 0.349661774053913
0.1318333333333334 0.3495247020266882
0.1318888888888889 0.3493876588780123
0.1319444444444444 0.3492506445896402
0.132 0.3491136591433464
0.1320555555555556 0.3489767025209244
0.1321111111111111 0.348839774704187
0.1321666666666667 0.3487028756749658
0.1322222222222222 0.348566005415112
0.1322777777777778 0.348429163906495
0.1323333333333333 0.3482923511310043
0.1323888888888889 0.3481555670705477
0.1324444444444444 0.3480188117070521
0.1325 0.3478820850224636
0.1325555555555556 0.3477453869987469
0.1326111111111111 0.3476087176178859
0.1326666666666667 0.347472076861883
0.1327222222222222 0.3473354647127595
0.1327777777777778 0.3471988811525561
0.1328333333333333 0.3470623261633316
0.1328888888888889 0.3469257997271636
0.1329444444444444 0.346789301826149
0.133 0.346652832442403
0.1330555555555556 0.3465163915580591
0.1331111111111111 0.3463799791552704
0.1331666666666667 0.3462435952162074
0.1332222222222222 0.3461072397230605
0.1332777777777778 0.3459709126580378
0.1333333333333333 0.3458346140033661
0.1333888888888889 0.3456983437412907
0.1334444444444444 0.3455621018540757
0.1335 0.3454258883240032
0.1335555555555555 0.3452897031333741
0.1336111111111111 0.3451535462645076
0.1336666666666667 0.345017417699741
0.1337222222222222 0.3448813174214306
0.1337777777777778 0.3447452454119501
0.1338333333333334 0.3446092016536922
0.1338888888888889 0.3444731861290679
0.1339444444444444 0.3443371988205061
0.134 0.3442012397104538
0.1340555555555556 0.3440653087813766
0.1341111111111111 0.3439294060157582
0.1341666666666667 0.3437935313961002
0.1342222222222222 0.3436576849049225
0.1342777777777778 0.343521866524763
0.1343333333333333 0.3433860762381778
0.1343888888888889 0.3432503140277408
0.1344444444444444 0.3431145798760439
0.1345 0.3429788737656975
0.1345555555555556 0.3428431956793293
0.1346111111111111 0.3427075455995852
0.1346666666666667 0.3425719235091292
0.1347222222222222 0.3424363293906426
0.1347777777777778 0.3423007632268253
0.1348333333333333 0.3421652250003945
0.1348888888888889 0.3420297146940855
0.1349444444444445 0.341894232290651
0.135 0.3417587777728618
0.1350555555555556 0.3416233511235065
0.1351111111111111 0.3414879523253908
0.1351666666666667 0.3413525813613388
0.1352222222222222 0.3412172382141919
0.1352777777777778 0.3410819228668089
0.1353333333333333 0.3409466353020668
0.1353888888888889 0.3408113755028596
0.1354444444444445 0.340676143452099
0.1355 0.3405409391327144
0.1355555555555555 0.3404057625276528
0.1356111111111111 0.3402706136198781
0.1356666666666667 0.340135492392372
0.1357222222222222 0.3400003988281338
0.1357777777777778 0.3398653329101801
0.1358333333333333 0.3397302946215445
0.1358888888888889 0.3395952839452783
0.1359444444444445 0.3394603008644503
0.136 0.339325345362146
0.1360555555555555 0.3391904174214688
0.1361111111111111 0.3390555170255389
0.1361666666666667 0.3389206441574938
0.1362222222222222 0.3387857988004886
0.1362777777777778 0.3386509809376951
0.1363333333333333 0.3385161905523024
0.1363888888888889 0.3383814276275167
0.1364444444444445 0.3382466921465613
0.1365 0.3381119840926767
0.1365555555555556 0.3379773034491203
0.1366111111111111 0.3378426501991666
0.1366666666666667 0.3377080243261071
0.1367222222222222 0.3375734258132504
0.1367777777777778 0.3374388546439216
0.1368333333333333 0.3373043108014634
0.1368888888888889 0.3371697942692348
0.1369444444444444 0.3370353050306121
0.137 0.3369008430689882
0.1370555555555556 0.3367664083677731
0.1371111111111111 0.3366320009103931
0.1371666666666667 0.3364976206802919
0.1372222222222222 0.3363632676609298
0.1372777777777778 0.3362289418357834
0.1373333333333333 0.3360946431883466
0.1373888888888889 0.3359603717021296
0.1374444444444445 0.3358261273606594
0.1375 0.3356919101474798
0.1375555555555555 0.335557720046151
0.1376111111111111 0.3354235570402498
0.1376666666666667 0.3352894211133697
0.1377222222222222 0.3351553122491207
0.1377777777777778 0.3350212304311293
0.1378333333333333 0.3348871756430384
0.1378888888888889 0.3347531478685078
0.1379444444444445 0.3346191470912133
0.138 0.3344851732948472
0.1380555555555555 0.3343512264631186
0.1381111111111111 0.3342173065797523
0.1381666666666667 0.3340834136284901
0.1382222222222222 0.3339495475930899
0.1382777777777778 0.3338157084573258
0.1383333333333333 0.3336818962049884
0.1383888888888889 0.3335481108198846
0.1384444444444445 0.3334143522858372
0.1385 0.3332806205866857
0.1385555555555556 0.3331469157062854
0.1386111111111111 0.333013237628508
0.1386666666666667 0.3328795863372414
0.1387222222222222 0.3327459618163895
0.1387777777777778 0.3326123640498722
0.1388333333333333 0.3324787930216259
0.1388888888888889 0.3323452487156027
0.1389444444444444 0.332211731115771
0.139 0.3320782402061148
0.1390555555555556 0.3319447759706347
0.1391111111111111 0.3318113383933469
0.1391666666666667 0.3316779274582833
0.1392222222222222 0.3315445431494924
0.1392777777777778 0.3314111854510385
0.1393333333333333 0.331277854347001
0.1393888888888889 0.3311445498214761
0.1394444444444445 0.3310112718585754
0.1395 0.3308780204424264
0.1395555555555555 0.3307447955571724
0.1396111111111111 0.3306115971869725
0.1396666666666667 0.3304784253160014
0.1397222222222222 0.3303452799284499
0.1397777777777778 0.3302121610085241
0.1398333333333333 0.3300790685404462
0.1398888888888889 0.3299460025084536
0.1399444444444445 0.3298129628967997
0.14 0.3296799496897534
0.1400555555555555 0.3295469628715994
0.1401111111111111 0.3294140024266377
0.1401666666666667 0.3292810683391839
0.1402222222222222 0.3291481605935692
0.1402777777777778 0.3290152791741405
0.1403333333333333 0.3288824240652598
0.1403888888888889 0.3287495952513051
0.1404444444444445 0.3286167927166693
0.1405 0.3284840164457611
0.1405555555555556 0.3283512664230045
0.1406111111111111 0.3282185426328389
0.1406666666666667 0.3280858450597189
0.1407222222222222 0.3279531736881149
0.1407777777777778 0.3278205285025121
0.1408333333333333 0.3276879094874113
0.1408888888888889 0.3275553166273287
0.1409444444444444 0.3274227499067953
0.141 0.3272902093103577
0.1410555555555556 0.3271576948225778
0.1411111111111111 0.3270252064280323
0.1411666666666667 0.3268927441113136
0.1412222222222222 0.3267603078570289
0.1412777777777778 0.3266278976498004
0.1413333333333333 0.326495513474266
0.1413888888888889 0.326363155315078
0.1414444444444445 0.3262308231569043
0.1415 0.3260985169844277
0.1415555555555555 0.3259662367823457
0.1416111111111111 0.3258339825353714
0.1416666666666667 0.3257017542282325
0.1417222222222222 0.3255695518456718
0.1417777777777778 0.3254373753724469
0.1418333333333333 0.3253052247933306
0.1418888888888889 0.3251731000931105
0.1419444444444445 0.3250410012565887
0.142 0.3249089282685829
0.1420555555555555 0.3247768811139252
0.1421111111111111 0.3246448597774624
0.1421666666666667 0.3245128642440565
0.1422222222222222 0.3243808944985839
0.1422777777777778 0.3242489505259364
0.1423333333333333 0.3241170323110195
0.1423888888888889 0.3239851398387543
0.1424444444444445 0.3238532730940764
0.1425 0.323721432061936
0.1425555555555555 0.323589616727298
0.1426111111111111 0.3234578270751417
0.1426666666666667 0.3233260630904616
0.1427222222222222 0.3231943247582664
0.1427777777777778 0.3230626120635794
0.1428333333333333 0.3229309249914385
0.1428888888888889 0.3227992635268963
0.1429444444444444 0.3226676276550196
0.143 0.3225360173608901
0.1430555555555556 0.3224044326296037
0.1431111111111111 0.3222728734462709
0.1431666666666667 0.3221413397960166
0.1432222222222222 0.3220098316639803
0.1432777777777778 0.3218783490353154
0.1433333333333333 0.3217468918951904
0.1433888888888889 0.3216154602287877
0.1434444444444444 0.321484054021304
0.1435 0.3213526732579508
0.1435555555555555 0.3212213179239535
0.1436111111111111 0.3210899880045517
0.1436666666666667 0.3209586834849997
0.1437222222222222 0.3208274043505658
0.1437777777777778 0.3206961505865326
0.1438333333333333 0.3205649221781967
0.1438888888888889 0.3204337191108692
0.1439444444444445 0.3203025413698752
0.144 0.3201713889405543
0.1440555555555555 0.3200402618082595
0.1441111111111111 0.3199091599583587
0.1441666666666667 0.3197780833762335
0.1442222222222222 0.3196470320472796
0.1442777777777778 0.3195160059569068
0.1443333333333333 0.3193850050905392
0.1443888888888889 0.3192540294336142
0.1444444444444445 0.3191230789715842
0.1445 0.3189921536899148
0.1445555555555555 0.3188612535740859
0.1446111111111111 0.3187303786095913
0.1446666666666667 0.3185995287819389
0.1447222222222222 0.3184687040766501
0.1447777777777778 0.3183379044792605
0.1448333333333333 0.3182071299753194
0.1448888888888889 0.3180763805503904
0.1449444444444444 0.3179456561900503
0.145 0.3178149568798903
0.1450555555555556 0.3176842826055147
0.1451111111111111 0.3175536333525424
0.1451666666666667 0.3174230091066054
0.1452222222222222 0.3172924098533499
0.1452777777777778 0.3171618355784356
0.1453333333333333 0.317031286267536
0.1453888888888889 0.3169007619063381
0.1454444444444444 0.3167702624805427
0.1455 0.3166397879758645
0.1455555555555555 0.3165093383780312
0.1456111111111111 0.3163789136727849
0.1456666666666667 0.3162485138458808
0.1457222222222222 0.3161181388830877
0.1457777777777778 0.3159877887701881
0.1458333333333333 0.3158574634929781
0.1458888888888889 0.3157271630372671
0.1459444444444445 0.3155968873888781
0.146 0.3154666365336478
0.1460555555555555 0.3153364104574262
0.1461111111111111 0.3152062091460765
0.1461666666666667 0.3150760325854758
0.1462222222222222 0.3149458807615145
0.1462777777777778 0.314815753660096
0.1463333333333333 0.3146856512671376
0.1463888888888889 0.3145555735685697
0.1464444444444445 0.3144255205503362
0.1465 0.3142954921983942
0.1465555555555556 0.314165488498714
0.1466111111111111 0.3140355094372795
0.1466666666666667 0.3139055550000877
0.1467222222222222 0.3137756251731488
0.1467777777777778 0.3136457199424865
0.1468333333333333 0.3135158392941371
0.1468888888888889 0.3133859832141512
0.1469444444444444 0.3132561516885915
0.147 0.3131263447035343
0.1470555555555556 0.3129965622450693
0.1471111111111111 0.3128668042992989
0.1471666666666667 0.3127370708523389
0.1472222222222222 0.3126073618903181
0.1472777777777778 0.3124776773993784
0.1473333333333333 0.3123480173656748
0.1473888888888889 0.3122183817753753
0.1474444444444444 0.3120887706146611
0.1475 0.311959183869726
0.1475555555555556 0.3118296215267773
0.1476111111111111 0.311700083572035
0.1476666666666667 0.3115705699917322
0.1477222222222222 0.3114410807721145
0.1477777777777778 0.3113116158994413
0.1478333333333333 0.3111821753599841
0.1478888888888889 0.3110527591400277
0.1479444444444445 0.3109233672258694
0.148 0.3107939996038203
0.1480555555555556 0.3106646562602031
0.1481111111111111 0.3105353371813542
0.1481666666666667 0.3104060423536223
0.1482222222222222 0.3102767717633694
0.1482777777777778 0.3101475253969699
0.1483333333333333 0.3100183032408112
0.1483888888888889 0.309889105281293
0.1484444444444445 0.3097599315048283
0.1485 0.3096307818978425
0.1485555555555556 0.3095016564467737
0.1486111111111111 0.3093725551380727
0.1486666666666667 0.3092434779582031
0.1487222222222222 0.3091144248936408
0.1487777777777778 0.308985395930875
0.1488333333333333 0.3088563910564067
0.1488888888888889 0.3087274102567499
0.1489444444444444 0.3085984535184313
0.149 0.3084695208279899
0.1490555555555556 0.3083406121719774
0.1491111111111111 0.3082117275369581
0.1491666666666667 0.3080828669095084
0.1492222222222222 0.3079540302762178
0.1492777777777778 0.3078252176236878
0.1493333333333333 0.3076964289385327
0.1493888888888889 0.3075676642073789
0.1494444444444444 0.3074389234168656
0.1495 0.3073102065536441
0.1495555555555556 0.3071815136043782
0.1496111111111111 0.3070528445557443
0.1496666666666667 0.3069241993944311
0.1497222222222222 0.3067955781071391
0.1497777777777778 0.3066669806805819
0.1498333333333333 0.3065384071014852
0.1498888888888889 0.3064098573565865
0.1499444444444444 0.3062813314326364
0.15 0.3061528293163971
0.1500555555555556 0.3060243509946435
0.1501111111111111 0.3058958964541624
0.1501666666666667 0.3057674656817531
0.1502222222222222 0.3056390586642269
0.1502777777777778 0.3055106753884074
0.1503333333333333 0.3053823158411305
0.1503888888888889 0.3052539800092439
0.1504444444444445 0.3051256678796077
0.1505 0.3049973794390943
0.1505555555555556 0.3048691146745879
0.1506111111111111 0.3047408735729847
0.1506666666666667 0.3046126561211935
0.1507222222222222 0.3044844623061347
0.1507777777777778 0.3043562921147411
0.1508333333333333 0.304228145533957
0.1508888888888889 0.3041000225507392
0.1509444444444444 0.3039719231520566
0.151 0.3038438473248896
0.1510555555555556 0.3037157950562308
0.1511111111111111 0.3035877663330849
0.1511666666666667 0.3034597611424686
0.1512222222222222 0.3033317794714102
0.1512777777777778 0.3032038213069499
0.1513333333333333 0.3030758866361402
0.1513888888888889 0.3029479754460453
0.1514444444444444 0.3028200877237411
0.1515 0.3026922234563155
0.1515555555555556 0.3025643826308681
0.1516111111111111 0.3024365652345106
0.1516666666666667 0.3023087712543662
0.1517222222222222 0.3021810006775701
0.1517777777777778 0.3020532534912692
0.1518333333333333 0.3019255296826222
0.1518888888888889 0.3017978292387995
0.1519444444444444 0.3016701521469832
0.152 0.3015424983943671
0.1520555555555556 0.3014148679681568
0.1521111111111111 0.3012872608555697
0.1521666666666667 0.3011596770438345
0.1522222222222222 0.3010321165201917
0.1522777777777778 0.3009045792718936
0.1523333333333333 0.3007770652862044
0.1523888888888889 0.3006495745503989
0.1524444444444445 0.3005221070517645
0.1525 0.3003946627775999
0.1525555555555556 0.3002672417152151
0.1526111111111111 0.300139843851932
0.1526666666666667 0.3000124691750836
0.1527222222222222 0.2998851176720149
0.1527777777777778 0.2997577893300823
0.1528333333333333 0.2996304841366536
0.1528888888888889 0.2995032020791076
0.1529444444444444 0.2993759431448357
0.153 0.2992487073212398
0.1530555555555556 0.2991214945957335
0.1531111111111111 0.2989943049557417
0.1531666666666667 0.2988671383887011
0.1532222222222222 0.2987399948820597
0.1532777777777778 0.2986128744232763
0.1533333333333333 0.2984857769998217
0.1533888888888889 0.2983587025991778
0.1534444444444444 0.298231651208838
0.1535 0.2981046228163067
0.1535555555555556 0.2979776174090999
0.1536111111111111 0.2978506349747448
0.1536666666666667 0.2977236755007797
0.1537222222222222 0.2975967389747544
0.1537777777777778 0.29746982538423
0.1538333333333333 0.2973429347167786
0.1538888888888889 0.2972160669599835
0.1539444444444444 0.2970892221014395
0.154 0.2969624001287523
0.1540555555555556 0.296835601029539
0.1541111111111111 0.2967088247914278
0.1541666666666667 0.2965820714020579
0.1542222222222222 0.2964553408490795
0.1542777777777778 0.2963286331201547
0.1543333333333333 0.2962019482029559
0.1543888888888889 0.2960752860851667
0.1544444444444445 0.2959486467544821
0.1545 0.295822030198608
0.1545555555555556 0.2956954364052615
0.1546111111111111 0.2955688653621704
0.1546666666666667 0.2954423170570736
0.1547222222222222 0.2953157914777214
0.1547777777777778 0.2951892886118747
0.1548333333333333 0.2950628084473055
0.1548888888888889 0.2949363509717967
0.1549444444444444 0.2948099161731424
0.155 0.2946835040391474
0.1550555555555556 0.2945571145576273
0.1551111111111111 0.294430747716409
0.1551666666666667 0.2943044035033301
0.1552222222222222 0.2941780819062392
0.1552777777777778 0.2940517829129953
0.1553333333333334 0.2939255065114689
0.1553888888888889 0.2937992526895409
0.1554444444444444 0.2936730214351034
0.1555 0.293546812736059
0.1555555555555556 0.2934206265803211
0.1556111111111111 0.2932944629558142
0.1556666666666667 0.2931683218504733
0.1557222222222222 0.2930422032522443
0.1557777777777778 0.2929161071490836
0.1558333333333334 0.2927900335289588
0.1558888888888889 0.2926639823798478
0.1559444444444444 0.2925379536897393
0.156 0.292411947446633
0.1560555555555556 0.2922859636385388
0.1561111111111111 0.2921600022534779
0.1561666666666667 0.2920340632794813
0.1562222222222222 0.2919081467045913
0.1562777777777778 0.2917822525168607
0.1563333333333333 0.2916563807043529
0.1563888888888889 0.2915305312551417
0.1564444444444444 0.2914047041573118
0.1565 0.2912788993989583
0.1565555555555556 0.2911531169681869
0.1566111111111111 0.2910273568531138
0.1566666666666666 0.290901619041866
0.1567222222222222 0.2907759035225804
0.1567777777777778 0.2906502102834053
0.1568333333333333 0.2905245393124987
0.1568888888888889 0.2903988905980296
0.1569444444444444 0.2902732641281771
0.157 0.2901476598911311
0.1570555555555556 0.2900220778750917
0.1571111111111111 0.2898965180682695
0.1571666666666667 0.2897709804588857
0.1572222222222222 0.2896454650351717
0.1572777777777778 0.2895199717853692
0.1573333333333333 0.2893945006977306
0.1573888888888889 0.2892690517605184
0.1574444444444444 0.2891436249620056
0.1575 0.2890182202904756
0.1575555555555556 0.2888928377342218
0.1576111111111111 0.2887674772815482
0.1576666666666667 0.2886421389207694
0.1577222222222222 0.2885168226402095
0.1577777777777778 0.2883915284282037
0.1578333333333334 0.2882662562730968
0.1578888888888889 0.2881410061632443
0.1579444444444444 0.2880157780870118
0.158 0.2878905720327752
0.1580555555555556 0.2877653879889202
0.1581111111111111 0.2876402259438435
0.1581666666666667 0.2875150858859512
0.1582222222222222 0.2873899678036602
0.1582777777777778 0.287264871685397
0.1583333333333333 0.2871397975195988
0.1583888888888889 0.2870147452947125
0.1584444444444444 0.2868897149991955
0.1585 0.2867647066215148
0.1585555555555556 0.2866397201501483
0.1586111111111111 0.2865147555735832
0.1586666666666667 0.286389812880317
0.1587222222222222 0.2862648920588577
0.1587777777777778 0.286139993097723
0.1588333333333333 0.2860151159854405
0.1588888888888889 0.285890260710548
0.1589444444444444 0.2857654272615934
0.159 0.2856406156271347
0.1590555555555556 0.2855158257957394
0.1591111111111111 0.2853910577559854
0.1591666666666667 0.2852663114964606
0.1592222222222222 0.2851415870057627
0.1592777777777778 0.2850168842724994
0.1593333333333333 0.2848922032852882
0.1593888888888889 0.2847675440327568
0.1594444444444444 0.2846429065035425
0.1595 0.2845182906862924
0.1595555555555556 0.2843936965696643
0.1596111111111111 0.2842691241423248
0.1596666666666667 0.2841445733929512
0.1597222222222222 0.2840200443102301
0.1597777777777778 0.2838955368828582
0.1598333333333334 0.2837710510995419
0.1598888888888889 0.2836465869489976
0.1599444444444444 0.2835221444199514
0.16 0.283397723501139
0.1600555555555556 0.2832733241813061
0.1601111111111111 0.2831489464492081
0.1601666666666667 0.2830245902936103
0.1602222222222222 0.2829002557032875
0.1602777777777778 0.2827759426670245
0.1603333333333333 0.2826516511736153
0.1603888888888889 0.2825273812118643
0.1604444444444444 0.2824031327705851
0.1605 0.2822789058386011
0.1605555555555556 0.2821547004047456
0.1606111111111111 0.2820305164578611
0.1606666666666667 0.2819063539868002
0.1607222222222222 0.2817822129804248
0.1607777777777778 0.2816580934276068
0.1608333333333333 0.2815339953172273
0.1608888888888889 0.2814099186381773
0.1609444444444444 0.2812858633793571
0.161 0.281161829529677
0.1610555555555556 0.2810378170780564
0.1611111111111111 0.2809138260134247
0.1611666666666667 0.2807898563247205
0.1612222222222222 0.280665908000892
0.1612777777777778 0.2805419810308969
0.1613333333333333 0.2804180754037027
0.1613888888888889 0.2802941911082859
0.1614444444444444 0.2801703281336331
0.1615 0.2800464864687397
0.1615555555555556 0.2799226661026112
0.1616111111111111 0.279798867024262
0.1616666666666667 0.2796750892227163
0.1617222222222222 0.2795513326870075
0.1617777777777778 0.279427597406179
0.1618333333333334 0.2793038833692824
0.1618888888888889 0.27918019056538
0.1619444444444444 0.2790565189835427
0.162 0.278932868612851
0.1620555555555556 0.2788092394423947
0.1621111111111111 0.2786856314612732
0.1621666666666667 0.2785620446585949
0.1622222222222222 0.2784384790234777
0.1622777777777778 0.2783149345450487
0.1623333333333333 0.2781914112124446
0.1623888888888889 0.2780679090148109
0.1624444444444444 0.2779444279413028
0.1625 0.2778209679810847
0.1625555555555556 0.2776975291233301
0.1626111111111111 0.2775741113572219
0.1626666666666667 0.2774507146719521
0.1627222222222222 0.2773273390567221
0.1627777777777778 0.2772039845007426
0.1628333333333333 0.2770806509932329
0.1628888888888889 0.2769573385234223
0.1629444444444444 0.2768340470805489
0.163 0.2767107766538596
0.1630555555555556 0.2765875272326112
0.1631111111111111 0.2764642988060693
0.1631666666666667 0.2763410913635084
0.1632222222222222 0.2762179048942125
0.1632777777777778 0.2760947393874746
0.1633333333333333 0.2759715948325969
0.1633888888888889 0.2758484712188903
0.1634444444444444 0.2757253685356753
0.1635 0.2756022867722812
0.1635555555555556 0.2754792259180462
0.1636111111111111 0.2753561859623181
0.1636666666666667 0.2752331668944531
0.1637222222222222 0.275110168703817
0.1637777777777778 0.2749871913797842
0.1638333333333333 0.2748642349117383
0.1638888888888889 0.2747412992890717
0.1639444444444444 0.2746183845011863
0.164 0.2744954905374923
0.1640555555555555 0.2743726173874094
0.1641111111111111 0.2742497650403659
0.1641666666666667 0.2741269334857994
0.1642222222222222 0.2740041227131562
0.1642777777777778 0.2738813327118913
0.1643333333333333 0.273758563471469
0.1643888888888889 0.2736358149813627
0.1644444444444444 0.2735130872310539
0.1645 0.2733903802100337
0.1645555555555556 0.2732676939078018
0.1646111111111111 0.2731450283138668
0.1646666666666667 0.2730223834177462
0.1647222222222222 0.272899759208966
0.1647777777777778 0.2727771556770617
0.1648333333333333 0.2726545728115768
0.1648888888888889 0.2725320106020646
0.1649444444444444 0.2724094690380862
0.165 0.2722869481092119
0.1650555555555556 0.2721644478050211
0.1651111111111111 0.2720419681151015
0.1651666666666667 0.2719195090290498
0.1652222222222222 0.2717970705364712
0.1652777777777778 0.2716746526269802
0.1653333333333333 0.2715522552901992
0.1653888888888889 0.2714298785157601
0.1654444444444444 0.2713075222933028
0.1655 0.2711851866124768
0.1655555555555556 0.2710628714629393
0.1656111111111111 0.2709405768343567
0.1656666666666667 0.2708183027164043
0.1657222222222222 0.2706960490987653
0.1657777777777778 0.2705738159711323
0.1658333333333333 0.2704516033232061
0.1658888888888889 0.2703294111446962
0.1659444444444444 0.270207239425321
0.166 0.2700850881548071
0.1660555555555555 0.2699629573228899
0.1661111111111111 0.2698408469193132
0.1661666666666667 0.2697187569338297
0.1662222222222222 0.2695966873562004
0.1662777777777778 0.2694746381761952
0.1663333333333333 0.2693526093835918
0.1663888888888889 0.2692306009681775
0.1664444444444445 0.269108612919747
0.1665 0.2689866452281045
0.1665555555555556 0.2688646978830618
0.1666111111111111 0.2687427708744403
0.1666666666666667 0.2686208641920688
0.1667222222222222 0.268498977825785
0.1667777777777778 0.2683771117654351
0.1668333333333333 0.268255266000874
0.1668888888888889 0.2681334405219646
0.1669444444444445 0.2680116353185786
0.167 0.2678898503805956
0.1670555555555556 0.2677680856979042
0.1671111111111111 0.2676463412604011
0.1671666666666667 0.2675246170579916
0.1672222222222222 0.2674029130805891
0.1672777777777778 0.2672812293181155
0.1673333333333333 0.2671595657605013
0.1673888888888889 0.267037922397685
0.1674444444444445 0.2669162992196135
0.1675 0.2667946962162424
0.1675555555555556 0.2666731133775352
0.1676111111111111 0.266551550693464
0.1676666666666667 0.266430008154009
0.1677222222222222 0.2663084857491587
0.1677777777777778 0.2661869834689102
0.1678333333333333 0.2660655013032686
0.1678888888888889 0.2659440392422472
0.1679444444444445 0.2658225972758678
0.168 0.2657011753941604
0.1680555555555555 0.2655797735871631
0.1681111111111111 0.2654583918449223
0.1681666666666667 0.2653370301574927
0.1682222222222222 0.2652156885149372
0.1682777777777778 0.2650943669073267
0.1683333333333333 0.2649730653247406
0.1683888888888889 0.2648517837572665
0.1684444444444445 0.2647305221949995
0.1685 0.2646092806280438
0.1685555555555556 0.2644880590465113
0.1686111111111111 0.264366857440522
0.1686666666666667 0.2642456758002042
0.1687222222222222 0.264124514115694
0.1687777777777778 0.2640033723771363
0.1688333333333333 0.2638822505746832
0.1688888888888889 0.2637611486984958
0.1689444444444445 0.2636400667387426
0.169 0.2635190046856004
0.1690555555555556 0.2633979625292545
0.1691111111111111 0.2632769402598974
0.1691666666666667 0.2631559378677306
0.1692222222222222 0.2630349553429627
0.1692777777777778 0.2629139926758113
0.1693333333333333 0.2627930498565013
0.1693888888888889 0.262672126875266
0.1694444444444445 0.2625512237223462
0.1695 0.2624303403879915
0.1695555555555556 0.2623094768624589
0.1696111111111111 0.2621886331360135
0.1696666666666667 0.2620678091989283
0.1697222222222222 0.2619470050414847
0.1697777777777778 0.2618262206539714
0.1698333333333333 0.2617054560266855
0.1698888888888889 0.2615847111499319
0.1699444444444445 0.2614639860140235
0.17 0.2613432806092809
0.1700555555555555 0.2612225949260328
0.1701111111111111 0.2611019289546158
0.1701666666666667 0.2609812826853743
0.1702222222222222 0.2608606561086607
0.1702777777777778 0.2607400492148348
0.1703333333333333 0.2606194619942652
0.1703888888888889 0.2604988944373274
0.1704444444444445 0.2603783465344054
0.1705 0.2602578182758908
0.1705555555555556 0.2601373096521828
0.1706111111111111 0.2600168206536886
0.1706666666666667 0.2598963512708236
0.1707222222222222 0.2597759014940103
0.1707777777777778 0.2596554713136793
0.1708333333333333 0.2595350607202693
0.1708888888888889 0.2594146697042262
0.1709444444444445 0.2592942982560041
0.171 0.2591739463660646
0.1710555555555556 0.2590536140248773
0.1711111111111111 0.2589333012229192
0.1711666666666667 0.2588130079506755
0.1712222222222222 0.2586927341986383
0.1712777777777778 0.2585724799573084
0.1713333333333333 0.2584522452171938
0.1713888888888889 0.2583320299688101
0.1714444444444444 0.258211834202681
0.1715 0.2580916579093372
0.1715555555555556 0.2579715010793178
0.1716111111111111 0.257851363703169
0.1716666666666667 0.257731245771445
0.1717222222222222 0.2576111472747075
0.1717777777777778 0.2574910682035257
0.1718333333333333 0.2573710085484769
0.1718888888888889 0.2572509683001456
0.1719444444444445 0.2571309474491238
0.172 0.2570109459860116
0.1720555555555555 0.2568909639014161
0.1721111111111111 0.2567710011859524
0.1721666666666667 0.2566510578302431
0.1722222222222222 0.2565311338249182
0.1722777777777778 0.2564112291606155
0.1723333333333333 0.2562913438279801
0.1723888888888889 0.2561714778176647
0.1724444444444445 0.2560516311203298
0.1725 0.255931803726643
0.1725555555555555 0.2558119956272797
0.1726111111111111 0.2556922068129227
0.1726666666666667 0.2555724372742624
0.1727222222222222 0.2554526870019965
0.1727777777777778 0.2553329559868303
0.1728333333333333 0.2552132442194764
0.1728888888888889 0.2550935516906555
0.1729444444444445 0.2549738783910947
0.173 0.2548542243115296
0.1730555555555556 0.2547345894427024
0.1731111111111111 0.2546149737753632
0.1731666666666667 0.2544953773002695
0.1732222222222222 0.2543758000081862
0.1732777777777778 0.254256241889885
0.1733333333333333 0.2541367029361462
0.1733888888888889 0.2540171831377564
0.1734444444444444 0.2538976824855101
0.1735 0.253778200970209
0.1735555555555556 0.2536587385826622
0.1736111111111111 0.2535392953136864
0.1736666666666667 0.2534198711541052
0.1737222222222222 0.2533004660947497
0.1737777777777778 0.2531810801264586
0.1738333333333333 0.2530617132400776
0.1738888888888889 0.2529423654264598
0.1739444444444445 0.2528230366764656
0.174 0.2527037269809629
0.1740555555555555 0.2525844363308265
0.1741111111111111 0.2524651647169389
0.1741666666666667 0.2523459121301894
0.1742222222222222 0.2522266785614751
0.1742777777777778 0.2521074640017
0.1743333333333333 0.2519882684417754
0.1743888888888889 0.2518690918726197
0.1744444444444445 0.2517499342851591
0.1745 0.2516307956703264
0.1745555555555555 0.2515116760190619
0.1746111111111111 0.2513925753223129
0.1746666666666667 0.2512734935710343
0.1747222222222222 0.251154430756188
0.1747777777777778 0.2510353868687427
0.1748333333333333 0.2509163618996748
0.1748888888888889 0.2507973558399677
0.1749444444444445 0.2506783686806118
0.175 0.2505594004126049
0.1750555555555556 0.2504404510269519
0.1751111111111111 0.2503215205146647
0.1751666666666667 0.2502026088667624
0.1752222222222222 0.2500837160742711
0.1752777777777778 0.2499648421282243
0.1753333333333333 0.2498459870196623
0.1753888888888889 0.2497271507396328
0.1754444444444444 0.2496083332791904
0.1755 0.2494895346293965
0.1755555555555556 0.2493707547813203
0.1756111111111111 0.2492519937260373
0.1756666666666667 0.2491332514546307
0.1757222222222222 0.2490145279581902
0.1757777777777778 0.2488958232278129
0.1758333333333333 0.2487771372546028
0.1758888888888889 0.2486584700296707
0.1759444444444445 0.2485398215441352
0.176 0.248421191789121
0.1760555555555555 0.2483025807557603
0.1761111111111111 0.2481839884351922
0.1761666666666667 0.2480654148185626
0.1762222222222222 0.2479468598970246
0.1762777777777778 0.2478283236617384
0.1763333333333333 0.2477098061038709
0.1763888888888889 0.247591307214596
0.1764444444444445 0.2474728269850944
0.1765 0.2473543654065543
0.1765555555555555 0.2472359224701701
0.1766111111111111 0.2471174981671439
0.1766666666666667 0.2469990924886838
0.1767222222222222 0.2468807054260057
0.1767777777777778 0.2467623369703319
0.1768333333333333 0.2466439871128916
0.1768888888888889 0.2465256558449213
0.1769444444444445 0.2464073431576638
0.177 0.2462890490423692
0.1770555555555556 0.2461707734902943
0.1771111111111111 0.2460525164927027
0.1771666666666667 0.2459342780408652
0.1772222222222222 0.2458160581260588
0.1772777777777778 0.2456978567395679
0.1773333333333333 0.2455796738726836
0.1773888888888889 0.2454615095167036
0.1774444444444444 0.2453433636629329
0.1775 0.2452252363026824
0.1775555555555556 0.2451071274272709
0.1776111111111111 0.2449890370280232
0.1776666666666667 0.2448709650962713
0.1777222222222222 0.2447529116233537
0.1777777777777778 0.2446348766006159
0.1778333333333333 0.2445168600194099
0.1778888888888889 0.2443988618710948
0.1779444444444444 0.2442808821470361
0.178 0.2441629208386062
0.1780555555555556 0.2440449779371843
0.1781111111111111 0.2439270534341563
0.1781666666666667 0.2438091473209147
0.1782222222222222 0.2436912595888586
0.1782777777777778 0.2435733902293943
0.1783333333333333 0.2434555392339341
0.1783888888888889 0.2433377065938978
0.1784444444444445 0.243219892300711
0.1785 0.2431020963458067
0.1785555555555556 0.2429843187206242
0.1786111111111111 0.2428665594166094
0.1786666666666667 0.2427488184252151
0.1787222222222222 0.2426310957379008
0.1787777777777778 0.2425133913461323
0.1788333333333333 0.2423957052413822
0.1788888888888889 0.2422780374151295
0.1789444444444445 0.2421603878588604
0.179 0.2420427565640671
0.1790555555555556 0.2419251435222489
0.1791111111111111 0.2418075487249111
0.1791666666666667 0.2416899721635661
0.1792222222222222 0.2415724138297327
0.1792777777777778 0.2414548737149363
0.1793333333333333 0.2413373518107088
0.1793888888888889 0.2412198481085886
0.1794444444444444 0.2411023626001208
0.1795 0.2409848952768573
0.1795555555555556 0.2408674461303556
0.1796111111111111 0.2407500151521809
0.1796666666666667 0.2406326023339042
0.1797222222222222 0.240515207667103
0.1797777777777778 0.2403978311433618
0.1798333333333333 0.2402804727542712
0.1798888888888889 0.2401631324914283
0.1799444444444444 0.2400458103464369
0.18 0.239928506310907
0.1800555555555556 0.2398112203764554
0.1801111111111111 0.2396939525347053
0.1801666666666667 0.239576702777286
0.1802222222222222 0.2394594710958336
0.1802777777777778 0.2393422574819907
0.1803333333333333 0.239225061927406
0.1803888888888889 0.2391078844237349
0.1804444444444445 0.2389907249626392
0.1805 0.2388735835357871
0.1805555555555556 0.2387564601348532
0.1806111111111111 0.2386393547515182
0.1806666666666667 0.2385222673774699
0.1807222222222222 0.2384051980044017
0.1807777777777778 0.238288146624014
0.1808333333333333 0.2381711132280132
0.1808888888888889 0.2380540978081122
0.1809444444444445 0.2379371003560304
0.181 0.2378201208634933
0.1810555555555556 0.237703159322233
0.1811111111111111 0.2375862157239876
0.1811666666666667 0.2374692900605018
0.1812222222222222 0.2373523823235268
0.1812777777777778 0.2372354925048196
0.1813333333333333 0.237118620596144
0.1813888888888889 0.2370017665892698
0.1814444444444444 0.2368849304759731
0.1815 0.2367681122480368
0.1815555555555556 0.2366513118972494
0.1816111111111111 0.2365345294154061
0.1816666666666667 0.2364177647943082
0.1817222222222222 0.2363010180257633
0.1817777777777778 0.2361842891015853
0.1818333333333333 0.2360675780135944
0.1818888888888889 0.235950884753617
0.1819444444444444 0.2358342093134856
0.182 0.2357175516850391
0.1820555555555556 0.2356009118601228
0.1821111111111111 0.2354842898305877
0.1821666666666667 0.2353676855882915
0.1822222222222222 0.2352510991250978
0.1822777777777778 0.2351345304328767
0.1823333333333333 0.2350179795035043
0.1823888888888889 0.2349014463288627
0.1824444444444445 0.2347849309008407
0.1825 0.2346684332113328
0.1825555555555556 0.2345519532522398
0.1826111111111111 0.2344354910154689
0.1826666666666667 0.2343190464929329
0.1827222222222222 0.2342026196765515
0.1827777777777778 0.2340862105582499
0.1828333333333333 0.2339698191299598
0.1828888888888889 0.2338534453836188
0.1829444444444445 0.2337370893111708
0.183 0.2336207509045658
0.1830555555555556 0.2335044301557596
0.1831111111111111 0.2333881270567147
0.1831666666666667 0.2332718415993991
0.1832222222222222 0.2331555737757874
0.1832777777777778 0.2330393235778597
0.1833333333333333 0.2329230909976027
0.1833888888888889 0.232806876027009
0.1834444444444444 0.2326906786580772
0.1835 0.2325744988828119
0.1835555555555556 0.232458336693224
0.1836111111111111 0.2323421920813303
0.1836666666666667 0.2322260650391534
0.1837222222222222 0.2321099555587223
0.1837777777777778 0.2319938636320719
0.1838333333333333 0.2318777892512432
0.1838888888888889 0.231761732408283
0.1839444444444444 0.2316456930952443
0.184 0.2315296713041858
0.1840555555555556 0.2314136670271726
0.1841111111111111 0.2312976802562758
0.1841666666666667 0.231181710983572
0.1842222222222222 0.2310657592011442
0.1842777777777778 0.2309498249010811
0.1843333333333333 0.2308339080754776
0.1843888888888889 0.2307180087164344
0.1844444444444445 0.2306021268160582
0.1845 0.2304862623664616
0.1845555555555556 0.2303704153597633
0.1846111111111111 0.2302545857880879
0.1846666666666667 0.2301387736435655
0.1847222222222222 0.2300229789183326
0.1847777777777778 0.2299072016045317
0.1848333333333333 0.2297914416943106
0.1848888888888889 0.2296756991798237
0.1849444444444445 0.2295599740532307
0.185 0.2294442663066976
0.1850555555555556 0.229328575932396
0.1851111111111111 0.2292129029225038
0.1851666666666667 0.229097247269204
0.1852222222222222 0.2289816089646864
0.1852777777777778 0.2288659880011459
0.1853333333333333 0.2287503843707836
0.1853888888888889 0.2286347980658066
0.1854444444444444 0.2285192290784273
0.1855 0.2284036774008646
0.1855555555555556 0.2282881430253426
0.1856111111111111 0.2281726259440916
0.1856666666666667 0.2280571261493476
0.1857222222222222 0.2279416436333525
0.1857777777777778 0.2278261783883539
0.1858333333333334 0.2277107304066051
0.1858888888888889 0.2275952996803655
0.1859444444444444 0.2274798862019
0.186 0.2273644899634792
0.1860555555555556 0.22724911095738
0.1861111111111111 0.2271337491758844
0.1861666666666667 0.2270184046112807
0.1862222222222222 0.2269030772558627
0.1862777777777778 0.2267877671019296
0.1863333333333334 0.2266724741417872
0.1863888888888889 0.2265571983677462
0.1864444444444444 0.2264419397721235
0.1865 0.2263266983472416
0.1865555555555556 0.2262114740854288
0.1866111111111111 0.2260962669790188
0.1866666666666666 0.2259810770203514
0.1867222222222222 0.2258659042017719
0.1867777777777778 0.2257507485156313
0.1868333333333333 0.2256356099542863
0.1868888888888889 0.2255204885100992
0.1869444444444445 0.2254053841754383
0.187 0.2252902969426771
0.1870555555555556 0.2251752268041951
0.1871111111111111 0.2250601737523774
0.1871666666666667 0.2249451377796146
0.1872222222222222 0.2248301188783031
0.1872777777777778 0.2247151170408449
0.1873333333333333 0.2246001322596478
0.1873888888888889 0.2244851645271247
0.1874444444444444 0.2243702138356947
0.1875 0.2242552801777823
0.1875555555555556 0.2241403635458177
0.1876111111111111 0.2240254639322363
0.1876666666666667 0.2239105813294797
0.1877222222222222 0.2237957157299947
0.1877777777777778 0.2236808671262339
0.1878333333333334 0.2235660355106551
0.1878888888888889 0.2234512208757222
0.1879444444444444 0.2233364232139045
0.188 0.2232216425176765
0.1880555555555556 0.2231068787795187
0.1881111111111111 0.222992131991917
0.1881666666666667 0.2228774021473629
0.1882222222222222 0.2227626892383533
0.1882777777777778 0.2226479932573907
0.1883333333333334 0.2225333141969832
0.1883888888888889 0.2224186520496445
0.1884444444444444 0.2223040068078936
0.1885 0.222189378464255
0.1885555555555556 0.2220747670112589
0.1886111111111111 0.2219601724414412
0.1886666666666666 0.2218455947473426
0.1887222222222222 0.2217310339215098
0.1887777777777778 0.2216164899564951
0.1888333333333333 0.2215019628448559
0.1888888888888889 0.2213874525791552
0.1889444444444445 0.2212729591519617
0.189 0.2211584825558492
0.1890555555555556 0.2210440227833974
0.1891111111111111 0.2209295798271909
0.1891666666666667 0.22081515367982
0.1892222222222222 0.2207007443338808
0.1892777777777778 0.220586351781974
0.1893333333333333 0.2204719760167068
0.1893888888888889 0.220357617030691
0.1894444444444444 0.220243274816544
0.1895 0.2201289493668888
0.1895555555555556 0.2200146406743535
0.1896111111111111 0.219900348731572
0.1896666666666667 0.2197860735311834
0.1897222222222222 0.2196718150658321
0.1897777777777778 0.2195575733281679
0.1898333333333334 0.219443348310846
0.1898888888888889 0.2193291400065273
0.1899444444444444 0.2192149484078776
0.19 0.2191007735075682
0.1900555555555556 0.2189866152982758
0.1901111111111111 0.2188724737726826
0.1901666666666667 0.2187583489234759
0.1902222222222222 0.2186442407433484
0.1902777777777778 0.2185301492249982
0.1903333333333334 0.2184160743611287
0.1903888888888889 0.2183020161444487
0.1904444444444444 0.2181879745676722
0.1905 0.2180739496235185
0.1905555555555556 0.2179599413047125
0.1906111111111111 0.2178459496039838
0.1906666666666667 0.2177319745140679
0.1907222222222222 0.2176180160277053
0.1907777777777778 0.2175040741376419
0.1908333333333333 0.2173901488366287
0.1908888888888889 0.2172762401174223
0.1909444444444445 0.2171623479727842
0.191 0.2170484723954814
0.1910555555555556 0.2169346133782861
0.1911111111111111 0.2168207709139757
0.1911666666666667 0.2167069449953329
0.1912222222222222 0.2165931356151457
0.1912777777777778 0.2164793427662073
0.1913333333333333 0.216365566441316
0.1913888888888889 0.2162518066332754
0.1914444444444444 0.2161380633348947
0.1915 0.2160243365389875
0.1915555555555556 0.2159106262383735
0.1916111111111111 0.2157969324258767
0.1916666666666667 0.2156832550943274
0.1917222222222222 0.2155695942365601
0.1917777777777778 0.215455949845415
0.1918333333333334 0.2153423219137372
0.1918888888888889 0.2152287104343774
0.1919444444444444 0.2151151154001912
0.192 0.2150015368040393
0.1920555555555555 0.2148879746387874
0.1921111111111111 0.2147744288973071
0.1921666666666667 0.2146608995724743
0.1922222222222222 0.2145473866571705
0.1922777777777778 0.2144338901442824
0.1923333333333334 0.2143204100267014
0.1923888888888889 0.2142069462973247
0.1924444444444444 0.2140934989490539
0.1925 0.2139800679747964
0.1925555555555556 0.2138666533674642
0.1926111111111111 0.2137532551199747
0.1926666666666667 0.21363987322525
0.1927222222222222 0.2135265076762181
0.1927777777777778 0.2134131584658112
0.1928333333333333 0.2132998255869674
0.1928888888888889 0.2131865090326291
0.1929444444444444 0.2130732087957444
0.193 0.2129599248692662
0.1930555555555556 0.2128466572461525
0.1931111111111111 0.2127334059193663
0.1931666666666667 0.212620170881876
0.1932222222222222 0.2125069521266544
0.1932777777777778 0.2123937496466801
0.1933333333333333 0.2122805634349364
0.1933888888888889 0.2121673934844112
0.1934444444444444 0.2120542397880983
0.1935 0.2119411023389962
0.1935555555555556 0.2118279811301078
0.1936111111111111 0.2117148761544421
0.1936666666666667 0.2116017874050121
0.1937222222222222 0.2114887148748366
0.1937777777777778 0.2113756585569389
0.1938333333333333 0.2112626184443475
0.1938888888888889 0.2111495945300959
0.1939444444444444 0.2110365868072228
0.194 0.2109235952687712
0.1940555555555555 0.2108106199077898
0.1941111111111111 0.2106976607173318
0.1941666666666667 0.2105847176904559
0.1942222222222222 0.2104717908202252
0.1942777777777778 0.2103588800997081
0.1943333333333334 0.2102459855219776
0.1943888888888889 0.2101331070801122
0.1944444444444444 0.210020244767195
0.1945 0.209907398576314
0.1945555555555556 0.2097945685005622
0.1946111111111111 0.2096817545330377
0.1946666666666667 0.2095689566668433
0.1947222222222222 0.2094561748950867
0.1947777777777778 0.2093434092108808
0.1948333333333333 0.2092306596073429
0.1948888888888889 0.2091179260775961
0.1949444444444444 0.2090052086147673
0.195 0.2088925072119889
0.1950555555555556 0.2087798218623983
0.1951111111111111 0.2086671525591376
0.1951666666666667 0.2085544992953538
0.1952222222222222 0.2084418620641985
0.1952777777777778 0.2083292408588288
0.1953333333333333 0.2082166356724061
0.1953888888888889 0.2081040464980968
0.1954444444444444 0.2079914733290724
0.1955 0.207878916158509
0.1955555555555556 0.2077663749795875
0.1956111111111111 0.207653849785494
0.1956666666666667 0.2075413405694189
0.1957222222222222 0.207428847324558
0.1957777777777778 0.2073163700441117
0.1958333333333333 0.2072039087212849
0.1958888888888889 0.2070914633492877
0.1959444444444444 0.2069790339213351
0.196 0.2068666204306466
0.1960555555555555 0.2067542228704467
0.1961111111111111 0.2066418412339644
0.1961666666666667 0.206529475514434
0.1962222222222222 0.2064171257050943
0.1962777777777778 0.2063047917991887
0.1963333333333334 0.2061924737899657
0.1963888888888889 0.2060801716706785
0.1964444444444444 0.205967885434585
0.1965 0.2058556150749479
0.1965555555555556 0.2057433605850346
0.1966111111111111 0.2056311219581173
0.1966666666666667 0.2055188991874732
0.1967222222222222 0.2054066922663836
0.1967777777777778 0.2052945011881353
0.1968333333333333 0.2051823259460193
0.1968888888888889 0.2050701665333319
0.1969444444444444 0.2049580229433733
0.197 0.204845895169449
0.1970555555555556 0.2047337832048692
0.1971111111111111 0.2046216870429488
0.1971666666666667 0.2045096066770071
0.1972222222222222 0.2043975421003684
0.1972777777777778 0.2042854933063617
0.1973333333333333 0.2041734602883206
0.1973888888888889 0.2040614430395834
0.1974444444444445 0.2039494415534931
0.1975 0.2038374558233976
0.1975555555555556 0.203725485842649
0.1976111111111111 0.2036135316046044
0.1976666666666667 0.2035015931026255
0.1977222222222222 0.2033896703300788
0.1977777777777778 0.2032777632803352
0.1978333333333333 0.2031658719467705
0.1978888888888889 0.2030539963227648
0.1979444444444445 0.2029421364017033
0.198 0.2028302921769757
0.1980555555555555 0.2027184636419762
0.1981111111111111 0.2026066507901035
0.1981666666666667 0.2024948536147613
0.1982222222222222 0.2023830721093578
0.1982777777777778 0.2022713062673055
0.1983333333333334 0.202159556082022
0.1983888888888889 0.2020478215469293
0.1984444444444445 0.2019361026554539
0.1985 0.201824399401027
0.1985555555555556 0.2017127117770843
0.1986111111111111 0.2016010397770664
0.1986666666666667 0.2014893833944182
0.1987222222222222 0.2013777426225892
0.1987777777777778 0.2012661174550334
0.1988333333333333 0.2011545078852097
0.1988888888888889 0.2010429139065811
0.1989444444444445 0.2009313355126158
0.199 0.200819772696786
0.1990555555555556 0.2007082254525686
0.1991111111111111 0.2005966937734452
0.1991666666666667 0.2004851776529019
0.1992222222222222 0.2003736770844291
0.1992777777777778 0.200262192061522
0.1993333333333333 0.2001507225776802
0.1993888888888889 0.2000392686264081
0.1994444444444444 0.1999278302012142
0.1995 0.1998164072956117
0.1995555555555556 0.1997049999031187
0.1996111111111111 0.1995936080172571
0.1996666666666667 0.1994822316315537
0.1997222222222222 0.19937087073954
0.1997777777777778 0.1992595253347515
0.1998333333333333 0.1991481954107286
0.1998888888888889 0.199036880961016
0.1999444444444445 0.1989255819791631
0.2 0.1988142984587234
0.2000555555555555 0.1987030303932551
0.2001111111111111 0.1985917777763209
0.2001666666666667 0.198480540601488
0.2002222222222222 0.1983693188623281
0.2002777777777778 0.1982581125524168
0.2003333333333333 0.1981469216653353
0.2003888888888889 0.1980357461946679
0.2004444444444445 0.1979245861340044
0.2005 0.1978134414769385
0.2005555555555555 0.1977023122170685
0.2006111111111111 0.1975911983479971
0.2006666666666667 0.1974800998633315
0.2007222222222222 0.1973690167566833
0.2007777777777778 0.1972579490216684
0.2008333333333333 0.1971468966519071
0.2008888888888889 0.1970358596410245
0.2009444444444445 0.1969248379826496
0.201 0.1968138316704162
0.2010555555555556 0.1967028406979621
0.2011111111111111 0.1965918650589298
0.2011666666666667 0.1964809047469664
0.2012222222222222 0.1963699597557227
0.2012777777777778 0.1962590300788544
0.2013333333333333 0.1961481157100215
0.2013888888888889 0.1960372166428884
0.2014444444444444 0.1959263328711237
0.2015 0.1958154643884004
0.2015555555555556 0.1957046111883961
0.2016111111111111 0.1955937732647924
0.2016666666666667 0.1954829506112755
0.2017222222222222 0.195372143221536
0.2017777777777778 0.1952613510892686
0.2018333333333333 0.1951505742081725
0.2018888888888889 0.1950398125719512
0.2019444444444445 0.1949290661743125
0.202 0.1948183350089686
0.2020555555555555 0.1947076190696359
0.2021111111111111 0.1945969183500353
0.2021666666666667 0.1944862328438919
0.2022222222222222 0.1943755625449351
0.2022777777777778 0.1942649074468987
0.2023333333333333 0.1941542675435206
0.2023888888888889 0.1940436428285432
0.2024444444444445 0.193933033295713
0.2025 0.1938224389387813
0.2025555555555555 0.193711859751503
0.2026111111111111 0.1936012957276375
0.2026666666666667 0.1934907468609487
0.2027222222222222 0.1933802131452049
0.2027777777777778 0.1932696945741779
0.2028333333333333 0.1931591911416445
0.2028888888888889 0.1930487028413856
0.2029444444444445 0.1929382296671862
0.203 0.1928277716128357
0.2030555555555556 0.1927173286721276
0.2031111111111111 0.19260690083886
0.2031666666666667 0.1924964881068346
0.2032222222222222 0.1923860904698579
0.2032777777777778 0.1922757079217403
0.2033333333333333 0.1921653404562968
0.2033888888888889 0.1920549880673464
0.2034444444444444 0.191944650748712
0.2035 0.1918343284942214
0.2035555555555556 0.1917240212977061
0.2036111111111111 0.191613729153002
0.2036666666666667 0.191503452053949
0.2037222222222222 0.1913931899943915
0.2037777777777778 0.191282942968178
0.2038333333333333 0.1911727109691611
0.2038888888888889 0.1910624939911975
0.2039444444444445 0.1909522920281484
0.204 0.190842105073879
0.2040555555555555 0.1907319331222586
0.2041111111111111 0.1906217761671608
0.2041666666666667 0.1905116342024634
0.2042222222222222 0.190401507222048
0.2042777777777778 0.1902913952198008
0.2043333333333333 0.1901812981896123
0.2043888888888889 0.1900712161253763
0.2044444444444445 0.1899611490209918
0.2045 0.1898510968703611
0.2045555555555555 0.1897410596673913
0.2046111111111111 0.189631037405993
0.2046666666666667 0.1895210300800815
0.2047222222222222 0.1894110376835759
0.2047777777777778 0.1893010602103996
0.2048333333333333 0.1891910976544798
0.2048888888888889 0.1890811500097483
0.2049444444444445 0.1889712172701407
0.205 0.1888612994295967
0.2050555555555556 0.1887513964820602
0.2051111111111111 0.1886415084214793
0.2051666666666667 0.1885316352418059
0.2052222222222222 0.1884217769369963
0.2052777777777778 0.1883119335010108
0.2053333333333333 0.1882021049278135
0.2053888888888889 0.188092291211373
0.2054444444444444 0.1879824923456621
0.2055 0.1878727083246568
0.2055555555555556 0.1877629391423382
0.2056111111111111 0.1876531847926909
0.2056666666666667 0.1875434452697036
0.2057222222222223 0.1874337205673693
0.2057777777777778 0.1873240106796848
0.2058333333333333 0.187214315600651
0.2058888888888889 0.187104635324273
0.2059444444444445 0.1869949698445597
0.206 0.1868853191555245
0.2060555555555555 0.1867756832511841
0.2061111111111111 0.1866660621255601
0.2061666666666667 0.1865564557726771
0.2062222222222222 0.1864468641865649
0.2062777777777778 0.1863372873612564
0.2063333333333333 0.1862277252907889
0.2063888888888889 0.1861181779692038
0.2064444444444445 0.1860086453905461
0.2065 0.1858991275488653
0.2065555555555555 0.1857896244382144
0.2066111111111111 0.1856801360526512
0.2066666666666667 0.1855706623862362
0.2067222222222222 0.1854612034330353
0.2067777777777778 0.1853517591871176
0.2068333333333333 0.1852423296425563
0.2068888888888889 0.1851329147934283
0.2069444444444445 0.1850235146338152
0.207 0.184914129157802
0.2070555555555555 0.1848047583594778
0.2071111111111111 0.1846954022329358
0.2071666666666667 0.1845860607722729
0.2072222222222222 0.1844767339715902
0.2072777777777778 0.1843674218249927
0.2073333333333333 0.1842581243265891
0.2073888888888889 0.1841488414704925
0.2074444444444444 0.1840395732508196
0.2075 0.1839303196616912
0.2075555555555556 0.1838210806972316
0.2076111111111111 0.18371185635157
0.2076666666666667 0.1836026466188387
0.2077222222222222 0.183493451493174
0.2077777777777778 0.1833842709687163
0.2078333333333333 0.18327510503961
0.2078888888888889 0.1831659537000034
0.2079444444444444 0.1830568169440484
0.208 0.1829476947659011
0.2080555555555555 0.1828385871597214
0.2081111111111111 0.1827294941196733
0.2081666666666667 0.1826204156399242
0.2082222222222222 0.1825113517146459
0.2082777777777778 0.1824023023380139
0.2083333333333333 0.1822932675042075
0.2083888888888889 0.1821842472074101
0.2084444444444445 0.1820752414418086
0.2085 0.1819662502015943
0.2085555555555555 0.1818572734809618
0.2086111111111111 0.1817483112741101
0.2086666666666667 0.1816393635752414
0.2087222222222222 0.1815304303785627
0.2087777777777778 0.1814215116782839
0.2088333333333333 0.1813126074686193
0.2088888888888889 0.1812037177437869
0.2089444444444445 0.1810948424980087
0.209 0.1809859817255104
0.2090555555555556 0.1808771354205211
0.2091111111111111 0.1807683035772747
0.2091666666666667 0.1806594861900082
0.2092222222222222 0.1805506832529626
0.2092777777777778 0.1804418947603829
0.2093333333333333 0.1803331207065175
0.2093888888888889 0.180224361085619
0.2094444444444444 0.1801156158919439
0.2095 0.180006885119752
0.2095555555555556 0.1798981687633073
0.2096111111111111 0.1797894668168777
0.2096666666666667 0.1796807792747346
0.2097222222222222 0.1795721061311532
0.2097777777777778 0.1794634473804126
0.2098333333333333 0.1793548030167958
0.2098888888888889 0.1792461730345895
0.2099444444444444 0.1791375574280841
0.21 0.1790289561915737
0.2100555555555556 0.1789203693193565
0.2101111111111111 0.178811796805734
0.2101666666666667 0.1787032386450119
0.2102222222222222 0.1785946948314996
0.2102777777777778 0.17848616535951
0.2103333333333333 0.17837765022336
0.2103888888888889 0.1782691494173701
0.2104444444444445 0.1781606629358646
0.2105 0.1780521907731716
0.2105555555555556 0.1779437329236231
0.2106111111111111 0.1778352893815542
0.2106666666666667 0.1777268601413046
0.2107222222222222 0.177618445197217
0.2107777777777778 0.1775100445436383
0.2108333333333333 0.1774016581749189
0.2108888888888889 0.177293286085413
0.2109444444444445 0.1771849282694787
0.211 0.1770765847214772
0.2110555555555556 0.1769682554357741
0.2111111111111111 0.1768599404067385
0.2111666666666667 0.1767516396287429
0.2112222222222222 0.1766433530961639
0.2112777777777778 0.1765350808033816
0.2113333333333333 0.1764268227447797
0.2113888888888889 0.1763185789147461
0.2114444444444444 0.1762103493076717
0.2115 0.1761021339179513
0.2115555555555556 0.1759939327399837
0.2116111111111111 0.1758857457681711
0.2116666666666667 0.1757775729969193
0.2117222222222222 0.1756694144206382
0.2117777777777778 0.1755612700337407
0.2118333333333333 0.1754531398306438
0.2118888888888889 0.1753450238057683
0.2119444444444444 0.1752369219535383
0.212 0.1751288342683816
0.2120555555555556 0.17502076074473
0.2121111111111111 0.1749127013770185
0.2121666666666667 0.174804656159686
0.2122222222222222 0.1746966250871748
0.2122777777777778 0.1745886081539314
0.2123333333333333 0.1744806053544052
0.2123888888888889 0.1743726166830497
0.2124444444444445 0.1742646421343219
0.2125 0.1741566817026825
0.2125555555555556 0.1740487353825956
0.2126111111111111 0.1739408031685293
0.2126666666666667 0.1738328850549548
0.2127222222222222 0.1737249810363472
0.2127777777777778 0.1736170911071855
0.2128333333333333 0.1735092152619518
0.2128888888888889 0.1734013534951319
0.2129444444444445 0.1732935058012155
0.213 0.1731856721746955
0.2130555555555556 0.1730778526100688
0.2131111111111111 0.1729700471018357
0.2131666666666667 0.1728622556444996
0.2132222222222222 0.1727544782325685
0.2132777777777778 0.172646714860553
0.2133333333333333 0.1725389655229679
0.2133888888888889 0.1724312302143312
0.2134444444444444 0.1723235089291648
0.2135 0.172215801661994
0.2135555555555556 0.1721081084073475
0.2136111111111111 0.1720004291597576
0.2136666666666667 0.1718927639137607
0.2137222222222222 0.171785112663896
0.2137777777777778 0.1716774754047065
0.2138333333333333 0.171569852130739
0.2138888888888889 0.1714622428365435
0.2139444444444444 0.1713546475166739
0.214 0.1712470661656873
0.2140555555555556 0.1711394987781442
0.2141111111111111 0.1710319453486094
0.2141666666666667 0.1709244058716504
0.2142222222222222 0.1708168803418384
0.2142777777777778 0.1707093687537486
0.2143333333333333 0.1706018711019592
0.2143888888888889 0.170494387381052
0.2144444444444444 0.1703869175856126
0.2145 0.1702794617102296
0.2145555555555556 0.1701720197494957
0.2146111111111111 0.1700645916980067
0.2146666666666667 0.1699571775503619
0.2147222222222222 0.1698497773011642
0.2147777777777778 0.1697423909450202
0.2148333333333333 0.1696350184765397
0.2148888888888889 0.1695276598903359
0.2149444444444445 0.1694203151810257
0.215 0.1693129843432294
0.2150555555555556 0.1692056673715709
0.2151111111111111 0.1690983642606775
0.2151666666666667 0.1689910750051796
0.2152222222222222 0.1688837995997118
0.2152777777777778 0.1687765380389116
0.2153333333333333 0.1686692903174201
0.2153888888888889 0.1685620564298816
0.2154444444444444 0.1684548363709448
0.2155 0.1683476301352607
0.2155555555555556 0.1682404377174842
0.2156111111111111 0.1681332591122737
0.2156666666666667 0.1680260943142914
0.2157222222222222 0.1679189433182021
0.2157777777777778 0.1678118061186746
0.2158333333333333 0.167704682710381
0.2158888888888889 0.1675975730879969
0.2159444444444444 0.1674904772462014
0.216 0.1673833951796766
0.2160555555555556 0.1672763268831083
0.2161111111111111 0.1671692723511861
0.2161666666666667 0.1670622315786024
0.2162222222222222 0.1669552045600532
0.2162777777777778 0.166848191290238
0.2163333333333333 0.1667411917638595
0.2163888888888889 0.1666342059756243
0.2164444444444444 0.166527233920242
0.2165 0.1664202755924254
0.2165555555555556 0.1663133309868909
0.2166111111111111 0.1662064000983587
0.2166666666666667 0.1660994829215518
0.2167222222222222 0.1659925794511967
0.2167777777777778 0.1658856896820236
0.2168333333333333 0.1657788136087657
0.2168888888888889 0.1656719512261597
0.2169444444444445 0.1655651025289458
0.217 0.1654582675118675
0.2170555555555556 0.1653514461696716
0.2171111111111111 0.165244638497108
0.2171666666666667 0.1651378444889308
0.2172222222222222 0.1650310641398963
0.2172777777777778 0.1649242974447652
0.2173333333333333 0.164817544398301
0.2173888888888889 0.1647108049952704
0.2174444444444444 0.1646040792304441
0.2175 0.1644973670985955
0.2175555555555556 0.1643906685945015
0.2176111111111111 0.1642839837129425
0.2176666666666667 0.1641773124487023
0.2177222222222222 0.1640706547965676
0.2177777777777778 0.1639640107513287
0.2178333333333334 0.1638573803077793
0.2178888888888889 0.1637507634607165
0.2179444444444444 0.1636441602049404
0.218 0.1635375705352544
0.2180555555555556 0.1634309944464655
0.2181111111111111 0.1633244319333839
0.2181666666666667 0.1632178829908232
0.2182222222222222 0.1631113476135999
0.2182777777777778 0.1630048257965343
0.2183333333333334 0.1628983175344497
0.2183888888888889 0.1627918228221729
0.2184444444444444 0.1626853416545337
0.2185 0.1625788740263654
0.2185555555555556 0.1624724199325045
0.2186111111111111 0.1623659793677908
0.2186666666666667 0.1622595523270676
0.2187222222222222 0.162153138805181
0.2187777777777778 0.1620467387969809
0.2188333333333333 0.1619403522973199
0.2188888888888889 0.1618339793010543
0.2189444444444445 0.1617276198030436
0.219 0.1616212737981506
0.2190555555555556 0.1615149412812411
0.2191111111111111 0.1614086222471844
0.2191666666666667 0.1613023166908527
0.2192222222222222 0.161196024607122
0.2192777777777778 0.1610897459908713
0.2193333333333333 0.1609834808369827
0.2193888888888889 0.1608772291403415
0.2194444444444444 0.1607709908958366
0.2195 0.1606647660983598
0.2195555555555556 0.1605585547428063
0.2196111111111111 0.1604523568240744
0.2196666666666667 0.160346172337066
0.2197222222222222 0.1602400012766856
0.2197777777777778 0.1601338436378412
0.2198333333333334 0.1600276994154442
0.2198888888888889 0.1599215686044092
0.2199444444444444 0.1598154511996537
0.22 0.1597093471960987
0.2200555555555556 0.1596032565886684
0.2201111111111111 0.1594971793722899
0.2201666666666667 0.1593911155418938
0.2202222222222222 0.159285065092414
0.2202777777777778 0.159179028018787
0.2203333333333334 0.1590730043159533
0.2203888888888889 0.1589669939788559
0.2204444444444444 0.1588609970024414
0.2205 0.1587550133816594
0.2205555555555556 0.1586490431114629
0.2206111111111111 0.1585430861868077
0.2206666666666667 0.1584371426026532
0.2207222222222222 0.1583312123539616
0.2207777777777778 0.1582252954356984
0.2208333333333333 0.1581193918428325
0.2208888888888889 0.1580135015703357
0.2209444444444444 0.1579076246131829
0.221 0.1578017609663522
0.2210555555555556 0.1576959106248253
0.2211111111111111 0.1575900735835863
0.2211666666666667 0.1574842498376232
0.2212222222222222 0.1573784393819266
0.2212777777777778 0.1572726422114905
0.2213333333333333 0.1571668583213118
0.2213888888888889 0.1570610877063909
0.2214444444444444 0.1569553303617312
0.2215 0.156849586282339
0.2215555555555556 0.1567438554632241
0.2216111111111111 0.1566381378993991
0.2216666666666667 0.15653243358588
0.2217222222222222 0.1564267425176856
0.2217777777777778 0.1563210646898382
0.2218333333333333 0.156215400097363
0.2218888888888889 0.1561097487352883
0.2219444444444444 0.1560041105986456
0.222 0.1558984856824694
0.2220555555555556 0.1557928739817974
0.2221111111111111 0.1556872754916704
0.2221666666666667 0.1555816902071323
0.2222222222222222 0.15547611812323
0.2222777777777778 0.1553705592350136
0.2223333333333333 0.1552650135375363
0.2223888888888889 0.1551594810258544
0.2224444444444445 0.1550539616950271
0.2225 0.1549484555401169
0.2225555555555556 0.1548429625561894
0.2226111111111111 0.1547374827383129
0.2226666666666667 0.1546320160815593
0.2227222222222222 0.1545265625810034
0.2227777777777778 0.1544211222317228
0.2228333333333333 0.1543156950287985
0.2228888888888889 0.1542102809673143
0.2229444444444444 0.1541048800423575
0.223 0.153999492249018
0.2230555555555555 0.153894117582389
0.2231111111111111 0.1537887560375665
0.2231666666666667 0.1536834076096497
0.2232222222222222 0.1535780722937412
0.2232777777777778 0.1534727500849458
0.2233333333333334 0.1533674409783725
0.2233888888888889 0.1532621449691324
0.2234444444444444 0.1531568620523398
0.2235 0.1530515922231127
0.2235555555555556 0.1529463354765709
0.2236111111111111 0.1528410918078386
0.2236666666666667 0.1527358612120422
0.2237222222222222 0.152630643684311
0.2237777777777778 0.152525439219778
0.2238333333333333 0.1524202478135789
0.2238888888888889 0.1523150694608519
0.2239444444444444 0.1522099041567393
0.224 0.1521047518963854
0.2240555555555556 0.1519996126749379
0.2241111111111111 0.1518944864875479
0.2241666666666667 0.1517893733293685
0.2242222222222222 0.1516842731955569
0.2242777777777778 0.1515791860812728
0.2243333333333334 0.1514741119816788
0.2243888888888889 0.1513690508919407
0.2244444444444444 0.1512640028072272
0.2245 0.1511589677227097
0.2245555555555555 0.1510539456335634
0.2246111111111111 0.1509489365349656
0.2246666666666667 0.1508439404220971
0.2247222222222222 0.1507389572901416
0.2247777777777778 0.1506339871342855
0.2248333333333333 0.1505290299497187
0.2248888888888889 0.1504240857316333
0.2249444444444445 0.1503191544752253
0.225 0.1502142361756929
0.2250555555555556 0.1501093308282374
0.2251111111111112 0.1500044384280637
0.2251666666666667 0.149899558970379
0.2252222222222222 0.1497946924503932
0.2252777777777778 0.1496898388633202
0.2253333333333333 0.149584998204376
0.2253888888888889 0.1494801704687795
0.2254444444444444 0.1493753556517532
0.2255 0.1492705537485218
0.2255555555555556 0.1491657647543138
0.2256111111111111 0.1490609886643598
0.2256666666666667 0.1489562254738939
0.2257222222222222 0.1488514751781528
0.2257777777777778 0.148746737772376
0.2258333333333334 0.1486420132518066
0.2258888888888889 0.1485373016116902
0.2259444444444444 0.1484326028472748
0.226 0.1483279169538125
0.2260555555555556 0.1482232439265573
0.2261111111111111 0.1481185837607665
0.2261666666666667 0.1480139364517004
0.2262222222222222 0.147909301994622
0.2262777777777778 0.1478046803847973
0.2263333333333333 0.1477000716174955
0.2263888888888889 0.1475954756879881
0.2264444444444445 0.1474908925915498
0.2265 0.1473863223234584
0.2265555555555556 0.1472817648789943
0.2266111111111111 0.1471772202534413
0.2266666666666667 0.1470726884420849
0.2267222222222222 0.1469681694402149
0.2267777777777778 0.1468636632431234
0.2268333333333333 0.1467591698461051
0.2268888888888889 0.1466546892444577
0.2269444444444444 0.1465502214334824
0.227 0.1464457664084824
0.2270555555555555 0.1463413241647644
0.2271111111111111 0.1462368946976374
0.2271666666666667 0.1461324780024138
0.2272222222222222 0.1460280740744089
0.2272777777777778 0.1459236829089404
0.2273333333333334 0.145819304501329
0.2273888888888889 0.1457149388468985
0.2274444444444444 0.1456105859409755
0.2275 0.145506245778889
0.2275555555555556 0.1454019183559716
0.2276111111111111 0.1452976036675581
0.2276666666666667 0.1451933017089867
0.2277222222222222 0.1450890124755978
0.2277777777777777 0.1449847359627353
0.2278333333333333 0.1448804721657453
0.2278888888888889 0.1447762210799773
0.2279444444444444 0.1446719827007834
0.228 0.1445677570235185
0.2280555555555556 0.1444635440435405
0.2281111111111111 0.1443593437562099
0.2281666666666667 0.1442551561568898
0.2282222222222222 0.1441509812409469
0.2282777777777778 0.1440468190037499
0.2283333333333334 0.1439426694406709
0.2283888888888889 0.1438385325470848
0.2284444444444444 0.1437344083183685
0.2285 0.1436302967499028
0.2285555555555555 0.1435261978370707
0.2286111111111111 0.1434221115752582
0.2286666666666667 0.1433180379598538
0.2287222222222222 0.1432139769862492
0.2287777777777778 0.1431099286498386
0.2288333333333333 0.1430058929460195
0.2288888888888889 0.1429018698701911
0.2289444444444445 0.1427978594177567
0.229 0.1426938615841219
0.2290555555555556 0.1425898763646944
0.2291111111111111 0.1424859037548859
0.2291666666666667 0.1423819437501096
0.2292222222222222 0.1422779963457826
0.2292777777777778 0.1421740615373244
0.2293333333333333 0.1420701393201568
0.2293888888888889 0.1419662296897048
0.2294444444444445 0.1418623326413965
0.2295 0.1417584481706619
0.2295555555555555 0.1416545762729347
0.2296111111111111 0.1415507169436505
0.2296666666666667 0.1414468701782483
0.2297222222222222 0.1413430359721699
0.2297777777777778 0.1412392143208591
0.2298333333333334 0.1411354052197629
0.2298888888888889 0.1410316086643317
0.2299444444444445 0.1409278246500177
0.23 0.1408240531722761
0.2300555555555556 0.1407202942265651
0.2301111111111111 0.1406165478083453
0.2301666666666667 0.1405128139130805
0.2302222222222222 0.1404090925362368
0.2302777777777778 0.140305383673283
0.2303333333333333 0.1402016873196912
0.2303888888888889 0.1400980034709355
0.2304444444444444 0.1399943321224935
0.2305 0.1398906732698445
0.2305555555555556 0.1397870269084717
0.2306111111111111 0.1396833930338602
0.2306666666666667 0.1395797716414981
0.2307222222222222 0.1394761627268762
0.2307777777777778 0.1393725662854881
0.2308333333333333 0.1392689823128298
0.2308888888888889 0.1391654108044004
0.2309444444444445 0.1390618517557016
0.231 0.1389583051622374
0.2310555555555555 0.1388547710195151
0.2311111111111111 0.1387512493230444
0.2311666666666667 0.1386477400683377
0.2312222222222222 0.1385442432509101
0.2312777777777778 0.1384407588662796
0.2313333333333333 0.1383372869099667
0.2313888888888889 0.1382338273774944
0.2314444444444445 0.1381303802643886
0.2315 0.1380269455661783
0.2315555555555556 0.1379235232783943
0.2316111111111111 0.1378201133965707
0.2316666666666667 0.137716715916244
0.2317222222222222 0.1376133308329538
0.2317777777777777 0.1375099581422418
0.2318333333333333 0.1374065978396527
0.2318888888888889 0.1373032499207339
0.2319444444444444 0.1371999143810354
0.232 0.1370965912161097
0.2320555555555556 0.136993280421512
0.2321111111111111 0.1368899819928007
0.2321666666666667 0.136786695925536
0.2322222222222222 0.1366834222152815
0.2322777777777778 0.1365801608576029
0.2323333333333334 0.1364769118480688
0.2323888888888889 0.1363736751822506
0.2324444444444445 0.1362704508557218
0.2325 0.1361672388640592
0.2325555555555555 0.1360640392028422
0.2326111111111111 0.1359608518676521
0.2326666666666667 0.1358576768540739
0.2327222222222222 0.1357545141576941
0.2327777777777778 0.1356513637741027
0.2328333333333333 0.1355482256988922
0.2328888888888889 0.1354450999276573
0.2329444444444445 0.1353419864559955
0.233 0.1352388852795076
0.2330555555555556 0.1351357963937959
0.2331111111111111 0.135032719794466
0.2331666666666667 0.1349296554771261
0.2332222222222222 0.1348266034373868
0.2332777777777778 0.1347235636708613
0.2333333333333333 0.1346205361731657
0.2333888888888889 0.1345175209399187
0.2334444444444445 0.1344145179667412
0.2335 0.1343115272492568
0.2335555555555555 0.1342085487830923
0.2336111111111111 0.1341055825638762
0.2336666666666667 0.1340026285872402
0.2337222222222222 0.1338996868488187
0.2337777777777778 0.1337967573442482
0.2338333333333334 0.1336938400691679
0.2338888888888889 0.13359093501922
0.2339444444444445 0.1334880421900488
0.234 0.1333851615773016
0.2340555555555556 0.133282293176628
0.2341111111111111 0.1331794369836801
0.2341666666666667 0.1330765929941131
0.2342222222222222 0.132973761203584
0.2342777777777778 0.1328709416077529
0.2343333333333333 0.1327681342022827
0.2343888888888889 0.1326653389828382
0.2344444444444444 0.1325625559450872
0.2345 0.1324597850846999
0.2345555555555556 0.1323570263973492
0.2346111111111111 0.1322542798787107
0.2346666666666667 0.1321515455244617
0.2347222222222222 0.1320488233302836
0.2347777777777778 0.131946113291859
0.2348333333333333 0.1318434154048732
0.2348888888888889 0.1317407296650151
0.2349444444444445 0.1316380560679749
0.235 0.131535394609446
0.2350555555555555 0.1314327452851245
0.2351111111111111 0.1313301080907082
0.2351666666666666 0.1312274830218986
0.2352222222222222 0.1311248700743987
0.2352777777777778 0.1310222692439146
0.2353333333333333 0.1309196805261548
0.2353888888888889 0.1308171039168305
0.2354444444444445 0.130714539411655
0.2355 0.1306119870063448
0.2355555555555556 0.1305094466966182
0.2356111111111111 0.1304069184781965
0.2356666666666667 0.1303044023468032
0.2357222222222222 0.1302018982981648
0.2357777777777778 0.1300994063280098
0.2358333333333333 0.1299969264320692
0.2358888888888889 0.1298944586060773
0.2359444444444444 0.12979200284577
0.236 0.1296895591468861
0.2360555555555555 0.1295871275051669
0.2361111111111111 0.1294847079163563
0.2361666666666667 0.1293823003762004
0.2362222222222222 0.1292799048804481
0.2362777777777778 0.1291775214248504
0.2363333333333334 0.1290751500051615
0.2363888888888889 0.1289727906171377
0.2364444444444445 0.1288704432565372
0.2365 0.1287681079191218
0.2365555555555555 0.128665784600655
0.2366111111111111 0.1285634732969032
0.2366666666666667 0.128461174003635
0.2367222222222222 0.1283588867166218
0.2367777777777778 0.1282566114316368
0.2368333333333333 0.1281543481444566
0.2368888888888889 0.1280520968508599
0.2369444444444444 0.1279498575466275
0.237 0.127847630227543
0.2370555555555556 0.1277454148893927
0.2371111111111111 0.1276432115279652
0.2371666666666667 0.127541020139051
0.2372222222222223 0.1274388407184441
0.2372777777777778 0.1273366732619403
0.2373333333333333 0.1272345177653376
0.2373888888888889 0.1271323742244373
0.2374444444444445 0.1270302426350425
0.2375 0.1269281229929588
0.2375555555555555 0.1268260152939948
0.2376111111111111 0.1267239195339609
0.2376666666666667 0.1266218357086702
0.2377222222222222 0.1265197638139383
0.2377777777777778 0.1264177038455832
0.2378333333333333 0.1263156557994253
0.2378888888888889 0.1262136196712876
0.2379444444444445 0.1261115954569952
0.238 0.1260095831523761
0.2380555555555556 0.1259075827532603
0.2381111111111111 0.1258055942554805
0.2381666666666667 0.125703617654872
0.2382222222222222 0.1256016529472716
0.2382777777777778 0.1254997001285199
0.2383333333333333 0.1253977591944589
0.2383888888888889 0.1252958301409334
0.2384444444444444 0.1251939129637908
0.2385 0.1250920076588804
0.2385555555555556 0.1249901142220541
0.2386111111111111 0.1248882326491668
0.2386666666666667 0.1247863629360748
0.2387222222222222 0.124684505078638
0.2387777777777778 0.1245826590727175
0.2388333333333333 0.1244808249141775
0.2388888888888889 0.1243790025988846
0.2389444444444445 0.1242771921227075
0.239 0.1241753934815177
0.2390555555555555 0.1240736066711887
0.2391111111111111 0.1239718316875966
0.2391666666666666 0.12387006852662
0.2392222222222222 0.1237683171841397
0.2392777777777778 0.1236665776560388
0.2393333333333333 0.1235648499382031
0.2393888888888889 0.1234631340265204
0.2394444444444445 0.1233614299168814
0.2395 0.1232597376051789
0.2395555555555556 0.1231580570873079
0.2396111111111111 0.1230563883591659
0.2396666666666667 0.1229547314166532
0.2397222222222223 0.1228530862556717
0.2397777777777778 0.1227514528721264
0.2398333333333333 0.1226498312619242
0.2398888888888889 0.1225482214209746
0.2399444444444444 0.1224466233451892
0.24 0.1223450370304824
0.2400555555555555 0.1222434624727708
0.2401111111111111 0.1221418996679728
0.2401666666666667 0.1220403486120102
0.2402222222222222 0.1219388093008066
0.2402777777777778 0.1218372817302875
0.2403333333333334 0.1217357658963814
0.2403888888888889 0.1216342617950193
0.2404444444444445 0.121532769422134
0.2405 0.1214312887736609
0.2405555555555556 0.1213298198455375
0.2406111111111111 0.121228362633704
0.2406666666666667 0.121126917134103
0.2407222222222222 0.1210254833426791
0.2407777777777778 0.1209240612553792
0.2408333333333333 0.1208226508681534
0.2408888888888889 0.1207212521769526
0.2409444444444444 0.1206198651777315
0.241 0.1205184898664464
0.2410555555555556 0.1204171262390556
0.2411111111111111 0.1203157742915209
0.2411666666666667 0.1202144340198054
0.2412222222222223 0.1201131054198748
0.2412777777777778 0.1200117884876973
0.2413333333333333 0.1199104832192428
0.2413888888888889 0.1198091896104848
0.2414444444444445 0.1197079076573978
0.2415 0.1196066373559591
0.2415555555555556 0.1195053787021487
0.2416111111111111 0.1194041316919483
0.2416666666666667 0.1193028963213419
0.2417222222222222 0.1192016725863168
0.2417777777777778 0.1191004604828613
0.2418333333333333 0.1189992600069669
0.2418888888888889 0.1188980711546268
0.2419444444444445 0.1187968939218371
0.242 0.1186957283045956
0.2420555555555556 0.1185945742989029
0.2421111111111111 0.1184934319007615
0.2421666666666667 0.1183923011061767
0.2422222222222222 0.1182911819111553
0.2422777777777778 0.1181900743117072
0.2423333333333333 0.1180889783038441
0.2423888888888889 0.1179878938835802
0.2424444444444444 0.117886821046932
0.2425 0.1177857597899178
0.2425555555555555 0.117684710108559
0.2426111111111111 0.1175836719988786
0.2426666666666667 0.1174826454569021
0.2427222222222222 0.1173816304786578
0.2427777777777778 0.1172806270601751
0.2428333333333333 0.1171796351974866
0.2428888888888889 0.1170786548866269
0.2429444444444445 0.1169776861236332
0.243 0.1168767289045441
0.2430555555555556 0.1167757832254014
0.2431111111111111 0.1166748490822487
0.2431666666666666 0.1165739264711317
0.2432222222222222 0.1164730153880991
0.2432777777777778 0.1163721158292008
0.2433333333333333 0.1162712277904899
0.2433888888888889 0.1161703512680211
0.2434444444444444 0.1160694862578516
0.2435 0.115968632756041
0.2435555555555556 0.1158677907586511
0.2436111111111111 0.1157669602617456
0.2436666666666667 0.1156661412613906
0.2437222222222223 0.115565333753655
0.2437777777777778 0.1154645377346091
0.2438333333333333 0.1153637532003259
0.2438888888888889 0.1152629801468807
0.2439444444444444 0.1151622185703506
0.244 0.1150614684668154
0.2440555555555556 0.1149607298323572
0.2441111111111111 0.1148600026630594
0.2441666666666667 0.1147592869550088
0.2442222222222222 0.1146585827042942
0.2442777777777778 0.1145578899070057
0.2443333333333333 0.1144572085592367
0.2443888888888889 0.1143565386570822
0.2444444444444445 0.1142558801966397
0.2445 0.1141552331740089
0.2445555555555556 0.1140545975852916
0.2446111111111111 0.1139539734265919
0.2446666666666667 0.113853360694016
0.2447222222222222 0.1137527593836725
0.2447777777777778 0.113652169491672
0.2448333333333333 0.1135515910141274
0.2448888888888889 0.1134510239471539
0.2449444444444444 0.1133504682868687
0.245 0.1132499240293915
0.2450555555555556 0.1131493911708439
0.2451111111111111 0.1130488697073497
0.2451666666666667 0.1129483596350351
0.2452222222222222 0.1128478609500284
0.2452777777777778 0.1127473736484601
0.2453333333333333 0.112646897726463
0.2453888888888889 0.1125464331801719
0.2454444444444445 0.1124459800057237
0.2455 0.1123455381992578
0.2455555555555556 0.1122451077569156
0.2456111111111111 0.1121446886748408
0.2456666666666666 0.112044280949179
0.2457222222222222 0.1119438845760783
0.2457777777777778 0.1118434995516891
0.2458333333333333 0.1117431258721632
0.2458888888888889 0.1116427635336554
0.2459444444444445 0.1115424125323224
0.246 0.1114420728643232
0.2460555555555556 0.1113417445258184
0.2461111111111111 0.1112414275129715
0.2461666666666667 0.1111411218219474
0.2462222222222222 0.1110408274489142
0.2462777777777778 0.1109405443900413
0.2463333333333333 0.1108402726415005
0.2463888888888889 0.1107400121994658
0.2464444444444444 0.1106397630601133
0.2465 0.1105395252196214
0.2465555555555555 0.1104392986741707
0.2466111111111111 0.1103390834199434
0.2466666666666667 0.1102388794531246
0.2467222222222222 0.1101386867699009
0.2467777777777778 0.1100385053664615
0.2468333333333333 0.1099383352389977
0.2468888888888889 0.1098381763837029
0.2469444444444445 0.1097380287967723
0.247 0.1096378924744037
0.2470555555555556 0.1095377674127965
0.2471111111111111 0.1094376536081531
0.2471666666666666 0.1093375510566772
0.2472222222222222 0.1092374597545753
0.2472777777777778 0.1091373796980552
0.2473333333333333 0.1090373108833276
0.2473888888888889 0.1089372533066052
0.2474444444444444 0.1088372069641023
0.2475 0.1087371718520361
0.2475555555555556 0.108637147966625
0.2476111111111111 0.1085371353040906
0.2476666666666667 0.1084371338606556
0.2477222222222223 0.1083371436325457
0.2477777777777778 0.108237164615988
0.2478333333333333 0.1081371968072121
0.2478888888888889 0.1080372402024496
0.2479444444444444 0.1079372947979342
0.248 0.1078373605899019
0.2480555555555556 0.1077374375745906
0.2481111111111111 0.10763752574824
0.2481666666666667 0.1075376251070928
0.2482222222222222 0.1074377356473932
0.2482777777777778 0.1073378573653871
0.2483333333333333 0.1072379902573233
0.2483888888888889 0.1071381343194524
0.2484444444444445 0.107038289548027
0.2485 0.106938455939302
0.2485555555555556 0.1068386334895338
0.2486111111111111 0.1067388221949818
0.2486666666666667 0.106639022051907
0.2487222222222222 0.106539233056572
0.2487777777777778 0.1064394552052428
0.2488333333333334 0.106339688494186
0.2488888888888889 0.1062399329196713
0.2489444444444444 0.1061401884779702
0.249 0.1060404551653561
0.2490555555555555 0.1059407329781048
0.2491111111111111 0.1058410219124936
0.2491666666666667 0.1057413219648027
0.2492222222222222 0.1056416331313136
0.2492777777777778 0.1055419554083104
0.2493333333333334 0.1054422887920791
0.2493888888888889 0.1053426332789077
0.2494444444444445 0.1052429888650863
0.2495 0.1051433555469071
0.2495555555555556 0.1050437333206643
0.2496111111111111 0.1049441221826543
0.2496666666666666 0.1048445221291754
0.2497222222222222 0.1047449331565281
0.2497777777777778 0.1046453552610147
0.2498333333333333 0.1045457884389401
0.2498888888888889 0.1044462326866105
0.2499444444444444 0.1043466880003349
0.25 0.1042471543764237
0.2500555555555556 0.1041476318111897
0.2501111111111111 0.1040481203009481
0.2501666666666666 0.103948619842015
0.2502222222222222 0.1038491304307098
0.2502777777777778 0.1037496520633534
0.2503333333333334 0.1036501847362688
0.2503888888888889 0.103550728445781
0.2504444444444445 0.1034512831882168
0.2505 0.1033518489599054
0.2505555555555555 0.1032524257571783
0.2506111111111111 0.1031530135763681
0.2506666666666667 0.1030536124138103
0.2507222222222222 0.102954222265842
0.2507777777777778 0.1028548431288026
0.2508333333333333 0.1027554749990332
0.2508888888888889 0.1026561178728773
0.2509444444444445 0.10255677174668
0.251 0.1024574366167888
0.2510555555555556 0.1023581124795531
0.2511111111111111 0.1022587993313241
0.2511666666666666 0.1021594971684555
0.2512222222222222 0.1020602059873024
0.2512777777777778 0.1019609257842224
0.2513333333333334 0.101861656555575
0.2513888888888889 0.1017623982977217
0.2514444444444444 0.1016631510070257
0.2515 0.1015639146798527
0.2515555555555556 0.10146468931257
0.2516111111111111 0.1013654749015476
0.2516666666666667 0.1012662714431564
0.2517222222222222 0.1011670789337703
0.2517777777777778 0.1010678973697646
0.2518333333333334 0.1009687267475166
0.2518888888888889 0.1008695670634062
0.2519444444444445 0.1007704183138148
0.252 0.1006712804951259
0.2520555555555555 0.1005721536037249
0.2521111111111111 0.1004730376359992
0.2521666666666667 0.1003739325883383
0.2522222222222222 0.1002748384571338
0.2522777777777778 0.1001757552387789
0.2523333333333333 0.1000766829296695
0.2523888888888889 0.09997762152620239
0.2524444444444445 0.09987857102477719
0.2525 0.09977953142179564
0.2525555555555556 0.09968050271366043
0.2526111111111111 0.0995814848967775
0.2526666666666667 0.09948247796755388
0.2527222222222222 0.09938348192239886
0.2527777777777778 0.09928449675772354
0.2528333333333334 0.09918552246994149
0.2528888888888889 0.09908655905546766
0.2529444444444444 0.09898760651071924
0.253 0.09888866483211543
0.2530555555555555 0.09878973401607752
0.2531111111111111 0.09869081405902806
0.2531666666666667 0.0985919049573924
0.2532222222222222 0.09849300670759761
0.2532777777777778 0.09839411930607238
0.2533333333333334 0.09829524274924789
0.2533888888888889 0.09819637703355676
0.2534444444444445 0.09809752215543396
0.2535 0.09799867811131632
0.2535555555555555 0.09789984489764224
0.2536111111111111 0.09780102251085253
0.2536666666666667 0.09770221094739009
0.2537222222222222 0.0976034102036993
0.2537777777777778 0.09750462027622639
0.2538333333333334 0.09740584116142036
0.2538888888888889 0.09730707285573111
0.2539444444444444 0.09720831535561128
0.254 0.09710956865751517
0.2540555555555556 0.09701083275789869
0.2541111111111111 0.09691210765322054
0.2541666666666667 0.09681339333994016
0.2542222222222222 0.09671468981452003
0.2542777777777778 0.09661599707342407
0.2543333333333334 0.09651731511311802
0.2543888888888889 0.09641864393006991
0.2544444444444445 0.09631998352074933
0.2545 0.09622133388162797
0.2545555555555555 0.09612269500917939
0.2546111111111111 0.09602406689987927
0.2546666666666667 0.09592544955020493
0.2547222222222222 0.09582684295663595
0.2547777777777778 0.09572824711565329
0.2548333333333333 0.09562966202374028
0.2548888888888889 0.09553108767738232
0.2549444444444445 0.09543252407306606
0.255 0.09533397120728065
0.2550555555555556 0.09523542907651698
0.2551111111111111 0.09513689767726774
0.2551666666666667 0.09503837700602777
0.2552222222222222 0.09493986705929333
0.2552777777777778 0.09484136783356335
0.2553333333333334 0.09474287932533799
0.2553888888888889 0.09464440153111948
0.2554444444444444 0.0945459344474123
0.2555 0.09444747807072235
0.2555555555555556 0.09434903239755774
0.2556111111111111 0.09425059742442836
0.2556666666666667 0.09415217314784589
0.2557222222222222 0.09405375956432444
0.2557777777777778 0.09395535667037898
0.2558333333333334 0.09385696446252749
0.2558888888888889 0.09375858293728929
0.2559444444444445 0.09366021209118526
0.256 0.093561851920739
0.2560555555555555 0.09346350242247548
0.2561111111111111 0.09336516359292124
0.2561666666666667 0.09326683542860564
0.2562222222222222 0.09316851792605887
0.2562777777777778 0.09307021108181388
0.2563333333333333 0.09297191489240503
0.2563888888888889 0.09287362935436851
0.2564444444444444 0.09277535446424265
0.2565 0.09267709021856731
0.2565555555555556 0.09257883661388472
0.2566111111111111 0.09248059364673879
0.2566666666666667 0.09238236131367469
0.2567222222222222 0.09228413961124053
0.2567777777777778 0.09218592853598553
0.2568333333333334 0.09208772808446077
0.2568888888888889 0.09198953825321984
0.2569444444444444 0.09189135903881737
0.257 0.09179319043781045
0.2570555555555555 0.09169503244675785
0.2571111111111111 0.09159688506222012
0.2571666666666667 0.09149874828075973
0.2572222222222222 0.09140062209894106
0.2572777777777778 0.09130250651333016
0.2573333333333333 0.09120440152049519
0.2573888888888889 0.09110630711700583
0.2574444444444445 0.09100822329943394
0.2575 0.09091015006435325
0.2575555555555555 0.09081208740833908
0.2576111111111111 0.09071403532796844
0.2576666666666667 0.09061599381982111
0.2577222222222222 0.09051796288047735
0.2577777777777778 0.09041994250652031
0.2578333333333334 0.09032193269453452
0.2578888888888889 0.09022393344110662
0.2579444444444444 0.09012594474282476
0.258 0.09002796659627935
0.2580555555555556 0.08992999899806214
0.2581111111111111 0.08983204194476707
0.2581666666666667 0.08973409543298987
0.2582222222222222 0.08963615945932803
0.2582777777777778 0.08953823402038054
0.2583333333333334 0.08944031911274887
0.2583888888888889 0.0893424147330362
0.2584444444444445 0.0892445208778469
0.2585 0.08914663754378793
0.2585555555555555 0.08904876472746769
0.2586111111111111 0.0889509024254963
0.2586666666666667 0.08885305063448587
0.2587222222222222 0.08875520935105041
0.2587777777777778 0.08865737857180586
0.2588333333333333 0.0885595582933693
0.2588888888888889 0.08846174851236052
0.2589444444444445 0.08836394922540058
0.259 0.08826616042911244
0.2590555555555556 0.08816838212012079
0.2591111111111111 0.08807061429505246
0.2591666666666667 0.08797285695053561
0.2592222222222222 0.08787511008320063
0.2592777777777778 0.08777737368967978
0.2593333333333334 0.08767964776660644
0.2593888888888889 0.08758193231061645
0.2594444444444444 0.0874842273183475
0.2595 0.08738653278643835
0.2595555555555555 0.08728884871153055
0.2596111111111111 0.08719117509026651
0.2596666666666667 0.08709351191929096
0.2597222222222222 0.08699585919525049
0.2597777777777778 0.08689821691479326
0.2598333333333334 0.08680058507456932
0.2598888888888889 0.08670296367123032
0.2599444444444445 0.08660535270143004
0.26 0.08650775216182388
0.2600555555555555 0.0864101620490686
0.2601111111111111 0.08631258235982366
0.2601666666666667 0.08621501309074937
0.2602222222222222 0.08611745423850868
0.2602777777777778 0.08601990579976553
0.2603333333333333 0.08592236777118631
0.2603888888888889 0.08582484014943866
0.2604444444444444 0.08572732293119241
0.2605 0.08562981611311844
0.2605555555555556 0.08553231969189068
0.2606111111111111 0.08543483366418365
0.2606666666666667 0.08533735802667411
0.2607222222222222 0.08523989277604058
0.2607777777777778 0.08514243790896354
0.2608333333333334 0.08504499342212471
0.2608888888888889 0.08494755931220811
0.2609444444444444 0.08485013557589942
0.261 0.0847527222098856
0.2610555555555555 0.08465531921085587
0.2611111111111111 0.0845579265755014
0.2611666666666667 0.08446054430051446
0.2612222222222222 0.08436317238258965
0.2612777777777778 0.0842658108184231
0.2613333333333333 0.0841684596047126
0.2613888888888889 0.08407111873815759
0.2614444444444445 0.08397378821545982
0.2615 0.08387646803332222
0.2615555555555555 0.08377915818844989
0.2616111111111111 0.08368185867754931
0.2616666666666667 0.08358456949732912
0.2617222222222222 0.08348729064449917
0.2617777777777778 0.08339002211577157
0.2618333333333334 0.08329276390785989
0.2618888888888889 0.08319551601747953
0.2619444444444444 0.0830982784413474
0.262 0.08300105117618276
0.2620555555555556 0.08290383421870577
0.2621111111111111 0.08280662756563925
0.2621666666666667 0.08270943121370691
0.2622222222222222 0.08261224515963483
0.2622777777777778 0.08251506940015019
0.2623333333333334 0.08241790393198267
0.2623888888888889 0.08232074875186317
0.2624444444444445 0.08222360385652421
0.2625 0.0821264692427004
0.2625555555555555 0.08202934490712815
0.2626111111111111 0.08193223084654504
0.2626666666666667 0.08183512705769101
0.2627222222222222 0.0817380335373073
0.2627777777777778 0.08164095028213689
0.2628333333333333 0.08154387728892488
0.2628888888888889 0.08144681455441742
0.2629444444444445 0.08134976207536315
0.263 0.081252719848512
0.2630555555555556 0.08115568787061532
0.2631111111111111 0.08105866613842701
0.2631666666666667 0.08096165464870178
0.2632222222222222 0.08086465339819666
0.2632777777777778 0.08076766238367027
0.2633333333333334 0.08067068160188265
0.2633888888888889 0.08057371104959585
0.2634444444444444 0.08047675072357338
0.2635 0.08037980062058098
0.2635555555555555 0.08028286073738548
0.2636111111111111 0.08018593107075578
0.2636666666666667 0.08008901161746226
0.2637222222222222 0.07999210237427726
0.2637777777777778 0.07989520333797433
0.2638333333333333 0.07979831450532954
0.2638888888888889 0.07970143587311961
0.2639444444444445 0.07960456743812407
0.264 0.07950770919712327
0.2640555555555555 0.07941086114689959
0.2641111111111111 0.07931402328423726
0.2641666666666667 0.07921719560592209
0.2642222222222222 0.07912037810874116
0.2642777777777778 0.07902357078948372
0.2643333333333333 0.07892677364494081
0.2643888888888889 0.07882998667190487
0.2644444444444444 0.07873320986716983
0.2645 0.07863644322753191
0.2645555555555556 0.0785396867497883
0.2646111111111111 0.07844294043073852
0.2646666666666667 0.07834620426718347
0.2647222222222222 0.0782494782559255
0.2647777777777778 0.07815276239376936
0.2648333333333334 0.07805605667752033
0.2648888888888889 0.07795936110398674
0.2649444444444444 0.07786267566997719
0.265 0.07776600037230318
0.2650555555555555 0.07766933520777707
0.2651111111111111 0.07757268017321346
0.2651666666666667 0.07747603526542812
0.2652222222222222 0.07737940048123856
0.2652777777777778 0.07728277581746421
0.2653333333333333 0.07718616127092623
0.2653888888888889 0.07708955683844709
0.2654444444444445 0.076992962516851
0.2655 0.07689637830296431
0.2655555555555555 0.07679980419361404
0.2656111111111111 0.0767032401856302
0.2656666666666667 0.07660668627584295
0.2657222222222222 0.07651014246108566
0.2657777777777778 0.07641360873819204
0.2658333333333334 0.07631708510399819
0.2658888888888889 0.0762205715553418
0.2659444444444444 0.07612406808906189
0.266 0.07602757470199929
0.2660555555555555 0.07593109139099657
0.2661111111111111 0.07583461815289816
0.2661666666666667 0.07573815498454932
0.2662222222222222 0.07564170188279815
0.2662777777777778 0.07554525884449323
0.2663333333333334 0.07544882586648563
0.2663888888888889 0.0753524029456277
0.2664444444444445 0.07525599007877319
0.2665 0.07515958726277817
0.2665555555555555 0.0750631944944995
0.2666111111111111 0.07496681177079648
0.2666666666666667 0.07487043908852954
0.2667222222222222 0.07477407644456092
0.2667777777777778 0.07467772383575451
0.2668333333333333 0.07458138125897558
0.2668888888888889 0.07448504871109156
0.2669444444444444 0.07438872618897109
0.267 0.07429241368948443
0.2670555555555556 0.07419611120950374
0.2671111111111111 0.07409981874590246
0.2671666666666667 0.074003536295556
0.2672222222222222 0.07390726385534103
0.2672777777777778 0.07381100142213641
0.2673333333333334 0.07371474899282193
0.2673888888888889 0.07361850656427953
0.2674444444444444 0.07352227413339242
0.2675 0.07342605169704548
0.2675555555555555 0.07332983925212583
0.2676111111111111 0.07323363679552101
0.2676666666666667 0.07313744432412141
0.2677222222222222 0.07304126183481804
0.2677777777777778 0.0729450893245043
0.2678333333333333 0.07284892679007468
0.2678888888888889 0.0727527742284253
0.2679444444444445 0.07265663163645437
0.268 0.07256049901106142
0.2680555555555555 0.07246437634914704
0.2681111111111111 0.07236826364761453
0.2681666666666667 0.07227216090336784
0.2682222222222223 0.07217606811331287
0.2682777777777778 0.07207998527435745
0.2683333333333333 0.0719839123834103
0.2683888888888889 0.07188784943738231
0.2684444444444444 0.07179179643318594
0.2685 0.07169575336773512
0.2685555555555556 0.07159972023794485
0.2686111111111111 0.07150369704073291
0.2686666666666667 0.07140768377301752
0.2687222222222222 0.07131168043171933
0.2687777777777778 0.07121568701375978
0.2688333333333334 0.07111970351606257
0.2688888888888889 0.07102372993555291
0.2689444444444444 0.07092776626915741
0.269 0.07083181251380401
0.2690555555555555 0.07073586866642288
0.2691111111111111 0.07063993472394532
0.2691666666666667 0.07054401068330432
0.2692222222222223 0.07044809654143433
0.2692777777777778 0.07035219229527144
0.2693333333333333 0.07025629794175391
0.2693888888888889 0.07016041347782044
0.2694444444444445 0.0700645389004122
0.2695 0.06996867420647179
0.2695555555555555 0.06987281939294297
0.2696111111111111 0.0697769744567714
0.2696666666666667 0.0696811393949045
0.2697222222222223 0.06958531420429084
0.2697777777777778 0.0694894988818809
0.2698333333333334 0.06939369342462628
0.2698888888888889 0.0692978978294809
0.2699444444444444 0.0692021120933996
0.27 0.06910633621333882
0.2700555555555555 0.069010570186257
0.2701111111111111 0.06891481400911369
0.2701666666666667 0.06881906767887022
0.2702222222222222 0.06872333119248954
0.2702777777777778 0.06862760454693601
0.2703333333333333 0.06853188773917568
0.2703888888888889 0.068436180766176
0.2704444444444445 0.06834048362490605
0.2705 0.06824479631233681
0.2705555555555555 0.06814911882543996
0.2706111111111111 0.06805345116118967
0.2706666666666667 0.06795779331656128
0.2707222222222223 0.06786214528853132
0.2707777777777778 0.06776650707407862
0.2708333333333333 0.06767087867018264
0.2708888888888889 0.06757526007382555
0.2709444444444444 0.06747965128198985
0.271 0.06738405229166054
0.2710555555555556 0.06728846309982346
0.2711111111111111 0.06719288370346656
0.2711666666666667 0.0670973140995791
0.2712222222222222 0.06700175428515166
0.2712777777777778 0.06690620425717667
0.2713333333333334 0.06681066401264814
0.2713888888888889 0.06671513354856132
0.2714444444444444 0.06661961286191324
0.2715 0.06652410194970224
0.2715555555555556 0.06642860080892866
0.2716111111111111 0.06633310943659346
0.2716666666666667 0.06623762782970057
0.2717222222222222 0.06614215598525382
0.2717777777777778 0.06604669390025979
0.2718333333333333 0.0659512415717261
0.2718888888888889 0.06585579899666182
0.2719444444444445 0.0657603661720778
0.272 0.06566494309498627
0.2720555555555556 0.06556952976240103
0.2721111111111111 0.06547412617133742
0.2721666666666667 0.06537873231881226
0.2722222222222223 0.06528334820184387
0.2722777777777778 0.06518797381745228
0.2723333333333333 0.06509260916265852
0.2723888888888889 0.06499725423448592
0.2724444444444444 0.06490190902995871
0.2725 0.06480657354610282
0.2725555555555556 0.06471124777994589
0.2726111111111111 0.06461593172851675
0.2726666666666667 0.06452062538884594
0.2727222222222222 0.06442532875796557
0.2727777777777778 0.0643300418329089
0.2728333333333334 0.06423476461071119
0.2728888888888889 0.06413949708840912
0.2729444444444444 0.06404423926304027
0.273 0.06394899113164458
0.2730555555555556 0.06385375269126274
0.2731111111111111 0.06375852393893787
0.2731666666666667 0.06366330487171366
0.2732222222222223 0.06356809548663585
0.2732777777777778 0.06347289578075128
0.2733333333333333 0.06337770575110883
0.2733888888888889 0.0632825253947583
0.2734444444444444 0.06318735470875156
0.2735 0.06309219369014134
0.2735555555555556 0.06299704233598247
0.2736111111111111 0.0629019006433308
0.2736666666666667 0.06280676860924411
0.2737222222222223 0.06271164623078128
0.2737777777777778 0.06261653350500319
0.2738333333333334 0.06252143042897129
0.2738888888888888 0.06242633699974971
0.2739444444444444 0.06233125321440287
0.274 0.06223617906999776
0.2740555555555556 0.06214111456360238
0.2741111111111111 0.06204605969228578
0.2741666666666667 0.06195101445311913
0.2742222222222222 0.06185597884317492
0.2742777777777778 0.06176095285952714
0.2743333333333333 0.06166593649925121
0.2743888888888889 0.06157092975942375
0.2744444444444445 0.06147593263712322
0.2745 0.06138094512942977
0.2745555555555556 0.0612859672334243
0.2746111111111111 0.06119099894618987
0.2746666666666667 0.06109604026481083
0.2747222222222223 0.06100109118637267
0.2747777777777778 0.06090615170796287
0.2748333333333333 0.06081122182666964
0.2748888888888889 0.0607163015395838
0.2749444444444444 0.06062139084379672
0.275 0.06052648973640119
0.2750555555555556 0.06043159821449236
0.2751111111111111 0.06033671627516585
0.2751666666666667 0.0602418439155193
0.2752222222222222 0.0601469811326517
0.2752777777777778 0.0600521279236633
0.2753333333333334 0.05995728428565623
0.2753888888888889 0.05986245021573378
0.2754444444444444 0.0597676257110008
0.2755 0.05967281076856351
0.2755555555555556 0.0595780053855298
0.2756111111111111 0.05948320955900859
0.2756666666666667 0.05938842328611072
0.2757222222222222 0.05929364656394826
0.2757777777777778 0.05919887938963486
0.2758333333333333 0.05910412176028541
0.2758888888888889 0.0590093736730165
0.2759444444444445 0.05891463512494575
0.276 0.05881990611319299
0.2760555555555556 0.05872518663487866
0.2761111111111111 0.05863047668712519
0.2761666666666667 0.05853577626705641
0.2762222222222223 0.05844108537179714
0.2762777777777778 0.05834640399847454
0.2763333333333333 0.05825173214421608
0.2763888888888889 0.05815706980615151
0.2764444444444444 0.05806241698141196
0.2765 0.05796777366712962
0.2765555555555556 0.05787313986043822
0.2766111111111111 0.05777851555847308
0.2766666666666667 0.05768390075837088
0.2767222222222222 0.05758929545727005
0.2767777777777778 0.0574946996523098
0.2768333333333334 0.0574001133406312
0.2768888888888889 0.05730553651937688
0.2769444444444444 0.05721096918569064
0.277 0.05711641133671751
0.2770555555555556 0.05702186296960467
0.2771111111111111 0.05692732408149986
0.2771666666666667 0.05683279466955327
0.2772222222222223 0.05673827473091527
0.2772777777777778 0.05664376426273857
0.2773333333333333 0.05654926326217732
0.2773888888888889 0.05645477172638651
0.2774444444444444 0.05636028965252302
0.2775 0.05626581703774476
0.2775555555555556 0.05617135387921155
0.2776111111111111 0.05607690017408445
0.2776666666666667 0.05598245591952537
0.2777222222222222 0.05588802111269892
0.2777777777777778 0.05579359575076972
0.2778333333333334 0.05569917983090491
0.2778888888888889 0.05560477335027205
0.2779444444444444 0.0555103763060412
0.278 0.05541598869538305
0.2780555555555556 0.05532161051546955
0.2781111111111111 0.05522724176347517
0.2781666666666667 0.05513288243657457
0.2782222222222222 0.05503853253194452
0.2782777777777778 0.05494419204676262
0.2783333333333333 0.05484986097820877
0.2783888888888889 0.05475553932346373
0.2784444444444445 0.05466122707970906
0.2785 0.05456692424412907
0.2785555555555556 0.05447263081390848
0.2786111111111111 0.05437834678623367
0.2786666666666667 0.05428407215829273
0.2787222222222223 0.05418980692727435
0.2787777777777778 0.05409555109036952
0.2788333333333333 0.0540013046447703
0.2788888888888889 0.05390706758766977
0.2789444444444444 0.05381283991626334
0.279 0.05371862162774661
0.2790555555555556 0.05362441271931728
0.2791111111111111 0.05353021318817493
0.2791666666666667 0.05343602303151893
0.2792222222222222 0.05334184224655202
0.2792777777777778 0.0532476708304769
0.2793333333333334 0.0531535087804982
0.2793888888888889 0.05305935609382197
0.2794444444444444 0.05296521276765535
0.2795 0.05287107879920733
0.2795555555555556 0.05277695418568797
0.2796111111111111 0.05268283892430857
0.2796666666666667 0.05258873301228232
0.2797222222222222 0.05249463644682326
0.2797777777777778 0.05240054922514728
0.2798333333333333 0.05230647134447115
0.2798888888888889 0.05221240280201349
0.2799444444444444 0.05211834359499399
0.28 0.052024293720634
0.2800555555555556 0.05193025317615593
0.2801111111111111 0.05183622195878383
0.2801666666666667 0.05174220006574286
0.2802222222222223 0.05164818749425958
0.2802777777777778 0.05155418424156248
0.2803333333333333 0.05146019030488087
0.2803888888888889 0.05136620568144509
0.2804444444444444 0.05127223036848803
0.2805 0.05117826436324275
0.2805555555555556 0.05108430766294464
0.2806111111111111 0.05099036026482929
0.2806666666666667 0.05089642216613502
0.2807222222222222 0.05080249336410055
0.2807777777777778 0.05070857385596607
0.2808333333333333 0.05061466363897388
0.2808888888888889 0.05052076271036691
0.2809444444444444 0.0504268710673891
0.281 0.05033298870728715
0.2810555555555556 0.05023911562730774
0.2811111111111111 0.05014525182469923
0.2811666666666667 0.05005139729671229
0.2812222222222223 0.04995755204059758
0.2812777777777777 0.04986371605360807
0.2813333333333333 0.04976988933299735
0.2813888888888889 0.04967607187602131
0.2814444444444444 0.04958226367993628
0.2815 0.04948846474200066
0.2815555555555556 0.04939467505947328
0.2816111111111111 0.04930089462961569
0.2816666666666667 0.04920712344968923
0.2817222222222222 0.04911336151695817
0.2817777777777778 0.04901960882868658
0.2818333333333334 0.0489258653821408
0.2818888888888889 0.0488321311745889
0.2819444444444444 0.04873840620329911
0.282 0.04864469046554178
0.2820555555555556 0.04855098395858871
0.2821111111111111 0.04845728667971255
0.2821666666666667 0.04836359862618761
0.2822222222222222 0.04826991979528948
0.2822777777777778 0.04817625018429499
0.2823333333333333 0.04808258979048242
0.2823888888888889 0.04798893861113155
0.2824444444444445 0.04789529664352297
0.2825 0.04780166388493939
0.2825555555555556 0.0477080403326639
0.2826111111111111 0.04761442598398193
0.2826666666666667 0.04752082083617951
0.2827222222222223 0.04742722488654416
0.2827777777777778 0.04733363813236527
0.2828333333333333 0.04724006057093243
0.2828888888888889 0.04714649219953777
0.2829444444444444 0.04705293301547424
0.283 0.04695938301603541
0.2830555555555556 0.0468658421985178
0.2831111111111111 0.0467723105602179
0.2831666666666667 0.04667878809843392
0.2832222222222222 0.0465852748104655
0.2832777777777778 0.04649177069361334
0.2833333333333334 0.0463982757451798
0.2833888888888889 0.04630478996246872
0.2834444444444444 0.04621131334278458
0.2835 0.04611784588343351
0.2835555555555556 0.04602438758172333
0.2836111111111111 0.04593093843496268
0.2836666666666667 0.04583749844046169
0.2837222222222222 0.04574406759553152
0.2837777777777778 0.04565064589748564
0.2838333333333333 0.04555723334363772
0.2838888888888889 0.0454638299313029
0.2839444444444444 0.04537043565779843
0.284 0.04527705052044195
0.2840555555555556 0.04518367451655321
0.2841111111111111 0.04509030764345238
0.2841666666666667 0.04499694989846131
0.2842222222222223 0.04490360127890391
0.2842777777777778 0.04481026178210434
0.2843333333333333 0.04471693140538863
0.2843888888888889 0.04462361014608385
0.2844444444444444 0.04453029800151854
0.2845 0.04443699496902249
0.2845555555555556 0.04434370104592676
0.2846111111111111 0.04425041622956366
0.2846666666666666 0.04415714051726738
0.2847222222222222 0.04406387390637211
0.2847777777777778 0.04397061639421497
0.2848333333333333 0.0438773679781331
0.2848888888888889 0.04378412865546548
0.2849444444444444 0.04369089842355239
0.285 0.04359767727973536
0.2850555555555556 0.04350446522135693
0.2851111111111111 0.04341126224576137
0.2851666666666667 0.04331806835029415
0.2852222222222223 0.04322488353230162
0.2852777777777777 0.0431317077891322
0.2853333333333333 0.04303854111813475
0.2853888888888889 0.04294538351665998
0.2854444444444444 0.0428522349820599
0.2855 0.04275909551168731
0.2855555555555556 0.04266596510289694
0.2856111111111111 0.04257284375304412
0.2856666666666667 0.04247973145948585
0.2857222222222222 0.04238662821958082
0.2857777777777778 0.04229353403068836
0.2858333333333334 0.04220044889016922
0.2858888888888889 0.04210737279538568
0.2859444444444444 0.042014305743701
0.286 0.04192124773247975
0.2860555555555556 0.04182819875908813
0.2861111111111111 0.04173515882089322
0.2861666666666667 0.04164212791526374
0.2862222222222222 0.04154910603956948
0.2862777777777778 0.04145609319118106
0.2863333333333333 0.04136308936747139
0.2863888888888889 0.04127009456581383
0.2864444444444444 0.04117710878358316
0.2865 0.04108413201815567
0.2865555555555556 0.04099116426690888
0.2866111111111111 0.04089820552722136
0.2866666666666667 0.04080525579647337
0.2867222222222223 0.04071231507204556
0.2867777777777778 0.04061938335132113
0.2868333333333333 0.04052646063168345
0.2868888888888889 0.04043354691051801
0.2869444444444444 0.0403406421852105
0.287 0.04024774645314892
0.2870555555555556 0.04015485971172188
0.2871111111111111 0.04006198195831969
0.2871666666666667 0.03996911319033348
0.2872222222222222 0.03987625340515647
0.2872777777777778 0.03978340260018169
0.2873333333333333 0.03969056077280508
0.2873888888888889 0.0395977279204226
0.2874444444444444 0.03950490404043207
0.2875 0.03941208913023238
0.2875555555555556 0.03931928318722366
0.2876111111111112 0.03922648620880731
0.2876666666666667 0.03913369819238639
0.2877222222222222 0.0390409191353646
0.2877777777777777 0.03894814903514689
0.2878333333333333 0.03885538788914009
0.2878888888888889 0.03876263569475188
0.2879444444444444 0.03866989244939119
0.288 0.03857715815046799
0.2880555555555556 0.03848443279539392
0.2881111111111111 0.0383917163815817
0.2881666666666667 0.03829900890644527
0.2882222222222222 0.03820631036739983
0.2882777777777778 0.03811362076186187
0.2883333333333333 0.03802094008724867
0.2883888888888889 0.03792826834097985
0.2884444444444444 0.03783560552047521
0.2885 0.03774295162315605
0.2885555555555556 0.03765030664644531
0.2886111111111112 0.03755767058776657
0.2886666666666666 0.03746504344454531
0.2887222222222222 0.03737242521420783
0.2887777777777778 0.03727981589418147
0.2888333333333333 0.03718721548189548
0.2888888888888889 0.03709462397477951
0.2889444444444444 0.0370020413702653
0.289 0.03690946766578523
0.2890555555555556 0.03681690285877294
0.2891111111111111 0.03672434694666393
0.2891666666666667 0.03663179992689394
0.2892222222222223 0.03653926179690058
0.2892777777777777 0.03644673255412269
0.2893333333333333 0.036354212196
0.2893888888888889 0.0362617007199743
0.2894444444444444 0.03616919812348717
0.2895 0.03607670440398292
0.2895555555555556 0.03598421955890586
0.2896111111111111 0.03589174358570261
0.2896666666666667 0.03579927648181997
0.2897222222222222 0.03570681824470686
0.2897777777777778 0.03561436887181284
0.2898333333333334 0.03552192836058889
0.2898888888888889 0.03542949670848729
0.2899444444444444 0.03533707391296136
0.29 0.03524465997146605
0.2900555555555556 0.0351522548814568
0.2901111111111112 0.03505985864039088
0.2901666666666667 0.03496747124572683
0.2902222222222222 0.03487509269492363
0.2902777777777778 0.03478272298544232
0.2903333333333333 0.03469036211474479
0.2903888888888889 0.03459801008029421
0.2904444444444444 0.03450566687955517
0.2905 0.03441333250999272
0.2905555555555556 0.03432100696907419
0.2906111111111111 0.03422869025426734
0.2906666666666667 0.03413638236304139
0.2907222222222223 0.0340440832928668
0.2907777777777778 0.03395179304121532
0.2908333333333333 0.03385951160555952
0.2908888888888889 0.03376723898337364
0.2909444444444444 0.03367497517213297
0.291 0.03358272016931364
0.2910555555555556 0.03349047397239366
0.2911111111111111 0.03339823657885188
0.2911666666666667 0.03330600798616821
0.2912222222222222 0.033213788191824
0.2912777777777778 0.03312157719330165
0.2913333333333333 0.03302937498808505
0.2913888888888889 0.03293718157365891
0.2914444444444445 0.0328449969475092
0.2915 0.03275282110712334
0.2915555555555556 0.03266065404998983
0.2916111111111111 0.03256849577359817
0.2916666666666667 0.03247634627543938
0.2917222222222222 0.03238420555300528
0.2917777777777777 0.03229207360378958
0.2918333333333333 0.03219995042528599
0.2918888888888889 0.03210783601499074
0.2919444444444445 0.03201573037040069
0.292 0.03192363348901332
0.2920555555555555 0.03183154536832841
0.2921111111111111 0.03173946600584615
0.2921666666666667 0.03164739539906782
0.2922222222222222 0.03155533354549654
0.2922777777777778 0.03146328044263628
0.2923333333333333 0.03137123608799205
0.2923888888888889 0.03127920047907036
0.2924444444444445 0.0311871736133783
0.2925 0.03109515548842507
0.2925555555555556 0.03100314610172011
0.2926111111111112 0.0309111454507747
0.2926666666666666 0.03081915353310098
0.2927222222222222 0.03072717034621276
0.2927777777777778 0.03063519588762406
0.2928333333333333 0.03054323015485121
0.2928888888888889 0.03045127314541073
0.2929444444444445 0.03035932485682105
0.293 0.0302673852866012
0.2930555555555556 0.03017545443227213
0.2931111111111111 0.03008353229135495
0.2931666666666667 0.02999161886137292
0.2932222222222223 0.02989971413984967
0.2932777777777777 0.02980781812431095
0.2933333333333333 0.0297159308122825
0.2933888888888889 0.02962405220129238
0.2934444444444445 0.02953218228886883
0.2935 0.029440321072542
0.2935555555555556 0.02934846854984286
0.2936111111111111 0.02925662471830344
0.2936666666666667 0.02916478957545764
0.2937222222222222 0.02907296311883937
0.2937777777777778 0.02898114534598465
0.2938333333333333 0.0288893362544305
0.2938888888888889 0.02879753584171461
0.2939444444444445 0.02870574410537634
0.294 0.02861396104295607
0.2940555555555556 0.02852218665199505
0.2941111111111112 0.02843042093003639
0.2941666666666667 0.02833866387462384
0.2942222222222222 0.02824691548330241
0.2942777777777777 0.02815517575361793
0.2943333333333333 0.02806344468311813
0.2943888888888889 0.02797172226935115
0.2944444444444445 0.02788000850986702
0.2945 0.0277883034022162
0.2945555555555556 0.02769660694395058
0.2946111111111111 0.02760491913262354
0.2946666666666667 0.02751323996578931
0.2947222222222222 0.02742156944100314
0.2947777777777778 0.02732990755582155
0.2948333333333333 0.02723825430780232
0.2948888888888889 0.02714660969450467
0.2949444444444445 0.02705497371348786
0.295 0.02696334636231363
0.2950555555555556 0.02687172763854416
0.2951111111111111 0.02678011753974286
0.2951666666666666 0.02668851606347421
0.2952222222222222 0.02659692320730415
0.2952777777777778 0.02650533896879945
0.2953333333333333 0.02641376334552836
0.2953888888888889 0.02632219633505953
0.2954444444444445 0.02623063793496393
0.2955 0.02613908814281273
0.2955555555555556 0.02604754695617836
0.2956111111111111 0.02595601437263512
0.2956666666666667 0.02586449038975712
0.2957222222222222 0.02577297500512098
0.2957777777777778 0.02568146821630372
0.2958333333333333 0.02558997002088364
0.2958888888888889 0.02549848041644008
0.2959444444444445 0.02540699940055341
0.296 0.02531552697080591
0.2960555555555555 0.02522406312478005
0.2961111111111111 0.02513260786005976
0.2961666666666667 0.02504116117423047
0.2962222222222222 0.0249497230648782
0.2962777777777778 0.02485829352959004
0.2963333333333333 0.02476687256595515
0.2963888888888889 0.02467546017156252
0.2964444444444445 0.0245840563440034
0.2965 0.02449266108086948
0.2965555555555556 0.02440127437975392
0.2966111111111112 0.0243098962382505
0.2966666666666666 0.02421852665395509
0.2967222222222222 0.02412716562446336
0.2967777777777778 0.02403581314737348
0.2968333333333333 0.02394446922028384
0.2968888888888889 0.02385313384079409
0.2969444444444445 0.02376180700650532
0.297 0.02367048871501949
0.2970555555555556 0.02357917896394002
0.2971111111111111 0.02348787775087051
0.2971666666666667 0.02339658507341689
0.2972222222222223 0.02330530092918529
0.2972777777777778 0.02321402531578394
0.2973333333333333 0.02312275823082086
0.2973888888888889 0.02303149967190657
0.2974444444444445 0.0229402496366514
0.2975 0.02284900812266775
0.2975555555555556 0.02275777512756888
0.2976111111111111 0.02266655064896908
0.2976666666666667 0.02257533468448349
0.2977222222222222 0.02248412723172913
0.2977777777777778 0.02239292828832322
0.2978333333333333 0.02230173785188487
0.2978888888888889 0.02221055592003362
0.2979444444444445 0.02211938249039068
0.298 0.02202821756057828
0.2980555555555556 0.02193706112821931
0.2981111111111112 0.02184591319093813
0.2981666666666667 0.02175477374636012
0.2982222222222222 0.02166364279211234
0.2982777777777778 0.02157252032582145
0.2983333333333333 0.02148140634511703
0.2983888888888889 0.02139030084762844
0.2984444444444445 0.02129920383098693
0.2985 0.0212081152928242
0.2985555555555556 0.02111703523077377
0.2986111111111111 0.02102596364246964
0.2986666666666667 0.02093490052554724
0.2987222222222222 0.02084384587764286
0.2987777777777778 0.02075279969639402
0.2988333333333333 0.02066176197943973
0.2988888888888889 0.02057073272441961
0.2989444444444445 0.02047971192897413
0.299 0.02038869959074542
0.2990555555555556 0.02029769570737689
0.2991111111111111 0.02020670027651194
0.2991666666666666 0.02011571329579646
0.2992222222222222 0.02002473476287636
0.2992777777777778 0.01993376467539903
0.2993333333333333 0.01984280303101329
0.2993888888888889 0.01975184982736862
0.2994444444444444 0.01966090506211532
0.2995 0.01956996873290537
0.2995555555555556 0.01947904083739179
0.2996111111111111 0.01938812137322845
0.2996666666666667 0.01929721033807026
0.2997222222222222 0.01920630772957338
0.2997777777777778 0.01911541354539503
0.2998333333333333 0.01902452778319346
0.2998888888888889 0.01893365044062841
0.2999444444444445 0.01884278151535958
0.3 0.01875192100504903
0.3000555555555555 0.01866106890735939
0.3001111111111111 0.01857022521995395
0.3001666666666667 0.0184793899404981
0.3002222222222222 0.01838856306665741
0.3002777777777778 0.01829774459609852
0.3003333333333333 0.01820693452649015
0.3003888888888889 0.01811613285550062
0.3004444444444445 0.01802533958080054
0.3005 0.01793455470006114
0.3005555555555556 0.01784377821095491
0.3006111111111112 0.01775301011115479
0.3006666666666666 0.01766225039833555
0.3007222222222222 0.01757149907017304
0.3007777777777778 0.01748075612434312
0.3008333333333333 0.01739002155852434
0.3008888888888889 0.01729929537039485
0.3009444444444445 0.0172085775576349
0.301 0.01711786811792513
0.3010555555555556 0.01702716704894748
0.3011111111111111 0.01693647434838553
0.3011666666666667 0.01684579001392265
0.3012222222222222 0.01675511404324475
0.3012777777777778 0.01666444643403771
0.3013333333333333 0.01657378718398868
0.3013888888888889 0.0164831362907865
0.3014444444444445 0.01639249375212019
0.3015 0.01630185956568066
0.3015555555555556 0.01621123372915926
0.3016111111111111 0.01612061624024879
0.3016666666666666 0.01603000709664267
0.3017222222222222 0.01593940629603601
0.3017777777777778 0.01584881383612434
0.3018333333333333 0.01575822971460506
0.3018888888888889 0.01566765392917557
0.3019444444444445 0.01557708647753518
0.302 0.01548652735738379
0.3020555555555556 0.01539597656642279
0.3021111111111111 0.01530543410235399
0.3021666666666667 0.01521489996288107
0.3022222222222222 0.01512437414570772
0.3022777777777778 0.01503385664854015
0.3023333333333333 0.01494334746908391
0.3023888888888889 0.01485284660504711
0.3024444444444445 0.01476235405413802
0.3025 0.01467186981406598
0.3025555555555555 0.01458139388254202
0.3026111111111111 0.01449092625727736
0.3026666666666667 0.0144004669359851
0.3027222222222222 0.01431001591637899
0.3027777777777778 0.01421957319617358
0.3028333333333333 0.01412913877308493
0.3028888888888889 0.01403871264482991
0.3029444444444445 0.01394829480912645
0.303 0.01385788526369371
0.3030555555555556 0.01376748400625151
0.3031111111111111 0.01367709103452112
0.3031666666666666 0.01358670634622466
0.3032222222222222 0.01349632993908506
0.3032777777777778 0.01340596181082674
0.3033333333333333 0.01331560195917516
0.3033888888888889 0.01322525038185662
0.3034444444444444 0.01313490707659804
0.3035 0.01304457204112823
0.3035555555555556 0.01295424527317642
0.3036111111111111 0.01286392677047309
0.3036666666666667 0.01277361653074977
0.3037222222222222 0.01268331455173904
0.3037777777777778 0.01259302083117452
0.3038333333333333 0.01250273536679089
0.3038888888888889 0.01241245815632365
0.3039444444444445 0.01232218919750936
0.304 0.01223192848808624
0.3040555555555555 0.01214167602579253
0.3041111111111111 0.01205143180836834
0.3041666666666667 0.0119611958335542
0.3042222222222222 0.01187096809909211
0.3042777777777778 0.0117807486027249
0.3043333333333333 0.01169053734219688
0.3043888888888889 0.01160033431525255
0.3044444444444445 0.01151013951963789
0.3045 0.01141995295310013
0.3045555555555556 0.01132977461338734
0.3046111111111112 0.01123960449824801
0.3046666666666666 0.01114944260543293
0.3047222222222222 0.01105928893269288
0.3047777777777778 0.01096914347778013
0.3048333333333333 0.01087900623844755
0.3048888888888889 0.0107888772124495
0.3049444444444445 0.01069875639754137
0.305 0.01060864379147919
0.3050555555555556 0.01051853939202023
0.3051111111111111 0.01042844319692262
0.3051666666666667 0.01033835520394572
0.3052222222222222 0.01024827541085017
0.3052777777777778 0.0101582038153968
0.3053333333333333 0.01006814041534834
0.3053888888888889 0.00997808520846793
0.3054444444444445 0.009888038192519965
0.3055 0.009797999365270102
0.3055555555555556 0.009707968724484413
0.3056111111111111 0.009617946267930434
0.3056666666666666 0.009527931993376959
0.3057222222222222 0.009437925898592573
0.3057777777777778 0.009347927981348795
0.3058333333333333 0.009257938239416506
0.3058888888888889 0.009167956670568064
0.3059444444444444 0.009077983272577703
0.306 0.008988018043219033
0.3060555555555556 0.008898060980268175
0.3061111111111111 0.00880811208150167
0.3061666666666667 0.008718171344696683
0.3062222222222222 0.008628238767631849
0.3062777777777778 0.008538314348087266
0.3063333333333333 0.008448398083842824
0.3063888888888889 0.008358489972680506
0.3064444444444445 0.00826859001238271
0.3065 0.008178698200733098
0.3065555555555555 0.008088814535516164
0.3066111111111111 0.007998939014517448
0.3066666666666667 0.007909071635523957
0.3067222222222222 0.007819212396322908
0.3067777777777778 0.007729361294703192
0.3068333333333333 0.00763951832845391
0.3068888888888889 0.007549683495366047
0.3069444444444445 0.007459856793231213
0.307 0.007370038219841861
0.3070555555555556 0.007280227772991695
0.3071111111111111 0.00719042545047526
0.3071666666666666 0.007100631250088355
0.3072222222222222 0.007010845169626989
0.3072777777777778 0.006921067206889472
0.3073333333333333 0.006831297359673909
0.3073888888888889 0.006741535625780075
0.3074444444444444 0.006651782003008587
0.3075 0.006562036489160684
0.3075555555555556 0.006472299082039286
0.3076111111111111 0.006382569779447937
0.3076666666666667 0.006292848579191021
0.3077222222222222 0.006203135479074176
0.3077777777777778 0.006113430476903458
0.3078333333333333 0.00602373357048723
0.3078888888888889 0.005934044757633223
0.3079444444444445 0.005844364036151471
0.3080000000000001 0.00575469140385222
0.3080555555555555 0.00566502685854697
0.3081111111111111 0.005575370398048268
0.3081666666666666 0.005485722020169289
0.3082222222222222 0.005396081722724465
0.3082777777777778 0.005306449503529482
0.3083333333333333 0.005216825360400866
0.3083888888888889 0.005127209291155351
0.3084444444444445 0.005037601293611764
0.3085 0.004948001365589771
0.3085555555555556 0.004858409504909036
0.3086111111111111 0.004768825709391107
0.3086666666666666 0.004679249976858164
0.3087222222222222 0.004589682305133637
0.3087777777777778 0.004500122692041799
0.3088333333333333 0.004410571135407756
0.3088888888888889 0.004321027633057874
0.3089444444444445 0.004231492182819144
0.309 0.004141964782519814
0.3090555555555555 0.00405244542998897
0.3091111111111111 0.003962934123056952
0.3091666666666667 0.003873430859554312
0.3092222222222222 0.003783935637313696
0.3092777777777778 0.003694448454167746
0.3093333333333333 0.003604969307950363
0.3093888888888889 0.003515498196497123
0.3094444444444445 0.0034260351176436
0.3095 0.003336580069226626
0.3095555555555556 0.003247133049084079
0.3096111111111111 0.003157694055054885
0.3096666666666666 0.003068263084979013
0.3097222222222222 0.002978840136697273
0.3097777777777778 0.002889425208051103
0.3098333333333333 0.002800018296883612
0.3098888888888889 0.002710619401038123
0.3099444444444444 0.002621228518359841
0.31 0.002531845646693762
0.3100555555555556 0.002442470783886974
0.3101111111111111 0.002353103927786986
0.3101666666666667 0.002263745076241934
0.3102222222222222 0.002174394227101836
0.3102777777777778 0.002085051378216924
0.3103333333333333 0.001995716527438264
0.3103888888888889 0.001906389672618806
0.3104444444444445 0.001817070811611502
0.3105 0.001727759942270768
0.3105555555555555 0.001638457062452067
0.3106111111111111 0.00154916217001128
0.3106666666666667 0.001459875262805546
0.3107222222222222 0.001370596338693468
0.3107777777777778 0.001281325395533858
0.3108333333333333 0.001192062431186576
0.3108888888888889 0.001102807443512946
0.3109444444444445 0.001013560430374502
0.311 0.0009243213896346636
0.3110555555555556 0.0008350903191570568
0.3111111111111111 0.0007458672168065657
0.3111666666666666 0.0006566520804489114
0.3112222222222222 0.0005674449079508614
0.3112777777777778 0.0004782456971798117
0.3113333333333334 0.0003890544460048326
0.3113888888888889 0.0002998711522954134
0.3114444444444444 0.0002106958139218807
0.3115 0.0001215284287558172
0.3115555555555556 3.236899466964286e-05
0.3116111111111111 -5.67824904631755e-05
0.3116666666666667 -0.0001459260287683337
0.3117222222222222 -0.000235061622370481
0.3117777777777778 -0.0003241892733938476
0.3118333333333334 -0.00041330898396078
0.3118888888888889 -0.0005024207561932058
0.3119444444444445 -0.000591524592212215
0.3120000000000001 -0.0006806204941378515
0.3120555555555555 -0.0007697084640891117
0.3121111111111111 -0.0008587885041839459
0.3121666666666666 -0.0009478606165396761
0.3122222222222222 -0.001036924803272577
0.3122777777777778 -0.001125981066497879
0.3123333333333334 -0.001215029408329971
0.3123888888888889 -0.001304069830882198
0.3124444444444445 -0.001393102336267068
0.3125 -0.001482126926595832
0.3125555555555556 -0.001571143603979531
0.3126111111111111 -0.001660152370527532
0.3126666666666666 -0.001749153228348573
0.3127222222222222 -0.001838146179550557
0.3127777777777778 -0.001927131226240129
0.3128333333333334 -0.002016108370523515
0.3128888888888889 -0.002105077614505267
0.3129444444444445 -0.002194038960289729
0.313 -0.002282992409979776
0.3130555555555555 -0.002371937965677868
0.3131111111111111 -0.002460875629484997
0.3131666666666667 -0.00254980540350153
0.3132222222222222 -0.002638727289826782
0.3132777777777778 -0.002727641290559656
0.3133333333333333 -0.002816547407796747
0.3133888888888889 -0.00290544564363549
0.3134444444444445 -0.002994336000171224
0.3135 -0.003083218479498455
0.3135555555555556 -0.003172093083711265
0.3136111111111111 -0.003260959814902484
0.3136666666666666 -0.003349818675163894
0.3137222222222222 -0.003438669666586649
0.3137777777777778 -0.003527512791260855
0.3138333333333334 -0.003616348051275781
0.3138888888888889 -0.003705175448719444
0.3139444444444444 -0.003793994985679226
0.314 -0.003882806664241468
0.3140555555555556 -0.00397161048649167
0.3141111111111111 -0.004060406454514288
0.3141666666666667 -0.004149194570393358
0.3142222222222222 -0.00423797483621124
0.3142777777777778 -0.004326747254049878
0.3143333333333334 -0.004415511825989748
0.3143888888888889 -0.004504268554111119
0.3144444444444445 -0.004593017440493212
0.3145 -0.004681758487213782
0.3145555555555555 -0.004770491696349957
0.3146111111111111 -0.004859217069978655
0.3146666666666667 -0.004947934610174282
0.3147222222222222 -0.005036644319012083
0.3147777777777778 -0.005125346198565206
0.3148333333333333 -0.005214040250906175
0.3148888888888889 -0.005302726478107091
0.3149444444444445 -0.005391404882238176
0.315 -0.005480075465369647
0.3150555555555556 -0.005568738229570678
0.3151111111111111 -0.005657393176908766
0.3151666666666667 -0.005746040309451409
0.3152222222222222 -0.005834679629264848
0.3152777777777778 -0.00592331113841407
0.3153333333333334 -0.00601193483896406
0.3153888888888889 -0.006100550732977709
0.3154444444444444 -0.006189158822517701
0.3155 -0.0062777591096463
0.3155555555555555 -0.006366351596423257
0.3156111111111111 -0.006454936284909582
0.3156666666666667 -0.006543513177163351
0.3157222222222222 -0.006632082275242849
0.3157777777777778 -0.006720643581205319
0.3158333333333334 -0.006809197097107162
0.3158888888888889 -0.006897742825003105
0.3159444444444445 -0.006986280766948504
0.316 -0.007074810924995993
0.3160555555555555 -0.007163333301198626
0.3161111111111111 -0.007251847897608408
0.3161666666666667 -0.007340354716275461
0.3162222222222222 -0.007428853759250118
0.3162777777777778 -0.007517345028581662
0.3163333333333334 -0.007605828526317704
0.3163888888888889 -0.007694304254505434
0.3164444444444444 -0.007782772215191626
0.3165 -0.007871232410421586
0.3165555555555556 -0.007959684842239575
0.3166111111111111 -0.008048129512689434
0.3166666666666667 -0.008136566423813959
0.3167222222222222 -0.008224995577654897
0.3167777777777778 -0.00831341697625316
0.3168333333333334 -0.00840183062164882
0.3168888888888889 -0.008490236515880906
0.3169444444444445 -0.008578634660987815
0.317 -0.008667025059007108
0.3170555555555555 -0.008755407711974673
0.3171111111111111 -0.008843782621926814
0.3171666666666667 -0.008932149790897743
0.3172222222222222 -0.009020509220921465
0.3172777777777778 -0.009108860914030723
0.3173333333333333 -0.009197204872257845
0.3173888888888889 -0.009285541097633484
0.3174444444444445 -0.009373869592188295
0.3175 -0.009462190357951462
0.3175555555555556 -0.00955050339695134
0.3176111111111111 -0.009638808711215857
0.3176666666666667 -0.009727106302771269
0.3177222222222222 -0.009815396173643836
0.3177777777777778 -0.009903678325858136
0.3178333333333334 -0.009991952761438334
0.3178888888888889 -0.01008021948240755
0.3179444444444444 -0.01016847849078785
0.318 -0.01025672978860109
0.3180555555555556 -0.01034497337786746
0.3181111111111111 -0.01043320926060631
0.3181666666666667 -0.0105214374388372
0.3182222222222222 -0.01060965791457717
0.3182777777777778 -0.01069787068984347
0.3183333333333334 -0.01078607576665232
0.3183888888888889 -0.01087427314701888
0.3184444444444445 -0.01096246283295746
0.3185 -0.01105064482648156
0.3185555555555555 -0.01113881912960362
0.3186111111111111 -0.01122698574433524
0.3186666666666667 -0.01131514467268759
0.3187222222222222 -0.01140329591667062
0.3187777777777778 -0.01149143947829299
0.3188333333333333 -0.01157957535956317
0.3188888888888889 -0.01166770356248856
0.3189444444444445 -0.01175582408907554
0.319 -0.01184393694132964
0.3190555555555556 -0.01193204212125556
0.3191111111111111 -0.01202013963085714
0.3191666666666667 -0.01210822947213742
0.3192222222222222 -0.01219631164709815
0.3192777777777778 -0.01228438615774109
0.3193333333333334 -0.01237245300606613
0.3193888888888889 -0.01246051219407314
0.3194444444444444 -0.01254856372376013
0.3195 -0.01263660759712549
0.3195555555555555 -0.01272464381616577
0.3196111111111111 -0.01281267238287686
0.3196666666666667 -0.01290069329925425
0.3197222222222222 -0.01298870656729196
0.3197777777777778 -0.01307671218898337
0.3198333333333334 -0.01316471016632103
0.3198888888888889 -0.01325270050129667
0.3199444444444445 -0.01334068319590094
0.32 -0.01342865825212389
0.3200555555555555 -0.01351662567195493
0.3201111111111111 -0.01360458545738159
0.3201666666666667 -0.01369253761039181
0.3202222222222222 -0.01378048213297166
0.3202777777777778 -0.01386841902710699
0.3203333333333334 -0.0139563482947826
0.3203888888888889 -0.01404426993798247
0.3204444444444444 -0.01413218395868909
0.3205 -0.01422009035888561
0.3205555555555556 -0.01430798914055221
0.3206111111111111 -0.01439588030567037
0.3206666666666667 -0.01448376385621922
0.3207222222222222 -0.0145716397941773
0.3207777777777778 -0.01465950812152312
0.3208333333333334 -0.01474736884023314
0.3208888888888889 -0.01483522195228377
0.3209444444444445 -0.0149230674596504
0.321 -0.01501090536430759
0.3210555555555555 -0.01509873566822862
0.3211111111111111 -0.01518655837338657
0.3211666666666667 -0.01527437348175307
0.3212222222222222 -0.01536218099529951
0.3212777777777778 -0.01544998091599607
0.3213333333333333 -0.01553777324581162
0.3213888888888889 -0.01562555798671527
0.3214444444444445 -0.01571333514067425
0.3215 -0.01580110470965557
0.3215555555555556 -0.01588886669562519
0.3216111111111111 -0.01597662110054804
0.3216666666666667 -0.01606436792638881
0.3217222222222222 -0.01615210717511033
0.3217777777777778 -0.01623983884867544
0.3218333333333334 -0.01632756294904591
0.3218888888888889 -0.01641527947818267
0.3219444444444444 -0.01650298843804542
0.322 -0.01659068983059363
0.3220555555555555 -0.01667838365778552
0.3221111111111111 -0.01676606992157846
0.3221666666666667 -0.01685374862392943
0.3222222222222222 -0.01694141976679392
0.3222777777777778 -0.0170290833521268
0.3223333333333334 -0.01711673938188253
0.3223888888888889 -0.01720438785801429
0.3224444444444445 -0.01729202878247445
0.3225 -0.01737966215721431
0.3225555555555555 -0.01746728798418519
0.3226111111111111 -0.01755490626533651
0.3226666666666667 -0.0176425170026177
0.3227222222222222 -0.01773012019797652
0.3227777777777778 -0.01781771585336113
0.3228333333333333 -0.01790530397071698
0.3228888888888889 -0.01799288455199099
0.3229444444444444 -0.01808045759912714
0.323 -0.01816802311406983
0.3230555555555556 -0.01825558109876242
0.3231111111111111 -0.0183431315551468
0.3231666666666667 -0.01843067448516507
0.3232222222222222 -0.01851820989075766
0.3232777777777778 -0.01860573777386435
0.3233333333333334 -0.01869325813642412
0.3233888888888889 -0.01878077098037549
0.3234444444444444 -0.01886827630765555
0.3235 -0.01895577412020138
0.3235555555555555 -0.01904326441994774
0.3236111111111111 -0.01913074720883045
0.3236666666666667 -0.01921822248878283
0.3237222222222222 -0.01930569026173838
0.3237777777777778 -0.01939315052962937
0.3238333333333333 -0.01948060329438785
0.3238888888888889 -0.01956804855794378
0.3239444444444445 -0.01965548632222795
0.324 -0.01974291658916864
0.3240555555555555 -0.01983033936069456
0.3241111111111111 -0.01991775463873273
0.3241666666666667 -0.02000516242521019
0.3242222222222222 -0.02009256272205227
0.3242777777777778 -0.02017995553118434
0.3243333333333334 -0.02026734085453028
0.3243888888888889 -0.02035471869401356
0.3244444444444444 -0.02044208905155639
0.3245 -0.02052945192908056
0.3245555555555556 -0.02061680732850703
0.3246111111111111 -0.02070415525175551
0.3246666666666667 -0.02079149570074526
0.3247222222222222 -0.02087882867739495
0.3247777777777778 -0.02096615418362154
0.3248333333333334 -0.02105347222134245
0.3248888888888889 -0.02114078279247317
0.3249444444444445 -0.02122808589892882
0.325 -0.02131538154262384
0.3250555555555555 -0.02140266972547124
0.3251111111111111 -0.02148995044938424
0.3251666666666667 -0.02157722371627395
0.3252222222222222 -0.0216644895280521
0.3252777777777778 -0.02175174788662837
0.3253333333333333 -0.02183899879391239
0.3253888888888889 -0.02192624225181256
0.3254444444444445 -0.02201347826223664
0.3255 -0.02210070682709157
0.3255555555555556 -0.02218792794828366
0.3256111111111111 -0.02227514162771772
0.3256666666666667 -0.02236234786729861
0.3257222222222222 -0.02244954666893011
0.3257777777777778 -0.02253673803451475
0.3258333333333334 -0.02262392196595465
0.3258888888888889 -0.02271109846515108
0.3259444444444444 -0.02279826753400429
0.326 -0.02288542917441427
0.3260555555555555 -0.02297258338827982
0.3261111111111111 -0.02305973017749842
0.3261666666666667 -0.02314686954396781
0.3262222222222222 -0.02323400148958401
0.3262777777777778 -0.02332112601624288
0.3263333333333334 -0.02340824312583898
0.3263888888888889 -0.02349535282026627
0.3264444444444445 -0.02358245510141807
0.3265 -0.02366954997118644
0.3265555555555555 -0.02375663743146324
0.3266111111111111 -0.02384371748413908
0.3266666666666667 -0.02393079013110392
0.3267222222222222 -0.02401785537424669
0.3267777777777778 -0.02410491321545611
0.3268333333333333 -0.02419196365661922
0.3268888888888889 -0.02427900669962327
0.3269444444444444 -0.02436604234635383
0.327 -0.02445307059869607
0.3270555555555556 -0.02454009145853452
0.3271111111111111 -0.02462710492775223
0.3271666666666667 -0.02471411100823248
0.3272222222222222 -0.02480110970185666
0.3272777777777778 -0.02488810101050659
0.3273333333333334 -0.02497508493606197
0.3273888888888889 -0.0250620614804023
0.3274444444444444 -0.02514903064540689
0.3275 -0.02523599243295315
0.3275555555555555 -0.02532294684491828
0.3276111111111111 -0.02540989388317906
0.3276666666666667 -0.0254968335496104
0.3277222222222222 -0.02558376584608761
0.3277777777777778 -0.02567069077448412
0.3278333333333333 -0.02575760833667359
0.3278888888888889 -0.02584451853452818
0.3279444444444445 -0.02593142136991924
0.328 -0.0260183168447179
0.3280555555555555 -0.02610520496079383
0.3281111111111111 -0.02619208572001669
0.3281666666666667 -0.02627895912425447
0.3282222222222222 -0.02636582517537475
0.3282777777777778 -0.02645268387524468
0.3283333333333334 -0.02653953522573016
0.3283888888888889 -0.02662637922869646
0.3284444444444444 -0.02671321588600801
0.3285 -0.02680004519952819
0.3285555555555555 -0.0268868671711204
0.3286111111111111 -0.02697368180264655
0.3286666666666667 -0.02706048909596773
0.3287222222222222 -0.02714728905294459
0.3287777777777778 -0.02723408167543697
0.3288333333333334 -0.02732086696530386
0.3288888888888889 -0.0274076449244032
0.3289444444444445 -0.02749441555459251
0.329 -0.02758117885772847
0.3290555555555555 -0.02766793483566653
0.3291111111111111 -0.02775468349026211
0.3291666666666667 -0.02784142482336917
0.3292222222222222 -0.02792815883684148
0.3292777777777778 -0.02801488553253153
0.3293333333333333 -0.02810160491229119
0.3293888888888889 -0.02818831697797192
0.3294444444444444 -0.02827502173142328
0.3295 -0.02836171917449569
0.3295555555555556 -0.02844840930903744
0.3296111111111111 -0.02853509213689666
0.3296666666666667 -0.02862176765992039
0.3297222222222222 -0.02870843587995548
0.3297777777777778 -0.02879509679884711
0.3298333333333334 -0.02888175041844086
0.3298888888888889 -0.02896839674057982
0.3299444444444444 -0.02905503576710831
0.33 -0.02914166749986839
0.3300555555555555 -0.02922829194070185
0.3301111111111111 -0.02931490909144991
0.3301666666666667 -0.02940151895395271
0.3302222222222222 -0.02948812153004955
0.3302777777777778 -0.02957471682157934
0.3303333333333333 -0.02966130483037971
0.3303888888888889 -0.02974788555828809
0.3304444444444445 -0.02983445900714064
0.3305 -0.02992102517877312
0.3305555555555555 -0.03000758407502044
0.3306111111111111 -0.03009413569771648
0.3306666666666667 -0.03018068004869446
0.3307222222222223 -0.0302672171297868
0.3307777777777778 -0.03035374694282569
0.3308333333333333 -0.03044026948964164
0.3308888888888889 -0.03052678477206539
0.3309444444444444 -0.03061329279192556
0.331 -0.03069979355105164
0.3310555555555556 -0.0307862870512712
0.3311111111111111 -0.0308727732944112
0.3311666666666667 -0.03095925228229841
0.3312222222222222 -0.0310457240167581
0.3312777777777778 -0.03113218849961513
0.3313333333333334 -0.03121864573269375
0.3313888888888889 -0.03130509571781714
0.3314444444444444 -0.03139153845680788
0.3315 -0.03147797395148789
0.3315555555555555 -0.03156440220367786
0.3316111111111111 -0.03165082321519826
0.3316666666666667 -0.0317372369878685
0.3317222222222223 -0.0318236435235076
0.3317777777777778 -0.03191004282393308
0.3318333333333333 -0.03199643489096229
0.3318888888888889 -0.03208281972641213
0.3319444444444445 -0.03216919733209763
0.332 -0.03225556770983402
0.3320555555555555 -0.0323419308614353
0.3321111111111111 -0.03242828678871521
0.3321666666666667 -0.03251463549348629
0.3322222222222223 -0.0326009769775602
0.3322777777777778 -0.03268731124274821
0.3323333333333334 -0.03277363829086075
0.3323888888888889 -0.03285995812370759
0.3324444444444444 -0.03294627074309728
0.3325 -0.03303257615083816
0.3325555555555555 -0.03311887434873727
0.3326111111111111 -0.03320516533860171
0.3326666666666667 -0.03329144912223686
0.3327222222222222 -0.03337772570144813
0.3327777777777778 -0.03346399507803965
0.3328333333333334 -0.03355025725381516
0.3328888888888889 -0.03363651223057731
0.3329444444444445 -0.03372276001012837
0.333 -0.03380900059426956
0.3330555555555555 -0.03389523398480165
0.3331111111111111 -0.03398146018352398
0.3331666666666667 -0.03406767919223629
0.3332222222222223 -0.03415389101273645
0.3332777777777778 -0.03424009564682209
0.3333333333333333 -0.03432629309629005
0.3333888888888889 -0.03441248336293671
0.3334444444444444 -0.03449866644855699
0.3335 -0.03458484235494585
0.3335555555555556 -0.03467101108389672
0.3336111111111111 -0.03475717263720288
0.3336666666666667 -0.03484332701665674
0.3337222222222223 -0.03492947422404987
0.3337777777777778 -0.03501561426117281
0.3338333333333334 -0.03510174712981632
0.3338888888888889 -0.03518787283176923
0.3339444444444444 -0.03527399136882021
0.334 -0.03536010274275748
0.3340555555555556 -0.03544620695536781
0.3341111111111111 -0.03553230400843775
0.3341666666666667 -0.03561839390375282
0.3342222222222222 -0.03570447664309789
0.3342777777777778 -0.03579055222825765
0.3343333333333333 -0.03587662066101486
0.3343888888888889 -0.03596268194315211
0.3344444444444445 -0.0360487360764522
0.3345 -0.03613478306269539
0.3345555555555556 -0.0362208229036628
0.3346111111111111 -0.03630685560113366
0.3346666666666667 -0.03639288115688719
0.3347222222222223 -0.036478899572702
0.3347777777777778 -0.0365649108503548
0.3348333333333333 -0.03665091499162294
0.3348888888888889 -0.03673691199828251
0.3349444444444444 -0.03682290187210813
0.335 -0.03690888461487505
0.3350555555555556 -0.03699486022835684
0.3351111111111111 -0.03708082871432668
0.3351666666666667 -0.03716679007455666
0.3352222222222222 -0.03725274431081868
0.3352777777777778 -0.03733869142488361
0.3353333333333334 -0.03742463141852146
0.3353888888888889 -0.03751056429350141
0.3354444444444444 -0.03759649005159264
0.3355 -0.03768240869456287
0.3355555555555556 -0.03776832022417938
0.3356111111111111 -0.03785422464220865
0.3356666666666667 -0.03794012195041629
0.3357222222222223 -0.03802601215056751
0.3357777777777778 -0.03811189524442646
0.3358333333333333 -0.03819777123375687
0.3358888888888889 -0.03828364012032144
0.3359444444444444 -0.03836950190588223
0.336 -0.03845535659220109
0.3360555555555556 -0.038541204181038
0.3361111111111111 -0.03862704467415312
0.3361666666666667 -0.03871287807330602
0.3362222222222223 -0.03879870438025457
0.3362777777777778 -0.03888452359675684
0.3363333333333334 -0.03897033572457009
0.3363888888888888 -0.0390561407654499
0.3364444444444444 -0.03914193872115267
0.3365 -0.0392277295934325
0.3365555555555556 -0.03931351338404415
0.3366111111111111 -0.03939929009474086
0.3366666666666667 -0.03948505972727487
0.3367222222222222 -0.03957082228339819
0.3367777777777778 -0.03965657776486263
0.3368333333333333 -0.03974232617341831
0.3368888888888889 -0.03982806751081495
0.3369444444444445 -0.03991380177880184
0.337 -0.03999952897912702
0.3370555555555556 -0.0400852491135383
0.3371111111111111 -0.04017096218378269
0.3371666666666667 -0.04025666819160612
0.3372222222222223 -0.04034236713875433
0.3372777777777778 -0.04042805902697159
0.3373333333333333 -0.04051374385800236
0.3373888888888889 -0.04059942163358989
0.3374444444444444 -0.04068509235547654
0.3375 -0.04077075602540449
0.3375555555555556 -0.04085641264511446
0.3376111111111111 -0.04094206221634714
0.3376666666666667 -0.04102770474084264
0.3377222222222222 -0.04111334022033934
0.3377777777777778 -0.04119896865657565
0.3378333333333334 -0.04128459005128957
0.3378888888888889 -0.0413702044062174
0.3379444444444444 -0.04145581172309568
0.338 -0.04154141200365986
0.3380555555555556 -0.04162700524964418
0.3381111111111111 -0.04171259146278306
0.3381666666666667 -0.04179817064480988
0.3382222222222222 -0.04188374279745678
0.3382777777777778 -0.04196930792245628
0.3383333333333333 -0.04205486602153886
0.3383888888888889 -0.04214041709643558
0.3384444444444445 -0.04222596114887564
0.3385 -0.04231149818058844
0.3385555555555556 -0.04239702819330214
0.3386111111111111 -0.04248255118874426
0.3386666666666667 -0.04256806716864189
0.3387222222222223 -0.0426535761347213
0.3387777777777778 -0.04273907808870769
0.3388333333333333 -0.0428245730323259
0.3388888888888889 -0.04291006096730027
0.3389444444444444 -0.04299554189535396
0.339 -0.04308101581820985
0.3390555555555556 -0.0431664827375892
0.3391111111111111 -0.04325194265521408
0.3391666666666667 -0.04333739557280489
0.3392222222222222 -0.0434228414920808
0.3392777777777778 -0.04350828041476197
0.3393333333333334 -0.0435937123425661
0.3393888888888889 -0.04367913727721107
0.3394444444444444 -0.04376455522041395
0.3395 -0.04384996617389095
0.3395555555555556 -0.04393537013935806
0.3396111111111111 -0.04402076711852984
0.3396666666666667 -0.04410615711312062
0.3397222222222223 -0.04419154012484409
0.3397777777777778 -0.0442769161554127
0.3398333333333333 -0.0443622852065387
0.3398888888888889 -0.0444476472799337
0.3399444444444444 -0.04453300237730826
0.34 -0.04461835050037252
0.3400555555555556 -0.04470369165083557
0.3401111111111111 -0.0447890258304061
0.3401666666666667 -0.04487435304079238
0.3402222222222223 -0.04495967328370098
0.3402777777777778 -0.04504498656083912
0.3403333333333334 -0.04513029287391213
0.3403888888888889 -0.04521559222462534
0.3404444444444444 -0.04530088461468325
0.3405 -0.04538617004578949
0.3405555555555556 -0.04547144851964732
0.3406111111111111 -0.04555672003795893
0.3406666666666667 -0.04564198460242587
0.3407222222222222 -0.04572724221474907
0.3407777777777778 -0.04581249287662948
0.3408333333333333 -0.04589773658976572
0.3408888888888889 -0.04598297335585705
0.3409444444444445 -0.0460682031766021
0.341 -0.04615342605369804
0.3410555555555556 -0.04623864198884139
0.3411111111111111 -0.04632385098372872
0.3411666666666667 -0.04640905304005528
0.3412222222222223 -0.04649424815951574
0.3412777777777778 -0.04657943634380433
0.3413333333333333 -0.04666461759461444
0.3413888888888889 -0.04674979191363843
0.3414444444444444 -0.04683495930256844
0.3415 -0.04692011976309619
0.3415555555555556 -0.04700527329691152
0.3416111111111111 -0.0470904199057051
0.3416666666666667 -0.04717555959116553
0.3417222222222222 -0.04726069235498157
0.3417777777777778 -0.04734581819884141
0.3418333333333334 -0.04743093712443215
0.3418888888888889 -0.04751604913343967
0.3419444444444444 -0.04760115422755044
0.342 -0.04768625240844928
0.3420555555555556 -0.04777134367782079
0.3421111111111111 -0.04785642803734855
0.3421666666666667 -0.04794150548871567
0.3422222222222222 -0.04802657603360488
0.3422777777777778 -0.04811163967369723
0.3423333333333333 -0.04819669641067419
0.3423888888888889 -0.04828174624621617
0.3424444444444444 -0.04836678918200254
0.3425 -0.04845182521971245
0.3425555555555556 -0.04853685436102404
0.3426111111111111 -0.0486218766076152
0.3426666666666667 -0.04870689196116259
0.3427222222222223 -0.04879190042334264
0.3427777777777778 -0.04887690199583074
0.3428333333333333 -0.04896189668030208
0.3428888888888889 -0.04904688447843059
0.3429444444444444 -0.04913186539188998
0.343 -0.04921683942235315
0.3430555555555556 -0.04930180657149212
0.3431111111111111 -0.04938676684097854
0.3431666666666667 -0.04947172023248296
0.3432222222222222 -0.04955666674767598
0.3432777777777778 -0.04964160638822671
0.3433333333333333 -0.04972653915580424
0.3433888888888889 -0.04981146505207647
0.3434444444444444 -0.04989638407871101
0.3435 -0.04998129623737448
0.3435555555555556 -0.05006620152973326
0.3436111111111111 -0.0501510999574527
0.3436666666666667 -0.05023599152219711
0.3437222222222223 -0.05032087622563119
0.3437777777777777 -0.05040575406941798
0.3438333333333333 -0.05049062505522033
0.3438888888888889 -0.05057548918470063
0.3439444444444444 -0.05066034645951965
0.344 -0.05074519688133852
0.3440555555555556 -0.05083004045181736
0.3441111111111111 -0.05091487717261524
0.3441666666666667 -0.05099970704539122
0.3442222222222222 -0.05108453007180311
0.3442777777777778 -0.0511693462535083
0.3443333333333334 -0.05125415559216374
0.3443888888888889 -0.05133895808942519
0.3444444444444444 -0.05142375374694812
0.3445 -0.05150854256638741
0.3445555555555556 -0.05159332454939691
0.3446111111111111 -0.05167809969763022
0.3446666666666667 -0.05176286801273951
0.3447222222222222 -0.05184762949637734
0.3447777777777778 -0.05193238415019505
0.3448333333333333 -0.0520171319758431
0.3448888888888889 -0.05210187297497178
0.3449444444444445 -0.05218660714923051
0.345 -0.05227133450026748
0.3450555555555556 -0.05235605502973127
0.3451111111111111 -0.05244076873926924
0.3451666666666667 -0.05252547563052789
0.3452222222222223 -0.05261017570515351
0.3452777777777778 -0.05269486896479113
0.3453333333333333 -0.05277955541108601
0.3453888888888889 -0.05286423504568193
0.3454444444444444 -0.05294890787022224
0.3455 -0.05303357388635012
0.3455555555555556 -0.05311823309570723
0.3456111111111111 -0.05320288549993508
0.3456666666666667 -0.0532875311006745
0.3457222222222222 -0.05337216989956571
0.3457777777777778 -0.0534568018982479
0.3458333333333334 -0.05354142709836025
0.3458888888888889 -0.05362604550154065
0.3459444444444444 -0.05371065710942664
0.346 -0.05379526192365507
0.3460555555555556 -0.05387985994586199
0.3461111111111111 -0.05396445117768322
0.3461666666666667 -0.05404903562075312
0.3462222222222222 -0.05413361327670647
0.3462777777777778 -0.05421818414717638
0.3463333333333333 -0.05430274823379595
0.3463888888888889 -0.05438730553819746
0.3464444444444444 -0.05447185606201232
0.3465 -0.05455639980687156
0.3465555555555556 -0.05464093677440535
0.3466111111111111 -0.05472546696624344
0.3466666666666667 -0.05480999038401475
0.3467222222222223 -0.05489450702934759
0.3467777777777778 -0.0549790169038696
0.3468333333333333 -0.05506352000920802
0.3468888888888889 -0.05514801634698886
0.3469444444444444 -0.05523250591883809
0.347 -0.05531698872638045
0.3470555555555556 -0.05540146477124067
0.3471111111111111 -0.05548593405504243
0.3471666666666667 -0.055570396579409
0.3472222222222222 -0.0556548523459624
0.3472777777777778 -0.05573930135632483
0.3473333333333333 -0.05582374361211726
0.3473888888888889 -0.05590817911496025
0.3474444444444444 -0.0559926078664737
0.3475 -0.05607702986827669
0.3475555555555556 -0.0561614451219881
0.3476111111111111 -0.05624585362922554
0.3476666666666667 -0.0563302553916064
0.3477222222222223 -0.05641465041074727
0.3477777777777777 -0.05649903868826429
0.3478333333333333 -0.05658342022577256
0.3478888888888889 -0.05666779502488697
0.3479444444444444 -0.05675216308722137
0.348 -0.05683652441438961
0.3480555555555556 -0.05692087900800385
0.3481111111111111 -0.05700522686967668
0.3481666666666667 -0.05708956800101944
0.3482222222222222 -0.05717390240364262
0.3482777777777778 -0.05725823007915695
0.3483333333333334 -0.05734255102917205
0.3483888888888889 -0.05742686525529592
0.3484444444444444 -0.05751117275913781
0.3485 -0.05759547354230487
0.3485555555555556 -0.05767976760640423
0.3486111111111111 -0.05776405495304199
0.3486666666666667 -0.05784833558382425
0.3487222222222222 -0.05793260950035587
0.3487777777777778 -0.05801687670424106
0.3488333333333333 -0.05810113719708402
0.3488888888888889 -0.05818539098048752
0.3489444444444444 -0.0582696380560543
0.349 -0.05835387842538648
0.3490555555555556 -0.05843811209008472
0.3491111111111111 -0.05852233905174969
0.3491666666666667 -0.05860655931198203
0.3492222222222223 -0.05869077287238009
0.3492777777777778 -0.05877497973454351
0.3493333333333333 -0.05885917990006956
0.3493888888888889 -0.05894337337055599
0.3494444444444444 -0.05902756014759968
0.3495 -0.05911174023279668
0.3495555555555556 -0.05919591362774242
0.3496111111111111 -0.0592800803340319
0.3496666666666667 -0.05936424035325929
0.3497222222222222 -0.05944839368701833
0.3497777777777778 -0.05953254033690174
0.3498333333333333 -0.05961668030450199
0.3498888888888889 -0.05970081359141096
0.3499444444444444 -0.05978494019921947
0.35 -0.05986906012951832
0.3500555555555556 -0.05995317338389709
0.3501111111111112 -0.06003727996394491
0.3501666666666667 -0.06012137987125009
0.3502222222222222 -0.06020547310740135
0.3502777777777777 -0.06028955967398534
0.3503333333333333 -0.06037363957258909
0.3503888888888889 -0.06045771280479818
0.3504444444444444 -0.06054177937219843
0.3505 -0.06062583927637456
0.3505555555555556 -0.06070989251891069
0.3506111111111111 -0.06079393910139033
0.3506666666666667 -0.06087797902539632
0.3507222222222222 -0.06096201229251092
0.3507777777777778 -0.06104603890431592
0.3508333333333333 -0.06113005886239232
0.3508888888888889 -0.06121407216832045
0.3509444444444444 -0.06129807882368005
0.351 -0.06138207883005041
0.3510555555555556 -0.06146607218900979
0.3511111111111112 -0.06155005890213667
0.3511666666666666 -0.06163403897100741
0.3512222222222222 -0.06171801239719943
0.3512777777777778 -0.06180197918228847
0.3513333333333333 -0.06188593932784966
0.3513888888888889 -0.06196989283545832
0.3514444444444444 -0.06205383970668831
0.3515 -0.06213777994311307
0.3515555555555556 -0.06222171354630584
0.3516111111111111 -0.06230564051783837
0.3516666666666667 -0.06238956085928287
0.3517222222222223 -0.06247347457221025
0.3517777777777777 -0.06255738165819083
0.3518333333333333 -0.06264128211879447
0.3518888888888889 -0.06272517595559024
0.3519444444444444 -0.06280906317014674
0.352 -0.06289294376403221
0.3520555555555556 -0.06297681773881379
0.3521111111111111 -0.06306068509605822
0.3521666666666667 -0.06314454583733142
0.3522222222222222 -0.06322839996419888
0.3522777777777778 -0.06331224747822566
0.3523333333333334 -0.06339608838097598
0.3523888888888889 -0.06347992267401366
0.3524444444444444 -0.06356375035890105
0.3525 -0.06364757143720091
0.3525555555555556 -0.06373138591047539
0.3526111111111112 -0.06381519378028536
0.3526666666666667 -0.06389899504819106
0.3527222222222222 -0.06398278971575277
0.3527777777777778 -0.06406657778452991
0.3528333333333333 -0.06415035925608102
0.3528888888888889 -0.06423413413196409
0.3529444444444444 -0.06431790241373662
0.353 -0.06440166410295575
0.3530555555555556 -0.06448541920117754
0.3531111111111111 -0.06456916770995741
0.3531666666666667 -0.06465290963085082
0.3532222222222223 -0.06473664496541194
0.3532777777777778 -0.06482037371519453
0.3533333333333333 -0.06490409588175194
0.3533888888888889 -0.06498781146663669
0.3534444444444444 -0.06507152047140086
0.3535 -0.06515522289759569
0.3535555555555556 -0.06523891874677182
0.3536111111111111 -0.06532260802047986
0.3536666666666667 -0.06540629072026877
0.3537222222222222 -0.06548996684768769
0.3537777777777778 -0.06557363640428539
0.3538333333333333 -0.06565729939160869
0.3538888888888889 -0.06574095581120572
0.3539444444444445 -0.06582460566462207
0.354 -0.06590824895340421
0.3540555555555556 -0.06599188567909706
0.3541111111111112 -0.06607551584324584
0.3541666666666667 -0.06615913944739381
0.3542222222222222 -0.06624275649308514
0.3542777777777777 -0.06632636698186248
0.3543333333333333 -0.06640997091526786
0.3543888888888889 -0.06649356829484335
0.3544444444444445 -0.06657715912212971
0.3545 -0.0666607433986673
0.3545555555555556 -0.06674432112599631
0.3546111111111111 -0.06682789230565561
0.3546666666666667 -0.06691145693918431
0.3547222222222222 -0.06699501502811986
0.3547777777777778 -0.0670785665740001
0.3548333333333333 -0.06716211157836205
0.3548888888888889 -0.06724565004274126
0.3549444444444445 -0.06732918196867371
0.355 -0.06741270735769452
0.3550555555555556 -0.06749622621133798
0.3551111111111112 -0.06757973853113819
0.3551666666666666 -0.06766324431862795
0.3552222222222222 -0.06774674357534013
0.3552777777777778 -0.06783023630280691
0.3553333333333333 -0.06791372250255943
0.3553888888888889 -0.06799720217612866
0.3554444444444445 -0.06808067532504469
0.3555 -0.06816414195083743
0.3555555555555556 -0.06824760205503552
0.3556111111111111 -0.06833105563916782
0.3556666666666667 -0.0684145027047621
0.3557222222222223 -0.06849794325334535
0.3557777777777777 -0.06858137728644413
0.3558333333333333 -0.06866480480558498
0.3558888888888889 -0.06874822581229297
0.3559444444444445 -0.0688316403080932
0.356 -0.0689150482945097
0.3560555555555556 -0.06899844977306629
0.3561111111111111 -0.06908184474528618
0.3561666666666667 -0.06916523321269173
0.3562222222222222 -0.06924861517680446
0.3562777777777778 -0.06933199063914632
0.3563333333333333 -0.06941535960123756
0.3563888888888889 -0.06949872206459869
0.3564444444444445 -0.06958207803074869
0.3565 -0.06966542750120679
0.3565555555555556 -0.06974877047749138
0.3566111111111112 -0.06983210696112022
0.3566666666666667 -0.06991543695361022
0.3567222222222222 -0.06999876045647831
0.3567777777777777 -0.07008207747123991
0.3568333333333333 -0.07016538799941094
0.3568888888888889 -0.07024869204250599
0.3569444444444445 -0.07033198960203926
0.357 -0.07041528067952431
0.3570555555555556 -0.0704985652764743
0.3571111111111111 -0.07058184339440156
0.3571666666666667 -0.07066511503481795
0.3572222222222222 -0.07074838019923475
0.3572777777777778 -0.07083163888916262
0.3573333333333333 -0.07091489110611174
0.3573888888888889 -0.07099813685159152
0.3574444444444445 -0.07108137612711071
0.3575 -0.07116460893417807
0.3575555555555556 -0.07124783527430087
0.3576111111111111 -0.07133105514898641
0.3576666666666666 -0.07141426855974135
0.3577222222222222 -0.07149747550807173
0.3577777777777778 -0.07158067599548273
0.3578333333333333 -0.07166387002347935
0.3578888888888889 -0.07174705759356573
0.3579444444444445 -0.0718302387072456
0.358 -0.07191341336602185
0.3580555555555556 -0.07199658157139696
0.3581111111111111 -0.0720797433248732
0.3581666666666667 -0.07216289862795157
0.3582222222222222 -0.07224604748213287
0.3582777777777778 -0.07232918988891705
0.3583333333333333 -0.0724123258498041
0.3583888888888889 -0.0724954553662927
0.3584444444444445 -0.07257857843988115
0.3585 -0.07266169507206774
0.3585555555555555 -0.07274480526434907
0.3586111111111111 -0.07282790901822238
0.3586666666666667 -0.07291100633518387
0.3587222222222222 -0.07299409721672827
0.3587777777777778 -0.07307718166435115
0.3588333333333333 -0.07316025967954659
0.3588888888888889 -0.07324333126380829
0.3589444444444445 -0.07332639641862992
0.359 -0.0734094551455035
0.3590555555555556 -0.07349250744592165
0.3591111111111112 -0.07357555332137533
0.3591666666666666 -0.07365859277335551
0.3592222222222222 -0.07374162580335274
0.3592777777777778 -0.07382465241285668
0.3593333333333333 -0.07390767260335626
0.3593888888888889 -0.07399068637634008
0.3594444444444445 -0.07407369373329642
0.3595 -0.07415669467571286
0.3595555555555556 -0.07423968920507577
0.3596111111111111 -0.07432267732287129
0.3596666666666667 -0.07440565903058599
0.3597222222222223 -0.07448863432970412
0.3597777777777778 -0.07457160322171058
0.3598333333333333 -0.07465456570808962
0.3598888888888889 -0.07473752179032425
0.3599444444444445 -0.07482047146989748
0.36 -0.07490341474829147
0.3600555555555556 -0.07498635162698818
0.3601111111111111 -0.07506928210746872
0.3601666666666667 -0.07515220619121318
0.3602222222222222 -0.07523512387970184
0.3602777777777778 -0.07531803517441435
0.3603333333333333 -0.07540094007682911
0.3603888888888889 -0.07548383858842495
0.3604444444444445 -0.075566730710679
0.3605 -0.07564961644506861
0.3605555555555556 -0.0757324957930705
0.3606111111111112 -0.07581536875616036
0.3606666666666667 -0.07589823533581408
0.3607222222222222 -0.07598109553350586
0.3607777777777778 -0.07606394935071055
0.3608333333333333 -0.07614679678890174
0.3608888888888889 -0.07622963784955236
0.3609444444444445 -0.07631247253413517
0.361 -0.0763953008441223
0.3610555555555556 -0.07647812278098523
0.3611111111111111 -0.0765609383461944
0.3611666666666667 -0.07664374754122069
0.3612222222222222 -0.07672655036753348
0.3612777777777778 -0.07680934682660238
0.3613333333333333 -0.07689213691989553
0.3613888888888889 -0.0769749206488813
0.3614444444444445 -0.07705769801502696
0.3615 -0.07714046901979985
0.3615555555555556 -0.07722323366466577
0.3616111111111111 -0.077305991951091
0.3616666666666666 -0.07738874388054054
0.3617222222222222 -0.07747148945447939
0.3617777777777778 -0.07755422867437151
0.3618333333333333 -0.07763696154168
0.3618888888888889 -0.07771968805786861
0.3619444444444445 -0.07780240822439942
0.362 -0.07788512204273408
0.3620555555555556 -0.07796782951433423
0.3621111111111111 -0.07805053064066049
0.3621666666666667 -0.07813322542317323
0.3622222222222222 -0.07821591386333183
0.3622777777777778 -0.07829859596259563
0.3623333333333333 -0.07838127172242292
0.3623888888888889 -0.0784639411442718
0.3624444444444445 -0.0785466042295993
0.3625 -0.07862926097986292
0.3625555555555555 -0.07871191139651841
0.3626111111111111 -0.07879455548102181
0.3626666666666667 -0.07887719323482803
0.3627222222222222 -0.07895982465939164
0.3627777777777778 -0.07904244975616714
0.3628333333333333 -0.07912506852660764
0.3628888888888889 -0.07920768097216617
0.3629444444444445 -0.07929028709429496
0.363 -0.07937288689444606
0.3630555555555556 -0.07945548037407064
0.3631111111111112 -0.07953806753461969
0.3631666666666666 -0.0796206483775429
0.3632222222222222 -0.07970322290429001
0.3632777777777778 -0.0797857911163101
0.3633333333333333 -0.07986835301505205
0.3633888888888889 -0.07995090860196327
0.3634444444444445 -0.08003345787849142
0.3635 -0.08011600084608325
0.3635555555555556 -0.08019853750618514
0.3636111111111111 -0.08028106786024262
0.3636666666666667 -0.08036359190970124
0.3637222222222222 -0.08044610965600506
0.3637777777777778 -0.08052862110059876
0.3638333333333333 -0.08061112624492557
0.3638888888888889 -0.08069362509042852
0.3639444444444445 -0.08077611763854978
0.364 -0.08085860389073175
0.3640555555555556 -0.08094108384841515
0.3641111111111111 -0.08102355751304134
0.3641666666666666 -0.08110602488605016
0.3642222222222222 -0.08118848596888131
0.3642777777777778 -0.08127094076297403
0.3643333333333333 -0.08135338926976694
0.3643888888888889 -0.08143583149069784
0.3644444444444445 -0.0815182674272045
0.3645 -0.08160069708072368
0.3645555555555556 -0.08168312045269147
0.3646111111111111 -0.08176553754454441
0.3646666666666667 -0.08184794835771735
0.3647222222222222 -0.08193035289364493
0.3647777777777778 -0.08201275115376161
0.3648333333333333 -0.08209514313950098
0.3648888888888889 -0.08217752885229621
0.3649444444444445 -0.08225990829357964
0.365 -0.08234228146478341
0.3650555555555555 -0.08242464836733904
0.3651111111111111 -0.08250700900267739
0.3651666666666667 -0.08258936337222871
0.3652222222222222 -0.08267171147742326
0.3652777777777778 -0.08275405331968981
0.3653333333333333 -0.08283638890045758
0.3653888888888889 -0.08291871822115431
0.3654444444444445 -0.08300104128320812
0.3655 -0.08308335808804573
0.3655555555555556 -0.08316566863709406
0.3656111111111111 -0.08324797293177912
0.3656666666666666 -0.08333027097352597
0.3657222222222222 -0.08341256276376002
0.3657777777777778 -0.08349484830390545
0.3658333333333333 -0.08357712759538626
0.3658888888888889 -0.08365940063962596
0.3659444444444444 -0.08374166743804706
0.366 -0.08382392799207168
0.3660555555555556 -0.08390618230312187
0.3661111111111111 -0.08398843037261867
0.3661666666666667 -0.08407067220198272
0.3662222222222222 -0.08415290779263421
0.3662777777777778 -0.08423513714599229
0.3663333333333333 -0.08431736026347654
0.3663888888888889 -0.08439957714650506
0.3664444444444445 -0.08448178779649576
0.3665 -0.08456399221486631
0.3665555555555555 -0.0846461904030338
0.3666111111111111 -0.08472838236241378
0.3666666666666667 -0.08481056809442274
0.3667222222222222 -0.0848927476004756
0.3667777777777778 -0.08497492088198715
0.3668333333333333 -0.08505708794037148
0.3668888888888889 -0.08513924877704256
0.3669444444444445 -0.08522140339341322
0.367 -0.08530355179089616
0.3670555555555556 -0.0853856939709034
0.3671111111111112 -0.08546782993484635
0.3671666666666666 -0.0855499596841362
0.3672222222222222 -0.08563208322018311
0.3672777777777778 -0.08571420054439724
0.3673333333333333 -0.08579631165818789
0.3673888888888889 -0.08587841656296377
0.3674444444444445 -0.08596051526013354
0.3675 -0.08604260775110464
0.3675555555555556 -0.08612469403728451
0.3676111111111111 -0.08620677412007974
0.3676666666666667 -0.08628884800089671
0.3677222222222222 -0.08637091568114076
0.3677777777777778 -0.08645297716221723
0.3678333333333333 -0.08653503244553061
0.3678888888888889 -0.08661708153248499
0.3679444444444445 -0.08669912442448402
0.368 -0.08678116112293076
0.3680555555555556 -0.08686319162922738
0.3681111111111111 -0.08694521594477589
0.3681666666666666 -0.08702723407097786
0.3682222222222222 -0.0871092460092342
0.3682777777777778 -0.08719125176094504
0.3683333333333333 -0.08727325132751047
0.3683888888888889 -0.08735524471032957
0.3684444444444445 -0.08743723191080117
0.3685 -0.08751921293032371
0.3685555555555556 -0.08760118777029476
0.3686111111111111 -0.08768315643211129
0.3686666666666667 -0.08776511891717029
0.3687222222222222 -0.08784707522686806
0.3687777777777778 -0.08792902536259971
0.3688333333333333 -0.0880109693257605
0.3688888888888889 -0.08809290711774533
0.3689444444444445 -0.08817483873994779
0.369 -0.08825676419376149
0.3690555555555555 -0.08833868348057966
0.3691111111111111 -0.08842059660179463
0.3691666666666667 -0.08850250355879834
0.3692222222222222 -0.0885844043529819
0.3692777777777778 -0.08866629898573662
0.3693333333333333 -0.08874818745845298
0.3693888888888889 -0.08883006977252039
0.3694444444444445 -0.0889119459293285
0.3695 -0.0889938159302659
0.3695555555555556 -0.08907567977672096
0.3696111111111111 -0.08915753747008143
0.3696666666666666 -0.08923938901173445
0.3697222222222222 -0.08932123440306715
0.3697777777777778 -0.08940307364546538
0.3698333333333333 -0.08948490674031459
0.3698888888888889 -0.08956673368900044
0.3699444444444444 -0.08964855449290714
0.37 -0.08973036915341928
0.3700555555555556 -0.0898121776719198
0.3701111111111111 -0.08989398004979229
0.3701666666666667 -0.08997577628841925
0.3702222222222222 -0.09005756638918277
0.3702777777777778 -0.09013935035346393
0.3703333333333333 -0.09022112818264419
0.3703888888888889 -0.09030289987810396
0.3704444444444445 -0.09038466544122305
0.3705000000000001 -0.09046642487338084
0.3705555555555555 -0.09054817817595649
0.3706111111111111 -0.09062992535032835
0.3706666666666666 -0.09071166639787433
0.3707222222222222 -0.0907934013199717
0.3707777777777778 -0.09087513011799753
0.3708333333333333 -0.09095685279332809
0.3708888888888889 -0.09103856934733896
0.3709444444444445 -0.09112027978140576
0.371 -0.09120198409690307
0.3710555555555556 -0.09128368229520543
0.3711111111111111 -0.09136537437768658
0.3711666666666666 -0.09144706034571981
0.3712222222222222 -0.09152874020067762
0.3712777777777778 -0.09161041394393246
0.3713333333333333 -0.09169208157685596
0.3713888888888889 -0.09177374310081934
0.3714444444444445 -0.09185539851719299
0.3715 -0.09193704782734768
0.3715555555555555 -0.09201869103265298
0.3716111111111111 -0.09210032813447776
0.3716666666666667 -0.09218195913419054
0.3717222222222222 -0.09226358403316003
0.3717777777777778 -0.09234520283275324
0.3718333333333333 -0.09242681553433761
0.3718888888888889 -0.09250842213927978
0.3719444444444445 -0.0925900226489459
0.372 -0.09267161706470115
0.3720555555555556 -0.09275320538791106
0.3721111111111111 -0.09283478761993995
0.3721666666666666 -0.09291636376215191
0.3722222222222222 -0.09299793381591043
0.3722777777777778 -0.09307949778257853
0.3723333333333333 -0.09316105566351907
0.3723888888888889 -0.09324260746009383
0.3724444444444444 -0.09332415317366399
0.3725 -0.09340569280559093
0.3725555555555556 -0.09348722635723536
0.3726111111111111 -0.09356875382995682
0.3726666666666667 -0.09365027522511496
0.3727222222222222 -0.0937317905440689
0.3727777777777778 -0.09381329978817683
0.3728333333333333 -0.09389480295879682
0.3728888888888889 -0.09397630005728623
0.3729444444444445 -0.09405779108500248
0.373 -0.09413927604330169
0.3730555555555555 -0.0942207549335394
0.3731111111111111 -0.09430222775707173
0.3731666666666667 -0.09438369451525316
0.3732222222222222 -0.09446515520943856
0.3732777777777778 -0.09454660984098137
0.3733333333333333 -0.09462805841123499
0.3733888888888889 -0.09470950092155285
0.3734444444444445 -0.09479093737328712
0.3735 -0.09487236776778953
0.3735555555555556 -0.09495379210641161
0.3736111111111111 -0.09503521039050408
0.3736666666666666 -0.09511662262141785
0.3737222222222222 -0.09519802880050234
0.3737777777777778 -0.095279428929107
0.3738333333333334 -0.09536082300858086
0.3738888888888889 -0.09544221104027251
0.3739444444444444 -0.09552359302552953
0.374 -0.09560496896569946
0.3740555555555556 -0.09568633886212903
0.3741111111111111 -0.09576770271616475
0.3741666666666667 -0.0958490605291525
0.3742222222222222 -0.09593041230243754
0.3742777777777778 -0.09601175803736532
0.3743333333333334 -0.09609309773527965
0.3743888888888889 -0.09617443139752452
0.3744444444444445 -0.0962557590254435
0.3745000000000001 -0.09633708062037936
0.3745555555555555 -0.09641839618367462
0.3746111111111111 -0.09649970571667117
0.3746666666666666 -0.09658100922071031
0.3747222222222222 -0.09666230669713309
0.3747777777777778 -0.09674359814727976
0.3748333333333334 -0.09682488357249011
0.3748888888888889 -0.09690616297410398
0.3749444444444445 -0.09698743635346012
0.375 -0.09706870371189687
0.3750555555555556 -0.09714996505075237
0.3751111111111111 -0.09723122037136371
0.3751666666666666 -0.097312469675068
0.3752222222222222 -0.0973937129632019
0.3752777777777778 -0.09747495023710102
0.3753333333333334 -0.09755618149810101
0.3753888888888889 -0.09763740674753664
0.3754444444444445 -0.0977186259867427
0.3755 -0.09779983921705294
0.3755555555555555 -0.09788104643980111
0.3756111111111111 -0.09796224765631967
0.3756666666666667 -0.09804344286794153
0.3757222222222222 -0.09812463207599877
0.3757777777777778 -0.09820581528182261
0.3758333333333334 -0.09828699248674408
0.3758888888888889 -0.09836816369209397
0.3759444444444445 -0.09844932889920227
0.376 -0.09853048810939831
0.3760555555555556 -0.09861164132401125
0.3761111111111111 -0.09869278854436977
0.3761666666666666 -0.09877392977180158
0.3762222222222222 -0.09885506500763475
0.3762777777777778 -0.0989361942531959
0.3763333333333334 -0.09901731750981208
0.3763888888888889 -0.09909843477880906
0.3764444444444444 -0.09917954606151265
0.3765 -0.099260651359248
0.3765555555555556 -0.09934175067333983
0.3766111111111111 -0.09942284400511187
0.3766666666666667 -0.0995039313558882
0.3767222222222222 -0.09958501272699168
0.3767777777777778 -0.09966608811974517
0.3768333333333334 -0.09974715753547132
0.3768888888888889 -0.09982822097549111
0.3769444444444445 -0.09990927844112611
0.377 -0.09999032993369711
0.3770555555555555 -0.1000713754545242
0.3771111111111111 -0.1001524150049274
0.3771666666666667 -0.1002334485862257
0.3772222222222222 -0.1003144761997382
0.3772777777777778 -0.100395497846783
0.3773333333333333 -0.1004765135286776
0.3773888888888889 -0.1005575232467402
0.3774444444444445 -0.1006385270022871
0.3775 -0.1007195247966346
0.3775555555555556 -0.1008005166310989
0.3776111111111111 -0.1008815025069952
0.3776666666666667 -0.1009624824256385
0.3777222222222222 -0.1010434563883433
0.3777777777777778 -0.1011244243964232
0.3778333333333334 -0.1012053864511922
0.3778888888888889 -0.1012863425539629
0.3779444444444444 -0.1013672927060481
0.378 -0.1014482369087595
0.3780555555555555 -0.1015291751634088
0.3781111111111111 -0.1016101074713071
0.3781666666666667 -0.101691033833765
0.3782222222222222 -0.1017719542520926
0.3782777777777778 -0.1018528687275993
0.3783333333333334 -0.1019337772615943
0.3783888888888889 -0.1020146798553865
0.3784444444444445 -0.1020955765102839
0.3785 -0.1021764672275943
0.3785555555555555 -0.1022573520086247
0.3786111111111111 -0.1023382308546821
0.3786666666666667 -0.1024191037670725
0.3787222222222222 -0.1024999707471019
0.3787777777777778 -0.1025808317960754
0.3788333333333334 -0.1026616869152978
0.3788888888888889 -0.1027425361060739
0.3789444444444444 -0.102823379369707
0.379 -0.1029042167075006
0.3790555555555556 -0.1029850481207579
0.3791111111111111 -0.103065873610781
0.3791666666666667 -0.1031466931788722
0.3792222222222222 -0.1032275068263327
0.3792777777777778 -0.1033083145544634
0.3793333333333334 -0.1033891163645653
0.3793888888888889 -0.1034699122579378
0.3794444444444445 -0.103550702235881
0.3795 -0.1036314862996937
0.3795555555555555 -0.1037122644506746
0.3796111111111111 -0.103793036690122
0.3796666666666667 -0.1038738030193335
0.3797222222222222 -0.103954563439606
0.3797777777777778 -0.1040353179522368
0.3798333333333333 -0.1041160665585215
0.3798888888888889 -0.1041968092597561
0.3799444444444445 -0.1042775460572363
0.38 -0.1043582769522563
0.3800555555555556 -0.1044390019461109
0.3801111111111111 -0.1045197210400939
0.3801666666666667 -0.1046004342354985
0.3802222222222222 -0.1046811415336177
0.3802777777777778 -0.1047618429357442
0.3803333333333334 -0.1048425384431697
0.3803888888888889 -0.1049232280571859
0.3804444444444444 -0.1050039117790839
0.3805 -0.1050845896101538
0.3805555555555556 -0.1051652615516864
0.3806111111111111 -0.1052459276049705
0.3806666666666667 -0.1053265877712964
0.3807222222222222 -0.1054072420519517
0.3807777777777778 -0.1054878904482252
0.3808333333333334 -0.1055685329614047
0.3808888888888889 -0.1056491695927771
0.3809444444444445 -0.1057298003436293
0.381 -0.1058104252152478
0.3810555555555555 -0.1058910442089188
0.3811111111111111 -0.1059716573259269
0.3811666666666667 -0.1060522645675577
0.3812222222222222 -0.1061328659350955
0.3812777777777778 -0.1062134614298242
0.3813333333333333 -0.1062940510530272
0.3813888888888889 -0.1063746348059878
0.3814444444444445 -0.1064552126899886
0.3815 -0.1065357847063117
0.3815555555555556 -0.1066163508562389
0.3816111111111111 -0.1066969111410509
0.3816666666666667 -0.1067774655620288
0.3817222222222222 -0.1068580141204531
0.3817777777777778 -0.1069385568176032
0.3818333333333334 -0.1070190936547587
0.3818888888888889 -0.1070996246331982
0.3819444444444444 -0.1071801497542003
0.382 -0.1072606690190428
0.3820555555555555 -0.1073411824290035
0.3821111111111111 -0.107421689985359
0.3821666666666667 -0.1075021916893861
0.3822222222222222 -0.1075826875423608
0.3822777777777778 -0.1076631775455587
0.3823333333333334 -0.107743661700255
0.3823888888888889 -0.1078241400077243
0.3824444444444445 -0.1079046124692409
0.3825 -0.1079850790860787
0.3825555555555555 -0.1080655398595107
0.3826111111111111 -0.10814599479081
0.3826666666666667 -0.108226443881249
0.3827222222222222 -0.1083068871320993
0.3827777777777778 -0.1083873245446329
0.3828333333333334 -0.1084677561201202
0.3828888888888889 -0.1085481818598322
0.3829444444444444 -0.1086286017650385
0.383 -0.1087090158370091
0.3830555555555556 -0.1087894240770131
0.3831111111111111 -0.1088698264863191
0.3831666666666667 -0.1089502230661954
0.3832222222222222 -0.1090306138179097
0.3832777777777778 -0.1091109987427295
0.3833333333333334 -0.1091913778419213
0.3833888888888889 -0.1092717511167518
0.3834444444444445 -0.1093521185684866
0.3835 -0.1094324801983918
0.3835555555555555 -0.1095128360077319
0.3836111111111111 -0.1095931859977715
0.3836666666666667 -0.1096735301697749
0.3837222222222222 -0.1097538685250053
0.3837777777777778 -0.1098342010647267
0.3838333333333333 -0.1099145277902012
0.3838888888888889 -0.1099948487026912
0.3839444444444445 -0.1100751638034587
0.384 -0.1101554730937646
0.3840555555555556 -0.1102357765748702
0.3841111111111111 -0.1103160742480362
0.3841666666666667 -0.110396366114522
0.3842222222222222 -0.1104766521755875
0.3842777777777778 -0.1105569324324915
0.3843333333333334 -0.1106372068864929
0.3843888888888889 -0.11071747553885
0.3844444444444444 -0.11079773839082
0.3845 -0.1108779954436607
0.3845555555555555 -0.1109582466986284
0.3846111111111111 -0.11103849215698
0.3846666666666667 -0.111118731819971
0.3847222222222222 -0.1111989656888572
0.3847777777777778 -0.1112791937648933
0.3848333333333334 -0.1113594160493338
0.3848888888888889 -0.111439632543433
0.3849444444444445 -0.1115198432484445
0.385 -0.1116000481656212
0.3850555555555555 -0.1116802472962162
0.3851111111111111 -0.1117604406414816
0.3851666666666667 -0.1118406282026693
0.3852222222222222 -0.1119208099810307
0.3852777777777778 -0.1120009859778168
0.3853333333333333 -0.1120811561942777
0.3853888888888889 -0.1121613206316637
0.3854444444444444 -0.1122414792912245
0.3855 -0.1123216321742092
0.3855555555555556 -0.1124017792818662
0.3856111111111111 -0.1124819206154439
0.3856666666666667 -0.1125620561761902
0.3857222222222222 -0.1126421859653522
0.3857777777777778 -0.1127223099841767
0.3858333333333334 -0.1128024282339103
0.3858888888888889 -0.1128825407157991
0.3859444444444444 -0.1129626474310883
0.386 -0.1130427483810235
0.3860555555555555 -0.1131228435668487
0.3861111111111111 -0.1132029329898087
0.3861666666666667 -0.1132830166511467
0.3862222222222222 -0.1133630945521062
0.3862777777777778 -0.1134431666939304
0.3863333333333333 -0.1135232330778611
0.3863888888888889 -0.1136032937051407
0.3864444444444445 -0.1136833485770104
0.3865 -0.1137633976947114
0.3865555555555555 -0.1138434410594843
0.3866111111111111 -0.1139234786725693
0.3866666666666667 -0.1140035105352059
0.3867222222222222 -0.114083536648634
0.3867777777777778 -0.1141635570140915
0.3868333333333334 -0.1142435716328176
0.3868888888888889 -0.1143235805060499
0.3869444444444444 -0.1144035836350257
0.387 -0.1144835810209827
0.3870555555555556 -0.1145635726651569
0.3871111111111111 -0.1146435585687844
0.3871666666666667 -0.1147235387331014
0.3872222222222222 -0.1148035131593428
0.3872777777777778 -0.1148834818487439
0.3873333333333334 -0.1149634448025385
0.3873888888888889 -0.115043402021961
0.3874444444444445 -0.1151233535082447
0.3875 -0.1152032992626226
0.3875555555555555 -0.1152832392863276
0.3876111111111111 -0.1153631735805916
0.3876666666666667 -0.1154431021466463
0.3877222222222222 -0.1155230249857235
0.3877777777777778 -0.1156029420990534
0.3878333333333333 -0.1156828534878668
0.3878888888888889 -0.1157627591533937
0.3879444444444445 -0.1158426590968634
0.388 -0.1159225533195051
0.3880555555555556 -0.1160024418225477
0.3881111111111111 -0.116082324607219
0.3881666666666667 -0.1161622016747473
0.3882222222222222 -0.1162420730263596
0.3882777777777778 -0.1163219386632823
0.3883333333333334 -0.1164017985867429
0.3883888888888889 -0.1164816527979667
0.3884444444444444 -0.1165615012981795
0.3885 -0.1166413440886065
0.3885555555555555 -0.116721181170472
0.3886111111111111 -0.1168010125450011
0.3886666666666667 -0.1168808382134169
0.3887222222222222 -0.1169606581769431
0.3887777777777778 -0.1170404724368024
0.3888333333333334 -0.1171202809942177
0.3888888888888889 -0.1172000838504109
0.3889444444444445 -0.1172798810066036
0.389 -0.117359672464017
0.3890555555555555 -0.1174394582238717
0.3891111111111111 -0.1175192382873885
0.3891666666666667 -0.1175990126557871
0.3892222222222222 -0.1176787813302869
0.3892777777777778 -0.1177585443121068
0.3893333333333333 -0.1178383016024658
0.3893888888888889 -0.1179180532025816
0.3894444444444444 -0.1179977991136725
0.3895 -0.1180775393369551
0.3895555555555556 -0.1181572738736468
0.3896111111111111 -0.1182370027249639
0.3896666666666667 -0.1183167258921221
0.3897222222222222 -0.1183964433763373
0.3897777777777778 -0.1184761551788244
0.3898333333333334 -0.1185558613007983
0.3898888888888889 -0.1186355617434732
0.3899444444444444 -0.1187152565080629
0.39 -0.1187949455957808
0.3900555555555555 -0.1188746290078396
0.3901111111111111 -0.1189543067454525
0.3901666666666667 -0.1190339788098309
0.3902222222222222 -0.1191136452021868
0.3902777777777778 -0.1191933059237316
0.3903333333333333 -0.1192729609756756
0.3903888888888889 -0.1193526103592296
0.3904444444444445 -0.1194322540756035
0.3905 -0.1195118921260067
0.3905555555555555 -0.1195915245116482
0.3906111111111111 -0.1196711512337368
0.3906666666666667 -0.1197507722934808
0.3907222222222222 -0.1198303876920879
0.3907777777777778 -0.1199099974307652
0.3908333333333334 -0.1199896015107202
0.3908888888888889 -0.120069199933159
0.3909444444444444 -0.1201487926992877
0.391 -0.1202283798103123
0.3910555555555556 -0.1203079612674375
0.3911111111111111 -0.1203875370718683
0.3911666666666667 -0.1204671072248093
0.3912222222222222 -0.120546671727464
0.3912777777777778 -0.1206262305810364
0.3913333333333334 -0.1207057837867293
0.3913888888888889 -0.1207853313457453
0.3914444444444445 -0.120864873259287
0.3915 -0.1209444095285557
0.3915555555555555 -0.1210239401547531
0.3916111111111111 -0.1211034651390802
0.3916666666666667 -0.1211829844827371
0.3917222222222222 -0.1212624981869244
0.3917777777777778 -0.1213420062528416
0.3918333333333333 -0.1214215086816879
0.3918888888888889 -0.1215010054746619
0.3919444444444444 -0.1215804966329625
0.392 -0.1216599821577873
0.3920555555555556 -0.1217394620503341
0.3921111111111111 -0.1218189363117999
0.3921666666666667 -0.1218984049433813
0.3922222222222222 -0.1219778679462746
0.3922777777777778 -0.1220573253216758
0.3923333333333334 -0.1221367770707804
0.3923888888888889 -0.122216223194783
0.3924444444444444 -0.1222956636948786
0.3925 -0.1223750985722612
0.3925555555555555 -0.1224545278281246
0.3926111111111111 -0.1225339514636622
0.3926666666666667 -0.1226133694800666
0.3927222222222222 -0.1226927818785303
0.3927777777777778 -0.1227721886602458
0.3928333333333333 -0.1228515898264041
0.3928888888888889 -0.1229309853781972
0.3929444444444445 -0.1230103753168151
0.393 -0.1230897596434486
0.3930555555555555 -0.1231691383592871
0.3931111111111111 -0.1232485114655212
0.3931666666666667 -0.1233278789633389
0.3932222222222223 -0.1234072408539297
0.3932777777777778 -0.1234865971384812
0.3933333333333333 -0.1235659478181817
0.3933888888888889 -0.1236452928942185
0.3934444444444444 -0.1237246323677785
0.3935 -0.1238039662400485
0.3935555555555556 -0.1238832945122147
0.3936111111111111 -0.1239626171854626
0.3936666666666667 -0.1240419342609773
0.3937222222222222 -0.1241212457399443
0.3937777777777778 -0.1242005516235479
0.3938333333333334 -0.1242798519129722
0.3938888888888889 -0.1243591466094007
0.3939444444444444 -0.1244384357140166
0.394 -0.1245177192280029
0.3940555555555555 -0.1245969971525422
0.3941111111111111 -0.124676269488816
0.3941666666666667 -0.1247555362380062
0.3942222222222223 -0.1248347974012939
0.3942777777777778 -0.1249140529798599
0.3943333333333333 -0.1249933029748844
0.3943888888888889 -0.1250725473875476
0.3944444444444445 -0.1251517862190284
0.3945 -0.1252310194705064
0.3945555555555555 -0.1253102471431601
0.3946111111111111 -0.1253894692381679
0.3946666666666667 -0.1254686857567074
0.3947222222222223 -0.1255478966999563
0.3947777777777778 -0.1256271020690913
0.3948333333333334 -0.1257063018652891
0.3948888888888889 -0.1257854960897262
0.3949444444444444 -0.1258646847435778
0.395 -0.1259438678280194
0.3950555555555555 -0.1260230453442263
0.3951111111111111 -0.126102217293373
0.3951666666666667 -0.1261813836766333
0.3952222222222222 -0.1262605444951807
0.3952777777777778 -0.126339699750189
0.3953333333333334 -0.126418849442831
0.3953888888888889 -0.1264979935742788
0.3954444444444445 -0.1265771321457051
0.3955 -0.1266562651582808
0.3955555555555555 -0.1267353926131774
0.3956111111111111 -0.126814514511566
0.3956666666666667 -0.1268936308546166
0.3957222222222223 -0.1269727416434997
0.3957777777777778 -0.1270518468793845
0.3958333333333333 -0.1271309465634401
0.3958888888888889 -0.1272100406968356
0.3959444444444444 -0.127289129280739
0.396 -0.1273682123163186
0.3960555555555556 -0.1274472898047415
0.3961111111111111 -0.1275263617471753
0.3961666666666667 -0.1276054281447861
0.3962222222222223 -0.1276844889987411
0.3962777777777778 -0.1277635443102055
0.3963333333333334 -0.127842594080345
0.3963888888888889 -0.1279216383103247
0.3964444444444444 -0.1280006770013093
0.3965 -0.1280797101544628
0.3965555555555556 -0.1281587377709496
0.3966111111111111 -0.1282377598519326
0.3966666666666667 -0.1283167763985751
0.3967222222222222 -0.1283957874120399
0.3967777777777778 -0.1284747928934886
0.3968333333333333 -0.1285537928440839
0.3968888888888889 -0.1286327872649866
0.3969444444444445 -0.1287117761573578
0.397 -0.1287907595223582
0.3970555555555556 -0.1288697373611483
0.3971111111111111 -0.1289487096748871
0.3971666666666667 -0.1290276764647346
0.3972222222222223 -0.1291066377318499
0.3972777777777778 -0.1291855934773911
0.3973333333333333 -0.1292645437025165
0.3973888888888889 -0.129343488408384
0.3974444444444444 -0.1294224275961509
0.3975 -0.1295013612669743
0.3975555555555556 -0.1295802894220107
0.3976111111111111 -0.1296592120624157
0.3976666666666667 -0.1297381291893459
0.3977222222222222 -0.1298170408039561
0.3977777777777778 -0.1298959469074014
0.3978333333333334 -0.1299748475008364
0.3978888888888889 -0.130053742585415
0.3979444444444444 -0.1301326321622911
0.398 -0.1302115162326181
0.3980555555555556 -0.1302903947975487
0.3981111111111111 -0.1303692678582356
0.3981666666666667 -0.130448135415831
0.3982222222222223 -0.1305269974714861
0.3982777777777778 -0.1306058540263529
0.3983333333333333 -0.1306847050815819
0.3983888888888889 -0.1307635506383237
0.3984444444444444 -0.1308423906977284
0.3985 -0.1309212252609459
0.3985555555555556 -0.1310000543291251
0.3986111111111111 -0.1310788779034152
0.3986666666666667 -0.131157695984965
0.3987222222222223 -0.1312365085749219
0.3987777777777778 -0.1313153156744341
0.3988333333333334 -0.1313941172846486
0.3988888888888888 -0.1314729134067128
0.3989444444444444 -0.1315517040417725
0.399 -0.1316304891909746
0.3990555555555556 -0.1317092688554641
0.3991111111111111 -0.1317880430363869
0.3991666666666667 -0.1318668117348878
0.3992222222222222 -0.1319455749521108
0.3992777777777778 -0.1320243326892006
0.3993333333333333 -0.1321030849473006
0.3993888888888889 -0.1321818317275541
0.3994444444444445 -0.1322605730311043
0.3995 -0.1323393088590936
0.3995555555555556 -0.1324180392126641
0.3996111111111111 -0.1324967640929575
0.3996666666666667 -0.1325754835011152
0.3997222222222223 -0.1326541974382783
0.3997777777777778 -0.1327329059055869
0.3998333333333333 -0.1328116089041815
0.3998888888888889 -0.1328903064352017
0.3999444444444444 -0.132968998499787
0.4 -0.1330476850990762
0.4000555555555556 -0.1331263662342081
0.4001111111111111 -0.1332050419063205
0.4001666666666667 -0.1332837121165514
0.4002222222222222 -0.1333623768660381
0.4002777777777778 -0.133441036155918
0.4003333333333334 -0.1335196899873269
0.4003888888888889 -0.1335983383614015
0.4004444444444444 -0.1336769812792777
0.4005 -0.1337556187420907
0.4005555555555556 -0.1338342507509754
0.4006111111111111 -0.1339128773070667
0.4006666666666667 -0.1339914984114988
0.4007222222222222 -0.1340701140654051
0.4007777777777778 -0.1341487242699195
0.4008333333333333 -0.134227329026175
0.4008888888888889 -0.1343059283353041
0.4009444444444445 -0.1343845221984393
0.401 -0.1344631106167121
0.4010555555555556 -0.1345416935912543
0.4011111111111111 -0.1346202711231968
0.4011666666666667 -0.1346988432136703
0.4012222222222223 -0.1347774098638052
0.4012777777777778 -0.1348559710747314
0.4013333333333333 -0.1349345268475784
0.4013888888888889 -0.1350130771834754
0.4014444444444444 -0.1350916220835508
0.4015 -0.1351701615489334
0.4015555555555556 -0.1352486955807511
0.4016111111111111 -0.1353272241801312
0.4016666666666667 -0.1354057473482012
0.4017222222222222 -0.1354842650860875
0.4017777777777778 -0.1355627773949165
0.4018333333333334 -0.1356412842758149
0.4018888888888889 -0.1357197857299075
0.4019444444444444 -0.1357982817583201
0.402 -0.1358767723621772
0.4020555555555556 -0.1359552575426035
0.4021111111111111 -0.1360337373007228
0.4021666666666667 -0.1361122116376587
0.4022222222222223 -0.1361906805545352
0.4022777777777778 -0.1362691440524743
0.4023333333333333 -0.136347602132599
0.4023888888888889 -0.1364260547960313
0.4024444444444444 -0.1365045020438932
0.4025 -0.1365829438773058
0.4025555555555556 -0.1366613802973899
0.4026111111111111 -0.1367398113052666
0.4026666666666667 -0.1368182369020555
0.4027222222222223 -0.1368966570888767
0.4027777777777778 -0.1369750718668496
0.4028333333333334 -0.1370534812370932
0.4028888888888889 -0.1371318852007264
0.4029444444444444 -0.1372102837588673
0.403 -0.1372886769126335
0.4030555555555556 -0.1373670646631426
0.4031111111111111 -0.137445447011512
0.4031666666666667 -0.1375238239588581
0.4032222222222222 -0.1376021955062975
0.4032777777777778 -0.137680561654946
0.4033333333333333 -0.1377589224059192
0.4033888888888889 -0.1378372777603323
0.4034444444444445 -0.1379156277193
0.4035 -0.1379939722839368
0.4035555555555556 -0.1380723114553569
0.4036111111111111 -0.1381506452346735
0.4036666666666667 -0.1382289736230005
0.4037222222222223 -0.1383072966214502
0.4037777777777778 -0.1383856142311351
0.4038333333333333 -0.1384639264531679
0.4038888888888889 -0.1385422332886598
0.4039444444444444 -0.1386205347387223
0.404 -0.1386988308044667
0.4040555555555556 -0.1387771214870029
0.4041111111111111 -0.1388554067874416
0.4041666666666667 -0.1389336867068927
0.4042222222222222 -0.1390119612464651
0.4042777777777778 -0.1390902304072686
0.4043333333333334 -0.1391684941904115
0.4043888888888889 -0.1392467525970019
0.4044444444444444 -0.1393250056281482
0.4045 -0.1394032532849572
0.4045555555555556 -0.1394814955685368
0.4046111111111111 -0.1395597324799937
0.4046666666666667 -0.139637964020434
0.4047222222222222 -0.1397161901909636
0.4047777777777778 -0.1397944109926886
0.4048333333333333 -0.1398726264267139
0.4048888888888889 -0.1399508364941445
0.4049444444444445 -0.140029041196085
0.405 -0.1401072405336396
0.4050555555555556 -0.1401854345079114
0.4051111111111111 -0.1402636231200047
0.4051666666666667 -0.1403418063710219
0.4052222222222223 -0.1404199842620659
0.4052777777777778 -0.1404981567942386
0.4053333333333333 -0.140576323968642
0.4053888888888889 -0.1406544857863777
0.4054444444444444 -0.1407326422485467
0.4055 -0.1408107933562497
0.4055555555555556 -0.1408889391105869
0.4056111111111111 -0.1409670795126586
0.4056666666666667 -0.1410452145635645
0.4057222222222222 -0.1411233442644033
0.4057777777777778 -0.1412014686162741
0.4058333333333333 -0.1412795876202752
0.4058888888888889 -0.1413577012775053
0.4059444444444444 -0.1414358095890614
0.406 -0.141513912556041
0.4060555555555556 -0.1415920101795415
0.4061111111111111 -0.1416701024606587
0.4061666666666667 -0.1417481894004896
0.4062222222222223 -0.1418262710001297
0.4062777777777777 -0.1419043472606742
0.4063333333333333 -0.1419824181832185
0.4063888888888889 -0.1420604837688574
0.4064444444444444 -0.1421385440186848
0.4065 -0.1422165989337953
0.4065555555555556 -0.1422946485152821
0.4066111111111111 -0.142372692764238
0.4066666666666667 -0.142450731681757
0.4067222222222222 -0.1425287652689305
0.4067777777777778 -0.142606793526851
0.4068333333333334 -0.1426848164566101
0.4068888888888889 -0.1427628340592994
0.4069444444444444 -0.1428408463360096
0.407 -0.1429188532878316
0.4070555555555556 -0.1429968549158553
0.4071111111111111 -0.1430748512211709
0.4071666666666667 -0.1431528422048677
0.4072222222222222 -0.1432308278680347
0.4072777777777778 -0.1433088082117611
0.4073333333333333 -0.1433867832371346
0.4073888888888889 -0.1434647529452437
0.4074444444444445 -0.143542717337176
0.4075 -0.1436206764140186
0.4075555555555556 -0.1436986301768587
0.4076111111111111 -0.1437765786267819
0.4076666666666667 -0.1438545217648758
0.4077222222222223 -0.1439324595922251
0.4077777777777778 -0.1440103921099157
0.4078333333333333 -0.1440883193190322
0.4078888888888889 -0.1441662412206598
0.4079444444444444 -0.1442441578158824
0.408 -0.1443220691057842
0.4080555555555556 -0.1443999750914484
0.4081111111111111 -0.1444778757739587
0.4081666666666667 -0.1445557711543979
0.4082222222222222 -0.1446336612338478
0.4082777777777778 -0.1447115460133913
0.4083333333333334 -0.1447894254941095
0.4083888888888889 -0.144867299677084
0.4084444444444444 -0.1449451685633959
0.4085 -0.145023032154126
0.4085555555555556 -0.1451008904503539
0.4086111111111111 -0.14517874345316
0.4086666666666667 -0.1452565911636236
0.4087222222222222 -0.1453344335828242
0.4087777777777778 -0.14541227071184
0.4088333333333333 -0.14549010255175
0.4088888888888889 -0.1455679291036319
0.4089444444444444 -0.1456457503685633
0.409 -0.1457235663476221
0.4090555555555556 -0.1458013770418846
0.4091111111111111 -0.1458791824524277
0.4091666666666667 -0.1459569825803276
0.4092222222222223 -0.1460347774266599
0.4092777777777778 -0.1461125669925006
0.4093333333333333 -0.1461903512789245
0.4093888888888889 -0.1462681302870062
0.4094444444444444 -0.1463459040178205
0.4095 -0.1464236724724413
0.4095555555555556 -0.146501435651942
0.4096111111111111 -0.1465791935573962
0.4096666666666667 -0.1466569461898768
0.4097222222222222 -0.1467346935504566
0.4097777777777778 -0.1468124356402074
0.4098333333333333 -0.1468901724602009
0.4098888888888889 -0.1469679040115093
0.4099444444444444 -0.1470456302952033
0.41 -0.1471233513123534
0.4100555555555556 -0.1472010670640302
0.4101111111111111 -0.1472787775513042
0.4101666666666667 -0.1473564827752444
0.4102222222222223 -0.1474341827369206
0.4102777777777777 -0.1475118774374015
0.4103333333333333 -0.1475895668777557
0.4103888888888889 -0.1476672510590517
0.4104444444444444 -0.1477449299823569
0.4105 -0.1478226036487391
0.4105555555555556 -0.1479002720592652
0.4106111111111111 -0.1479779352150024
0.4106666666666667 -0.148055593117017
0.4107222222222222 -0.1481332457663747
0.4107777777777778 -0.1482108931641414
0.4108333333333334 -0.1482885353113829
0.4108888888888889 -0.1483661722091634
0.4109444444444444 -0.1484438038585479
0.411 -0.1485214302606007
0.4110555555555556 -0.1485990514163855
0.4111111111111111 -0.1486766673269662
0.4111666666666667 -0.1487542779934057
0.4112222222222222 -0.1488318834167669
0.4112777777777778 -0.1489094835981124
0.4113333333333333 -0.1489870785385037
0.4113888888888889 -0.1490646682390034
0.4114444444444445 -0.1491422527006724
0.4115 -0.1492198319245717
0.4115555555555556 -0.1492974059117624
0.4116111111111111 -0.1493749746633041
0.4116666666666667 -0.1494525381802575
0.4117222222222223 -0.1495300964636817
0.4117777777777778 -0.1496076495146361
0.4118333333333333 -0.1496851973341796
0.4118888888888889 -0.1497627399233707
0.4119444444444444 -0.1498402772832675
0.412 -0.1499178094149279
0.4120555555555556 -0.1499953363194094
0.4121111111111111 -0.1500728579977692
0.4121666666666667 -0.1501503744510636
0.4122222222222222 -0.1502278856803494
0.4122777777777778 -0.1503053916866823
0.4123333333333334 -0.1503828924711184
0.4123888888888889 -0.1504603880347128
0.4124444444444444 -0.1505378783785205
0.4125 -0.1506153635035959
0.4125555555555556 -0.1506928434109934
0.4126111111111112 -0.1507703181017671
0.4126666666666667 -0.1508477875769702
0.4127222222222222 -0.1509252518376562
0.4127777777777777 -0.1510027108848777
0.4128333333333333 -0.1510801647196873
0.4128888888888889 -0.151157613343137
0.4129444444444444 -0.1512350567562789
0.413 -0.151312494960164
0.4130555555555556 -0.1513899279558435
0.4131111111111111 -0.1514673557443683
0.4131666666666667 -0.1515447783267888
0.4132222222222222 -0.1516221957041544
0.4132777777777778 -0.1516996078775154
0.4133333333333333 -0.151777014847921
0.4133888888888889 -0.1518544166164199
0.4134444444444444 -0.1519318131840607
0.4135 -0.152009204551892
0.4135555555555556 -0.1520865907209613
0.4136111111111112 -0.1521639716923166
0.4136666666666666 -0.1522413474670046
0.4137222222222222 -0.1523187180460724
0.4137777777777778 -0.1523960834305661
0.4138333333333333 -0.1524734436215325
0.4138888888888889 -0.1525507986200168
0.4139444444444444 -0.1526281484270649
0.414 -0.1527054930437212
0.4140555555555556 -0.1527828324710311
0.4141111111111111 -0.1528601667100389
0.4141666666666667 -0.1529374957617884
0.4142222222222223 -0.1530148196273234
0.4142777777777777 -0.1530921383076869
0.4143333333333333 -0.1531694518039225
0.4143888888888889 -0.1532467601170722
0.4144444444444444 -0.1533240632481787
0.4145 -0.1534013611982837
0.4145555555555556 -0.153478653968429
0.4146111111111111 -0.1535559415596559
0.4146666666666667 -0.1536332239730049
0.4147222222222222 -0.1537105012095167
0.4147777777777778 -0.1537877732702316
0.4148333333333334 -0.1538650401561893
0.4148888888888889 -0.1539423018684295
0.4149444444444444 -0.154019558407991
0.415 -0.1540968097759127
0.4150555555555556 -0.1541740559732334
0.4151111111111112 -0.1542512970009909
0.4151666666666667 -0.1543285328602228
0.4152222222222222 -0.1544057635519668
0.4152777777777778 -0.1544829890772601
0.4153333333333333 -0.1545602094371388
0.4153888888888889 -0.1546374246326397
0.4154444444444444 -0.1547146346647988
0.4155 -0.1547918395346518
0.4155555555555556 -0.1548690392432339
0.4156111111111111 -0.15494623379158
0.4156666666666667 -0.1550234231807249
0.4157222222222223 -0.1551006074117029
0.4157777777777778 -0.155177786485548
0.4158333333333333 -0.1552549604032935
0.4158888888888889 -0.1553321291659727
0.4159444444444444 -0.155409292774619
0.416 -0.1554864512302646
0.4160555555555556 -0.1555636045339414
0.4161111111111111 -0.1556407526866819
0.4161666666666667 -0.155717895689517
0.4162222222222222 -0.1557950335434784
0.4162777777777778 -0.155872166249597
0.4163333333333333 -0.1559492938089026
0.4163888888888889 -0.1560264162224259
0.4164444444444445 -0.1561035334911969
0.4165 -0.1561806456162446
0.4165555555555556 -0.1562577525985982
0.4166111111111112 -0.1563348544392865
0.4166666666666667 -0.1564119511393382
0.4167222222222222 -0.156489042699781
0.4167777777777777 -0.1565661291216431
0.4168333333333333 -0.1566432104059515
0.4168888888888889 -0.1567202865537333
0.4169444444444445 -0.1567973575660156
0.417 -0.1568744234438245
0.4170555555555556 -0.1569514841881859
0.4171111111111111 -0.157028539800126
0.4171666666666667 -0.1571055902806695
0.4172222222222222 -0.1571826356308417
0.4172777777777778 -0.1572596758516676
0.4173333333333333 -0.1573367109441712
0.4173888888888889 -0.1574137409093762
0.4174444444444445 -0.1574907657483067
0.4175 -0.1575677854619862
0.4175555555555556 -0.1576448000514372
0.4176111111111112 -0.1577218095176824
0.4176666666666666 -0.1577988138617441
0.4177222222222222 -0.1578758130846447
0.4177777777777778 -0.1579528071874052
0.4178333333333333 -0.1580297961710473
0.4178888888888889 -0.1581067800365915
0.4179444444444445 -0.158183758785059
0.418 -0.1582607324174692
0.4180555555555556 -0.1583377009348427
0.4181111111111111 -0.1584146643381989
0.4181666666666667 -0.1584916226285572
0.4182222222222223 -0.1585685758069363
0.4182777777777777 -0.1586455238743546
0.4183333333333333 -0.1587224668318305
0.4183888888888889 -0.158799404680382
0.4184444444444445 -0.1588763374210264
0.4185 -0.1589532650547812
0.4185555555555556 -0.1590301875826629
0.4186111111111111 -0.1591071050056884
0.4186666666666667 -0.1591840173248736
0.4187222222222222 -0.1592609245412346
0.4187777777777778 -0.1593378266557867
0.4188333333333334 -0.1594147236695454
0.4188888888888889 -0.1594916155835251
0.4189444444444445 -0.1595685023987407
0.419 -0.1596453841162062
0.4190555555555556 -0.1597222607369352
0.4191111111111112 -0.1597991322619419
0.4191666666666667 -0.1598759986922386
0.4192222222222222 -0.1599528600288389
0.4192777777777778 -0.1600297162727552
0.4193333333333333 -0.1601065674249991
0.4193888888888889 -0.1601834134865827
0.4194444444444445 -0.1602602544585175
0.4195 -0.1603370903418147
0.4195555555555556 -0.1604139211374854
0.4196111111111111 -0.1604907468465393
0.4196666666666667 -0.1605675674699875
0.4197222222222222 -0.1606443830088391
0.4197777777777778 -0.1607211934641039
0.4198333333333333 -0.1607979988367913
0.4198888888888889 -0.1608747991279094
0.4199444444444445 -0.1609515943384672
0.42 -0.161028384469473


==> 320x320anl.txt <==
0 1
5.555555555555556e-05 0.9866469049743121
0.0001111111111111111 0.9811158719150153
0.0001666666666666667 0.9768717609772132
0.0002222222222222222 0.9732938099486241
0.0002777777777777778 0.9701415718125475
0.0003333333333333333 0.9672917307001684
0.0003888888888888889 0.964671031329016
0.0004444444444444445 0.9622317438300309
0.0005 0.9599407149229362
0.0005555555555555556 0.9577738059061615
0.0006111111111111111 0.9557127940098319
0.0006666666666666666 0.9537435219544265
0.0007222222222222223 0.951854731198739
0.0007777777777777778 0.9500372933608403
0.0008333333333333333 0.9482836853451854
0.0008888888888888889 0.9465876198972483
0.0009444444444444445 0.9449437787801789
0.001 0.9433476157450461
0.001055555555555555 0.9417952081995306
0.001111111111111111 0.9402831436250949
0.001166666666666667 0.9388084312828467
0.001222222222222222 0.9373684326490934
0.001277777777777778 0.9359608059420155
0.001333333333333333 0.9345834614003367
0.001388888888888889 0.9332345248715603
0.001444444444444445 0.9319123078971585
0.0015 0.9306152829316398
0.001555555555555556 0.9293420626580321
0.001611111111111111 0.9280913826013425
0.001666666666666667 0.9268620864192069
0.001722222222222222 0.9256531133824919
0.001777777777777778 0.9244634876600616
0.001833333333333334 0.9232923090997602
0.001888888888888889 0.9221387452579156
0.001944444444444445 0.9210020244767194
0.002 0.9198814298458724
0.002055555555555555 0.9187762939142339
0.002111111111111111 0.9176859940406739
0.002166666666666667 0.9166099482921551
0.002222222222222222 0.915547611812323
0.002277777777777778 0.9144984735962735
0.002333333333333334 0.9134620536173166
0.002388888888888889 0.9124379002598885
0.002444444444444444 0.911425588019664
0.0025 0.9104247154376424
0.002555555555555556 0.9094349032397557
0.002611111111111111 0.9084557926575502
0.002666666666666667 0.9074870439088529
0.002722222222222222 0.9065283348201845
0.002777777777777778 0.905579359575077
0.002833333333333334 0.904639827574518
0.002888888888888889 0.903709462397478
0.002944444444444444 0.9027880008509866
0.003 0.9018751921005049
0.003055555555555556 0.9009707968724484
0.003111111111111111 0.9000745867216807
0.003166666666666667 0.8991863433576186
0.003222222222222222 0.8983058580233206
0.003277777777777778 0.8974329309225516
0.003333333333333333 0.8965673706903711
0.003388888888888889 0.89570899390327
0.003444444444444444 0.8948576246253052
0.0035 0.8940130939870482
0.003555555555555556 0.8931752397944965
0.003611111111111111 0.8923439061653805
0.003666666666666667 0.8915189431905578
0.003722222222222222 0.8907002066184089
0.003777777777777778 0.8898875575603576
0.003833333333333334 0.8890808622158078
0.003888888888888889 0.8882799916149589
0.003944444444444445 0.8874848213780971
0.004 0.8866952314900923
0.004055555555555555 0.8859111060889413
0.004111111111111111 0.8851323332673033
0.004166666666666667 0.8843588048860662
0.004222222222222222 0.8835904163990612
0.004277777777777778 0.8828270666881255
0.004333333333333333 0.8820686579077721
0.004388888888888889 0.8813150953387958
0.004444444444444444 0.8805662872501898
0.004500000000000001 0.8798221447688086
0.004555555555555556 0.8790825817562486
0.004611111111111111 0.8783475146924679
0.004666666666666667 0.8776168625656934
0.004722222222222222 0.8768905467682134
0.004777777777777778 0.8761684909976686
0.004833333333333334 0.8754506211634938
0.004888888888888889 0.8747368652981868
0.004944444444444444 0.8740271534731011
0.005 0.8733214177184845
0.005055555555555555 0.8726195919475066
0.005111111111111111 0.8719216118840309
0.005166666666666667 0.8712274149939132
0.005222222222222222 0.8705369404196127
0.005277777777777778 0.869850128917928
0.005333333333333333 0.8691669228006732
0.005388888888888889 0.8684872658781285
0.005444444444444444 0.8678111034051078
0.005500000000000001 0.867138382029496
0.005555555555555556 0.8664690497431206
0.005611111111111112 0.8658030558348281
0.005666666666666667 0.8651403508456464
0.005722222222222222 0.8644808865259207
0.005777777777777778 0.8638246157943168
0.005833333333333333 0.8631714926985956
0.005888888888888889 0.8625214723780635
0.005944444444444444 0.8618745110276145
0.006 0.8612305658632794
0.006055555555555555 0.8605895950892091
0.006111111111111111 0.8599515578660165
0.006166666666666667 0.8593164142804116
0.006222222222222223 0.8586841253160643
0.006277777777777778 0.8580546528256354
0.006333333333333333 0.8574279595039197
0.006388888888888889 0.856804008862046
0.006444444444444444 0.8561827652026849
0.006500000000000001 0.8555641935962169
0.006555555555555556 0.8549482598578143
0.006611111111111112 0.854334930525396
0.006666666666666666 0.8537241728384137
0.006722222222222222 0.8531159547174326
0.006777777777777778 0.8525102447444692
0.006833333333333334 0.8519070121440538
0.006888888888888889 0.8513062267649837
0.006944444444444444 0.8507078590627373
0.007 0.8501118800825209
0.007055555555555555 0.8495182614429192
0.007111111111111111 0.8489269753201232
0.007166666666666667 0.8483379944327133
0.007222222222222223 0.8477512920269706
0.007277777777777778 0.8471668418626971
0.007333333333333334 0.8465846181995205
0.007388888888888889 0.8460045957836665
0.007444444444444445 0.8454267498351768
0.007500000000000001 0.8448510560355564
0.007555555555555556 0.844277490515831
0.007611111111111112 0.8437060298449996
0.007666666666666667 0.8431366510188655
0.007722222222222223 0.8425693314492304
0.007777777777777778 0.8420040489534391
0.007833333333333335 0.8414407817442571
0.00788888888888889 0.8408795084200736
0.007944444444444445 0.8403202079554133
0.008 0.8397628596917446
0.008055555555555555 0.8392074433285777
0.008111111111111111 0.8386539389148355
0.008166666666666666 0.8381023268404927
0.008222222222222221 0.8375525878284676
0.008277777777777778 0.8370047029267631
0.008333333333333333 0.8364586535008416
0.008388888888888888 0.8359144212262306
0.008444444444444444 0.8353719880813477
0.008500000000000001 0.8348313363405365
0.008555555555555556 0.8342924485673088
0.008611111111111111 0.8337553076077823
0.008666666666666666 0.8332198965843104
0.008722222222222221 0.8326861988892931
0.008777777777777778 0.8321541981791672
0.008833333333333334 0.8316238783685665
0.008888888888888889 0.8310952236246459
0.008944444444444444 0.8305682183615677
0.009000000000000001 0.8300428472351385
0.009055555555555556 0.8295190951375977
0.009111111111111111 0.828996947192547
0.009166666666666667 0.8284763887500219
0.009222222222222222 0.8279574053816943
0.009277777777777779 0.827439982876207
0.009333333333333334 0.8269241072346332
0.009388888888888889 0.8264097646660566
0.009444444444444445 0.8258969415832712
0.009500000000000001 0.8253856245985918
0.009555555555555557 0.8248758005197768
0.009611111111111112 0.8243674563460576
0.009666666666666667 0.8238605792642684
0.009722222222222222 0.8233551566450803
0.009777777777777778 0.8228511760393279
0.009833333333333333 0.8223486251744326
0.009888888888888888 0.8218474919509151
0.009944444444444443 0.8213477644389964
0.01 0.8208494308752847
0.01005555555555556 0.8203524796595444
0.01011111111111111 0.8198568993515447
0.01016666666666667 0.8193626786679881
0.01022222222222222 0.8188698064795115
0.01027777777777778 0.8183782718077635
0.01033333333333333 0.8178880638225497
0.01038888888888889 0.8173991718390501
0.01044444444444444 0.8169115853151003
0.0105 0.8164252938485401
0.01055555555555556 0.815940287174624
0.01061111111111111 0.8154565551634929
0.01066666666666667 0.814974087817706
0.01072222222222222 0.8144928752698294
0.01077777777777778 0.8140129077800825
0.01083333333333333 0.8135341757340365
0.01088888888888889 0.8130566696403687
0.01094444444444444 0.8125803801286662
0.011 0.8121052979472801
0.01105555555555556 0.8116314139612304
0.01111111111111111 0.811158719150154
0.01116666666666667 0.8106872046063038
0.01122222222222222 0.810216861532589
0.01127777777777778 0.8097476812406598
0.01133333333333333 0.809279655149036
0.01138888888888889 0.8088127747812744
0.01144444444444444 0.8083470317641787
0.0115 0.8078824178260464
0.01155555555555556 0.8074189247949559
0.01161111111111111 0.8069565445970884
0.01166666666666667 0.8064952692550879
0.01172222222222222 0.8060350908864544
0.01177777777777778 0.8055760017019734
0.01183333333333333 0.8051179940041767
0.01188888888888889 0.8046610601858371
0.01194444444444445 0.804205192728494
0.012 0.8037503842010099
0.01205555555555556 0.8032966272581573
0.01211111111111111 0.8028439146392348
0.01216666666666667 0.8023922391667108
0.01222222222222222 0.8019415937448969
0.01227777777777778 0.8014919713586462
0.01233333333333333 0.8010433650720802
0.01238888888888889 0.8005957680273394
0.01244444444444445 0.8001491734433613
0.0125 0.7997035746146808
0.01255555555555556 0.7992589649102562
0.01261111111111111 0.7988153377723172
0.01266666666666667 0.7983726867152372
0.01272222222222222 0.7979310053244265
0.01277777777777778 0.797490287255248
0.01283333333333333 0.7970505262319534
0.01288888888888889 0.7966117160466412
0.01294444444444445 0.796173850558234
0.013 0.7957369236914753
0.01305555555555556 0.7953009294359467
0.01311111111111111 0.7948658618451031
0.01316666666666667 0.7944317150353262
0.01322222222222222 0.7939984831849959
0.01327777777777778 0.7935661605335804
0.01333333333333333 0.793134741380742
0.01338888888888889 0.7927042200854596
0.01344444444444444 0.7922745910651694
0.0135 0.7918458487949191
0.01355555555555556 0.7914179878065399
0.01361111111111111 0.7909910026878322
0.01366666666666667 0.7905648880817669
0.01372222222222222 0.7901396386857016
0.01377777777777778 0.7897152492506103
0.01383333333333333 0.789291714580328
0.01388888888888889 0.7888690295308075
0.01394444444444445 0.7884471890093916
0.014 0.7880261879740963
0.01405555555555556 0.7876060214329084
0.01411111111111111 0.787186684443094
0.01416666666666667 0.7867681721105213
0.01422222222222222 0.7863504795889928
0.01427777777777778 0.7859336020795921
0.01433333333333333 0.7855175348300393
0.01438888888888889 0.7851022731340592
0.01444444444444445 0.784687812330761
0.0145 0.7842741478040274
0.01455555555555556 0.7838612749819143
0.01461111111111111 0.783449189336062
0.01466666666666667 0.7830378863811154
0.01472222222222222 0.7826273616741546
0.01477777777777778 0.7822176108141343
0.01483333333333333 0.7818086294413343
0.01488888888888889 0.781400413236818
0.01494444444444445 0.780992957921899
0.015 0.7805862592576206
0.01505555555555556 0.7801803130442382
0.01511111111111111 0.7797751151207153
0.01516666666666667 0.7793706613642255
0.01522222222222222 0.7789669476896628
0.01527777777777778 0.7785639700491599
0.01533333333333333 0.7781617244316158
0.01538888888888889 0.7777602068622286
0.01544444444444445 0.7773594134020383
0.0155 0.7769593401474755
0.01555555555555556 0.7765599832299178
0.01561111111111111 0.7761613388152537
0.01566666666666667 0.7757634031034526
0.01572222222222222 0.7753661723281425
0.01577777777777778 0.7749696427561943
0.01583333333333333 0.774573810687312
0.01588888888888889 0.77417867245363
0.01594444444444445 0.7737842244193169
0.016 0.7733904629801848
0.01605555555555556 0.7729973845633049
0.01611111111111111 0.7726049856266302
0.01616666666666667 0.7722132626586214
0.01622222222222222 0.7718222121778826
0.01627777777777778 0.7714318307327981
0.01633333333333333 0.7710421149011781
0.01638888888888889 0.7706530612899087
0.01644444444444444 0.7702646665346068
0.0165 0.7698769272992808
0.01655555555555556 0.7694898402759968
0.01661111111111111 0.7691034021845481
0.01666666666666667 0.7687176097721323
0.01672222222222222 0.7683324598130314
0.01677777777777778 0.7679479491082964
0.01683333333333333 0.7675640744854384
0.01688888888888889 0.7671808327981224
0.01694444444444444 0.7667982209258667
0.017 0.7664162357737465
0.01705555555555556 0.7660348742721023
0.01711111111111111 0.7656541333762508
0.01716666666666667 0.7652740100662027
0.01722222222222222 0.7648945013463824
0.01727777777777778 0.764515604245353
0.01733333333333333 0.7641373158155443
0.01738888888888889 0.7637596331329861
0.01744444444444444 0.7633825532970437
0.0175 0.7630060734301586
0.01755555555555556 0.7626301906775917
0.01761111111111111 0.7622549022071716
0.01766666666666667 0.7618802052090449
0.01772222222222222 0.7615060968954308
0.01777777777777778 0.7611325745003796
0.01783333333333333 0.7607596352795337
0.01788888888888889 0.7603872765098924
0.01794444444444444 0.7600154954895799
0.018 0.759644289537617
0.01805555555555556 0.7592736559936949
0.01811111111111111 0.7589035922179532
0.01816666666666667 0.7585340955907603
0.01822222222222222 0.7581651635124974
0.01827777777777778 0.7577967934033446
0.01833333333333333 0.7574289827030706
0.01838888888888889 0.7570617288708256
0.01844444444444444 0.7566950293849357
0.0185 0.7563288817427015
0.01855555555555556 0.7559632834601986
0.01861111111111111 0.7555982320720808
0.01866666666666667 0.7552337251313868
0.01872222222222222 0.7548697602093479
0.01877777777777778 0.7545063348952001
0.01883333333333333 0.7541434467959971
0.01888888888888889 0.753781093536427
0.01894444444444444 0.7534192727586303
0.019 0.7530579821220215
0.01905555555555556 0.7526972193031123
0.01911111111111111 0.7523369819953372
0.01916666666666667 0.751977267908881
0.01922222222222222 0.7516180747705098
0.01927777777777778 0.751259400323403
0.01933333333333333 0.7509012423269875
0.01938888888888889 0.7505435985567755
0.01944444444444444 0.7501864668042016
0.0195 0.7498298448764655
0.01955555555555556 0.7494737305963738
0.01961111111111111 0.7491181218021847
0.01966666666666667 0.7487630163474565
0.01972222222222222 0.7484084121008941
0.01977777777777778 0.7480543069462021
0.01983333333333333 0.7477006987819355
0.01988888888888889 0.7473475855213557
0.01994444444444445 0.7469949650922858
0.02 0.746642835436969
0.02005555555555556 0.746291194511929
0.02011111111111111 0.7459400402878311
0.02016666666666667 0.7455893707493456
0.02022222222222222 0.7452391838950131
0.02027777777777778 0.7448894777371109
0.02033333333333333 0.7445402503015219
0.02038888888888889 0.7441914996276039
0.02044444444444445 0.743843223768062
0.0205 0.7434954207888205
0.02055555555555556 0.7431480887688992
0.02061111111111111 0.7428012258002882
0.02066666666666667 0.7424548299878264
0.02072222222222222 0.7421088994490805
0.02077777777777778 0.7417634323142256
0.02083333333333333 0.7414184267259274
0.02088888888888889 0.7410738808392255
0.02094444444444445 0.7407297928214183
0.021 0.7403861608519496
0.02105555555555556 0.7400429831222962
0.02111111111111111 0.7397002578358561
0.02116666666666667 0.7393579832078395
0.02122222222222222 0.7390161574651605
0.02127777777777778 0.7386747788463291
0.02133333333333333 0.7383338456013463
0.02138888888888889 0.7379933559915989
0.02144444444444445 0.7376533082897554
0.0215 0.7373137007796654
0.02155555555555556 0.736974531756257
0.02161111111111111 0.7366357995254381
0.02166666666666667 0.7362975024039963
0.02172222222222222 0.735959638719503
0.02177777777777778 0.7356222068102155
0.02183333333333333 0.7352852050249826
0.02188888888888889 0.7349486317231496
0.02194444444444445 0.7346124852744659
0.022 0.734276764058992
0.02205555555555556 0.733941466467009
0.02211111111111111 0.7336065908989287
0.02216666666666667 0.733272135765204
0.02222222222222222 0.7329380994862411
0.02227777777777778 0.7326044804923129
0.02233333333333333 0.7322712772234721
0.02238888888888889 0.7319384881294668
0.02244444444444445 0.7316061116696562
0.0225 0.7312741463129271
0.02255555555555556 0.7309425905376119
0.02261111111111111 0.7306114428314072
0.02266666666666667 0.730280701691293
0.02272222222222222 0.7299503656234537
0.02277777777777778 0.7296204331431989
0.02283333333333333 0.7292909027748856
0.02288888888888889 0.7289617730518414
0.02294444444444445 0.7286330425162885
0.023 0.7283047097192673
0.02305555555555556 0.7279767732205636
0.02311111111111111 0.7276492315886337
0.02316666666666667 0.7273220834005315
0.02322222222222222 0.7269953272418368
0.02327777777777778 0.726668961706584
0.02333333333333333 0.7263429853971912
0.02338888888888889 0.7260173969243906
0.02344444444444444 0.7256921949071591
0.0235 0.7253673779726504
0.02355555555555556 0.7250429447561272
0.02361111111111111 0.7247188939008942
0.02366666666666667 0.7243952240582318
0.02372222222222222 0.7240719338873314
0.02377777777777778 0.723749022055229
0.02383333333333333 0.7234264872367432
0.02388888888888889 0.7231043281144098
0.02394444444444445 0.7227825433784202
0.024 0.7224611317265588
0.02405555555555556 0.7221400918641417
0.02411111111111111 0.7218194225039558
0.02416666666666667 0.7214991223661985
0.02422222222222222 0.7211791901784181
0.02427777777777778 0.7208596246754552
0.02433333333333333 0.7205404245993835
0.02438888888888889 0.7202215886994533
0.02444444444444445 0.7199031157320329
0.0245 0.7195850044605532
0.02455555555555556 0.7192672536554506
0.02461111111111111 0.718949862094113
0.02466666666666667 0.7186328285608232
0.02472222222222222 0.7183161518467057
0.02477777777777778 0.7179998307496727
0.02483333333333333 0.7176838640743709
0.02488888888888889 0.7173682506321285
0.02494444444444445 0.7170529892409032
0.025 0.716738078725231
0.02505555555555556 0.716423517916174
0.02511111111111111 0.7161093056512708
0.02516666666666667 0.7157954407744861
0.02522222222222222 0.7154819221361608
0.02527777777777778 0.715168748592963
0.02533333333333333 0.7148559190078395
0.02538888888888889 0.7145434322499675
0.02544444444444445 0.7142312871947073
0.0255 0.713919482723554
0.02555555555555556 0.7136080177240921
0.02561111111111111 0.7132968910899482
0.02566666666666667 0.7129861017207457
0.02572222222222222 0.7126756485220594
0.02577777777777778 0.7123655304053699
0.02583333333333333 0.7120557462880197
0.02588888888888889 0.7117462950931691
0.02594444444444445 0.7114371757497523
0.026 0.7111283871924338
0.02605555555555556 0.7108199283615666
0.02611111111111111 0.7105117982031487
0.02616666666666667 0.7102039956687817
0.02622222222222222 0.7098965197156286
0.02627777777777778 0.709589369306374
0.02633333333333333 0.709282543409181
0.02638888888888889 0.7089760409976529
0.02644444444444445 0.708669861050792
0.0265 0.7083640025529601
0.02655555555555556 0.7080584644938392
0.02661111111111111 0.7077532458683929
0.02666666666666666 0.7074483456768275
0.02672222222222222 0.7071437629245536
0.02677777777777778 0.7068394966221487
0.02683333333333333 0.7065355457853197
0.02688888888888889 0.7062319094348652
0.02694444444444444 0.7059285865966394
0.027 0.7056255763015147
0.02705555555555555 0.705322877585347
0.02711111111111111 0.7050204894889385
0.02716666666666667 0.704718411058003
0.02722222222222222 0.7044166413431304
0.02727777777777778 0.7041151793997527
0.02733333333333333 0.7038140242881077
0.02738888888888889 0.7035131750732072
0.02744444444444444 0.7032126308248011
0.0275 0.7029123906173453
0.02755555555555556 0.7026124535299674
0.02761111111111111 0.7023128186464339
0.02766666666666667 0.7020134850551186
0.02772222222222222 0.701714451848969
0.02777777777777778 0.7014157181254744
0.02783333333333333 0.7011172829866351
0.02788888888888889 0.7008191455389297
0.02794444444444445 0.7005213048932842
0.028 0.700223760165042
0.02805555555555556 0.6999265104739318
0.02811111111111111 0.6996295549440386
0.02816666666666667 0.6993328927037721
0.02822222222222222 0.6990365228858384
0.02827777777777778 0.6987404446272094
0.02833333333333334 0.6984446570690936
0.02838888888888889 0.6981491593569075
0.02844444444444445 0.6978539506402464
0.0285 0.6975590300728558
0.02855555555555556 0.6972643968126034
0.02861111111111111 0.6969700500214511
0.02866666666666667 0.6966759888654265
0.02872222222222222 0.696382212514596
0.02877777777777778 0.6960887201430375
0.02883333333333334 0.6957955109288129
0.02888888888888889 0.6955025840539413
0.02894444444444445 0.6952099387043729
0.029 0.6949175740699619
0.02905555555555556 0.6946254893444408
0.02911111111111111 0.6943336837253943
0.02916666666666667 0.6940421564142334
0.02922222222222222 0.6937509066161706
0.02927777777777778 0.6934599335401936
0.02933333333333334 0.693169236399041
0.02938888888888889 0.6928788144091773
0.02944444444444445 0.6925886667907677
0.0295 0.6922987927676547
0.02955555555555556 0.6920091915673331
0.02961111111111111 0.6917198624209261
0.02966666666666667 0.6914308045631615
0.02972222222222222 0.6911420172323486
0.02977777777777778 0.6908534996703537
0.02983333333333334 0.6905652511225784
0.02988888888888889 0.6902772708379347
0.02994444444444445 0.6899895580688239
0.03 0.689702112071113
0.03005555555555556 0.6894149321041122
0.03011111111111111 0.6891280174305535
0.03016666666666667 0.6888413673165674
0.03022222222222222 0.6885549810316621
0.03027777777777778 0.6882688578487011
0.03033333333333334 0.6879829970438814
0.03038888888888889 0.6876973978967137
0.03044444444444445 0.6874120596899993
0.0305 0.68712698170981
0.03055555555555556 0.6868421632454671
0.03061111111111111 0.6865576035895212
0.03066666666666667 0.686273302037731
0.03072222222222222 0.6859892578890432
0.03077777777777778 0.6857054704455726
0.03083333333333334 0.6854219390125815
0.03088888888888889 0.6851386628984609
0.03094444444444445 0.6848556414147097
0.031 0.6845728738759156
0.03105555555555556 0.6842903595997357
0.03111111111111111 0.684008097906878
0.03116666666666667 0.6837260881210809
0.03122222222222222 0.6834443295690957
0.03127777777777778 0.6831628215806669
0.03133333333333334 0.6828815634885139
0.03138888888888889 0.6826005546283131
0.03144444444444445 0.6823197943386785
0.0315 0.6820392819611445
0.03155555555555556 0.6817590168401474
0.03161111111111112 0.6814789983230075
0.03166666666666667 0.6811992257599118
0.03172222222222223 0.6809196985038957
0.03177777777777778 0.6806404159108265
0.03183333333333334 0.6803613773393852
0.03188888888888889 0.6800825821510496
0.03194444444444445 0.6798040297100774
0.032 0.6795257193834893
0.03205555555555555 0.679247650541052
0.03211111111111111 0.6789698225552617
0.03216666666666666 0.6786922348013276
0.03222222222222222 0.6784148866571553
0.03227777777777777 0.6781377775033309
0.03233333333333333 0.6778609067231045
0.03238888888888888 0.6775842737023744
0.03244444444444444 0.6773078778296711
0.0325 0.6770317184961416
0.03255555555555555 0.6767557950955337
0.03261111111111111 0.6764801070241806
0.03266666666666666 0.6762046536809854
0.03272222222222222 0.6759294344674054
0.03277777777777777 0.6756544487874379
0.03283333333333333 0.6753796960476043
0.03288888888888888 0.6751051756569353
0.03294444444444444 0.6748308870269566
0.033 0.6745568295716732
0.03305555555555555 0.6742830027075559
0.03311111111111111 0.6740094058535261
0.03316666666666666 0.6737360384309415
0.03322222222222222 0.6734628998635819
0.03327777777777777 0.6731899895776351
0.03333333333333333 0.6729173070016831
0.03338888888888888 0.6726448515666871
0.03344444444444444 0.6723726227059751
0.0335 0.672100619855227
0.03355555555555555 0.6718288424524612
0.03361111111111111 0.6715572899380219
0.03366666666666666 0.6712859617545647
0.03372222222222222 0.6710148573470428
0.03377777777777777 0.6707439761626953
0.03383333333333333 0.6704733176510334
0.03388888888888889 0.6702028812638264
0.03394444444444444 0.6699326664550901
0.034 0.669662672681073
0.03405555555555555 0.6693928994002444
0.03411111111111111 0.6691233460732807
0.03416666666666666 0.6688540121630535
0.03422222222222222 0.6685848971346174
0.03427777777777778 0.6683160004551966
0.03433333333333333 0.6680473215941733
0.03438888888888889 0.6677788600230755
0.03444444444444444 0.6675106152155645
0.0345 0.6672425866474236
0.03455555555555555 0.6669747737965449
0.03461111111111111 0.6667071761429185
0.03466666666666667 0.6664397931686207
0.03472222222222222 0.6661726243578013
0.03477777777777778 0.6659056691966735
0.03483333333333333 0.6656389271735005
0.03488888888888889 0.6653723977785863
0.03494444444444444 0.665106080504262
0.035 0.6648399748448768
0.03505555555555556 0.6645740802967846
0.03511111111111111 0.6643083963583346
0.03516666666666667 0.6640429225298594
0.03522222222222222 0.6637776583136643
0.03527777777777778 0.6635126032140162
0.03533333333333333 0.663247756737133
0.03538888888888889 0.6629831183911729
0.03544444444444445 0.6627186876862236
0.0355 0.6624544641342915
0.03555555555555556 0.662190447249292
0.03561111111111111 0.6619266365470381
0.03566666666666667 0.6616630315452309
0.03572222222222222 0.6613996317634481
0.03577777777777778 0.6611364367231354
0.03583333333333334 0.6608734459475951
0.03588888888888889 0.6606106589619768
0.03594444444444445 0.6603480752932662
0.036 0.6600856944702772
0.03605555555555556 0.6598235160236399
0.03611111111111111 0.6595615394857921
0.03616666666666667 0.6592997643909695
0.03622222222222223 0.6590381902751952
0.03627777777777778 0.6587768166762713
0.03633333333333334 0.658515643133768
0.03638888888888889 0.6582546691890157
0.03644444444444445 0.657993894385094
0.0365 0.6577333182668239
0.03655555555555556 0.6574729403807572
0.03661111111111112 0.6572127602751681
0.03666666666666667 0.6569527775000438
0.03672222222222223 0.6566929916070755
0.03677777777777778 0.6564334021496494
0.03683333333333334 0.6561740086828374
0.03688888888888889 0.6559148107633886
0.03694444444444445 0.6556558079497207
0.03700000000000001 0.6553969998019102
0.03705555555555556 0.6551383858816847
0.03711111111111112 0.6548799657524141
0.03716666666666667 0.6546217389791016
0.03722222222222223 0.6543637051283749
0.03727777777777778 0.6541058637684791
0.03733333333333334 0.6538482144692663
0.03738888888888889 0.6535907568021891
0.03744444444444445 0.653333490340291
0.03750000000000001 0.6530764146581985
0.03755555555555556 0.6528195293321134
0.03761111111111112 0.6525628339398039
0.03766666666666667 0.6523063280605967
0.03772222222222223 0.6520500112753697
0.03777777777777778 0.6517938831665424
0.03783333333333334 0.6515379433180701
0.03788888888888889 0.651282191315434
0.03794444444444445 0.6510266267456347
0.03800000000000001 0.6507712491971835
0.03805555555555556 0.6505160582600958
0.03811111111111112 0.6502610535258823
0.03816666666666667 0.6500062345875418
0.03822222222222223 0.6497516010395538
0.03827777777777778 0.6494971524778708
0.03833333333333334 0.6492428884999107
0.03838888888888889 0.64898880870455
0.03844444444444445 0.648734912692115
0.03850000000000001 0.6484812000643762
0.03855555555555556 0.6482276704245398
0.03861111111111112 0.647974323377241
0.03866666666666667 0.6477211585285368
0.03872222222222223 0.6474681754858983
0.03877777777777778 0.6472153738582046
0.03883333333333334 0.6469627532557344
0.03888888888888889 0.6467103132901605
0.03894444444444445 0.6464580535745418
0.03900000000000001 0.6462059737233165
0.03905555555555556 0.6459540733522956
0.03911111111111111 0.6457023520786559
0.03916666666666666 0.645450809520933
0.03922222222222222 0.6451994452990149
0.03927777777777777 0.6449482590341349
0.03933333333333333 0.6446972503488653
0.03938888888888889 0.6444464188671108
0.03944444444444444 0.6441957642141019
0.0395 0.6439452860163876
0.03955555555555555 0.6436949839018302
0.03961111111111111 0.6434448574995978
0.03966666666666666 0.6431949064401585
0.03972222222222222 0.642945130355274
0.03977777777777777 0.6426955288779926
0.03983333333333333 0.6424461016426442
0.03988888888888889 0.6421968482848321
0.03994444444444444 0.6419477684414291
0.04 0.6416988617505694
0.04005555555555555 0.6414501278516438
0.04011111111111111 0.6412015663852925
0.04016666666666666 0.6409531769934
0.04022222222222222 0.6407049593190887
0.04027777777777777 0.6404569130067125
0.04033333333333333 0.6402090377018513
0.04038888888888889 0.6399613330513056
0.04044444444444444 0.6397137987030894
0.0405 0.6394664343064255
0.04055555555555555 0.6392192395117388
0.04061111111111111 0.6389722139706514
0.04066666666666666 0.6387253573359761
0.04072222222222222 0.6384786692617112
0.04077777777777777 0.6382321494030346
0.04083333333333333 0.6379857974162985
0.04088888888888889 0.6377396129590231
0.04094444444444444 0.6374935956898922
0.041 0.6372477452687462
0.04105555555555555 0.6370020613565781
0.04111111111111111 0.6367565436155269
0.04116666666666666 0.6365111917088732
0.04122222222222222 0.6362660053010323
0.04127777777777777 0.6360209840575507
0.04133333333333333 0.6357761276450995
0.04138888888888889 0.6355314357314696
0.04144444444444444 0.6352869079855661
0.0415 0.6350425440774035
0.04155555555555555 0.6347983436781002
0.04161111111111111 0.6345543064598735
0.04166666666666666 0.6343104320960344
0.04172222222222222 0.6340667202609823
0.04177777777777777 0.6338231706302005
0.04183333333333333 0.6335797828802506
0.04188888888888889 0.6333365566887676
0.04194444444444444 0.6330934917344551
0.042 0.6328505876970802
0.04205555555555555 0.6326078442574686
0.04211111111111111 0.6323652610974998
0.04216666666666666 0.632122837900102
0.04222222222222222 0.6318805743492479
0.04227777777777778 0.6316384701299487
0.04233333333333333 0.6313965249282506
0.04238888888888889 0.6311547384312295
0.04244444444444444 0.6309131103269857
0.0425 0.6306716403046405
0.04255555555555555 0.6304303280543304
0.04261111111111111 0.6301891732672027
0.04266666666666667 0.6299481756354118
0.04272222222222222 0.6297073348521131
0.04277777777777778 0.6294666506114597
0.04283333333333333 0.6292261226085969
0.04288888888888889 0.6289857505396588
0.04294444444444444 0.6287455341017629
0.043 0.6285054729930059
0.04305555555555556 0.6282655669124592
0.04311111111111111 0.628025815560165
0.04316666666666667 0.6277862186371312
0.04322222222222222 0.6275467758453277
0.04327777777777778 0.6273074868876816
0.04333333333333333 0.627068351468073
0.04338888888888889 0.6268293692913312
0.04344444444444445 0.6265905400632293
0.0435 0.6263518634904816
0.04355555555555556 0.6261133392807375
0.04361111111111111 0.6258749671425795
0.04366666666666667 0.6256367467855172
0.04372222222222222 0.6253986779199839
0.04377777777777778 0.6251607602573322
0.04383333333333334 0.6249229935098313
0.04388888888888889 0.6246853773906602
0.04394444444444445 0.6244479116139064
0.044 0.6242105958945605
0.04405555555555556 0.6239734299485122
0.04411111111111111 0.6237364134925473
0.04416666666666667 0.6234995462443419
0.04422222222222223 0.6232628279224607
0.04427777777777778 0.6230262582463513
0.04433333333333334 0.6227898369363418
0.04438888888888889 0.6225535637136353
0.04444444444444445 0.6223174383003081
0.0445 0.6220814604193031
0.04455555555555556 0.6218456297944293
0.04461111111111112 0.6216099461503555
0.04466666666666667 0.6213744092126077
0.04472222222222223 0.6211390187075647
0.04477777777777778 0.6209037743624556
0.04483333333333334 0.6206686759053544
0.04488888888888889 0.6204337230651779
0.04494444444444445 0.6201989155716808
0.04500000000000001 0.6199642531554534
0.04505555555555556 0.6197297355479168
0.04511111111111112 0.6194953624813196
0.04516666666666667 0.6192611336887349
0.04522222222222223 0.6190270489040561
0.04527777777777778 0.6187931078619938
0.04533333333333334 0.618559310298072
0.0453888888888889 0.6183256559486248
0.04544444444444445 0.6180921445507926
0.04550000000000001 0.6178587758425196
0.04555555555555556 0.6176255495625489
0.04561111111111112 0.6173924654504203
0.04566666666666667 0.6171595232464665
0.04572222222222223 0.6169267226918095
0.04577777777777778 0.6166940635283573
0.04583333333333334 0.6164615454988013
0.0458888888888889 0.616229168346612
0.04594444444444445 0.615996931816036
0.04600000000000001 0.6157648356520928
0.04605555555555556 0.615532879600572
0.04611111111111112 0.615301063408029
0.04616666666666667 0.6150693868217827
0.04622222222222223 0.6148378495899118
0.04627777777777778 0.6146064514612519
0.04633333333333333 0.6143751921853917
0.04638888888888889 0.6141440715126714
0.04644444444444444 0.613913089194177
0.0465 0.6136822449817396
0.04655555555555555 0.6134515386279314
0.04661111111111111 0.6132209698860617
0.04666666666666666 0.6129905385101757
0.04672222222222222 0.6127602442550496
0.04677777777777778 0.6125300868761887
0.04683333333333333 0.6123000661298239
0.04688888888888889 0.6120701817729088
0.04694444444444444 0.6118404335631169
0.047 0.6116108212588383
0.04705555555555555 0.6113813446191767
0.04711111111111111 0.6111520034039468
0.04716666666666666 0.6109227973736712
0.04722222222222222 0.6106937262895776
0.04727777777777778 0.6104647899135954
0.04733333333333333 0.6102359880083533
0.04738888888888889 0.6100073203371768
0.04744444444444444 0.609778786664084
0.0475 0.6095503867537841
0.04755555555555555 0.6093221203716742
0.04761111111111111 0.6090939872838361
0.04766666666666666 0.6088659872570339
0.04772222222222222 0.6086381200587112
0.04777777777777778 0.6084103854569879
0.04783333333333333 0.608182783220658
0.04788888888888889 0.6079553131191867
0.04794444444444444 0.6077279749227075
0.048 0.6075007684020196
0.04805555555555555 0.6072736933285853
0.04811111111111111 0.607046749474527
0.04816666666666666 0.6068199366126251
0.04822222222222222 0.6065932545163146
0.04827777777777778 0.6063667029596832
0.04833333333333333 0.6061402817174681
0.04838888888888889 0.6059139905650539
0.04844444444444444 0.6056878292784694
0.0485 0.6054617976343856
0.04855555555555555 0.6052358954101126
0.04861111111111111 0.6050101223835974
0.04866666666666666 0.6047844783334216
0.04872222222222222 0.604558963038798
0.04877777777777778 0.6043335762795689
0.04883333333333333 0.6041083178362031
0.04888888888888889 0.6038831874897937
0.04894444444444444 0.6036581850220558
0.049 0.6034333102153233
0.04905555555555555 0.6032085628525471
0.04911111111111111 0.6029839427172925
0.04916666666666666 0.6027594495937365
0.04922222222222222 0.6025350832666659
0.04927777777777778 0.6023108435214743
0.04933333333333333 0.6020867301441603
0.04938888888888889 0.6018627429213245
0.04944444444444444 0.6016388816401675
0.0495 0.6014151460884878
0.04955555555555555 0.6011915360546789
0.04961111111111111 0.6009680513277269
0.04966666666666666 0.6007446916972091
0.04972222222222222 0.6005214569532905
0.04977777777777778 0.6002983468867226
0.04983333333333333 0.6000753612888401
0.04988888888888889 0.5998524999515593
0.04994444444444444 0.5996297626673758
0.05 0.5994071492293617
0.05005555555555555 0.5991846594311639
0.05011111111111111 0.5989622930670022
0.05016666666666666 0.5987400499316657
0.05022222222222222 0.5985179298205122
0.05027777777777778 0.5982959325294649
0.05033333333333333 0.5980740578550108
0.05038888888888889 0.597852305594198
0.05044444444444444 0.5976306755446343
0.0505 0.5974091675044843
0.05055555555555555 0.5971877812724675
0.05061111111111111 0.5969665166478565
0.05066666666666667 0.5967453734304743
0.05072222222222222 0.5965243514206928
0.05077777777777778 0.59630345041943
0.05083333333333333 0.5960826702281484
0.05088888888888889 0.595862010648853
0.05094444444444444 0.5956414714840891
0.051 0.5954210525369394
0.05105555555555556 0.595200753611024
0.05111111111111111 0.5949805745104959
0.05116666666666667 0.5947605150400408
0.05122222222222222 0.5945405750048741
0.05127777777777778 0.5943207542107396
0.05133333333333333 0.5941010524639068
0.05138888888888889 0.5938814695711692
0.05144444444444445 0.5936620053398424
0.0515 0.5934426595777623
0.05155555555555556 0.5932234320932824
0.05161111111111111 0.593004322695273
0.05166666666666667 0.5927853311931182
0.05172222222222222 0.5925664573967142
0.05177777777777778 0.592347701116468
0.05183333333333334 0.5921290621632945
0.05188888888888889 0.5919105403486159
0.05194444444444445 0.5916921354843582
0.052 0.5914738473829506
0.05205555555555556 0.591255675857323
0.05211111111111111 0.5910376207209043
0.05216666666666667 0.5908196817876207
0.05222222222222223 0.5906018588718934
0.05227777777777778 0.5903841517886373
0.05233333333333334 0.5901665603532588
0.05238888888888889 0.5899490843816536
0.05244444444444445 0.5897317236902063
0.0525 0.5895144780957868
0.05255555555555556 0.5892973474157499
0.05261111111111112 0.5890803314679324
0.05266666666666667 0.5888634300706522
0.05272222222222223 0.5886466430427064
0.05277777777777778 0.5884299702033692
0.05283333333333334 0.5882134113723898
0.0528888888888889 0.5879969663699919
0.05294444444444445 0.5877806350168704
0.05300000000000001 0.5875644171341907
0.05305555555555556 0.5873483125435874
0.05311111111111112 0.587132321067161
0.05316666666666667 0.5869164425274774
0.05322222222222223 0.586700676747566
0.05327777777777779 0.5864850235509178
0.05333333333333333 0.5862694827614839
0.05338888888888889 0.5860540542036737
0.05344444444444444 0.5858387377023533
0.0535 0.5856235330828437
0.05355555555555555 0.5854084401709192
0.05361111111111111 0.5851934587928063
0.05366666666666667 0.5849785887751809
0.05372222222222222 0.584763829945168
0.05377777777777778 0.5845491821303387
0.05383333333333333 0.5843346451587101
0.05388888888888889 0.5841202188587421
0.05394444444444444 0.5839059030593374
0.054 0.5836916975898383
0.05405555555555555 0.5834776022800267
0.05411111111111111 0.583263616960121
0.05416666666666667 0.5830497414607758
0.05422222222222222 0.5828359756130798
0.05427777777777778 0.582622319248554
0.05433333333333333 0.5824087721991505
0.05438888888888889 0.5821953342972508
0.05444444444444444 0.5819820053756644
0.0545 0.5817687852676272
0.05455555555555555 0.5815556738068
0.05461111111111111 0.5813426708272669
0.05466666666666667 0.5811297761635338
0.05472222222222222 0.5809169896505272
0.05477777777777778 0.5807043111235922
0.05483333333333333 0.5804917404184914
0.05488888888888889 0.5802792773714031
0.05494444444444444 0.5800669218189205
0.055 0.5798546735980494
0.05505555555555555 0.579642532546207
0.05511111111111111 0.5794304985012206
0.05516666666666667 0.5792185713013267
0.05522222222222222 0.5790067507851678
0.05527777777777778 0.5787950367917931
0.05533333333333333 0.5785834291606559
0.05538888888888889 0.5783719277316121
0.05544444444444444 0.578160532344919
0.0555 0.5779492428412347
0.05555555555555555 0.5777380590616149
0.05561111111111112 0.5775269808475136
0.05566666666666667 0.5773160080407796
0.05572222222222223 0.5771051404836571
0.05577777777777778 0.5768943780187833
0.05583333333333334 0.5766837204891863
0.05588888888888889 0.5764731677382855
0.05594444444444445 0.576262719609889
0.056 0.5760523759481927
0.05605555555555556 0.5758421365977784
0.05611111111111111 0.5756320014036136
0.05616666666666667 0.5754219702110485
0.05622222222222222 0.5752120428658167
0.05627777777777779 0.5750022192140318
0.05633333333333333 0.574792499102188
0.0563888888888889 0.5745828823771569
0.05644444444444444 0.5743733688861881
0.05650000000000001 0.5741639584769062
0.05655555555555555 0.573954650997311
0.05661111111111112 0.573745446295775
0.05666666666666667 0.5735363442210425
0.05672222222222223 0.5733273446222289
0.05677777777777778 0.5731184473488187
0.05683333333333334 0.5729096522506645
0.05688888888888889 0.5727009591779858
0.05694444444444444 0.5724923679813676
0.057 0.5722838785117592
0.05705555555555555 0.5720754906204735
0.05711111111111111 0.5718672041591842
0.05716666666666666 0.5716590189799269
0.05722222222222222 0.5714509349350956
0.05727777777777777 0.5712429518774429
0.05733333333333333 0.5710350696600784
0.05738888888888889 0.5708272881364673
0.05744444444444444 0.5706196071604295
0.0575 0.570412026586138
0.05755555555555555 0.5702045462681185
0.05761111111111111 0.5699971660612467
0.05766666666666667 0.5697898858207491
0.05772222222222222 0.5695827054022002
0.05777777777777778 0.5693756246615221
0.05783333333333333 0.5691686434549834
0.05788888888888889 0.5689617616391972
0.05794444444444444 0.5687549790711208
0.058 0.5685482956080549
0.05805555555555555 0.5683417111076408
0.05811111111111111 0.5681352254278609
0.05816666666666667 0.567928838427037
0.05822222222222222 0.5677225499638286
0.05827777777777778 0.5675163598972329
0.05833333333333333 0.5673102680865829
0.05838888888888889 0.5671042743915462
0.05844444444444444 0.566898378672124
0.0585 0.5666925807886508
0.05855555555555556 0.566486880601792
0.05861111111111111 0.5662812779725436
0.05866666666666667 0.5660757727622309
0.05872222222222222 0.5658703648325075
0.05877777777777778 0.5656650540453542
0.05883333333333333 0.5654598402630775
0.05888888888888889 0.5652547233483091
0.05894444444444444 0.5650497031640048
0.059 0.5648447795734429
0.05905555555555556 0.564639952440224
0.05911111111111111 0.5644352216282685
0.05916666666666667 0.5642305870018175
0.05922222222222222 0.5640260484254299
0.05927777777777778 0.5638216057639827
0.05933333333333334 0.5636172588826688
0.05938888888888889 0.5634130076469973
0.05944444444444445 0.5632088519227917
0.0595 0.563004791576188
0.05955555555555556 0.5628008264736358
0.05961111111111111 0.5625969564818954
0.05966666666666667 0.5623931814680374
0.05972222222222222 0.5621895012994423
0.05977777777777778 0.5619859158437983
0.05983333333333333 0.5617824249691015
0.05988888888888889 0.5615790285436539
0.05994444444444444 0.5613757264360633
0.06 0.5611725185152412
0.06005555555555556 0.5609694046504032
0.06011111111111112 0.560766384711067
0.06016666666666667 0.5605634585670515
0.06022222222222223 0.5603606260884763
0.06027777777777778 0.5601578871457604
0.06033333333333334 0.5599552416096214
0.06038888888888889 0.5597526893510743
0.06044444444444445 0.5595502302414307
0.0605 0.5593478641522978
0.06055555555555556 0.5591455909555777
0.06061111111111111 0.558943410523466
0.06066666666666667 0.558741322728451
0.06072222222222222 0.5585393274433135
0.06077777777777778 0.5583374245411243
0.06083333333333333 0.5581356138952449
0.0608888888888889 0.5579338953793255
0.06094444444444444 0.5577322688673046
0.06100000000000001 0.5575307342334076
0.06105555555555556 0.5573292913521471
0.06111111111111112 0.5571279400983198
0.06116666666666667 0.556926680347008
0.06122222222222223 0.556725511973577
0.06127777777777778 0.5565244348536749
0.06133333333333334 0.5563234488632316
0.06138888888888889 0.5561225538784578
0.06144444444444445 0.5559217497758445
0.0615 0.5557210364321616
0.06155555555555556 0.5555204137244572
0.06161111111111111 0.5553198815300567
0.06166666666666668 0.5551194397265622
0.06172222222222222 0.5549190881918514
0.06177777777777779 0.5547188268040765
0.06183333333333333 0.5545186554416637
0.0618888888888889 0.5543185739833125
0.06194444444444444 0.5541185823079939
0.06200000000000001 0.5539186802949508
0.06205555555555556 0.5537188678236966
0.06211111111111112 0.5535191447740134
0.06216666666666667 0.5533195110259534
0.06222222222222223 0.5531199664598355
0.06227777777777778 0.5529205109562468
0.06233333333333334 0.5527211443960396
0.06238888888888889 0.5525218666603321
0.06244444444444445 0.5523226776305074
0.0625 0.5521235771882119
0.06255555555555556 0.5519245652153549
0.06261111111111112 0.5517256415941084
0.06266666666666668 0.5515268062069052
0.06272222222222222 0.5513280589364387
0.06277777777777778 0.551129399665662
0.06283333333333334 0.5509308282777875
0.0628888888888889 0.5507323446562851
0.06294444444444444 0.5505339486848823
0.063 0.550335640247563
0.06305555555555556 0.550137419228567
0.06311111111111112 0.5499392855123886
0.06316666666666666 0.5497412389837769
0.06322222222222224 0.5495432795277337
0.06327777777777778 0.5493454070295141
0.06333333333333334 0.5491476213746239
0.06338888888888888 0.5489499224488211
0.06344444444444446 0.5487523101381131
0.0635 0.5485547843287576
0.06355555555555556 0.54835734490726
0.06361111111111112 0.5481599917603747
0.06366666666666668 0.5479627247751024
0.06372222222222222 0.5477655438386912
0.06377777777777778 0.5475684488386339
0.06383333333333334 0.547371439662669
0.0638888888888889 0.5471745161987789
0.06394444444444444 0.5469776783351895
0.064 0.5467809259603694
0.06405555555555556 0.5465842589630295
0.0641111111111111 0.5463876772321213
0.06416666666666666 0.5461911806568374
0.06422222222222222 0.5459947691266098
0.06427777777777778 0.5457984425311101
0.06433333333333333 0.5456022007602477
0.06438888888888888 0.5454060437041696
0.06444444444444444 0.5452099712532602
0.0645 0.5450139832981397
0.06455555555555555 0.544818079729664
0.06461111111111112 0.5446222604389235
0.06466666666666666 0.5444265253172429
0.06472222222222222 0.5442308742561802
0.06477777777777777 0.5440353071475262
0.06483333333333334 0.5438398238833032
0.06488888888888888 0.5436444243557653
0.06494444444444444 0.5434491084573966
0.065 0.5432538760809119
0.06505555555555556 0.5430587271192544
0.06511111111111111 0.5428636614655962
0.06516666666666666 0.542668679013337
0.06522222222222222 0.5424737796561041
0.06527777777777778 0.5422789632877507
0.06533333333333333 0.5420842298023564
0.06538888888888889 0.541889579094225
0.06544444444444444 0.5416950110578858
0.0655 0.5415005255880914
0.06555555555555555 0.5413061225798174
0.06561111111111112 0.5411118019282621
0.06566666666666666 0.5409175635288455
0.06572222222222222 0.5407234072772087
0.06577777777777777 0.5405293330692136
0.06583333333333334 0.5403353408009414
0.06588888888888889 0.5401414303686928
0.06594444444444444 0.5399476016689871
0.066 0.5397538545985616
0.06605555555555556 0.5395601890543705
0.06611111111111111 0.5393666049335849
0.06616666666666667 0.5391731021335917
0.06622222222222222 0.5389796805519934
0.06627777777777778 0.5387863400866068
0.06633333333333333 0.5385930806354631
0.06638888888888889 0.538399902096807
0.06644444444444444 0.5382068043690961
0.0665 0.5380137873509997
0.06655555555555555 0.5378208509413991
0.06661111111111112 0.5376279950393866
0.06666666666666667 0.5374352195442648
0.06672222222222222 0.5372425243555458
0.06677777777777777 0.5370499093729513
0.06683333333333334 0.536857374496411
0.06688888888888889 0.536664919626063
0.06694444444444445 0.5364725446622521
0.067 0.5362802495055307
0.06705555555555556 0.5360880340566564
0.06711111111111111 0.5358958982165929
0.06716666666666667 0.5357038418865088
0.06722222222222222 0.5355118649677765
0.06727777777777778 0.5353199673619726
0.06733333333333333 0.5351281489708769
0.06738888888888889 0.5349364096964715
0.06744444444444445 0.5347447494409404
0.0675 0.5345531681066694
0.06755555555555555 0.5343616655962448
0.06761111111111112 0.534170241812453
0.06766666666666667 0.5339788966582807
0.06772222222222223 0.5337876300369128
0.06777777777777777 0.5335964418517333
0.06783333333333334 0.533405332006324
0.06788888888888889 0.5332143004044644
0.06794444444444445 0.5330233469501299
0.068 0.5328324715474931
0.06805555555555556 0.5326416741009219
0.06811111111111111 0.5324509545149794
0.06816666666666667 0.532260312694423
0.06822222222222223 0.5320697485442046
0.06827777777777778 0.5318792619694689
0.06833333333333333 0.5316888528755543
0.06838888888888889 0.5314985211679912
0.06844444444444445 0.5313082667525016
0.06850000000000001 0.5311180895349988
0.06855555555555555 0.5309279894215874
0.06861111111111112 0.5307379663185615
0.06866666666666667 0.5305480201324053
0.06872222222222223 0.5303581507697919
0.06877777777777777 0.5301683581375829
0.06883333333333334 0.5299786421428282
0.06888888888888889 0.5297890026927649
0.06894444444444445 0.5295994396948174
0.06900000000000001 0.5294099530565965
0.06905555555555556 0.5292205426858985
0.06911111111111111 0.529031208490706
0.06916666666666667 0.5288419503791855
0.06922222222222223 0.5286527682596884
0.06927777777777779 0.5284636620407499
0.06933333333333333 0.5282746316310887
0.06938888888888889 0.5280856769396057
0.06944444444444445 0.5278967978753849
0.06950000000000001 0.5277079943476916
0.06955555555555555 0.5275192662659722
0.06961111111111112 0.5273306135398546
0.06966666666666667 0.5271420360791463
0.06972222222222223 0.5269535337938349
0.06977777777777777 0.5267651065940875
0.06983333333333334 0.5265767543902491
0.06988888888888889 0.526388477092844
0.06994444444444445 0.5262002746125737
0.07000000000000001 0.5260121468603171
0.07005555555555557 0.5258240937471298
0.07011111111111111 0.525636115184244
0.07016666666666667 0.5254482110830675
0.07022222222222223 0.5252603813551835
0.07027777777777779 0.5250726259123496
0.07033333333333333 0.5248849446664987
0.07038888888888889 0.5246973375297367
0.07044444444444445 0.5245098044143433
0.07050000000000001 0.5243223452327709
0.07055555555555555 0.5241349598976447
0.07061111111111112 0.5239476483217614
0.07066666666666667 0.5237604104180897
0.07072222222222223 0.5235732460997689
0.07077777777777777 0.5233861552801089
0.07083333333333335 0.5231991378725899
0.07088888888888889 0.5230121937908616
0.07094444444444445 0.5228253229487428
0.07100000000000001 0.5226385252602209
0.07105555555555557 0.522451800639452
0.07111111111111111 0.5222651490007593
0.07116666666666666 0.5220785702586337
0.07122222222222223 0.5218920643277327
0.07127777777777777 0.5217056311228807
0.07133333333333333 0.5215192705590673
0.07138888888888889 0.5213329825514484
0.07144444444444445 0.5211467670153441
0.07149999999999999 0.5209606238662399
0.07155555555555555 0.5207745530197847
0.07161111111111111 0.5205885543917916
0.07166666666666667 0.5204026278982367
0.07172222222222221 0.520216773455259
0.07177777777777777 0.5200309909791598
0.07183333333333333 0.5198452803864025
0.07188888888888889 0.5196596415936118
0.07194444444444444 0.5194740745175734
0.07200000000000001 0.519288579075234
0.07205555555555555 0.5191031551836999
0.07211111111111111 0.5189178027602376
0.07216666666666666 0.5187325217222727
0.07222222222222223 0.5185473119873898
0.07227777777777777 0.518362173473332
0.07233333333333333 0.5181771060980001
0.07238888888888889 0.517992109779453
0.07244444444444445 0.5178071844359065
0.0725 0.517622329985733
0.07255555555555555 0.5174375463474619
0.07261111111111111 0.5172528334397776
0.07266666666666667 0.5170681911815207
0.07272222222222222 0.5168836194916868
0.07277777777777777 0.5166991182894259
0.07283333333333333 0.5165146874940425
0.07288888888888889 0.5163303270249949
0.07294444444444444 0.5161460368018947
0.07300000000000001 0.5159618167445067
0.07305555555555555 0.5157776667727483
0.07311111111111111 0.5155935868066891
0.07316666666666666 0.5154095767665505
0.07322222222222223 0.5152256365727054
0.07327777777777778 0.5150417661456774
0.07333333333333333 0.5148579654061413
0.07338888888888889 0.5146742342749214
0.07344444444444445 0.5144905726729924
0.0735 0.5143069805214781
0.07355555555555555 0.5141234577416512
0.07361111111111111 0.5139400042549335
0.07366666666666667 0.5137566199828947
0.07372222222222222 0.5135733048472524
0.07377777777777778 0.5133900587698714
0.07383333333333333 0.5132068816727642
0.07388888888888889 0.5130237734780891
0.07394444444444444 0.5128407341081519
0.07400000000000001 0.5126577634854029
0.07405555555555556 0.5124748615324392
0.07411111111111111 0.5122920281720017
0.07416666666666666 0.5121092633269776
0.07422222222222223 0.5119265669203971
0.07427777777777778 0.5117439388754352
0.07433333333333333 0.5115613791154104
0.07438888888888889 0.5113788875637845
0.07444444444444445 0.5111964641441616
0.0745 0.5110141087802892
0.07455555555555556 0.5108318213960562
0.07461111111111111 0.5106496019154935
0.07466666666666667 0.5104674502627736
0.07472222222222222 0.5102853663622098
0.07477777777777778 0.5101033501382559
0.07483333333333334 0.5099214015155067
0.07488888888888889 0.5097395204186959
0.07494444444444444 0.5095577067726975
0.07500000000000001 0.5093759605025245
0.07505555555555556 0.5091942815333287
0.07511111111111111 0.5090126697904003
0.07516666666666666 0.5088311251991677
0.07522222222222223 0.5086496476851974
0.07527777777777778 0.5084682371741928
0.07533333333333334 0.5082868935919943
0.07538888888888889 0.5081056168645797
0.07544444444444445 0.5079244069180622
0.0755 0.5077432636786919
0.07555555555555556 0.5075621870728538
0.07561111111111112 0.507381177027069
0.07566666666666667 0.5072002334679926
0.07572222222222222 0.5070193563224149
0.07577777777777778 0.5068385455172606
0.07583333333333334 0.5066578009795876
0.07588888888888889 0.5064771226365882
0.07594444444444444 0.5062965104155872
0.07600000000000001 0.5061159642440431
0.07605555555555556 0.505935484049546
0.07611111111111112 0.505755069759819
0.07616666666666666 0.5055747213027164
0.07622222222222223 0.5053944386062248
0.07627777777777778 0.5052142215984613
0.07633333333333334 0.5050340702076742
0.0763888888888889 0.5048539843622422
0.07644444444444445 0.5046739639906744
0.0765 0.5044940090216096
0.07655555555555556 0.5043141193838159
0.07661111111111112 0.5041342950061913
0.07666666666666667 0.503954535817762
0.07672222222222222 0.5037748417476831
0.07677777777777778 0.5035952127252377
0.07683333333333334 0.5034156486798369
0.0768888888888889 0.5032361495410197
0.07694444444444444 0.5030567152384517
0.07700000000000001 0.5028773457019261
0.07705555555555556 0.5026980408613623
0.07711111111111112 0.5025188006468059
0.07716666666666666 0.5023396249884291
0.07722222222222223 0.5021605138165289
0.07727777777777778 0.5019814670615285
0.07733333333333334 0.5018024846539751
0.0773888888888889 0.501623566524542
0.07744444444444445 0.5014447126040256
0.0775 0.5012659228233469
0.07755555555555556 0.5010871971135509
0.07761111111111112 0.5009085354058057
0.07766666666666668 0.5007299376314027
0.07772222222222222 0.5005514037217564
0.07777777777777778 0.5003729336084033
0.07783333333333334 0.5001945272230024
0.0778888888888889 0.5000161844973349
0.07794444444444444 0.4998379053633031
0.07800000000000001 0.4996596897529311
0.07805555555555556 0.4994815375983637
0.07811111111111112 0.4993034488318664
0.07816666666666666 0.4991254233858257
0.07822222222222222 0.4989474611927474
0.07827777777777778 0.4987695621852575
0.07833333333333332 0.4985917262961016
0.0783888888888889 0.4984139534581444
0.07844444444444444 0.4982362436043696
0.0785 0.4980585966678793
0.07855555555555555 0.4978810125818944
0.07861111111111112 0.4977034912797534
0.07866666666666666 0.4975260326949129
0.07872222222222222 0.4973486367609464
0.07877777777777778 0.4971713034115456
0.07883333333333334 0.496994032580518
0.07888888888888888 0.4968168242017884
0.07894444444444444 0.4966396782093974
0.079 0.496462594537502
0.07905555555555556 0.496285573120375
0.0791111111111111 0.4961086138924042
0.07916666666666666 0.495931716788093
0.07922222222222222 0.4957548817420596
0.07927777777777778 0.4955781086890366
0.07933333333333333 0.4954013975638711
0.0793888888888889 0.4952247483015244
0.07944444444444444 0.4950481608370709
0.0795 0.4948716351056995
0.07955555555555555 0.4946951710427114
0.07961111111111112 0.4945187685835213
0.07966666666666666 0.4943424276636562
0.07972222222222222 0.4941661482187557
0.07977777777777778 0.4939899301845714
0.07983333333333334 0.4938137734969669
0.07988888888888888 0.4936376780919171
0.07994444444444444 0.4934616439055083
0.08 0.493285670873938
0.08005555555555556 0.4931097589335142
0.08011111111111111 0.4929339080206555
0.08016666666666666 0.4927581180718904
0.08022222222222222 0.4925823890238581
0.08027777777777778 0.4924067208133067
0.08033333333333333 0.4922311133770942
0.0803888888888889 0.4920555666521874
0.08044444444444444 0.4918800805756623
0.0805 0.4917046550847032
0.08055555555555555 0.491529290116603
0.08061111111111112 0.4913539856087628
0.08066666666666666 0.4911787414986912
0.08072222222222222 0.4910035577240045
0.08077777777777778 0.4908284342224266
0.08083333333333334 0.490653370931788
0.08088888888888889 0.4904783677900261
0.08094444444444444 0.4903034247351853
0.081 0.4901285417054157
0.08105555555555556 0.4899537186389739
0.08111111111111111 0.4897789554742218
0.08116666666666666 0.4896042521496274
0.08122222222222222 0.4894296086037634
0.08127777777777778 0.4892550247753079
0.08133333333333333 0.4890805006030438
0.0813888888888889 0.4889060360258582
0.08144444444444444 0.4887316309827426
0.0815 0.4885572854127929
0.08155555555555555 0.488382999255208
0.08161111111111112 0.488208772449291
0.08166666666666667 0.4880346049344481
0.08172222222222222 0.4878604966501884
0.08177777777777778 0.4876864475361239
0.08183333333333334 0.487512457531969
0.08188888888888889 0.4873385265775408
0.08194444444444444 0.4871646546127579
0.082 0.4869908415776411
0.08205555555555556 0.4868170874123126
0.08211111111111111 0.486643392056996
0.08216666666666667 0.4864697554520162
0.08222222222222222 0.4862961775377984
0.08227777777777778 0.4861226582548689
0.08233333333333333 0.4859491975438544
0.0823888888888889 0.4857757953454813
0.08244444444444445 0.4856024516005765
0.0825 0.4854291662500658
0.08255555555555555 0.4852559392349752
0.08261111111111112 0.4850827704964297
0.08266666666666667 0.4849096599756528
0.08272222222222222 0.4847366076139673
0.08277777777777778 0.4845636133527944
0.08283333333333334 0.4843906771336531
0.08288888888888889 0.4842177988981611
0.08294444444444445 0.4840449785880335
0.083 0.483872216145083
0.08305555555555556 0.4836995115112199
0.08311111111111111 0.4835268646284513
0.08316666666666667 0.4833542754388815
0.08322222222222223 0.4831817438847114
0.08327777777777778 0.483009269908238
0.08333333333333333 0.482836853451855
0.0833888888888889 0.4826644944580517
0.08344444444444445 0.4824921928694136
0.0835 0.4823199486286213
0.08355555555555555 0.482147761678451
0.08361111111111112 0.4819756319617739
0.08366666666666667 0.4818035594215564
0.08372222222222223 0.4816315440008587
0.08377777777777778 0.4814595856428366
0.08383333333333334 0.4812876842907393
0.08388888888888889 0.4811158398879103
0.08394444444444445 0.4809440523777868
0.08400000000000001 0.4807723217038994
0.08405555555555556 0.4806006478098727
0.08411111111111111 0.4804290306394237
0.08416666666666667 0.4802574701363626
0.08422222222222223 0.4800859662445925
0.08427777777777778 0.4799145189081087
0.08433333333333333 0.4797431280709988
0.0843888888888889 0.4795717936774428
0.08444444444444445 0.4794005156717122
0.08450000000000001 0.47922929399817
0.08455555555555555 0.4790581286012716
0.08461111111111112 0.4788870194255622
0.08466666666666667 0.478715966415679
0.08472222222222223 0.4785449695163498
0.08477777777777779 0.478374028672393
0.08483333333333334 0.4782031438287169
0.08488888888888889 0.4780323149303209
0.08494444444444445 0.4778615419222936
0.08500000000000001 0.4776908247498137
0.08505555555555556 0.4775201633581495
0.08511111111111111 0.4773495576926584
0.08516666666666667 0.4771790076987871
0.08522222222222223 0.4770085133220715
0.08527777777777779 0.4768380745081356
0.08533333333333333 0.4766676912026928
0.08538888888888889 0.4764973633515442
0.08544444444444445 0.4763270909005793
0.08549999999999999 0.4761568737957754
0.08555555555555555 0.4759867119831976
0.08561111111111111 0.4758166054089987
0.08566666666666667 0.4756465540194187
0.08572222222222221 0.4754765577607847
0.08577777777777779 0.4753066165795107
0.08583333333333333 0.4751367304220979
0.08588888888888889 0.4749668992351334
0.08594444444444443 0.474797122965291
0.08600000000000001 0.4746274015593308
0.08605555555555555 0.4744577349640984
0.08611111111111111 0.474288123126526
0.08616666666666667 0.4741185659936302
0.08622222222222223 0.4739490635125141
0.08627777777777777 0.4737796156303654
0.08633333333333333 0.473610222294457
0.08638888888888889 0.4734408834521464
0.08644444444444445 0.4732715990508761
0.08649999999999999 0.4731023690381725
0.08655555555555555 0.4729331933616467
0.08661111111111111 0.4727640719689938
0.08666666666666667 0.4725950048079926
0.08672222222222221 0.4724259918265056
0.08677777777777779 0.4722570329724788
0.08683333333333333 0.4720881281939414
0.08688888888888889 0.471919277439006
0.08694444444444444 0.4717504806558678
0.08700000000000001 0.4715817377928052
0.08705555555555555 0.4714130487981787
0.08711111111111111 0.4712444136204311
0.08716666666666667 0.4710758322080879
0.08722222222222223 0.4709073045097563
0.08727777777777777 0.4707388304741252
0.08733333333333333 0.4705704100499652
0.08738888888888889 0.4704020431861288
0.08744444444444445 0.4702337298315492
0.08749999999999999 0.4700654699352408
0.08755555555555555 0.4698972634462993
0.08761111111111111 0.4697291103139008
0.08766666666666667 0.4695610104873018
0.08772222222222222 0.4693929639158398
0.08777777777777779 0.4692249705489316
0.08783333333333333 0.4690570303360752
0.08788888888888889 0.4688891432268471
0.08794444444444444 0.4687213091709046
0.08800000000000001 0.4685535281179839
0.08805555555555555 0.4683858000179005
0.08811111111111111 0.4682181248205495
0.08816666666666667 0.4680505024759045
0.08822222222222223 0.4678829329340179
0.08827777777777777 0.4677154161450213
0.08833333333333333 0.467547952059124
0.08838888888888889 0.4673805406266141
0.08844444444444445 0.4672131817978573
0.0885 0.4670458755232979
0.08855555555555555 0.4668786217534575
0.08861111111111111 0.4667114204389352
0.08866666666666667 0.4665442715304078
0.08872222222222222 0.4663771749786293
0.08877777777777779 0.4662101307344309
0.08883333333333333 0.4660431387487203
0.08888888888888889 0.4658761989724822
0.08894444444444444 0.465709311356778
0.08900000000000001 0.4655424758527452
0.08905555555555555 0.4653756924115978
0.08911111111111111 0.4652089609846257
0.08916666666666667 0.4650422815231949
0.08922222222222223 0.464875653978747
0.08927777777777778 0.4647090783027992
0.08933333333333333 0.4645425544469441
0.08938888888888889 0.4643760823628496
0.08944444444444445 0.4642096620022587
0.0895 0.4640432933169891
0.08955555555555555 0.4638769762589336
0.08961111111111111 0.4637107107800594
0.08966666666666667 0.4635444968324081
0.08972222222222222 0.4633783343680958
0.08977777777777779 0.4632122233393123
0.08983333333333333 0.4630461636983219
0.08988888888888889 0.4628801553974621
0.08994444444444444 0.4627141983891447
0.09000000000000001 0.4625482926258543
0.09005555555555556 0.4623824380601491
0.09011111111111111 0.4622166346446605
0.09016666666666667 0.462050882332093
0.09022222222222223 0.4618851810752238
0.09027777777777778 0.4617195308269028
0.09033333333333333 0.4615539315400523
0.09038888888888889 0.4613883831676671
0.09044444444444445 0.4612228856628143
0.0905 0.4610574389786329
0.09055555555555556 0.4608920430683341
0.09061111111111111 0.4607266978852003
0.09066666666666667 0.460561403382586
0.09072222222222222 0.4603961595139169
0.09077777777777779 0.4602309662326902
0.09083333333333334 0.460065823492474
0.09088888888888889 0.4599007312469074
0.09094444444444444 0.4597356894497006
0.09100000000000001 0.4595706980546341
0.09105555555555556 0.4594057570155594
0.09111111111111111 0.4592408662863978
0.09116666666666667 0.4590760258211413
0.09122222222222223 0.4589112355738519
0.09127777777777778 0.4587464954986613
0.09133333333333334 0.4585818055497712
0.09138888888888889 0.458417165681453
0.09144444444444445 0.4582525758480473
0.0915 0.4580880360039641
0.09155555555555556 0.4579235461036829
0.09161111111111112 0.4577591061017521
0.09166666666666667 0.4575947159527886
0.09172222222222222 0.4574303756114787
0.09177777777777779 0.4572660850325768
0.09183333333333334 0.457101844170906
0.09188888888888889 0.4569376529813577
0.09194444444444444 0.4567735114188914
0.09200000000000001 0.4566094194385346
0.09205555555555556 0.4564453769953829
0.09211111111111112 0.4562813840445994
0.09216666666666667 0.4561174405414148
0.09222222222222223 0.4559535464411273
0.09227777777777778 0.4557897016991027
0.09233333333333334 0.4556259062707735
0.0923888888888889 0.4554621601116395
0.09244444444444445 0.4552984631772673
0.0925 0.4551348154232904
0.09255555555555556 0.4549712168054086
0.09261111111111112 0.4548076672793885
0.09266666666666666 0.4546441668010628
0.09272222222222222 0.4544807153263305
0.09277777777777778 0.4543173128111567
0.09283333333333334 0.454153959211572
0.09288888888888888 0.4539906544836735
0.09294444444444444 0.4538273985836234
0.093 0.4536641914676494
0.09305555555555556 0.4535010330920448
0.0931111111111111 0.453337923413168
0.09316666666666668 0.4531748623874425
0.09322222222222222 0.4530118499713569
0.09327777777777778 0.4528488861214641
0.09333333333333332 0.4526859707943825
0.0933888888888889 0.4525231039467942
0.09344444444444444 0.4523602855354465
0.0935 0.4521975155171503
0.09355555555555556 0.4520347938487813
0.09361111111111112 0.4518721204872783
0.09366666666666666 0.4517094953896448
0.09372222222222222 0.451546918512948
0.09377777777777778 0.4513843898143182
0.09383333333333334 0.4512219092509495
0.09388888888888888 0.4510594767800994
0.09394444444444444 0.4508970923590887
0.094 0.4507347559453008
0.09405555555555556 0.4505724674961826
0.0941111111111111 0.4504102269692437
0.09416666666666668 0.4502480343220559
0.09422222222222222 0.4500858895122544
0.09427777777777778 0.4499237924975363
0.09433333333333332 0.4497617432356612
0.0943888888888889 0.4495997416844505
0.09444444444444444 0.4494377878017884
0.0945 0.4492758815456203
0.09455555555555556 0.4491140228739537
0.09461111111111112 0.4489522117448581
0.09466666666666666 0.4487904481164637
0.09472222222222222 0.4486287319469631
0.09477777777777778 0.4484670631946095
0.09483333333333334 0.4483054418177174
0.09488888888888888 0.4481438677746627
0.09494444444444444 0.4479823410238816
0.095 0.4478208615238718
0.09505555555555556 0.4476594292331912
0.0951111111111111 0.4474980441104581
0.09516666666666668 0.4473367061143518
0.09522222222222222 0.4471754152036114
0.09527777777777778 0.4470141713370365
0.09533333333333333 0.4468529744734864
0.0953888888888889 0.4466918245718806
0.09544444444444444 0.4465307215911984
0.0955 0.4463696654904786
0.09555555555555556 0.4462086562288196
0.09561111111111112 0.4460476937653796
0.09566666666666666 0.4458867780593755
0.09572222222222222 0.4457259090700839
0.09577777777777778 0.4455650867568404
0.09583333333333334 0.4454043110790393
0.09588888888888888 0.4452435819961341
0.09594444444444444 0.4450828994676367
0.096 0.4449222634531177
0.09605555555555556 0.4447616739122063
0.09611111111111111 0.44460113080459
0.09616666666666668 0.4444406340900145
0.09622222222222222 0.4442801837282835
0.09627777777777778 0.4441197796792593
0.09633333333333333 0.4439594219028611
0.0963888888888889 0.4437991103590669
0.09644444444444444 0.4436388450079116
0.0965 0.4434786258094882
0.09655555555555556 0.4433184527239469
0.09661111111111112 0.4431583257114948
0.09666666666666666 0.4429982447323971
0.09672222222222222 0.442838209746975
0.09677777777777778 0.4426782207156078
0.09683333333333334 0.4425182775987307
0.09688888888888889 0.4423583803568362
0.09694444444444444 0.4421985289504733
0.097 0.4420387233402475
0.09705555555555556 0.4418789634868202
0.09711111111111111 0.4417192493509102
0.09716666666666668 0.4415595808932915
0.09722222222222222 0.4413999580747946
0.09727777777777778 0.4412403808563057
0.09733333333333333 0.4410808491987671
0.0973888888888889 0.4409213630631766
0.09744444444444444 0.4407619224105878
0.0975 0.4406025272021096
0.09755555555555556 0.4404431773989066
0.09761111111111112 0.4402838729621982
0.09766666666666667 0.4401246138532596
0.09772222222222222 0.4399654000334206
0.09777777777777778 0.4398062314640658
0.09783333333333334 0.4396471081066353
0.09788888888888889 0.4394880299226234
0.09794444444444445 0.4393289968735792
0.098 0.4391700089211064
0.09805555555555556 0.4390110660268627
0.09811111111111111 0.4388521681525607
0.09816666666666668 0.4386933152599667
0.09822222222222222 0.4385345073109014
0.09827777777777778 0.4383757442672394
0.09833333333333333 0.4382170260909091
0.0983888888888889 0.4380583527438927
0.09844444444444445 0.437899724188226
0.0985 0.4377411403859985
0.09855555555555556 0.4375826012993531
0.09861111111111112 0.4374241068904858
0.09866666666666667 0.4372656571216463
0.09872222222222223 0.4371072519551369
0.09877777777777778 0.4369488913533136
0.09883333333333334 0.4367905752785845
0.09888888888888889 0.4366323036934113
0.09894444444444445 0.4364740765603077
0.099 0.4363158938418407
0.09905555555555556 0.4361577555006295
0.09911111111111111 0.4359996614993454
0.09916666666666668 0.4358416118007125
0.09922222222222223 0.4356836063675067
0.09927777777777778 0.4355256451625564
0.09933333333333333 0.4353677281487418
0.0993888888888889 0.4352098552889946
0.09944444444444445 0.4350520265462993
0.09950000000000001 0.4348942418836909
0.09955555555555556 0.4347365012642569
0.09961111111111111 0.4345788046511358
0.09966666666666667 0.4344211520075175
0.09972222222222221 0.4342635432966436
0.09977777777777778 0.4341059784818065
0.09983333333333333 0.4339484575263498
0.09988888888888889 0.433790980393668
0.09994444444444445 0.4336335470472066
0.1 0.4334761574504619
0.1000555555555556 0.433318811566981
0.1001111111111111 0.4331615093603611
0.1001666666666667 0.4330042507942506
0.1002222222222222 0.432847035832348
0.1002777777777778 0.4326898644384016
0.1003333333333333 0.4325327365762108
0.1003888888888889 0.4323756522096244
0.1004444444444444 0.4322186113025417
0.1005 0.4320616138189114
0.1005555555555556 0.4319046597227324
0.1006111111111111 0.4317477489780533
0.1006666666666667 0.4315908815489722
0.1007222222222222 0.4314340573996368
0.1007777777777778 0.431277276494244
0.1008333333333333 0.4311205387970404
0.1008888888888889 0.4309638442723215
0.1009444444444444 0.4308071928844324
0.101 0.4306505845977667
0.1010555555555556 0.4304940193767674
0.1011111111111111 0.4303374971859259
0.1011666666666667 0.430181017989783
0.1012222222222222 0.4300245817529277
0.1012777777777778 0.4298681884399976
0.1013333333333333 0.429711838015679
0.1013888888888889 0.4295555304447065
0.1014444444444444 0.4293992656918629
0.1015 0.4292430437219795
0.1015555555555556 0.4290868644999352
0.1016111111111111 0.4289307279906576
0.1016666666666667 0.4287746341591215
0.1017222222222222 0.4286185829703503
0.1017777777777778 0.4284625743894145
0.1018333333333333 0.4283066083814327
0.1018888888888889 0.4281506849115707
0.1019444444444444 0.4279948039450422
0.102 0.4278389654471079
0.1020555555555556 0.4276831693830761
0.1021111111111111 0.4275274157183021
0.1021666666666667 0.4273717044181882
0.1022222222222222 0.427216035448184
0.1022777777777778 0.4270604087737861
0.1023333333333333 0.4269048243605378
0.1023888888888889 0.426749282174029
0.1024444444444444 0.4265937821798963
0.1025 0.4264383243438233
0.1025555555555556 0.4262829086315397
0.1026111111111111 0.4261275350088216
0.1026666666666667 0.4259722034414915
0.1027222222222222 0.4258169138954183
0.1027777777777778 0.4256616663365169
0.1028333333333333 0.4255064607307482
0.1028888888888889 0.4253512970441188
0.1029444444444444 0.4251961752426819
0.103 0.425041095292536
0.1030555555555556 0.4248860571598253
0.1031111111111111 0.4247310608107397
0.1031666666666667 0.4245761062115149
0.1032222222222222 0.4244211933284315
0.1032777777777778 0.4242663221278158
0.1033333333333333 0.4241114925760395
0.1033888888888889 0.4239567046395193
0.1034444444444444 0.423801958284717
0.1035 0.4236472534781394
0.1035555555555556 0.4234925901863383
0.1036111111111111 0.4233379683759106
0.1036666666666667 0.4231833880134975
0.1037222222222222 0.4230288490657853
0.1037777777777778 0.4228743514995045
0.1038333333333333 0.4227198952814306
0.1038888888888889 0.422565480378383
0.1039444444444445 0.422411106757226
0.104 0.4222567743848678
0.1040555555555556 0.4221024832282608
0.1041111111111111 0.4219482332544016
0.1041666666666667 0.4217940244303309
0.1042222222222222 0.4216398567231334
0.1042777777777778 0.421485730099937
0.1043333333333333 0.4213316445279144
0.1043888888888889 0.4211775999742814
0.1044444444444445 0.4210235964062974
0.1045 0.4208696337912654
0.1045555555555556 0.4207157120965319
0.1046111111111111 0.4205618312894868
0.1046666666666667 0.4204079913375632
0.1047222222222222 0.4202541922082375
0.1047777777777778 0.4201004338690291
0.1048333333333333 0.4199467162875005
0.1048888888888889 0.4197930394312573
0.1049444444444445 0.419639403267948
0.105 0.4194858077652635
0.1050555555555556 0.419332252890938
0.1051111111111111 0.4191787386127479
0.1051666666666667 0.4190252648985124
0.1052222222222222 0.4188718317160932
0.1052777777777778 0.4187184390333942
0.1053333333333333 0.418565086818362
0.1053888888888889 0.4184117750389852
0.1054444444444445 0.4182585036632946
0.1055 0.4181052726593633
0.1055555555555556 0.4179520819953059
0.1056111111111111 0.4177989316392797
0.1056666666666667 0.4176458215594833
0.1057222222222222 0.4174927517241573
0.1057777777777778 0.4173397221015842
0.1058333333333333 0.4171867326600875
0.1058888888888889 0.4170337833680332
0.1059444444444445 0.4168808741938279
0.106 0.4167280051059202
0.1060555555555556 0.4165751760727999
0.1061111111111111 0.4164223870629977
0.1061666666666667 0.4162696380450862
0.1062222222222222 0.4161169289876784
0.1062777777777778 0.4159642598594289
0.1063333333333333 0.4158116306290326
0.1063888888888889 0.415659041265226
0.1064444444444445 0.4155064917367859
0.1065 0.4153539820125302
0.1065555555555556 0.4152015120613169
0.1066111111111111 0.4150490818520454
0.1066666666666667 0.414896691353655
0.1067222222222222 0.4147443405351255
0.1067777777777778 0.4145920293654773
0.1068333333333333 0.414439757813771
0.1068888888888889 0.4142875258491072
0.1069444444444445 0.414135333440627
0.107 0.4139831805575113
0.1070555555555556 0.4138310671689812
0.1071111111111111 0.4136789932442975
0.1071666666666667 0.413526958752761
0.1072222222222222 0.4133749636637125
0.1072777777777778 0.413223007946532
0.1073333333333333 0.4130710915706395
0.1073888888888889 0.4129192145054943
0.1074444444444444 0.4127673767205957
0.1075 0.4126155781854817
0.1075555555555556 0.4124638188697305
0.1076111111111111 0.4123120987429587
0.1076666666666667 0.4121604177748227
0.1077222222222222 0.4120087759350177
0.1077777777777778 0.4118571731932786
0.1078333333333333 0.4117056095193783
0.1078888888888889 0.4115540848831294
0.1079444444444445 0.4114025992543831
0.108 0.4112511526030294
0.1080555555555556 0.411099744898997
0.1081111111111111 0.4109483761122533
0.1081666666666667 0.4107970462128041
0.1082222222222222 0.410645755170694
0.1082777777777778 0.4104945029560059
0.1083333333333333 0.410343289538861
0.1083888888888889 0.4101921148894186
0.1084444444444444 0.4100409789778769
0.1085 0.4098898817744718
0.1085555555555556 0.4097388232494772
0.1086111111111111 0.4095878033732053
0.1086666666666667 0.4094368221160061
0.1087222222222222 0.4092858794482672
0.1087777777777778 0.4091349753404149
0.1088333333333333 0.4089841097629124
0.1088888888888889 0.4088332826862611
0.1089444444444445 0.4086824940809994
0.109 0.4085317439177041
0.1090555555555556 0.408381032166989
0.1091111111111111 0.4082303587995052
0.1091666666666667 0.4080797237859413
0.1092222222222222 0.4079291270970236
0.1092777777777778 0.4077785687035148
0.1093333333333333 0.4076280485762155
0.1093888888888889 0.4074775666859628
0.1094444444444444 0.4073271230036314
0.1095 0.4071767175001325
0.1095555555555556 0.4070263501464143
0.1096111111111111 0.4068760209134621
0.1096666666666667 0.4067257297722975
0.1097222222222222 0.4065754766939792
0.1097777777777778 0.4064252616496024
0.1098333333333333 0.4062750846102987
0.1098888888888889 0.4061249455472362
0.1099444444444445 0.4059748444316199
0.11 0.4058247812346906
0.1100555555555556 0.4056747559277258
0.1101111111111111 0.4055247684820389
0.1101666666666667 0.40537481886898
0.1102222222222222 0.4052249070599346
0.1102777777777778 0.4050750330263249
0.1103333333333333 0.4049251967396086
0.1103888888888889 0.4047753981712798
0.1104444444444444 0.4046256372928679
0.1105 0.4044759140759387
0.1105555555555556 0.4043262284920934
0.1106111111111111 0.4041765805129687
0.1106666666666667 0.4040269701102374
0.1107222222222222 0.4038773972556074
0.1107777777777778 0.4037278619208223
0.1108333333333333 0.4035783640776611
0.1108888888888889 0.4034289036979381
0.1109444444444445 0.4032794807535029
0.111 0.4031300952162404
0.1110555555555556 0.4029807470580707
0.1111111111111111 0.4028314362509491
0.1111666666666667 0.4026821627668655
0.1112222222222222 0.4025329265778453
0.1112777777777778 0.4023837276559486
0.1113333333333333 0.4022345659732703
0.1113888888888889 0.4020854415019405
0.1114444444444445 0.4019363542141232
0.1115 0.4017873040820183
0.1115555555555556 0.4016382910778593
0.1116111111111111 0.4014893151739147
0.1116666666666667 0.4013403763424871
0.1117222222222222 0.4011914745559146
0.1117777777777778 0.4010426097865685
0.1118333333333333 0.4008937820068549
0.1118888888888889 0.4007449911892143
0.1119444444444445 0.4005962373061209
0.112 0.400447520330084
0.1120555555555555 0.4002988402336459
0.1121111111111111 0.4001501969893836
0.1121666666666667 0.4000015905699081
0.1122222222222222 0.3998530209478637
0.1122777777777778 0.3997044880959293
0.1123333333333333 0.3995559919868169
0.1123888888888889 0.399407532593273
0.1124444444444444 0.3992591098880771
0.1125 0.3991107238440424
0.1125555555555556 0.3989623744340163
0.1126111111111111 0.3988140616308788
0.1126666666666667 0.3986657854075442
0.1127222222222222 0.3985175457369594
0.1127777777777778 0.398369342592105
0.1128333333333333 0.3982211759459952
0.1128888888888889 0.3980730457716767
0.1129444444444444 0.39792495204223
0.113 0.3977768947307683
0.1130555555555556 0.3976288738104381
0.1131111111111111 0.3974808892544186
0.1131666666666667 0.3973329410359223
0.1132222222222222 0.397185029128194
0.1132777777777778 0.3970371535045121
0.1133333333333333 0.3968893141381871
0.1133888888888889 0.3967415110025625
0.1134444444444445 0.3965937440710144
0.1135 0.3964460133169515
0.1135555555555556 0.3962983187138149
0.1136111111111111 0.3961506602350784
0.1136666666666667 0.3960030378542482
0.1137222222222222 0.3958554515448627
0.1137777777777778 0.3957079012804927
0.1138333333333333 0.3955603870347413
0.1138888888888889 0.3954129087812436
0.1139444444444445 0.3952654664936672
0.114 0.3951180601457115
0.1140555555555555 0.3949706897111083
0.1141111111111111 0.3948233551636208
0.1141666666666667 0.3946760564770446
0.1142222222222222 0.3945287936252069
0.1142777777777778 0.3943815665819672
0.1143333333333333 0.3942343753212161
0.1143888888888889 0.3940872198168764
0.1144444444444444 0.3939401000429021
0.1145 0.3937930159732796
0.1145555555555555 0.393645967582026
0.1146111111111111 0.3934989548431903
0.1146666666666667 0.3933519777308528
0.1147222222222222 0.3932050362191256
0.1147777777777778 0.3930581302821515
0.1148333333333333 0.392911259894105
0.1148888888888889 0.3927644250291919
0.1149444444444444 0.3926176256616488
0.115 0.3924708617657439
0.1150555555555556 0.3923241333157758
0.1151111111111111 0.3921774402860749
0.1151666666666667 0.3920307826510021
0.1152222222222222 0.3918841603849493
0.1152777777777778 0.3917375734623393
0.1153333333333333 0.3915910218576256
0.1153888888888889 0.3914445055452928
0.1154444444444444 0.3912980244998556
0.1155 0.3911515786958601
0.1155555555555556 0.3910051681078824
0.1156111111111111 0.3908587927105296
0.1156666666666667 0.390712452478439
0.1157222222222222 0.3905661473862782
0.1157777777777778 0.3904198774087457
0.1158333333333333 0.39027364252057
0.1158888888888889 0.39012744269651
0.1159444444444445 0.3899812779113547
0.116 0.3898351481399237
0.1160555555555556 0.3896890533570663
0.1161111111111111 0.389542993537662
0.1161666666666667 0.3893969686566205
0.1162222222222222 0.3892509786888815
0.1162777777777778 0.3891050236094144
0.1163333333333333 0.3889591033932188
0.1163888888888889 0.3888132180153238
0.1164444444444444 0.3886673674507884
0.1165 0.3885215516747019
0.1165555555555556 0.3883757706621824
0.1166111111111111 0.3882300243883781
0.1166666666666667 0.3880843128284669
0.1167222222222222 0.3879386359576562
0.1167777777777778 0.3877929937511826
0.1168333333333333 0.3876473861843123
0.1168888888888889 0.3875018132323413
0.1169444444444444 0.3873562748705944
0.117 0.3872107710744259
0.1170555555555556 0.3870653018192192
0.1171111111111111 0.3869198670803873
0.1171666666666667 0.3867744668333721
0.1172222222222222 0.3866291010536447
0.1172777777777778 0.386483769716705
0.1173333333333333 0.3863384727980821
0.1173888888888889 0.3861932102733344
0.1174444444444444 0.3860479821180484
0.1175 0.3859027883078402
0.1175555555555556 0.3857576288183546
0.1176111111111111 0.3856125036252647
0.1176666666666667 0.3854674127042729
0.1177222222222222 0.38532235603111
0.1177777777777778 0.3851773335815354
0.1178333333333333 0.3850323453313373
0.1178888888888889 0.3848873912563321
0.1179444444444445 0.3847424713323649
0.118 0.3845975855353094
0.1180555555555556 0.3844527338410674
0.1181111111111111 0.3843079162255691
0.1181666666666667 0.384163132664773
0.1182222222222222 0.3840183831346661
0.1182777777777778 0.3838736676112634
0.1183333333333333 0.3837289860706079
0.1183888888888889 0.383584338488771
0.1184444444444444 0.383439724841852
0.1185 0.3832951451059785
0.1185555555555556 0.3831505992573056
0.1186111111111111 0.3830060872720166
0.1186666666666667 0.382861609126323
0.1187222222222222 0.3827171647964635
0.1187777777777778 0.3825727542587051
0.1188333333333333 0.3824283774893421
0.1188888888888889 0.3822840344646969
0.1189444444444444 0.3821397251611198
0.119 0.3819954495549878
0.1190555555555556 0.3818512076227061
0.1191111111111111 0.3817069993407076
0.1191666666666667 0.3815628246854521
0.1192222222222222 0.3814186836334273
0.1192777777777778 0.381274576161148
0.1193333333333333 0.3811305022451567
0.1193888888888889 0.3809864618620227
0.1194444444444444 0.380842454988343
0.1195 0.3806984816007414
0.1195555555555556 0.3805545416758694
0.1196111111111111 0.3804106351904052
0.1196666666666667 0.380266762121054
0.1197222222222222 0.3801229224445484
0.1197777777777778 0.3799791161376478
0.1198333333333333 0.3798353431771386
0.1198888888888889 0.379691603539834
0.1199444444444445 0.379547897202574
0.12 0.3794042241422259
0.1200555555555556 0.3792605843356831
0.1201111111111111 0.379116977759866
0.1201666666666667 0.3789734043917219
0.1202222222222222 0.3788298642082245
0.1202777777777778 0.3786863571863741
0.1203333333333333 0.3785428833031978
0.1203888888888889 0.3783994425357487
0.1204444444444445 0.378256034861107
0.1205 0.3781126602563789
0.1205555555555556 0.377969318698697
0.1206111111111111 0.3778260101652205
0.1206666666666667 0.3776827346331348
0.1207222222222222 0.3775394920796515
0.1207777777777778 0.3773962824820082
0.1208333333333333 0.3772531058174691
0.1208888888888889 0.3771099620633242
0.1209444444444445 0.3769668511968898
0.121 0.376823773195508
0.1210555555555555 0.3766807280365473
0.1211111111111111 0.3765377156974019
0.1211666666666667 0.3763947361554917
0.1212222222222222 0.376251789388263
0.1212777777777778 0.3761088753731877
0.1213333333333333 0.375965994087763
0.1213888888888889 0.3758231455095127
0.1214444444444444 0.375680329615986
0.1215 0.3755375463847574
0.1215555555555556 0.3753947957934275
0.1216111111111111 0.3752520778196224
0.1216666666666667 0.3751093924409936
0.1217222222222222 0.3749667396352181
0.1217777777777778 0.3748241193799985
0.1218333333333333 0.3746815316530629
0.1218888888888889 0.3745389764321646
0.1219444444444444 0.3743964536950822
0.122 0.3742539634196198
0.1220555555555556 0.3741115055836068
0.1221111111111111 0.3739690801648974
0.1221666666666667 0.3738266871413717
0.1222222222222222 0.3736843264909342
0.1222777777777778 0.3735419981915151
0.1223333333333333 0.3733997022210692
0.1223888888888889 0.3732574385575766
0.1224444444444445 0.3731152071790424
0.1225 0.3729730080634966
0.1225555555555556 0.3728308411889939
0.1226111111111111 0.3726887065336142
0.1226666666666667 0.3725466040754619
0.1227222222222222 0.3724045337926666
0.1227777777777778 0.3722624956633823
0.1228333333333333 0.3721204896657878
0.1228888888888889 0.3719785157780863
0.1229444444444445 0.3718365739785064
0.123 0.3716946642453007
0.1230555555555555 0.3715527865567464
0.1231111111111111 0.3714109408911451
0.1231666666666667 0.3712691272268232
0.1232222222222222 0.3711273455421315
0.1232777777777778 0.370985595815445
0.1233333333333334 0.3708438780251632
0.1233888888888889 0.3707021921497097
0.1234444444444444 0.3705605381675329
0.1235 0.3704189160571048
0.1235555555555556 0.370277325796922
0.1236111111111111 0.3701357673655052
0.1236666666666667 0.3699942407413991
0.1237222222222222 0.369852745903173
0.1237777777777778 0.3697112828294193
0.1238333333333333 0.3695698514987554
0.1238888888888889 0.3694284518898222
0.1239444444444444 0.3692870839812845
0.124 0.3691457477518311
0.1240555555555556 0.3690044431801747
0.1241111111111111 0.3688631702450518
0.1241666666666667 0.3687219289252228
0.1242222222222222 0.3685807191994715
0.1242777777777778 0.368439541046606
0.1243333333333333 0.3682983944454576
0.1243888888888889 0.3681572793748814
0.1244444444444445 0.368016195813756
0.1245 0.3678751437409838
0.1245555555555556 0.3677341231354907
0.1246111111111111 0.3675931339762257
0.1246666666666667 0.3674521762421619
0.1247222222222222 0.3673112499122952
0.1247777777777778 0.3671703549656455
0.1248333333333333 0.3670294913812555
0.1248888888888889 0.3668886591381914
0.1249444444444445 0.3667478582155428
0.125 0.3666070885924225
0.1250555555555556 0.3664663502479664
0.1251111111111111 0.3663256431613336
0.1251666666666667 0.3661849673117065
0.1252222222222222 0.3660443226782905
0.1252777777777778 0.3659037092403138
0.1253333333333334 0.3657631269770279
0.1253888888888889 0.3656225758677074
0.1254444444444444 0.3654820558916496
0.1255 0.3653415670281747
0.1255555555555556 0.3652011092566261
0.1256111111111111 0.3650606825563699
0.1256666666666667 0.3649202869067947
0.1257222222222222 0.3647799222873124
0.1257777777777778 0.364639588677357
0.1258333333333334 0.364499286056386
0.1258888888888889 0.364359014403879
0.1259444444444444 0.3642187736993384
0.126 0.364078563922289
0.1260555555555556 0.3639383850522787
0.1261111111111111 0.3637982370688774
0.1261666666666666 0.3636581199516777
0.1262222222222222 0.3635180336802947
0.1262777777777778 0.3633779782343659
0.1263333333333333 0.3632379535935511
0.1263888888888889 0.3630979597375326
0.1264444444444445 0.362957996646015
0.1265 0.362818064298725
0.1265555555555556 0.3626781626754119
0.1266111111111111 0.3625382917558468
0.1266666666666667 0.3623984515198234
0.1267222222222222 0.3622586419471575
0.1267777777777778 0.3621188630176865
0.1268333333333333 0.3619791147112706
0.1268888888888889 0.3618393970077915
0.1269444444444444 0.3616997098871534
0.127 0.3615600533292821
0.1270555555555556 0.3614204273141254
0.1271111111111111 0.3612808318216531
0.1271666666666667 0.3611412668318572
0.1272222222222222 0.3610017323247509
0.1272777777777778 0.3608622282803696
0.1273333333333334 0.3607227546787705
0.1273888888888889 0.3605833115000325
0.1274444444444444 0.360443898724256
0.1275 0.3603045163315637
0.1275555555555556 0.3601651643020992
0.1276111111111111 0.3600258426160282
0.1276666666666667 0.3598865512535377
0.1277222222222222 0.3597472901948365
0.1277777777777778 0.3596080594201548
0.1278333333333334 0.3594688589097443
0.1278888888888889 0.3593296886438782
0.1279444444444444 0.359190548602851
0.128 0.3590514387669786
0.1280555555555556 0.3589123591165985
0.1281111111111111 0.3587733096320692
0.1281666666666667 0.3586342902937707
0.1282222222222222 0.358495301082104
0.1282777777777778 0.3583563419774918
0.1283333333333333 0.3582174129603777
0.1283888888888889 0.3580785140112263
0.1284444444444444 0.3579396451105235
0.1285 0.3578008062387764
0.1285555555555556 0.3576619973765132
0.1286111111111111 0.3575232185042827
0.1286666666666667 0.3573844696026552
0.1287222222222222 0.3572457506522219
0.1287777777777778 0.3571070616335945
0.1288333333333333 0.3569684025274062
0.1288888888888889 0.3568297733143107
0.1289444444444444 0.3566911739749826
0.129 0.3565526044901176
0.1290555555555556 0.3564140648404316
0.1291111111111111 0.356275555006662
0.1291666666666667 0.356137074969566
0.1292222222222222 0.3559986247099225
0.1292777777777778 0.3558602042085303
0.1293333333333333 0.3557218134462092
0.1293888888888889 0.3555834524037993
0.1294444444444444 0.3554451210621616
0.1295 0.3553068194021776
0.1295555555555555 0.3551685474047488
0.1296111111111111 0.355030305050798
0.1296666666666667 0.3548920923212678
0.1297222222222222 0.3547539091971213
0.1297777777777778 0.3546157556593423
0.1298333333333334 0.3544776316889345
0.1298888888888889 0.3543395372669224
0.1299444444444444 0.3542014723743504
0.13 0.3540634369922833
0.1300555555555556 0.3539254311018061
0.1301111111111111 0.3537874546840242
0.1301666666666667 0.3536495077200628
0.1302222222222222 0.3535115901910675
0.1302777777777778 0.3533737020782041
0.1303333333333333 0.353235843362658
0.1303888888888889 0.3530980140256351
0.1304444444444444 0.3529602140483613
0.1305 0.3528224434120822
0.1305555555555556 0.3526847020980637
0.1306111111111111 0.3525469900875913
0.1306666666666667 0.3524093073619706
0.1307222222222222 0.3522716539025271
0.1307777777777778 0.3521340296906059
0.1308333333333333 0.3519964347075722
0.1308888888888889 0.3518588689348107
0.1309444444444444 0.3517213323537262
0.131 0.3515838249457429
0.1310555555555556 0.3514463466923048
0.1311111111111111 0.3513088975748757
0.1311666666666667 0.3511714775749388
0.1312222222222222 0.3510340866739971
0.1312777777777778 0.350896724853573
0.1313333333333333 0.3507593920952085
0.1313888888888889 0.3506220883804653
0.1314444444444444 0.3504848136909243
0.1315 0.3503475680081862
0.1315555555555555 0.3502103513138705
0.1316111111111111 0.3500731635896172
0.1316666666666667 0.3499360048170845
0.1317222222222222 0.3497988749779506
0.1317777777777778 0.349661774053913
0.1318333333333334 0.3495247020266882
0.1318888888888889 0.3493876588780123
0.1319444444444444 0.3492506445896402
0.132 0.3491136591433464
0.1320555555555556 0.3489767025209244
0.1321111111111111 0.348839774704187
0.1321666666666667 0.3487028756749658
0.1322222222222222 0.348566005415112
0.1322777777777778 0.348429163906495
0.1323333333333333 0.3482923511310043
0.1323888888888889 0.3481555670705477
0.1324444444444444 0.3480188117070521
0.1325 0.3478820850224636
0.1325555555555556 0.3477453869987469
0.1326111111111111 0.3476087176178859
0.1326666666666667 0.347472076861883
0.1327222222222222 0.3473354647127595
0.1327777777777778 0.3471988811525561
0.1328333333333333 0.3470623261633316
0.1328888888888889 0.3469257997271636
0.1329444444444444 0.346789301826149
0.133 0.346652832442403
0.1330555555555556 0.3465163915580591
0.1331111111111111 0.3463799791552704
0.1331666666666667 0.3462435952162074
0.1332222222222222 0.3461072397230605
0.1332777777777778 0.3459709126580378
0.1333333333333333 0.3458346140033661
0.1333888888888889 0.3456983437412907
0.1334444444444444 0.3455621018540757
0.1335 0.3454258883240032
0.1335555555555555 0.3452897031333741
0.1336111111111111 0.3451535462645076
0.1336666666666667 0.345017417699741
0.1337222222222222 0.3448813174214306
0.1337777777777778 0.3447452454119501
0.1338333333333334 0.3446092016536922
0.1338888888888889 0.3444731861290679
0.1339444444444444 0.3443371988205061
0.134 0.3442012397104538
0.1340555555555556 0.3440653087813766
0.1341111111111111 0.3439294060157582
0.1341666666666667 0.3437935313961002
0.1342222222222222 0.3436576849049225
0.1342777777777778 0.343521866524763
0.1343333333333333 0.3433860762381778
0.1343888888888889 0.3432503140277408
0.1344444444444444 0.3431145798760439
0.1345 0.3429788737656975
0.1345555555555556 0.3428431956793293
0.1346111111111111 0.3427075455995852
0.1346666666666667 0.3425719235091292
0.1347222222222222 0.3424363293906426
0.1347777777777778 0.3423007632268253
0.1348333333333333 0.3421652250003945
0.1348888888888889 0.3420297146940855
0.1349444444444445 0.341894232290651
0.135 0.3417587777728618
0.1350555555555556 0.3416233511235065
0.1351111111111111 0.3414879523253908
0.1351666666666667 0.3413525813613388
0.1352222222222222 0.3412172382141919
0.1352777777777778 0.3410819228668089
0.1353333333333333 0.3409466353020668
0.1353888888888889 0.3408113755028596
0.1354444444444445 0.340676143452099
0.1355 0.3405409391327144
0.1355555555555555 0.3404057625276528
0.1356111111111111 0.3402706136198781
0.1356666666666667 0.340135492392372
0.1357222222222222 0.3400003988281338
0.1357777777777778 0.3398653329101801
0.1358333333333333 0.3397302946215445
0.1358888888888889 0.3395952839452783
0.1359444444444445 0.3394603008644503
0.136 0.339325345362146
0.1360555555555555 0.3391904174214688
0.1361111111111111 0.3390555170255389
0.1361666666666667 0.3389206441574938
0.1362222222222222 0.3387857988004886
0.1362777777777778 0.3386509809376951
0.1363333333333333 0.3385161905523024
0.1363888888888889 0.3383814276275167
0.1364444444444445 0.3382466921465613
0.1365 0.3381119840926767
0.1365555555555556 0.3379773034491203
0.1366111111111111 0.3378426501991666
0.1366666666666667 0.3377080243261071
0.1367222222222222 0.3375734258132504
0.1367777777777778 0.3374388546439216
0.1368333333333333 0.3373043108014634
0.1368888888888889 0.3371697942692348
0.1369444444444444 0.3370353050306121
0.137 0.3369008430689882
0.1370555555555556 0.3367664083677731
0.1371111111111111 0.3366320009103931
0.1371666666666667 0.3364976206802919
0.1372222222222222 0.3363632676609298
0.1372777777777778 0.3362289418357834
0.1373333333333333 0.3360946431883466
0.1373888888888889 0.3359603717021296
0.1374444444444445 0.3358261273606594
0.1375 0.3356919101474798
0.1375555555555555 0.335557720046151
0.1376111111111111 0.3354235570402498
0.1376666666666667 0.3352894211133697
0.1377222222222222 0.3351553122491207
0.1377777777777778 0.3350212304311293
0.1378333333333333 0.3348871756430384
0.1378888888888889 0.3347531478685078
0.1379444444444445 0.3346191470912133
0.138 0.3344851732948472
0.1380555555555555 0.3343512264631186
0.1381111111111111 0.3342173065797523
0.1381666666666667 0.3340834136284901
0.1382222222222222 0.3339495475930899
0.1382777777777778 0.3338157084573258
0.1383333333333333 0.3336818962049884
0.1383888888888889 0.3335481108198846
0.1384444444444445 0.3334143522858372
0.1385 0.3332806205866857
0.1385555555555556 0.3331469157062854
0.1386111111111111 0.333013237628508
0.1386666666666667 0.3328795863372414
0.1387222222222222 0.3327459618163895
0.1387777777777778 0.3326123640498722
0.1388333333333333 0.3324787930216259
0.1388888888888889 0.3323452487156027
0.1389444444444444 0.332211731115771
0.139 0.3320782402061148
0.1390555555555556 0.3319447759706347
0.1391111111111111 0.3318113383933469
0.1391666666666667 0.3316779274582833
0.1392222222222222 0.3315445431494924
0.1392777777777778 0.3314111854510385
0.1393333333333333 0.331277854347001
0.1393888888888889 0.3311445498214761
0.1394444444444445 0.3310112718585754
0.1395 0.3308780204424264
0.1395555555555555 0.3307447955571724
0.1396111111111111 0.3306115971869725
0.1396666666666667 0.3304784253160014
0.1397222222222222 0.3303452799284499
0.1397777777777778 0.3302121610085241
0.1398333333333333 0.3300790685404462
0.1398888888888889 0.3299460025084536
0.1399444444444445 0.3298129628967997
0.14 0.3296799496897534
0.1400555555555555 0.3295469628715994
0.1401111111111111 0.3294140024266377
0.1401666666666667 0.3292810683391839
0.1402222222222222 0.3291481605935692
0.1402777777777778 0.3290152791741405
0.1403333333333333 0.3288824240652598
0.1403888888888889 0.3287495952513051
0.1404444444444445 0.3286167927166693
0.1405 0.3284840164457611
0.1405555555555556 0.3283512664230045
0.1406111111111111 0.3282185426328389
0.1406666666666667 0.3280858450597189
0.1407222222222222 0.3279531736881149
0.1407777777777778 0.3278205285025121
0.1408333333333333 0.3276879094874113
0.1408888888888889 0.3275553166273287
0.1409444444444444 0.3274227499067953
0.141 0.3272902093103577
0.1410555555555556 0.3271576948225778
0.1411111111111111 0.3270252064280323
0.1411666666666667 0.3268927441113136
0.1412222222222222 0.3267603078570289
0.1412777777777778 0.3266278976498004
0.1413333333333333 0.326495513474266
0.1413888888888889 0.326363155315078
0.1414444444444445 0.3262308231569043
0.1415 0.3260985169844277
0.1415555555555555 0.3259662367823457
0.1416111111111111 0.3258339825353714
0.1416666666666667 0.3257017542282325
0.1417222222222222 0.3255695518456718
0.1417777777777778 0.3254373753724469
0.1418333333333333 0.3253052247933306
0.1418888888888889 0.3251731000931105
0.1419444444444445 0.3250410012565887
0.142 0.3249089282685829
0.1420555555555555 0.3247768811139252
0.1421111111111111 0.3246448597774624
0.1421666666666667 0.3245128642440565
0.1422222222222222 0.3243808944985839
0.1422777777777778 0.3242489505259364
0.1423333333333333 0.3241170323110195
0.1423888888888889 0.3239851398387543
0.1424444444444445 0.3238532730940764
0.1425 0.323721432061936
0.1425555555555555 0.323589616727298
0.1426111111111111 0.3234578270751417
0.1426666666666667 0.3233260630904616
0.1427222222222222 0.3231943247582664
0.1427777777777778 0.3230626120635794
0.1428333333333333 0.3229309249914385
0.1428888888888889 0.3227992635268963
0.1429444444444444 0.3226676276550196
0.143 0.3225360173608901
0.1430555555555556 0.3224044326296037
0.1431111111111111 0.3222728734462709
0.1431666666666667 0.3221413397960166
0.1432222222222222 0.3220098316639803
0.1432777777777778 0.3218783490353154
0.1433333333333333 0.3217468918951904
0.1433888888888889 0.3216154602287877
0.1434444444444444 0.321484054021304
0.1435 0.3213526732579508
0.1435555555555555 0.3212213179239535
0.1436111111111111 0.3210899880045517
0.1436666666666667 0.3209586834849997
0.1437222222222222 0.3208274043505658
0.1437777777777778 0.3206961505865326
0.1438333333333333 0.3205649221781967
0.1438888888888889 0.3204337191108692
0.1439444444444445 0.3203025413698752
0.144 0.3201713889405543
0.1440555555555555 0.3200402618082595
0.1441111111111111 0.3199091599583587
0.1441666666666667 0.3197780833762335
0.1442222222222222 0.3196470320472796
0.1442777777777778 0.3195160059569068
0.1443333333333333 0.3193850050905392
0.1443888888888889 0.3192540294336142
0.1444444444444445 0.3191230789715842
0.1445 0.3189921536899148
0.1445555555555555 0.3188612535740859
0.1446111111111111 0.3187303786095913
0.1446666666666667 0.3185995287819389
0.1447222222222222 0.3184687040766501
0.1447777777777778 0.3183379044792605
0.1448333333333333 0.3182071299753194
0.1448888888888889 0.3180763805503904
0.1449444444444444 0.3179456561900503
0.145 0.3178149568798903
0.1450555555555556 0.3176842826055147
0.1451111111111111 0.3175536333525424
0.1451666666666667 0.3174230091066054
0.1452222222222222 0.3172924098533499
0.1452777777777778 0.3171618355784356
0.1453333333333333 0.317031286267536
0.1453888888888889 0.3169007619063381
0.1454444444444444 0.3167702624805427
0.1455 0.3166397879758645
0.1455555555555555 0.3165093383780312
0.1456111111111111 0.3163789136727849
0.1456666666666667 0.3162485138458808
0.1457222222222222 0.3161181388830877
0.1457777777777778 0.3159877887701881
0.1458333333333333 0.3158574634929781
0.1458888888888889 0.3157271630372671
0.1459444444444445 0.3155968873888781
0.146 0.3154666365336478
0.1460555555555555 0.3153364104574262
0.1461111111111111 0.3152062091460765
0.1461666666666667 0.3150760325854758
0.1462222222222222 0.3149458807615145
0.1462777777777778 0.314815753660096
0.1463333333333333 0.3146856512671376
0.1463888888888889 0.3145555735685697
0.1464444444444445 0.3144255205503362
0.1465 0.3142954921983942
0.1465555555555556 0.314165488498714
0.1466111111111111 0.3140355094372795
0.1466666666666667 0.3139055550000877
0.1467222222222222 0.3137756251731488
0.1467777777777778 0.3136457199424865
0.1468333333333333 0.3135158392941371
0.1468888888888889 0.3133859832141512
0.1469444444444444 0.3132561516885915
0.147 0.3131263447035343
0.1470555555555556 0.3129965622450693
0.1471111111111111 0.3128668042992989
0.1471666666666667 0.3127370708523389
0.1472222222222222 0.3126073618903181
0.1472777777777778 0.3124776773993784
0.1473333333333333 0.3123480173656748
0.1473888888888889 0.3122183817753753
0.1474444444444444 0.3120887706146611
0.1475 0.311959183869726
0.1475555555555556 0.3118296215267773
0.1476111111111111 0.311700083572035
0.1476666666666667 0.3115705699917322
0.1477222222222222 0.3114410807721145
0.1477777777777778 0.3113116158994413
0.1478333333333333 0.3111821753599841
0.1478888888888889 0.3110527591400277
0.1479444444444445 0.3109233672258694
0.148 0.3107939996038203
0.1480555555555556 0.3106646562602031
0.1481111111111111 0.3105353371813542
0.1481666666666667 0.3104060423536223
0.1482222222222222 0.3102767717633694
0.1482777777777778 0.3101475253969699
0.1483333333333333 0.3100183032408112
0.1483888888888889 0.309889105281293
0.1484444444444445 0.3097599315048283
0.1485 0.3096307818978425
0.1485555555555556 0.3095016564467737
0.1486111111111111 0.3093725551380727
0.1486666666666667 0.3092434779582031
0.1487222222222222 0.3091144248936408
0.1487777777777778 0.308985395930875
0.1488333333333333 0.3088563910564067
0.1488888888888889 0.3087274102567499
0.1489444444444444 0.3085984535184313
0.149 0.3084695208279899
0.1490555555555556 0.3083406121719774
0.1491111111111111 0.3082117275369581
0.1491666666666667 0.3080828669095084
0.1492222222222222 0.3079540302762178
0.1492777777777778 0.3078252176236878
0.1493333333333333 0.3076964289385327
0.1493888888888889 0.3075676642073789
0.1494444444444444 0.3074389234168656
0.1495 0.3073102065536441
0.1495555555555556 0.3071815136043782
0.1496111111111111 0.3070528445557443
0.1496666666666667 0.3069241993944311
0.1497222222222222 0.3067955781071391
0.1497777777777778 0.3066669806805819
0.1498333333333333 0.3065384071014852
0.1498888888888889 0.3064098573565865
0.1499444444444444 0.3062813314326364
0.15 0.3061528293163971
0.1500555555555556 0.3060243509946435
0.1501111111111111 0.3058958964541624
0.1501666666666667 0.3057674656817531
0.1502222222222222 0.3056390586642269
0.1502777777777778 0.3055106753884074
0.1503333333333333 0.3053823158411305
0.1503888888888889 0.3052539800092439
0.1504444444444445 0.3051256678796077
0.1505 0.3049973794390943
0.1505555555555556 0.3048691146745879
0.1506111111111111 0.3047408735729847
0.1506666666666667 0.3046126561211935
0.1507222222222222 0.3044844623061347
0.1507777777777778 0.3043562921147411
0.1508333333333333 0.304228145533957
0.1508888888888889 0.3041000225507392
0.1509444444444444 0.3039719231520566
0.151 0.3038438473248896
0.1510555555555556 0.3037157950562308
0.1511111111111111 0.3035877663330849
0.1511666666666667 0.3034597611424686
0.1512222222222222 0.3033317794714102
0.1512777777777778 0.3032038213069499
0.1513333333333333 0.3030758866361402
0.1513888888888889 0.3029479754460453
0.1514444444444444 0.3028200877237411
0.1515 0.3026922234563155
0.1515555555555556 0.3025643826308681
0.1516111111111111 0.3024365652345106
0.1516666666666667 0.3023087712543662
0.1517222222222222 0.3021810006775701
0.1517777777777778 0.3020532534912692
0.1518333333333333 0.3019255296826222
0.1518888888888889 0.3017978292387995
0.1519444444444444 0.3016701521469832
0.152 0.3015424983943671
0.1520555555555556 0.3014148679681568
0.1521111111111111 0.3012872608555697
0.1521666666666667 0.3011596770438345
0.1522222222222222 0.3010321165201917
0.1522777777777778 0.3009045792718936
0.1523333333333333 0.3007770652862044
0.1523888888888889 0.3006495745503989
0.1524444444444445 0.3005221070517645
0.1525 0.3003946627775999
0.1525555555555556 0.3002672417152151
0.1526111111111111 0.300139843851932
0.1526666666666667 0.3000124691750836
0.1527222222222222 0.2998851176720149
0.1527777777777778 0.2997577893300823
0.1528333333333333 0.2996304841366536
0.1528888888888889 0.2995032020791076
0.1529444444444444 0.2993759431448357
0.153 0.2992487073212398
0.1530555555555556 0.2991214945957335
0.1531111111111111 0.2989943049557417
0.1531666666666667 0.2988671383887011
0.1532222222222222 0.2987399948820597
0.1532777777777778 0.2986128744232763
0.1533333333333333 0.2984857769998217
0.1533888888888889 0.2983587025991778
0.1534444444444444 0.298231651208838
0.1535 0.2981046228163067
0.1535555555555556 0.2979776174090999
0.1536111111111111 0.2978506349747448
0.1536666666666667 0.2977236755007797
0.1537222222222222 0.2975967389747544
0.1537777777777778 0.29746982538423
0.1538333333333333 0.2973429347167786
0.1538888888888889 0.2972160669599835
0.1539444444444444 0.2970892221014395
0.154 0.2969624001287523
0.1540555555555556 0.296835601029539
0.1541111111111111 0.2967088247914278
0.1541666666666667 0.2965820714020579
0.1542222222222222 0.2964553408490795
0.1542777777777778 0.2963286331201547
0.1543333333333333 0.2962019482029559
0.1543888888888889 0.2960752860851667
0.1544444444444445 0.2959486467544821
0.1545 0.295822030198608
0.1545555555555556 0.2956954364052615
0.1546111111111111 0.2955688653621704
0.1546666666666667 0.2954423170570736
0.1547222222222222 0.2953157914777214
0.1547777777777778 0.2951892886118747
0.1548333333333333 0.2950628084473055
0.1548888888888889 0.2949363509717967
0.1549444444444444 0.2948099161731424
0.155 0.2946835040391474
0.1550555555555556 0.2945571145576273
0.1551111111111111 0.294430747716409
0.1551666666666667 0.2943044035033301
0.1552222222222222 0.2941780819062392
0.1552777777777778 0.2940517829129953
0.1553333333333334 0.2939255065114689
0.1553888888888889 0.2937992526895409
0.1554444444444444 0.2936730214351034
0.1555 0.293546812736059
0.1555555555555556 0.2934206265803211
0.1556111111111111 0.2932944629558142
0.1556666666666667 0.2931683218504733
0.1557222222222222 0.2930422032522443
0.1557777777777778 0.2929161071490836
0.1558333333333334 0.2927900335289588
0.1558888888888889 0.2926639823798478
0.1559444444444444 0.2925379536897393
0.156 0.292411947446633
0.1560555555555556 0.2922859636385388
0.1561111111111111 0.2921600022534779
0.1561666666666667 0.2920340632794813
0.1562222222222222 0.2919081467045913
0.1562777777777778 0.2917822525168607
0.1563333333333333 0.2916563807043529
0.1563888888888889 0.2915305312551417
0.1564444444444444 0.2914047041573118
0.1565 0.2912788993989583
0.1565555555555556 0.2911531169681869
0.1566111111111111 0.2910273568531138
0.1566666666666666 0.290901619041866
0.1567222222222222 0.2907759035225804
0.1567777777777778 0.2906502102834053
0.1568333333333333 0.2905245393124987
0.1568888888888889 0.2903988905980296
0.1569444444444444 0.2902732641281771
0.157 0.2901476598911311
0.1570555555555556 0.2900220778750917
0.1571111111111111 0.2898965180682695
0.1571666666666667 0.2897709804588857
0.1572222222222222 0.2896454650351717
0.1572777777777778 0.2895199717853692
0.1573333333333333 0.2893945006977306
0.1573888888888889 0.2892690517605184
0.1574444444444444 0.2891436249620056
0.1575 0.2890182202904756
0.1575555555555556 0.2888928377342218
0.1576111111111111 0.2887674772815482
0.1576666666666667 0.2886421389207694
0.1577222222222222 0.2885168226402095
0.1577777777777778 0.2883915284282037
0.1578333333333334 0.2882662562730968
0.1578888888888889 0.2881410061632443
0.1579444444444444 0.2880157780870118
0.158 0.2878905720327752
0.1580555555555556 0.2877653879889202
0.1581111111111111 0.2876402259438435
0.1581666666666667 0.2875150858859512
0.1582222222222222 0.2873899678036602
0.1582777777777778 0.287264871685397
0.1583333333333333 0.2871397975195988
0.1583888888888889 0.2870147452947125
0.1584444444444444 0.2868897149991955
0.1585 0.2867647066215148
0.1585555555555556 0.2866397201501483
0.1586111111111111 0.2865147555735832
0.1586666666666667 0.286389812880317
0.1587222222222222 0.2862648920588577
0.1587777777777778 0.286139993097723
0.1588333333333333 0.2860151159854405
0.1588888888888889 0.285890260710548
0.1589444444444444 0.2857654272615934
0.159 0.2856406156271347
0.1590555555555556 0.2855158257957394
0.1591111111111111 0.2853910577559854
0.1591666666666667 0.2852663114964606
0.1592222222222222 0.2851415870057627
0.1592777777777778 0.2850168842724994
0.1593333333333333 0.2848922032852882
0.1593888888888889 0.2847675440327568
0.1594444444444444 0.2846429065035425
0.1595 0.2845182906862924
0.1595555555555556 0.2843936965696643
0.1596111111111111 0.2842691241423248
0.1596666666666667 0.2841445733929512
0.1597222222222222 0.2840200443102301
0.1597777777777778 0.2838955368828582
0.1598333333333334 0.2837710510995419
0.1598888888888889 0.2836465869489976
0.1599444444444444 0.2835221444199514
0.16 0.283397723501139
0.1600555555555556 0.2832733241813061
0.1601111111111111 0.2831489464492081
0.1601666666666667 0.2830245902936103
0.1602222222222222 0.2829002557032875
0.1602777777777778 0.2827759426670245
0.1603333333333333 0.2826516511736153
0.1603888888888889 0.2825273812118643
0.1604444444444444 0.2824031327705851
0.1605 0.2822789058386011
0.1605555555555556 0.2821547004047456
0.1606111111111111 0.2820305164578611
0.1606666666666667 0.2819063539868002
0.1607222222222222 0.2817822129804248
0.1607777777777778 0.2816580934276068
0.1608333333333333 0.2815339953172273
0.1608888888888889 0.2814099186381773
0.1609444444444444 0.2812858633793571
0.161 0.281161829529677
0.1610555555555556 0.2810378170780564
0.1611111111111111 0.2809138260134247
0.1611666666666667 0.2807898563247205
0.1612222222222222 0.280665908000892
0.1612777777777778 0.2805419810308969
0.1613333333333333 0.2804180754037027
0.1613888888888889 0.2802941911082859
0.1614444444444444 0.2801703281336331
0.1615 0.2800464864687397
0.1615555555555556 0.2799226661026112
0.1616111111111111 0.279798867024262
0.1616666666666667 0.2796750892227163
0.1617222222222222 0.2795513326870075
0.1617777777777778 0.279427597406179
0.1618333333333334 0.2793038833692824
0.1618888888888889 0.27918019056538
0.1619444444444444 0.2790565189835427
0.162 0.278932868612851
0.1620555555555556 0.2788092394423947
0.1621111111111111 0.2786856314612732
0.1621666666666667 0.2785620446585949
0.1622222222222222 0.2784384790234777
0.1622777777777778 0.2783149345450487
0.1623333333333333 0.2781914112124446
0.1623888888888889 0.2780679090148109
0.1624444444444444 0.2779444279413028
0.1625 0.2778209679810847
0.1625555555555556 0.2776975291233301
0.1626111111111111 0.2775741113572219
0.1626666666666667 0.2774507146719521
0.1627222222222222 0.2773273390567221
0.1627777777777778 0.2772039845007426
0.1628333333333333 0.2770806509932329
0.1628888888888889 0.2769573385234223
0.1629444444444444 0.2768340470805489
0.163 0.2767107766538596
0.1630555555555556 0.2765875272326112
0.1631111111111111 0.2764642988060693
0.1631666666666667 0.2763410913635084
0.1632222222222222 0.2762179048942125
0.1632777777777778 0.2760947393874746
0.1633333333333333 0.2759715948325969
0.1633888888888889 0.2758484712188903
0.1634444444444444 0.2757253685356753
0.1635 0.2756022867722812
0.1635555555555556 0.2754792259180462
0.1636111111111111 0.2753561859623181
0.1636666666666667 0.2752331668944531
0.1637222222222222 0.275110168703817
0.1637777777777778 0.2749871913797842
0.1638333333333333 0.2748642349117383
0.1638888888888889 0.2747412992890717
0.1639444444444444 0.2746183845011863
0.164 0.2744954905374923
0.1640555555555555 0.2743726173874094
0.1641111111111111 0.2742497650403659
0.1641666666666667 0.2741269334857994
0.1642222222222222 0.2740041227131562
0.1642777777777778 0.2738813327118913
0.1643333333333333 0.273758563471469
0.1643888888888889 0.2736358149813627
0.1644444444444444 0.2735130872310539
0.1645 0.2733903802100337
0.1645555555555556 0.2732676939078018
0.1646111111111111 0.2731450283138668
0.1646666666666667 0.2730223834177462
0.1647222222222222 0.272899759208966
0.1647777777777778 0.2727771556770617
0.1648333333333333 0.2726545728115768
0.1648888888888889 0.2725320106020646
0.1649444444444444 0.2724094690380862
0.165 0.2722869481092119
0.1650555555555556 0.2721644478050211
0.1651111111111111 0.2720419681151015
0.1651666666666667 0.2719195090290498
0.1652222222222222 0.2717970705364712
0.1652777777777778 0.2716746526269802
0.1653333333333333 0.2715522552901992
0.1653888888888889 0.2714298785157601
0.1654444444444444 0.2713075222933028
0.1655 0.2711851866124768
0.1655555555555556 0.2710628714629393
0.1656111111111111 0.2709405768343567
0.1656666666666667 0.2708183027164043
0.1657222222222222 0.2706960490987653
0.1657777777777778 0.2705738159711323
0.1658333333333333 0.2704516033232061
0.1658888888888889 0.2703294111446962
0.1659444444444444 0.270207239425321
0.166 0.2700850881548071
0.1660555555555555 0.2699629573228899
0.1661111111111111 0.2698408469193132
0.1661666666666667 0.2697187569338297
0.1662222222222222 0.2695966873562004
0.1662777777777778 0.2694746381761952
0.1663333333333333 0.2693526093835918
0.1663888888888889 0.2692306009681775
0.1664444444444445 0.269108612919747
0.1665 0.2689866452281045
0.1665555555555556 0.2688646978830618
0.1666111111111111 0.2687427708744403
0.1666666666666667 0.2686208641920688
0.1667222222222222 0.268498977825785
0.1667777777777778 0.2683771117654351
0.1668333333333333 0.268255266000874
0.1668888888888889 0.2681334405219646
0.1669444444444445 0.2680116353185786
0.167 0.2678898503805956
0.1670555555555556 0.2677680856979042
0.1671111111111111 0.2676463412604011
0.1671666666666667 0.2675246170579916
0.1672222222222222 0.2674029130805891
0.1672777777777778 0.2672812293181155
0.1673333333333333 0.2671595657605013
0.1673888888888889 0.267037922397685
0.1674444444444445 0.2669162992196135
0.1675 0.2667946962162424
0.1675555555555556 0.2666731133775352
0.1676111111111111 0.266551550693464
0.1676666666666667 0.266430008154009
0.1677222222222222 0.2663084857491587
0.1677777777777778 0.2661869834689102
0.1678333333333333 0.2660655013032686
0.1678888888888889 0.2659440392422472
0.1679444444444445 0.2658225972758678
0.168 0.2657011753941604
0.1680555555555555 0.2655797735871631
0.1681111111111111 0.2654583918449223
0.1681666666666667 0.2653370301574927
0.1682222222222222 0.2652156885149372
0.1682777777777778 0.2650943669073267
0.1683333333333333 0.2649730653247406
0.1683888888888889 0.2648517837572665
0.1684444444444445 0.2647305221949995
0.1685 0.2646092806280438
0.1685555555555556 0.2644880590465113
0.1686111111111111 0.264366857440522
0.1686666666666667 0.2642456758002042
0.1687222222222222 0.264124514115694
0.1687777777777778 0.2640033723771363
0.1688333333333333 0.2638822505746832
0.1688888888888889 0.2637611486984958
0.1689444444444445 0.2636400667387426
0.169 0.2635190046856004
0.1690555555555556 0.2633979625292545
0.1691111111111111 0.2632769402598974
0.1691666666666667 0.2631559378677306
0.1692222222222222 0.2630349553429627
0.1692777777777778 0.2629139926758113
0.1693333333333333 0.2627930498565013
0.1693888888888889 0.262672126875266
0.1694444444444445 0.2625512237223462
0.1695 0.2624303403879915
0.1695555555555556 0.2623094768624589
0.1696111111111111 0.2621886331360135
0.1696666666666667 0.2620678091989283
0.1697222222222222 0.2619470050414847
0.1697777777777778 0.2618262206539714
0.1698333333333333 0.2617054560266855
0.1698888888888889 0.2615847111499319
0.1699444444444445 0.2614639860140235
0.17 0.2613432806092809
0.1700555555555555 0.2612225949260328
0.1701111111111111 0.2611019289546158
0.1701666666666667 0.2609812826853743
0.1702222222222222 0.2608606561086607
0.1702777777777778 0.2607400492148348
0.1703333333333333 0.2606194619942652
0.1703888888888889 0.2604988944373274
0.1704444444444445 0.2603783465344054
0.1705 0.2602578182758908
0.1705555555555556 0.2601373096521828
0.1706111111111111 0.2600168206536886
0.1706666666666667 0.2598963512708236
0.1707222222222222 0.2597759014940103
0.1707777777777778 0.2596554713136793
0.1708333333333333 0.2595350607202693
0.1708888888888889 0.2594146697042262
0.1709444444444445 0.2592942982560041
0.171 0.2591739463660646
0.1710555555555556 0.2590536140248773
0.1711111111111111 0.2589333012229192
0.1711666666666667 0.2588130079506755
0.1712222222222222 0.2586927341986383
0.1712777777777778 0.2585724799573084
0.1713333333333333 0.2584522452171938
0.1713888888888889 0.2583320299688101
0.1714444444444444 0.258211834202681
0.1715 0.2580916579093372
0.1715555555555556 0.2579715010793178
0.1716111111111111 0.257851363703169
0.1716666666666667 0.257731245771445
0.1717222222222222 0.2576111472747075
0.1717777777777778 0.2574910682035257
0.1718333333333333 0.2573710085484769
0.1718888888888889 0.2572509683001456
0.1719444444444445 0.2571309474491238
0.172 0.2570109459860116
0.1720555555555555 0.2568909639014161
0.1721111111111111 0.2567710011859524
0.1721666666666667 0.2566510578302431
0.1722222222222222 0.2565311338249182
0.1722777777777778 0.2564112291606155
0.1723333333333333 0.2562913438279801
0.1723888888888889 0.2561714778176647
0.1724444444444445 0.2560516311203298
0.1725 0.255931803726643
0.1725555555555555 0.2558119956272797
0.1726111111111111 0.2556922068129227
0.1726666666666667 0.2555724372742624
0.1727222222222222 0.2554526870019965
0.1727777777777778 0.2553329559868303
0.1728333333333333 0.2552132442194764
0.1728888888888889 0.2550935516906555
0.1729444444444445 0.2549738783910947
0.173 0.2548542243115296
0.1730555555555556 0.2547345894427024
0.1731111111111111 0.2546149737753632
0.1731666666666667 0.2544953773002695
0.1732222222222222 0.2543758000081862
0.1732777777777778 0.254256241889885
0.1733333333333333 0.2541367029361462
0.1733888888888889 0.2540171831377564
0.1734444444444444 0.2538976824855101
0.1735 0.253778200970209
0.1735555555555556 0.2536587385826622
0.1736111111111111 0.2535392953136864
0.1736666666666667 0.2534198711541052
0.1737222222222222 0.2533004660947497
0.1737777777777778 0.2531810801264586
0.1738333333333333 0.2530617132400776
0.1738888888888889 0.2529423654264598
0.1739444444444445 0.2528230366764656
0.174 0.2527037269809629
0.1740555555555555 0.2525844363308265
0.1741111111111111 0.2524651647169389
0.1741666666666667 0.2523459121301894
0.1742222222222222 0.2522266785614751
0.1742777777777778 0.2521074640017
0.1743333333333333 0.2519882684417754
0.1743888888888889 0.2518690918726197
0.1744444444444445 0.2517499342851591
0.1745 0.2516307956703264
0.1745555555555555 0.2515116760190619
0.1746111111111111 0.2513925753223129
0.1746666666666667 0.2512734935710343
0.1747222222222222 0.251154430756188
0.1747777777777778 0.2510353868687427
0.1748333333333333 0.2509163618996748
0.1748888888888889 0.2507973558399677
0.1749444444444445 0.2506783686806118
0.175 0.2505594004126049
0.1750555555555556 0.2504404510269519
0.1751111111111111 0.2503215205146647
0.1751666666666667 0.2502026088667624
0.1752222222222222 0.2500837160742711
0.1752777777777778 0.2499648421282243
0.1753333333333333 0.2498459870196623
0.1753888888888889 0.2497271507396328
0.1754444444444444 0.2496083332791904
0.1755 0.2494895346293965
0.1755555555555556 0.2493707547813203
0.1756111111111111 0.2492519937260373
0.1756666666666667 0.2491332514546307
0.1757222222222222 0.2490145279581902
0.1757777777777778 0.2488958232278129
0.1758333333333333 0.2487771372546028
0.1758888888888889 0.2486584700296707
0.1759444444444445 0.2485398215441352
0.176 0.248421191789121
0.1760555555555555 0.2483025807557603
0.1761111111111111 0.2481839884351922
0.1761666666666667 0.2480654148185626
0.1762222222222222 0.2479468598970246
0.1762777777777778 0.2478283236617384
0.1763333333333333 0.2477098061038709
0.1763888888888889 0.247591307214596
0.1764444444444445 0.2474728269850944
0.1765 0.2473543654065543
0.1765555555555555 0.2472359224701701
0.1766111111111111 0.2471174981671439
0.1766666666666667 0.2469990924886838
0.1767222222222222 0.2468807054260057
0.1767777777777778 0.2467623369703319
0.1768333333333333 0.2466439871128916
0.1768888888888889 0.2465256558449213
0.1769444444444445 0.2464073431576638
0.177 0.2462890490423692
0.1770555555555556 0.2461707734902943
0.1771111111111111 0.2460525164927027
0.1771666666666667 0.2459342780408652
0.1772222222222222 0.2458160581260588
0.1772777777777778 0.2456978567395679
0.1773333333333333 0.2455796738726836
0.1773888888888889 0.2454615095167036
0.1774444444444444 0.2453433636629329
0.1775 0.2452252363026824
0.1775555555555556 0.2451071274272709
0.1776111111111111 0.2449890370280232
0.1776666666666667 0.2448709650962713
0.1777222222222222 0.2447529116233537
0.1777777777777778 0.2446348766006159
0.1778333333333333 0.2445168600194099
0.1778888888888889 0.2443988618710948
0.1779444444444444 0.2442808821470361
0.178 0.2441629208386062
0.1780555555555556 0.2440449779371843
0.1781111111111111 0.2439270534341563
0.1781666666666667 0.2438091473209147
0.1782222222222222 0.2436912595888586
0.1782777777777778 0.2435733902293943
0.1783333333333333 0.2434555392339341
0.1783888888888889 0.2433377065938978
0.1784444444444445 0.243219892300711
0.1785 0.2431020963458067
0.1785555555555556 0.2429843187206242
0.1786111111111111 0.2428665594166094
0.1786666666666667 0.2427488184252151
0.1787222222222222 0.2426310957379008
0.1787777777777778 0.2425133913461323
0.1788333333333333 0.2423957052413822
0.1788888888888889 0.2422780374151295
0.1789444444444445 0.2421603878588604
0.179 0.2420427565640671
0.1790555555555556 0.2419251435222489
0.1791111111111111 0.2418075487249111
0.1791666666666667 0.2416899721635661
0.1792222222222222 0.2415724138297327
0.1792777777777778 0.2414548737149363
0.1793333333333333 0.2413373518107088
0.1793888888888889 0.2412198481085886
0.1794444444444444 0.2411023626001208
0.1795 0.2409848952768573
0.1795555555555556 0.2408674461303556
0.1796111111111111 0.2407500151521809
0.1796666666666667 0.2406326023339042
0.1797222222222222 0.240515207667103
0.1797777777777778 0.2403978311433618
0.1798333333333333 0.2402804727542712
0.1798888888888889 0.2401631324914283
0.1799444444444444 0.2400458103464369
0.18 0.239928506310907
0.1800555555555556 0.2398112203764554
0.1801111111111111 0.2396939525347053
0.1801666666666667 0.239576702777286
0.1802222222222222 0.2394594710958336
0.1802777777777778 0.2393422574819907
0.1803333333333333 0.239225061927406
0.1803888888888889 0.2391078844237349
0.1804444444444445 0.2389907249626392
0.1805 0.2388735835357871
0.1805555555555556 0.2387564601348532
0.1806111111111111 0.2386393547515182
0.1806666666666667 0.2385222673774699
0.1807222222222222 0.2384051980044017
0.1807777777777778 0.238288146624014
0.1808333333333333 0.2381711132280132
0.1808888888888889 0.2380540978081122
0.1809444444444445 0.2379371003560304
0.181 0.2378201208634933
0.1810555555555556 0.237703159322233
0.1811111111111111 0.2375862157239876
0.1811666666666667 0.2374692900605018
0.1812222222222222 0.2373523823235268
0.1812777777777778 0.2372354925048196
0.1813333333333333 0.237118620596144
0.1813888888888889 0.2370017665892698
0.1814444444444444 0.2368849304759731
0.1815 0.2367681122480368
0.1815555555555556 0.2366513118972494
0.1816111111111111 0.2365345294154061
0.1816666666666667 0.2364177647943082
0.1817222222222222 0.2363010180257633
0.1817777777777778 0.2361842891015853
0.1818333333333333 0.2360675780135944
0.1818888888888889 0.235950884753617
0.1819444444444444 0.2358342093134856
0.182 0.2357175516850391
0.1820555555555556 0.2356009118601228
0.1821111111111111 0.2354842898305877
0.1821666666666667 0.2353676855882915
0.1822222222222222 0.2352510991250978
0.1822777777777778 0.2351345304328767
0.1823333333333333 0.2350179795035043
0.1823888888888889 0.2349014463288627
0.1824444444444445 0.2347849309008407
0.1825 0.2346684332113328
0.1825555555555556 0.2345519532522398
0.1826111111111111 0.2344354910154689
0.1826666666666667 0.2343190464929329
0.1827222222222222 0.2342026196765515
0.1827777777777778 0.2340862105582499
0.1828333333333333 0.2339698191299598
0.1828888888888889 0.2338534453836188
0.1829444444444445 0.2337370893111708
0.183 0.2336207509045658
0.1830555555555556 0.2335044301557596
0.1831111111111111 0.2333881270567147
0.1831666666666667 0.2332718415993991
0.1832222222222222 0.2331555737757874
0.1832777777777778 0.2330393235778597
0.1833333333333333 0.2329230909976027
0.1833888888888889 0.232806876027009
0.1834444444444444 0.2326906786580772
0.1835 0.2325744988828119
0.1835555555555556 0.232458336693224
0.1836111111111111 0.2323421920813303
0.1836666666666667 0.2322260650391534
0.1837222222222222 0.2321099555587223
0.1837777777777778 0.2319938636320719
0.1838333333333333 0.2318777892512432
0.1838888888888889 0.231761732408283
0.1839444444444444 0.2316456930952443
0.184 0.2315296713041858
0.1840555555555556 0.2314136670271726
0.1841111111111111 0.2312976802562758
0.1841666666666667 0.231181710983572
0.1842222222222222 0.2310657592011442
0.1842777777777778 0.2309498249010811
0.1843333333333333 0.2308339080754776
0.1843888888888889 0.2307180087164344
0.1844444444444445 0.2306021268160582
0.1845 0.2304862623664616
0.1845555555555556 0.2303704153597633
0.1846111111111111 0.2302545857880879
0.1846666666666667 0.2301387736435655
0.1847222222222222 0.2300229789183326
0.1847777777777778 0.2299072016045317
0.1848333333333333 0.2297914416943106
0.1848888888888889 0.2296756991798237
0.1849444444444445 0.2295599740532307
0.185 0.2294442663066976
0.1850555555555556 0.229328575932396
0.1851111111111111 0.2292129029225038
0.1851666666666667 0.229097247269204
0.1852222222222222 0.2289816089646864
0.1852777777777778 0.2288659880011459
0.1853333333333333 0.2287503843707836
0.1853888888888889 0.2286347980658066
0.1854444444444444 0.2285192290784273
0.1855 0.2284036774008646
0.1855555555555556 0.2282881430253426
0.1856111111111111 0.2281726259440916
0.1856666666666667 0.2280571261493476
0.1857222222222222 0.2279416436333525
0.1857777777777778 0.2278261783883539
0.1858333333333334 0.2277107304066051
0.1858888888888889 0.2275952996803655
0.1859444444444444 0.2274798862019
0.186 0.2273644899634792
0.1860555555555556 0.22724911095738
0.1861111111111111 0.2271337491758844
0.1861666666666667 0.2270184046112807
0.1862222222222222 0.2269030772558627
0.1862777777777778 0.2267877671019296
0.1863333333333334 0.2266724741417872
0.1863888888888889 0.2265571983677462
0.1864444444444444 0.2264419397721235
0.1865 0.2263266983472416
0.1865555555555556 0.2262114740854288
0.1866111111111111 0.2260962669790188
0.1866666666666666 0.2259810770203514
0.1867222222222222 0.2258659042017719
0.1867777777777778 0.2257507485156313
0.1868333333333333 0.2256356099542863
0.1868888888888889 0.2255204885100992
0.1869444444444445 0.2254053841754383
0.187 0.2252902969426771
0.1870555555555556 0.2251752268041951
0.1871111111111111 0.2250601737523774
0.1871666666666667 0.2249451377796146
0.1872222222222222 0.2248301188783031
0.1872777777777778 0.2247151170408449
0.1873333333333333 0.2246001322596478
0.1873888888888889 0.2244851645271247
0.1874444444444444 0.2243702138356947
0.1875 0.2242552801777823
0.1875555555555556 0.2241403635458177
0.1876111111111111 0.2240254639322363
0.1876666666666667 0.2239105813294797
0.1877222222222222 0.2237957157299947
0.1877777777777778 0.2236808671262339
0.1878333333333334 0.2235660355106551
0.1878888888888889 0.2234512208757222
0.1879444444444444 0.2233364232139045
0.188 0.2232216425176765
0.1880555555555556 0.2231068787795187
0.1881111111111111 0.222992131991917
0.1881666666666667 0.2228774021473629
0.1882222222222222 0.2227626892383533
0.1882777777777778 0.2226479932573907
0.1883333333333334 0.2225333141969832
0.1883888888888889 0.2224186520496445
0.1884444444444444 0.2223040068078936
0.1885 0.222189378464255
0.1885555555555556 0.2220747670112589
0.1886111111111111 0.2219601724414412
0.1886666666666666 0.2218455947473426
0.1887222222222222 0.2217310339215098
0.1887777777777778 0.2216164899564951
0.1888333333333333 0.2215019628448559
0.1888888888888889 0.2213874525791552
0.1889444444444445 0.2212729591519617
0.189 0.2211584825558492
0.1890555555555556 0.2210440227833974
0.1891111111111111 0.2209295798271909
0.1891666666666667 0.22081515367982
0.1892222222222222 0.2207007443338808
0.1892777777777778 0.220586351781974
0.1893333333333333 0.2204719760167068
0.1893888888888889 0.220357617030691
0.1894444444444444 0.220243274816544
0.1895 0.2201289493668888
0.1895555555555556 0.2200146406743535
0.1896111111111111 0.219900348731572
0.1896666666666667 0.2197860735311834
0.1897222222222222 0.2196718150658321
0.1897777777777778 0.2195575733281679
0.1898333333333334 0.219443348310846
0.1898888888888889 0.2193291400065273
0.1899444444444444 0.2192149484078776
0.19 0.2191007735075682
0.1900555555555556 0.2189866152982758
0.1901111111111111 0.2188724737726826
0.1901666666666667 0.2187583489234759
0.1902222222222222 0.2186442407433484
0.1902777777777778 0.2185301492249982
0.1903333333333334 0.2184160743611287
0.1903888888888889 0.2183020161444487
0.1904444444444444 0.2181879745676722
0.1905 0.2180739496235185
0.1905555555555556 0.2179599413047125
0.1906111111111111 0.2178459496039838
0.1906666666666667 0.2177319745140679
0.1907222222222222 0.2176180160277053
0.1907777777777778 0.2175040741376419
0.1908333333333333 0.2173901488366287
0.1908888888888889 0.2172762401174223
0.1909444444444445 0.2171623479727842
0.191 0.2170484723954814
0.1910555555555556 0.2169346133782861
0.1911111111111111 0.2168207709139757
0.1911666666666667 0.2167069449953329
0.1912222222222222 0.2165931356151457
0.1912777777777778 0.2164793427662073
0.1913333333333333 0.216365566441316
0.1913888888888889 0.2162518066332754
0.1914444444444444 0.2161380633348947
0.1915 0.2160243365389875
0.1915555555555556 0.2159106262383735
0.1916111111111111 0.2157969324258767
0.1916666666666667 0.2156832550943274
0.1917222222222222 0.2155695942365601
0.1917777777777778 0.215455949845415
0.1918333333333334 0.2153423219137372
0.1918888888888889 0.2152287104343774
0.1919444444444444 0.2151151154001912
0.192 0.2150015368040393
0.1920555555555555 0.2148879746387874
0.1921111111111111 0.2147744288973071
0.1921666666666667 0.2146608995724743
0.1922222222222222 0.2145473866571705
0.1922777777777778 0.2144338901442824
0.1923333333333334 0.2143204100267014
0.1923888888888889 0.2142069462973247
0.1924444444444444 0.2140934989490539
0.1925 0.2139800679747964
0.1925555555555556 0.2138666533674642
0.1926111111111111 0.2137532551199747
0.1926666666666667 0.21363987322525
0.1927222222222222 0.2135265076762181
0.1927777777777778 0.2134131584658112
0.1928333333333333 0.2132998255869674
0.1928888888888889 0.2131865090326291
0.1929444444444444 0.2130732087957444
0.193 0.2129599248692662
0.1930555555555556 0.2128466572461525
0.1931111111111111 0.2127334059193663
0.1931666666666667 0.212620170881876
0.1932222222222222 0.2125069521266544
0.1932777777777778 0.2123937496466801
0.1933333333333333 0.2122805634349364
0.1933888888888889 0.2121673934844112
0.1934444444444444 0.2120542397880983
0.1935 0.2119411023389962
0.1935555555555556 0.2118279811301078
0.1936111111111111 0.2117148761544421
0.1936666666666667 0.2116017874050121
0.1937222222222222 0.2114887148748366
0.1937777777777778 0.2113756585569389
0.1938333333333333 0.2112626184443475
0.1938888888888889 0.2111495945300959
0.1939444444444444 0.2110365868072228
0.194 0.2109235952687712
0.1940555555555555 0.2108106199077898
0.1941111111111111 0.2106976607173318
0.1941666666666667 0.2105847176904559
0.1942222222222222 0.2104717908202252
0.1942777777777778 0.2103588800997081
0.1943333333333334 0.2102459855219776
0.1943888888888889 0.2101331070801122
0.1944444444444444 0.210020244767195
0.1945 0.209907398576314
0.1945555555555556 0.2097945685005622
0.1946111111111111 0.2096817545330377
0.1946666666666667 0.2095689566668433
0.1947222222222222 0.2094561748950867
0.1947777777777778 0.2093434092108808
0.1948333333333333 0.2092306596073429
0.1948888888888889 0.2091179260775961
0.1949444444444444 0.2090052086147673
0.195 0.2088925072119889
0.1950555555555556 0.2087798218623983
0.1951111111111111 0.2086671525591376
0.1951666666666667 0.2085544992953538
0.1952222222222222 0.2084418620641985
0.1952777777777778 0.2083292408588288
0.1953333333333333 0.2082166356724061
0.1953888888888889 0.2081040464980968
0.1954444444444444 0.2079914733290724
0.1955 0.207878916158509
0.1955555555555556 0.2077663749795875
0.1956111111111111 0.207653849785494
0.1956666666666667 0.2075413405694189
0.1957222222222222 0.207428847324558
0.1957777777777778 0.2073163700441117
0.1958333333333333 0.2072039087212849
0.1958888888888889 0.2070914633492877
0.1959444444444444 0.2069790339213351
0.196 0.2068666204306466
0.1960555555555555 0.2067542228704467
0.1961111111111111 0.2066418412339644
0.1961666666666667 0.206529475514434
0.1962222222222222 0.2064171257050943
0.1962777777777778 0.2063047917991887
0.1963333333333334 0.2061924737899657
0.1963888888888889 0.2060801716706785
0.1964444444444444 0.205967885434585
0.1965 0.2058556150749479
0.1965555555555556 0.2057433605850346
0.1966111111111111 0.2056311219581173
0.1966666666666667 0.2055188991874732
0.1967222222222222 0.2054066922663836
0.1967777777777778 0.2052945011881353
0.1968333333333333 0.2051823259460193
0.1968888888888889 0.2050701665333319
0.1969444444444444 0.2049580229433733
0.197 0.204845895169449
0.1970555555555556 0.2047337832048692
0.1971111111111111 0.2046216870429488
0.1971666666666667 0.2045096066770071
0.1972222222222222 0.2043975421003684
0.1972777777777778 0.2042854933063617
0.1973333333333333 0.2041734602883206
0.1973888888888889 0.2040614430395834
0.1974444444444445 0.2039494415534931
0.1975 0.2038374558233976
0.1975555555555556 0.203725485842649
0.1976111111111111 0.2036135316046044
0.1976666666666667 0.2035015931026255
0.1977222222222222 0.2033896703300788
0.1977777777777778 0.2032777632803352
0.1978333333333333 0.2031658719467705
0.1978888888888889 0.2030539963227648
0.1979444444444445 0.2029421364017033
0.198 0.2028302921769757
0.1980555555555555 0.2027184636419762
0.1981111111111111 0.2026066507901035
0.1981666666666667 0.2024948536147613
0.1982222222222222 0.2023830721093578
0.1982777777777778 0.2022713062673055
0.1983333333333334 0.202159556082022
0.1983888888888889 0.2020478215469293
0.1984444444444445 0.2019361026554539
0.1985 0.201824399401027
0.1985555555555556 0.2017127117770843
0.1986111111111111 0.2016010397770664
0.1986666666666667 0.2014893833944182
0.1987222222222222 0.2013777426225892
0.1987777777777778 0.2012661174550334
0.1988333333333333 0.2011545078852097
0.1988888888888889 0.2010429139065811
0.1989444444444445 0.2009313355126158
0.199 0.200819772696786
0.1990555555555556 0.2007082254525686
0.1991111111111111 0.2005966937734452
0.1991666666666667 0.2004851776529019
0.1992222222222222 0.2003736770844291
0.1992777777777778 0.200262192061522
0.1993333333333333 0.2001507225776802
0.1993888888888889 0.2000392686264081
0.1994444444444444 0.1999278302012142
0.1995 0.1998164072956117
0.1995555555555556 0.1997049999031187
0.1996111111111111 0.1995936080172571
0.1996666666666667 0.1994822316315537
0.1997222222222222 0.19937087073954
0.1997777777777778 0.1992595253347515
0.1998333333333333 0.1991481954107286
0.1998888888888889 0.199036880961016
0.1999444444444445 0.1989255819791631
0.2 0.1988142984587234
0.2000555555555555 0.1987030303932551
0.2001111111111111 0.1985917777763209
0.2001666666666667 0.198480540601488
0.2002222222222222 0.1983693188623281
0.2002777777777778 0.1982581125524168
0.2003333333333333 0.1981469216653353
0.2003888888888889 0.1980357461946679
0.2004444444444445 0.1979245861340044
0.2005 0.1978134414769385
0.2005555555555555 0.1977023122170685
0.2006111111111111 0.1975911983479971
0.2006666666666667 0.1974800998633315
0.2007222222222222 0.1973690167566833
0.2007777777777778 0.1972579490216684
0.2008333333333333 0.1971468966519071
0.2008888888888889 0.1970358596410245
0.2009444444444445 0.1969248379826496
0.201 0.1968138316704162
0.2010555555555556 0.1967028406979621
0.2011111111111111 0.1965918650589298
0.2011666666666667 0.1964809047469664
0.2012222222222222 0.1963699597557227
0.2012777777777778 0.1962590300788544
0.2013333333333333 0.1961481157100215
0.2013888888888889 0.1960372166428884
0.2014444444444444 0.1959263328711237
0.2015 0.1958154643884004
0.2015555555555556 0.1957046111883961
0.2016111111111111 0.1955937732647924
0.2016666666666667 0.1954829506112755
0.2017222222222222 0.195372143221536
0.2017777777777778 0.1952613510892686
0.2018333333333333 0.1951505742081725
0.2018888888888889 0.1950398125719512
0.2019444444444445 0.1949290661743125
0.202 0.1948183350089686
0.2020555555555555 0.1947076190696359
0.2021111111111111 0.1945969183500353
0.2021666666666667 0.1944862328438919
0.2022222222222222 0.1943755625449351
0.2022777777777778 0.1942649074468987
0.2023333333333333 0.1941542675435206
0.2023888888888889 0.1940436428285432
0.2024444444444445 0.193933033295713
0.2025 0.1938224389387813
0.2025555555555555 0.193711859751503
0.2026111111111111 0.1936012957276375
0.2026666666666667 0.1934907468609487
0.2027222222222222 0.1933802131452049
0.2027777777777778 0.1932696945741779
0.2028333333333333 0.1931591911416445
0.2028888888888889 0.1930487028413856
0.2029444444444445 0.1929382296671862
0.203 0.1928277716128357
0.2030555555555556 0.1927173286721276
0.2031111111111111 0.19260690083886
0.2031666666666667 0.1924964881068346
0.2032222222222222 0.1923860904698579
0.2032777777777778 0.1922757079217403
0.2033333333333333 0.1921653404562968
0.2033888888888889 0.1920549880673464
0.2034444444444444 0.191944650748712
0.2035 0.1918343284942214
0.2035555555555556 0.1917240212977061
0.2036111111111111 0.191613729153002
0.2036666666666667 0.191503452053949
0.2037222222222222 0.1913931899943915
0.2037777777777778 0.191282942968178
0.2038333333333333 0.1911727109691611
0.2038888888888889 0.1910624939911975
0.2039444444444445 0.1909522920281484
0.204 0.190842105073879
0.2040555555555555 0.1907319331222586
0.2041111111111111 0.1906217761671608
0.2041666666666667 0.1905116342024634
0.2042222222222222 0.190401507222048
0.2042777777777778 0.1902913952198008
0.2043333333333333 0.1901812981896123
0.2043888888888889 0.1900712161253763
0.2044444444444445 0.1899611490209918
0.2045 0.1898510968703611
0.2045555555555555 0.1897410596673913
0.2046111111111111 0.189631037405993
0.2046666666666667 0.1895210300800815
0.2047222222222222 0.1894110376835759
0.2047777777777778 0.1893010602103996
0.2048333333333333 0.1891910976544798
0.2048888888888889 0.1890811500097483
0.2049444444444445 0.1889712172701407
0.205 0.1888612994295967
0.2050555555555556 0.1887513964820602
0.2051111111111111 0.1886415084214793
0.2051666666666667 0.1885316352418059
0.2052222222222222 0.1884217769369963
0.2052777777777778 0.1883119335010108
0.2053333333333333 0.1882021049278135
0.2053888888888889 0.188092291211373
0.2054444444444444 0.1879824923456621
0.2055 0.1878727083246568
0.2055555555555556 0.1877629391423382
0.2056111111111111 0.1876531847926909
0.2056666666666667 0.1875434452697036
0.2057222222222223 0.1874337205673693
0.2057777777777778 0.1873240106796848
0.2058333333333333 0.187214315600651
0.2058888888888889 0.187104635324273
0.2059444444444445 0.1869949698445597
0.206 0.1868853191555245
0.2060555555555555 0.1867756832511841
0.2061111111111111 0.1866660621255601
0.2061666666666667 0.1865564557726771
0.2062222222222222 0.1864468641865649
0.2062777777777778 0.1863372873612564
0.2063333333333333 0.1862277252907889
0.2063888888888889 0.1861181779692038
0.2064444444444445 0.1860086453905461
0.2065 0.1858991275488653
0.2065555555555555 0.1857896244382144
0.2066111111111111 0.1856801360526512
0.2066666666666667 0.1855706623862362
0.2067222222222222 0.1854612034330353
0.2067777777777778 0.1853517591871176
0.2068333333333333 0.1852423296425563
0.2068888888888889 0.1851329147934283
0.2069444444444445 0.1850235146338152
0.207 0.184914129157802
0.2070555555555555 0.1848047583594778
0.2071111111111111 0.1846954022329358
0.2071666666666667 0.1845860607722729
0.2072222222222222 0.1844767339715902
0.2072777777777778 0.1843674218249927
0.2073333333333333 0.1842581243265891
0.2073888888888889 0.1841488414704925
0.2074444444444444 0.1840395732508196
0.2075 0.1839303196616912
0.2075555555555556 0.1838210806972316
0.2076111111111111 0.18371185635157
0.2076666666666667 0.1836026466188387
0.2077222222222222 0.183493451493174
0.2077777777777778 0.1833842709687163
0.2078333333333333 0.18327510503961
0.2078888888888889 0.1831659537000034
0.2079444444444444 0.1830568169440484
0.208 0.1829476947659011
0.2080555555555555 0.1828385871597214
0.2081111111111111 0.1827294941196733
0.2081666666666667 0.1826204156399242
0.2082222222222222 0.1825113517146459
0.2082777777777778 0.1824023023380139
0.2083333333333333 0.1822932675042075
0.2083888888888889 0.1821842472074101
0.2084444444444445 0.1820752414418086
0.2085 0.1819662502015943
0.2085555555555555 0.1818572734809618
0.2086111111111111 0.1817483112741101
0.2086666666666667 0.1816393635752414
0.2087222222222222 0.1815304303785627
0.2087777777777778 0.1814215116782839
0.2088333333333333 0.1813126074686193
0.2088888888888889 0.1812037177437869
0.2089444444444445 0.1810948424980087
0.209 0.1809859817255104
0.2090555555555556 0.1808771354205211
0.2091111111111111 0.1807683035772747
0.2091666666666667 0.1806594861900082
0.2092222222222222 0.1805506832529626
0.2092777777777778 0.1804418947603829
0.2093333333333333 0.1803331207065175
0.2093888888888889 0.180224361085619
0.2094444444444444 0.1801156158919439
0.2095 0.180006885119752
0.2095555555555556 0.1798981687633073
0.2096111111111111 0.1797894668168777
0.2096666666666667 0.1796807792747346
0.2097222222222222 0.1795721061311532
0.2097777777777778 0.1794634473804126
0.2098333333333333 0.1793548030167958
0.2098888888888889 0.1792461730345895
0.2099444444444444 0.1791375574280841
0.21 0.1790289561915737
0.2100555555555556 0.1789203693193565
0.2101111111111111 0.178811796805734
0.2101666666666667 0.1787032386450119
0.2102222222222222 0.1785946948314996
0.2102777777777778 0.17848616535951
0.2103333333333333 0.17837765022336
0.2103888888888889 0.1782691494173701
0.2104444444444445 0.1781606629358646
0.2105 0.1780521907731716
0.2105555555555556 0.1779437329236231
0.2106111111111111 0.1778352893815542
0.2106666666666667 0.1777268601413046
0.2107222222222222 0.177618445197217
0.2107777777777778 0.1775100445436383
0.2108333333333333 0.1774016581749189
0.2108888888888889 0.177293286085413
0.2109444444444445 0.1771849282694787
0.211 0.1770765847214772
0.2110555555555556 0.1769682554357741
0.2111111111111111 0.1768599404067385
0.2111666666666667 0.1767516396287429
0.2112222222222222 0.1766433530961639
0.2112777777777778 0.1765350808033816
0.2113333333333333 0.1764268227447797
0.2113888888888889 0.1763185789147461
0.2114444444444444 0.1762103493076717
0.2115 0.1761021339179513
0.2115555555555556 0.1759939327399837
0.2116111111111111 0.1758857457681711
0.2116666666666667 0.1757775729969193
0.2117222222222222 0.1756694144206382
0.2117777777777778 0.1755612700337407
0.2118333333333333 0.1754531398306438
0.2118888888888889 0.1753450238057683
0.2119444444444444 0.1752369219535383
0.212 0.1751288342683816
0.2120555555555556 0.17502076074473
0.2121111111111111 0.1749127013770185
0.2121666666666667 0.174804656159686
0.2122222222222222 0.1746966250871748
0.2122777777777778 0.1745886081539314
0.2123333333333333 0.1744806053544052
0.2123888888888889 0.1743726166830497
0.2124444444444445 0.1742646421343219
0.2125 0.1741566817026825
0.2125555555555556 0.1740487353825956
0.2126111111111111 0.1739408031685293
0.2126666666666667 0.1738328850549548
0.2127222222222222 0.1737249810363472
0.2127777777777778 0.1736170911071855
0.2128333333333333 0.1735092152619518
0.2128888888888889 0.1734013534951319
0.2129444444444445 0.1732935058012155
0.213 0.1731856721746955
0.2130555555555556 0.1730778526100688
0.2131111111111111 0.1729700471018357
0.2131666666666667 0.1728622556444996
0.2132222222222222 0.1727544782325685
0.2132777777777778 0.172646714860553
0.2133333333333333 0.1725389655229679
0.2133888888888889 0.1724312302143312
0.2134444444444444 0.1723235089291648
0.2135 0.172215801661994
0.2135555555555556 0.1721081084073475
0.2136111111111111 0.1720004291597576
0.2136666666666667 0.1718927639137607
0.2137222222222222 0.171785112663896
0.2137777777777778 0.1716774754047065
0.2138333333333333 0.171569852130739
0.2138888888888889 0.1714622428365435
0.2139444444444444 0.1713546475166739
0.214 0.1712470661656873
0.2140555555555556 0.1711394987781442
0.2141111111111111 0.1710319453486094
0.2141666666666667 0.1709244058716504
0.2142222222222222 0.1708168803418384
0.2142777777777778 0.1707093687537486
0.2143333333333333 0.1706018711019592
0.2143888888888889 0.170494387381052
0.2144444444444444 0.1703869175856126
0.2145 0.1702794617102296
0.2145555555555556 0.1701720197494957
0.2146111111111111 0.1700645916980067
0.2146666666666667 0.1699571775503619
0.2147222222222222 0.1698497773011642
0.2147777777777778 0.1697423909450202
0.2148333333333333 0.1696350184765397
0.2148888888888889 0.1695276598903359
0.2149444444444445 0.1694203151810257
0.215 0.1693129843432294
0.2150555555555556 0.1692056673715709
0.2151111111111111 0.1690983642606775
0.2151666666666667 0.1689910750051796
0.2152222222222222 0.1688837995997118
0.2152777777777778 0.1687765380389116
0.2153333333333333 0.1686692903174201
0.2153888888888889 0.1685620564298816
0.2154444444444444 0.1684548363709448
0.2155 0.1683476301352607
0.2155555555555556 0.1682404377174842
0.2156111111111111 0.1681332591122737
0.2156666666666667 0.1680260943142914
0.2157222222222222 0.1679189433182021
0.2157777777777778 0.1678118061186746
0.2158333333333333 0.167704682710381
0.2158888888888889 0.1675975730879969
0.2159444444444444 0.1674904772462014
0.216 0.1673833951796766
0.2160555555555556 0.1672763268831083
0.2161111111111111 0.1671692723511861
0.2161666666666667 0.1670622315786024
0.2162222222222222 0.1669552045600532
0.2162777777777778 0.166848191290238
0.2163333333333333 0.1667411917638595
0.2163888888888889 0.1666342059756243
0.2164444444444444 0.166527233920242
0.2165 0.1664202755924254
0.2165555555555556 0.1663133309868909
0.2166111111111111 0.1662064000983587
0.2166666666666667 0.1660994829215518
0.2167222222222222 0.1659925794511967
0.2167777777777778 0.1658856896820236
0.2168333333333333 0.1657788136087657
0.2168888888888889 0.1656719512261597
0.2169444444444445 0.1655651025289458
0.217 0.1654582675118675
0.2170555555555556 0.1653514461696716
0.2171111111111111 0.165244638497108
0.2171666666666667 0.1651378444889308
0.2172222222222222 0.1650310641398963
0.2172777777777778 0.1649242974447652
0.2173333333333333 0.164817544398301
0.2173888888888889 0.1647108049952704
0.2174444444444444 0.1646040792304441
0.2175 0.1644973670985955
0.2175555555555556 0.1643906685945015
0.2176111111111111 0.1642839837129425
0.2176666666666667 0.1641773124487023
0.2177222222222222 0.1640706547965676
0.2177777777777778 0.1639640107513287
0.2178333333333334 0.1638573803077793
0.2178888888888889 0.1637507634607165
0.2179444444444444 0.1636441602049404
0.218 0.1635375705352544
0.2180555555555556 0.1634309944464655
0.2181111111111111 0.1633244319333839
0.2181666666666667 0.1632178829908232
0.2182222222222222 0.1631113476135999
0.2182777777777778 0.1630048257965343
0.2183333333333334 0.1628983175344497
0.2183888888888889 0.1627918228221729
0.2184444444444444 0.1626853416545337
0.2185 0.1625788740263654
0.2185555555555556 0.1624724199325045
0.2186111111111111 0.1623659793677908
0.2186666666666667 0.1622595523270676
0.2187222222222222 0.162153138805181
0.2187777777777778 0.1620467387969809
0.2188333333333333 0.1619403522973199
0.2188888888888889 0.1618339793010543
0.2189444444444445 0.1617276198030436
0.219 0.1616212737981506
0.2190555555555556 0.1615149412812411
0.2191111111111111 0.1614086222471844
0.2191666666666667 0.1613023166908527
0.2192222222222222 0.161196024607122
0.2192777777777778 0.1610897459908713
0.2193333333333333 0.1609834808369827
0.2193888888888889 0.1608772291403415
0.2194444444444444 0.1607709908958366
0.2195 0.1606647660983598
0.2195555555555556 0.1605585547428063
0.2196111111111111 0.1604523568240744
0.2196666666666667 0.160346172337066
0.2197222222222222 0.1602400012766856
0.2197777777777778 0.1601338436378412
0.2198333333333334 0.1600276994154442
0.2198888888888889 0.1599215686044092
0.2199444444444444 0.1598154511996537
0.22 0.1597093471960987
0.2200555555555556 0.1596032565886684
0.2201111111111111 0.1594971793722899
0.2201666666666667 0.1593911155418938
0.2202222222222222 0.159285065092414
0.2202777777777778 0.159179028018787
0.2203333333333334 0.1590730043159533
0.2203888888888889 0.1589669939788559
0.2204444444444444 0.1588609970024414
0.2205 0.1587550133816594
0.2205555555555556 0.1586490431114629
0.2206111111111111 0.1585430861868077
0.2206666666666667 0.1584371426026532
0.2207222222222222 0.1583312123539616
0.2207777777777778 0.1582252954356984
0.2208333333333333 0.1581193918428325
0.2208888888888889 0.1580135015703357
0.2209444444444444 0.1579076246131829
0.221 0.1578017609663522
0.2210555555555556 0.1576959106248253
0.2211111111111111 0.1575900735835863
0.2211666666666667 0.1574842498376232
0.2212222222222222 0.1573784393819266
0.2212777777777778 0.1572726422114905
0.2213333333333333 0.1571668583213118
0.2213888888888889 0.1570610877063909
0.2214444444444444 0.1569553303617312
0.2215 0.156849586282339
0.2215555555555556 0.1567438554632241
0.2216111111111111 0.1566381378993991
0.2216666666666667 0.15653243358588
0.2217222222222222 0.1564267425176856
0.2217777777777778 0.1563210646898382
0.2218333333333333 0.156215400097363
0.2218888888888889 0.1561097487352883
0.2219444444444444 0.1560041105986456
0.222 0.1558984856824694
0.2220555555555556 0.1557928739817974
0.2221111111111111 0.1556872754916704
0.2221666666666667 0.1555816902071323
0.2222222222222222 0.15547611812323
0.2222777777777778 0.1553705592350136
0.2223333333333333 0.1552650135375363
0.2223888888888889 0.1551594810258544
0.2224444444444445 0.1550539616950271
0.2225 0.1549484555401169
0.2225555555555556 0.1548429625561894
0.2226111111111111 0.1547374827383129
0.2226666666666667 0.1546320160815593
0.2227222222222222 0.1545265625810034
0.2227777777777778 0.1544211222317228
0.2228333333333333 0.1543156950287985
0.2228888888888889 0.1542102809673143
0.2229444444444444 0.1541048800423575
0.223 0.153999492249018
0.2230555555555555 0.153894117582389
0.2231111111111111 0.1537887560375665
0.2231666666666667 0.1536834076096497
0.2232222222222222 0.1535780722937412
0.2232777777777778 0.1534727500849458
0.2233333333333334 0.1533674409783725
0.2233888888888889 0.1532621449691324
0.2234444444444444 0.1531568620523398
0.2235 0.1530515922231127
0.2235555555555556 0.1529463354765709
0.2236111111111111 0.1528410918078386
0.2236666666666667 0.1527358612120422
0.2237222222222222 0.152630643684311
0.2237777777777778 0.152525439219778
0.2238333333333333 0.1524202478135789
0.2238888888888889 0.1523150694608519
0.2239444444444444 0.1522099041567393
0.224 0.1521047518963854
0.2240555555555556 0.1519996126749379
0.2241111111111111 0.1518944864875479
0.2241666666666667 0.1517893733293685
0.2242222222222222 0.1516842731955569
0.2242777777777778 0.1515791860812728
0.2243333333333334 0.1514741119816788
0.2243888888888889 0.1513690508919407
0.2244444444444444 0.1512640028072272
0.2245 0.1511589677227097
0.2245555555555555 0.1510539456335634
0.2246111111111111 0.1509489365349656
0.2246666666666667 0.1508439404220971
0.2247222222222222 0.1507389572901416
0.2247777777777778 0.1506339871342855
0.2248333333333333 0.1505290299497187
0.2248888888888889 0.1504240857316333
0.2249444444444445 0.1503191544752253
0.225 0.1502142361756929
0.2250555555555556 0.1501093308282374
0.2251111111111112 0.1500044384280637
0.2251666666666667 0.149899558970379
0.2252222222222222 0.1497946924503932
0.2252777777777778 0.1496898388633202
0.2253333333333333 0.149584998204376
0.2253888888888889 0.1494801704687795
0.2254444444444444 0.1493753556517532
0.2255 0.1492705537485218
0.2255555555555556 0.1491657647543138
0.2256111111111111 0.1490609886643598
0.2256666666666667 0.1489562254738939
0.2257222222222222 0.1488514751781528
0.2257777777777778 0.148746737772376
0.2258333333333334 0.1486420132518066
0.2258888888888889 0.1485373016116902
0.2259444444444444 0.1484326028472748
0.226 0.1483279169538125
0.2260555555555556 0.1482232439265573
0.2261111111111111 0.1481185837607665
0.2261666666666667 0.1480139364517004
0.2262222222222222 0.147909301994622
0.2262777777777778 0.1478046803847973
0.2263333333333333 0.1477000716174955
0.2263888888888889 0.1475954756879881
0.2264444444444445 0.1474908925915498
0.2265 0.1473863223234584
0.2265555555555556 0.1472817648789943
0.2266111111111111 0.1471772202534413
0.2266666666666667 0.1470726884420849
0.2267222222222222 0.1469681694402149
0.2267777777777778 0.1468636632431234
0.2268333333333333 0.1467591698461051
0.2268888888888889 0.1466546892444577
0.2269444444444444 0.1465502214334824
0.227 0.1464457664084824
0.2270555555555555 0.1463413241647644
0.2271111111111111 0.1462368946976374
0.2271666666666667 0.1461324780024138
0.2272222222222222 0.1460280740744089
0.2272777777777778 0.1459236829089404
0.2273333333333334 0.145819304501329
0.2273888888888889 0.1457149388468985
0.2274444444444444 0.1456105859409755
0.2275 0.145506245778889
0.2275555555555556 0.1454019183559716
0.2276111111111111 0.1452976036675581
0.2276666666666667 0.1451933017089867
0.2277222222222222 0.1450890124755978
0.2277777777777777 0.1449847359627353
0.2278333333333333 0.1448804721657453
0.2278888888888889 0.1447762210799773
0.2279444444444444 0.1446719827007834
0.228 0.1445677570235185
0.2280555555555556 0.1444635440435405
0.2281111111111111 0.1443593437562099
0.2281666666666667 0.1442551561568898
0.2282222222222222 0.1441509812409469
0.2282777777777778 0.1440468190037499
0.2283333333333334 0.1439426694406709
0.2283888888888889 0.1438385325470848
0.2284444444444444 0.1437344083183685
0.2285 0.1436302967499028
0.2285555555555555 0.1435261978370707
0.2286111111111111 0.1434221115752582
0.2286666666666667 0.1433180379598538
0.2287222222222222 0.1432139769862492
0.2287777777777778 0.1431099286498386
0.2288333333333333 0.1430058929460195
0.2288888888888889 0.1429018698701911
0.2289444444444445 0.1427978594177567
0.229 0.1426938615841219
0.2290555555555556 0.1425898763646944
0.2291111111111111 0.1424859037548859
0.2291666666666667 0.1423819437501096
0.2292222222222222 0.1422779963457826
0.2292777777777778 0.1421740615373244
0.2293333333333333 0.1420701393201568
0.2293888888888889 0.1419662296897048
0.2294444444444445 0.1418623326413965
0.2295 0.1417584481706619
0.2295555555555555 0.1416545762729347
0.2296111111111111 0.1415507169436505
0.2296666666666667 0.1414468701782483
0.2297222222222222 0.1413430359721699
0.2297777777777778 0.1412392143208591
0.2298333333333334 0.1411354052197629
0.2298888888888889 0.1410316086643317
0.2299444444444445 0.1409278246500177
0.23 0.1408240531722761
0.2300555555555556 0.1407202942265651
0.2301111111111111 0.1406165478083453
0.2301666666666667 0.1405128139130805
0.2302222222222222 0.1404090925362368
0.2302777777777778 0.140305383673283
0.2303333333333333 0.1402016873196912
0.2303888888888889 0.1400980034709355
0.2304444444444444 0.1399943321224935
0.2305 0.1398906732698445
0.2305555555555556 0.1397870269084717
0.2306111111111111 0.1396833930338602
0.2306666666666667 0.1395797716414981
0.2307222222222222 0.1394761627268762
0.2307777777777778 0.1393725662854881
0.2308333333333333 0.1392689823128298
0.2308888888888889 0.1391654108044004
0.2309444444444445 0.1390618517557016
0.231 0.1389583051622374
0.2310555555555555 0.1388547710195151
0.2311111111111111 0.1387512493230444
0.2311666666666667 0.1386477400683377
0.2312222222222222 0.1385442432509101
0.2312777777777778 0.1384407588662796
0.2313333333333333 0.1383372869099667
0.2313888888888889 0.1382338273774944
0.2314444444444445 0.1381303802643886
0.2315 0.1380269455661783
0.2315555555555556 0.1379235232783943
0.2316111111111111 0.1378201133965707
0.2316666666666667 0.137716715916244
0.2317222222222222 0.1376133308329538
0.2317777777777777 0.1375099581422418
0.2318333333333333 0.1374065978396527
0.2318888888888889 0.1373032499207339
0.2319444444444444 0.1371999143810354
0.232 0.1370965912161097
0.2320555555555556 0.136993280421512
0.2321111111111111 0.1368899819928007
0.2321666666666667 0.136786695925536
0.2322222222222222 0.1366834222152815
0.2322777777777778 0.1365801608576029
0.2323333333333334 0.1364769118480688
0.2323888888888889 0.1363736751822506
0.2324444444444445 0.1362704508557218
0.2325 0.1361672388640592
0.2325555555555555 0.1360640392028422
0.2326111111111111 0.1359608518676521
0.2326666666666667 0.1358576768540739
0.2327222222222222 0.1357545141576941
0.2327777777777778 0.1356513637741027
0.2328333333333333 0.1355482256988922
0.2328888888888889 0.1354450999276573
0.2329444444444445 0.1353419864559955
0.233 0.1352388852795076
0.2330555555555556 0.1351357963937959
0.2331111111111111 0.135032719794466
0.2331666666666667 0.1349296554771261
0.2332222222222222 0.1348266034373868
0.2332777777777778 0.1347235636708613
0.2333333333333333 0.1346205361731657
0.2333888888888889 0.1345175209399187
0.2334444444444445 0.1344145179667412
0.2335 0.1343115272492568
0.2335555555555555 0.1342085487830923
0.2336111111111111 0.1341055825638762
0.2336666666666667 0.1340026285872402
0.2337222222222222 0.1338996868488187
0.2337777777777778 0.1337967573442482
0.2338333333333334 0.1336938400691679
0.2338888888888889 0.13359093501922
0.2339444444444445 0.1334880421900488
0.234 0.1333851615773016
0.2340555555555556 0.133282293176628
0.2341111111111111 0.1331794369836801
0.2341666666666667 0.1330765929941131
0.2342222222222222 0.132973761203584
0.2342777777777778 0.1328709416077529
0.2343333333333333 0.1327681342022827
0.2343888888888889 0.1326653389828382
0.2344444444444444 0.1325625559450872
0.2345 0.1324597850846999
0.2345555555555556 0.1323570263973492
0.2346111111111111 0.1322542798787107
0.2346666666666667 0.1321515455244617
0.2347222222222222 0.1320488233302836
0.2347777777777778 0.131946113291859
0.2348333333333333 0.1318434154048732
0.2348888888888889 0.1317407296650151
0.2349444444444445 0.1316380560679749
0.235 0.131535394609446
0.2350555555555555 0.1314327452851245
0.2351111111111111 0.1313301080907082
0.2351666666666666 0.1312274830218986
0.2352222222222222 0.1311248700743987
0.2352777777777778 0.1310222692439146
0.2353333333333333 0.1309196805261548
0.2353888888888889 0.1308171039168305
0.2354444444444445 0.130714539411655
0.2355 0.1306119870063448
0.2355555555555556 0.1305094466966182
0.2356111111111111 0.1304069184781965
0.2356666666666667 0.1303044023468032
0.2357222222222222 0.1302018982981648
0.2357777777777778 0.1300994063280098
0.2358333333333333 0.1299969264320692
0.2358888888888889 0.1298944586060773
0.2359444444444444 0.12979200284577
0.236 0.1296895591468861
0.2360555555555555 0.1295871275051669
0.2361111111111111 0.1294847079163563
0.2361666666666667 0.1293823003762004
0.2362222222222222 0.1292799048804481
0.2362777777777778 0.1291775214248504
0.2363333333333334 0.1290751500051615
0.2363888888888889 0.1289727906171377
0.2364444444444445 0.1288704432565372
0.2365 0.1287681079191218
0.2365555555555555 0.128665784600655
0.2366111111111111 0.1285634732969032
0.2366666666666667 0.128461174003635
0.2367222222222222 0.1283588867166218
0.2367777777777778 0.1282566114316368
0.2368333333333333 0.1281543481444566
0.2368888888888889 0.1280520968508599
0.2369444444444444 0.1279498575466275
0.237 0.127847630227543
0.2370555555555556 0.1277454148893927
0.2371111111111111 0.1276432115279652
0.2371666666666667 0.127541020139051
0.2372222222222223 0.1274388407184441
0.2372777777777778 0.1273366732619403
0.2373333333333333 0.1272345177653376
0.2373888888888889 0.1271323742244373
0.2374444444444445 0.1270302426350425
0.2375 0.1269281229929588
0.2375555555555555 0.1268260152939948
0.2376111111111111 0.1267239195339609
0.2376666666666667 0.1266218357086702
0.2377222222222222 0.1265197638139383
0.2377777777777778 0.1264177038455832
0.2378333333333333 0.1263156557994253
0.2378888888888889 0.1262136196712876
0.2379444444444445 0.1261115954569952
0.238 0.1260095831523761
0.2380555555555556 0.1259075827532603
0.2381111111111111 0.1258055942554805
0.2381666666666667 0.125703617654872
0.2382222222222222 0.1256016529472716
0.2382777777777778 0.1254997001285199
0.2383333333333333 0.1253977591944589
0.2383888888888889 0.1252958301409334
0.2384444444444444 0.1251939129637908
0.2385 0.1250920076588804
0.2385555555555556 0.1249901142220541
0.2386111111111111 0.1248882326491668
0.2386666666666667 0.1247863629360748
0.2387222222222222 0.124684505078638
0.2387777777777778 0.1245826590727175
0.2388333333333333 0.1244808249141775
0.2388888888888889 0.1243790025988846
0.2389444444444445 0.1242771921227075
0.239 0.1241753934815177
0.2390555555555555 0.1240736066711887
0.2391111111111111 0.1239718316875966
0.2391666666666666 0.12387006852662
0.2392222222222222 0.1237683171841397
0.2392777777777778 0.1236665776560388
0.2393333333333333 0.1235648499382031
0.2393888888888889 0.1234631340265204
0.2394444444444445 0.1233614299168814
0.2395 0.1232597376051789
0.2395555555555556 0.1231580570873079
0.2396111111111111 0.1230563883591659
0.2396666666666667 0.1229547314166532
0.2397222222222223 0.1228530862556717
0.2397777777777778 0.1227514528721264
0.2398333333333333 0.1226498312619242
0.2398888888888889 0.1225482214209746
0.2399444444444444 0.1224466233451892
0.24 0.1223450370304824
0.2400555555555555 0.1222434624727708
0.2401111111111111 0.1221418996679728
0.2401666666666667 0.1220403486120102
0.2402222222222222 0.1219388093008066
0.2402777777777778 0.1218372817302875
0.2403333333333334 0.1217357658963814
0.2403888888888889 0.1216342617950193
0.2404444444444445 0.121532769422134
0.2405 0.1214312887736609
0.2405555555555556 0.1213298198455375
0.2406111111111111 0.121228362633704
0.2406666666666667 0.121126917134103
0.2407222222222222 0.1210254833426791
0.2407777777777778 0.1209240612553792
0.2408333333333333 0.1208226508681534
0.2408888888888889 0.1207212521769526
0.2409444444444444 0.1206198651777315
0.241 0.1205184898664464
0.2410555555555556 0.1204171262390556
0.2411111111111111 0.1203157742915209
0.2411666666666667 0.1202144340198054
0.2412222222222223 0.1201131054198748
0.2412777777777778 0.1200117884876973
0.2413333333333333 0.1199104832192428
0.2413888888888889 0.1198091896104848
0.2414444444444445 0.1197079076573978
0.2415 0.1196066373559591
0.2415555555555556 0.1195053787021487
0.2416111111111111 0.1194041316919483
0.2416666666666667 0.1193028963213419
0.2417222222222222 0.1192016725863168
0.2417777777777778 0.1191004604828613
0.2418333333333333 0.1189992600069669
0.2418888888888889 0.1188980711546268
0.2419444444444445 0.1187968939218371
0.242 0.1186957283045956
0.2420555555555556 0.1185945742989029
0.2421111111111111 0.1184934319007615
0.2421666666666667 0.1183923011061767
0.2422222222222222 0.1182911819111553
0.2422777777777778 0.1181900743117072
0.2423333333333333 0.1180889783038441
0.2423888888888889 0.1179878938835802
0.2424444444444444 0.117886821046932
0.2425 0.1177857597899178
0.2425555555555555 0.117684710108559
0.2426111111111111 0.1175836719988786
0.2426666666666667 0.1174826454569021
0.2427222222222222 0.1173816304786578
0.2427777777777778 0.1172806270601751
0.2428333333333333 0.1171796351974866
0.2428888888888889 0.1170786548866269
0.2429444444444445 0.1169776861236332
0.243 0.1168767289045441
0.2430555555555556 0.1167757832254014
0.2431111111111111 0.1166748490822487
0.2431666666666666 0.1165739264711317
0.2432222222222222 0.1164730153880991
0.2432777777777778 0.1163721158292008
0.2433333333333333 0.1162712277904899
0.2433888888888889 0.1161703512680211
0.2434444444444444 0.1160694862578516
0.2435 0.115968632756041
0.2435555555555556 0.1158677907586511
0.2436111111111111 0.1157669602617456
0.2436666666666667 0.1156661412613906
0.2437222222222223 0.115565333753655
0.2437777777777778 0.1154645377346091
0.2438333333333333 0.1153637532003259
0.2438888888888889 0.1152629801468807
0.2439444444444444 0.1151622185703506
0.244 0.1150614684668154
0.2440555555555556 0.1149607298323572
0.2441111111111111 0.1148600026630594
0.2441666666666667 0.1147592869550088
0.2442222222222222 0.1146585827042942
0.2442777777777778 0.1145578899070057
0.2443333333333333 0.1144572085592367
0.2443888888888889 0.1143565386570822
0.2444444444444445 0.1142558801966397
0.2445 0.1141552331740089
0.2445555555555556 0.1140545975852916
0.2446111111111111 0.1139539734265919
0.2446666666666667 0.113853360694016
0.2447222222222222 0.1137527593836725
0.2447777777777778 0.113652169491672
0.2448333333333333 0.1135515910141274
0.2448888888888889 0.1134510239471539
0.2449444444444444 0.1133504682868687
0.245 0.1132499240293915
0.2450555555555556 0.1131493911708439
0.2451111111111111 0.1130488697073497
0.2451666666666667 0.1129483596350351
0.2452222222222222 0.1128478609500284
0.2452777777777778 0.1127473736484601
0.2453333333333333 0.112646897726463
0.2453888888888889 0.1125464331801719
0.2454444444444445 0.1124459800057237
0.2455 0.1123455381992578
0.2455555555555556 0.1122451077569156
0.2456111111111111 0.1121446886748408
0.2456666666666666 0.112044280949179
0.2457222222222222 0.1119438845760783
0.2457777777777778 0.1118434995516891
0.2458333333333333 0.1117431258721632
0.2458888888888889 0.1116427635336554
0.2459444444444445 0.1115424125323224
0.246 0.1114420728643232
0.2460555555555556 0.1113417445258184
0.2461111111111111 0.1112414275129715
0.2461666666666667 0.1111411218219474
0.2462222222222222 0.1110408274489142
0.2462777777777778 0.1109405443900413
0.2463333333333333 0.1108402726415005
0.2463888888888889 0.1107400121994658
0.2464444444444444 0.1106397630601133
0.2465 0.1105395252196214
0.2465555555555555 0.1104392986741707
0.2466111111111111 0.1103390834199434
0.2466666666666667 0.1102388794531246
0.2467222222222222 0.1101386867699009
0.2467777777777778 0.1100385053664615
0.2468333333333333 0.1099383352389977
0.2468888888888889 0.1098381763837029
0.2469444444444445 0.1097380287967723
0.247 0.1096378924744037
0.2470555555555556 0.1095377674127965
0.2471111111111111 0.1094376536081531
0.2471666666666666 0.1093375510566772
0.2472222222222222 0.1092374597545753
0.2472777777777778 0.1091373796980552
0.2473333333333333 0.1090373108833276
0.2473888888888889 0.1089372533066052
0.2474444444444444 0.1088372069641023
0.2475 0.1087371718520361
0.2475555555555556 0.108637147966625
0.2476111111111111 0.1085371353040906
0.2476666666666667 0.1084371338606556
0.2477222222222223 0.1083371436325457
0.2477777777777778 0.108237164615988
0.2478333333333333 0.1081371968072121
0.2478888888888889 0.1080372402024496
0.2479444444444444 0.1079372947979342
0.248 0.1078373605899019
0.2480555555555556 0.1077374375745906
0.2481111111111111 0.10763752574824
0.2481666666666667 0.1075376251070928
0.2482222222222222 0.1074377356473932
0.2482777777777778 0.1073378573653871
0.2483333333333333 0.1072379902573233
0.2483888888888889 0.1071381343194524
0.2484444444444445 0.107038289548027
0.2485 0.106938455939302
0.2485555555555556 0.1068386334895338
0.2486111111111111 0.1067388221949818
0.2486666666666667 0.106639022051907
0.2487222222222222 0.106539233056572
0.2487777777777778 0.1064394552052428
0.2488333333333334 0.106339688494186
0.2488888888888889 0.1062399329196713
0.2489444444444444 0.1061401884779702
0.249 0.1060404551653561
0.2490555555555555 0.1059407329781048
0.2491111111111111 0.1058410219124936
0.2491666666666667 0.1057413219648027
0.2492222222222222 0.1056416331313136
0.2492777777777778 0.1055419554083104
0.2493333333333334 0.1054422887920791
0.2493888888888889 0.1053426332789077
0.2494444444444445 0.1052429888650863
0.2495 0.1051433555469071
0.2495555555555556 0.1050437333206643
0.2496111111111111 0.1049441221826543
0.2496666666666666 0.1048445221291754
0.2497222222222222 0.1047449331565281
0.2497777777777778 0.1046453552610147
0.2498333333333333 0.1045457884389401
0.2498888888888889 0.1044462326866105
0.2499444444444444 0.1043466880003349
0.25 0.1042471543764237
0.2500555555555556 0.1041476318111897
0.2501111111111111 0.1040481203009481
0.2501666666666666 0.103948619842015
0.2502222222222222 0.1038491304307098
0.2502777777777778 0.1037496520633534
0.2503333333333334 0.1036501847362688
0.2503888888888889 0.103550728445781
0.2504444444444445 0.1034512831882168
0.2505 0.1033518489599054
0.2505555555555555 0.1032524257571783
0.2506111111111111 0.1031530135763681
0.2506666666666667 0.1030536124138103
0.2507222222222222 0.102954222265842
0.2507777777777778 0.1028548431288026
0.2508333333333333 0.1027554749990332
0.2508888888888889 0.1026561178728773
0.2509444444444445 0.10255677174668
0.251 0.1024574366167888
0.2510555555555556 0.1023581124795531
0.2511111111111111 0.1022587993313241
0.2511666666666666 0.1021594971684555
0.2512222222222222 0.1020602059873024
0.2512777777777778 0.1019609257842224
0.2513333333333334 0.101861656555575
0.2513888888888889 0.1017623982977217
0.2514444444444444 0.1016631510070257
0.2515 0.1015639146798527
0.2515555555555556 0.10146468931257
0.2516111111111111 0.1013654749015476
0.2516666666666667 0.1012662714431564
0.2517222222222222 0.1011670789337703
0.2517777777777778 0.1010678973697646
0.2518333333333334 0.1009687267475166
0.2518888888888889 0.1008695670634062
0.2519444444444445 0.1007704183138148
0.252 0.1006712804951259
0.2520555555555555 0.1005721536037249
0.2521111111111111 0.1004730376359992
0.2521666666666667 0.1003739325883383
0.2522222222222222 0.1002748384571338
0.2522777777777778 0.1001757552387789
0.2523333333333333 0.1000766829296695
0.2523888888888889 0.09997762152620239
0.2524444444444445 0.09987857102477719
0.2525 0.09977953142179564
0.2525555555555556 0.09968050271366043
0.2526111111111111 0.0995814848967775
0.2526666666666667 0.09948247796755388
0.2527222222222222 0.09938348192239886
0.2527777777777778 0.09928449675772354
0.2528333333333334 0.09918552246994149
0.2528888888888889 0.09908655905546766
0.2529444444444444 0.09898760651071924
0.253 0.09888866483211543
0.2530555555555555 0.09878973401607752
0.2531111111111111 0.09869081405902806
0.2531666666666667 0.0985919049573924
0.2532222222222222 0.09849300670759761
0.2532777777777778 0.09839411930607238
0.2533333333333334 0.09829524274924789
0.2533888888888889 0.09819637703355676
0.2534444444444445 0.09809752215543396
0.2535 0.09799867811131632
0.2535555555555555 0.09789984489764224
0.2536111111111111 0.09780102251085253
0.2536666666666667 0.09770221094739009
0.2537222222222222 0.0976034102036993
0.2537777777777778 0.09750462027622639
0.2538333333333334 0.09740584116142036
0.2538888888888889 0.09730707285573111
0.2539444444444444 0.09720831535561128
0.254 0.09710956865751517
0.2540555555555556 0.09701083275789869
0.2541111111111111 0.09691210765322054
0.2541666666666667 0.09681339333994016
0.2542222222222222 0.09671468981452003
0.2542777777777778 0.09661599707342407
0.2543333333333334 0.09651731511311802
0.2543888888888889 0.09641864393006991
0.2544444444444445 0.09631998352074933
0.2545 0.09622133388162797
0.2545555555555555 0.09612269500917939
0.2546111111111111 0.09602406689987927
0.2546666666666667 0.09592544955020493
0.2547222222222222 0.09582684295663595
0.2547777777777778 0.09572824711565329
0.2548333333333333 0.09562966202374028
0.2548888888888889 0.09553108767738232
0.2549444444444445 0.09543252407306606
0.255 0.09533397120728065
0.2550555555555556 0.09523542907651698
0.2551111111111111 0.09513689767726774
0.2551666666666667 0.09503837700602777
0.2552222222222222 0.09493986705929333
0.2552777777777778 0.09484136783356335
0.2553333333333334 0.09474287932533799
0.2553888888888889 0.09464440153111948
0.2554444444444444 0.0945459344474123
0.2555 0.09444747807072235
0.2555555555555556 0.09434903239755774
0.2556111111111111 0.09425059742442836
0.2556666666666667 0.09415217314784589
0.2557222222222222 0.09405375956432444
0.2557777777777778 0.09395535667037898
0.2558333333333334 0.09385696446252749
0.2558888888888889 0.09375858293728929
0.2559444444444445 0.09366021209118526
0.256 0.093561851920739
0.2560555555555555 0.09346350242247548
0.2561111111111111 0.09336516359292124
0.2561666666666667 0.09326683542860564
0.2562222222222222 0.09316851792605887
0.2562777777777778 0.09307021108181388
0.2563333333333333 0.09297191489240503
0.2563888888888889 0.09287362935436851
0.2564444444444444 0.09277535446424265
0.2565 0.09267709021856731
0.2565555555555556 0.09257883661388472
0.2566111111111111 0.09248059364673879
0.2566666666666667 0.09238236131367469
0.2567222222222222 0.09228413961124053
0.2567777777777778 0.09218592853598553
0.2568333333333334 0.09208772808446077
0.2568888888888889 0.09198953825321984
0.2569444444444444 0.09189135903881737
0.257 0.09179319043781045
0.2570555555555555 0.09169503244675785
0.2571111111111111 0.09159688506222012
0.2571666666666667 0.09149874828075973
0.2572222222222222 0.09140062209894106
0.2572777777777778 0.09130250651333016
0.2573333333333333 0.09120440152049519
0.2573888888888889 0.09110630711700583
0.2574444444444445 0.09100822329943394
0.2575 0.09091015006435325
0.2575555555555555 0.09081208740833908
0.2576111111111111 0.09071403532796844
0.2576666666666667 0.09061599381982111
0.2577222222222222 0.09051796288047735
0.2577777777777778 0.09041994250652031
0.2578333333333334 0.09032193269453452
0.2578888888888889 0.09022393344110662
0.2579444444444444 0.09012594474282476
0.258 0.09002796659627935
0.2580555555555556 0.08992999899806214
0.2581111111111111 0.08983204194476707
0.2581666666666667 0.08973409543298987
0.2582222222222222 0.08963615945932803
0.2582777777777778 0.08953823402038054
0.2583333333333334 0.08944031911274887
0.2583888888888889 0.0893424147330362
0.2584444444444445 0.0892445208778469
0.2585 0.08914663754378793
0.2585555555555555 0.08904876472746769
0.2586111111111111 0.0889509024254963
0.2586666666666667 0.08885305063448587
0.2587222222222222 0.08875520935105041
0.2587777777777778 0.08865737857180586
0.2588333333333333 0.0885595582933693
0.2588888888888889 0.08846174851236052
0.2589444444444445 0.08836394922540058
0.259 0.08826616042911244
0.2590555555555556 0.08816838212012079
0.2591111111111111 0.08807061429505246
0.2591666666666667 0.08797285695053561
0.2592222222222222 0.08787511008320063
0.2592777777777778 0.08777737368967978
0.2593333333333334 0.08767964776660644
0.2593888888888889 0.08758193231061645
0.2594444444444444 0.0874842273183475
0.2595 0.08738653278643835
0.2595555555555555 0.08728884871153055
0.2596111111111111 0.08719117509026651
0.2596666666666667 0.08709351191929096
0.2597222222222222 0.08699585919525049
0.2597777777777778 0.08689821691479326
0.2598333333333334 0.08680058507456932
0.2598888888888889 0.08670296367123032
0.2599444444444445 0.08660535270143004
0.26 0.08650775216182388
0.2600555555555555 0.0864101620490686
0.2601111111111111 0.08631258235982366
0.2601666666666667 0.08621501309074937
0.2602222222222222 0.08611745423850868
0.2602777777777778 0.08601990579976553
0.2603333333333333 0.08592236777118631
0.2603888888888889 0.08582484014943866
0.2604444444444444 0.08572732293119241
0.2605 0.08562981611311844
0.2605555555555556 0.08553231969189068
0.2606111111111111 0.08543483366418365
0.2606666666666667 0.08533735802667411
0.2607222222222222 0.08523989277604058
0.2607777777777778 0.08514243790896354
0.2608333333333334 0.08504499342212471
0.2608888888888889 0.08494755931220811
0.2609444444444444 0.08485013557589942
0.261 0.0847527222098856
0.2610555555555555 0.08465531921085587
0.2611111111111111 0.0845579265755014
0.2611666666666667 0.08446054430051446
0.2612222222222222 0.08436317238258965
0.2612777777777778 0.0842658108184231
0.2613333333333333 0.0841684596047126
0.2613888888888889 0.08407111873815759
0.2614444444444445 0.08397378821545982
0.2615 0.08387646803332222
0.2615555555555555 0.08377915818844989
0.2616111111111111 0.08368185867754931
0.2616666666666667 0.08358456949732912
0.2617222222222222 0.08348729064449917
0.2617777777777778 0.08339002211577157
0.2618333333333334 0.08329276390785989
0.2618888888888889 0.08319551601747953
0.2619444444444444 0.0830982784413474
0.262 0.08300105117618276
0.2620555555555556 0.08290383421870577
0.2621111111111111 0.08280662756563925
0.2621666666666667 0.08270943121370691
0.2622222222222222 0.08261224515963483
0.2622777777777778 0.08251506940015019
0.2623333333333334 0.08241790393198267
0.2623888888888889 0.08232074875186317
0.2624444444444445 0.08222360385652421
0.2625 0.0821264692427004
0.2625555555555555 0.08202934490712815
0.2626111111111111 0.08193223084654504
0.2626666666666667 0.08183512705769101
0.2627222222222222 0.0817380335373073
0.2627777777777778 0.08164095028213689
0.2628333333333333 0.08154387728892488
0.2628888888888889 0.08144681455441742
0.2629444444444445 0.08134976207536315
0.263 0.081252719848512
0.2630555555555556 0.08115568787061532
0.2631111111111111 0.08105866613842701
0.2631666666666667 0.08096165464870178
0.2632222222222222 0.08086465339819666
0.2632777777777778 0.08076766238367027
0.2633333333333334 0.08067068160188265
0.2633888888888889 0.08057371104959585
0.2634444444444444 0.08047675072357338
0.2635 0.08037980062058098
0.2635555555555555 0.08028286073738548
0.2636111111111111 0.08018593107075578
0.2636666666666667 0.08008901161746226
0.2637222222222222 0.07999210237427726
0.2637777777777778 0.07989520333797433
0.2638333333333333 0.07979831450532954
0.2638888888888889 0.07970143587311961
0.2639444444444445 0.07960456743812407
0.264 0.07950770919712327
0.2640555555555555 0.07941086114689959
0.2641111111111111 0.07931402328423726
0.2641666666666667 0.07921719560592209
0.2642222222222222 0.07912037810874116
0.2642777777777778 0.07902357078948372
0.2643333333333333 0.07892677364494081
0.2643888888888889 0.07882998667190487
0.2644444444444444 0.07873320986716983
0.2645 0.07863644322753191
0.2645555555555556 0.0785396867497883
0.2646111111111111 0.07844294043073852
0.2646666666666667 0.07834620426718347
0.2647222222222222 0.0782494782559255
0.2647777777777778 0.07815276239376936
0.2648333333333334 0.07805605667752033
0.2648888888888889 0.07795936110398674
0.2649444444444444 0.07786267566997719
0.265 0.07776600037230318
0.2650555555555555 0.07766933520777707
0.2651111111111111 0.07757268017321346
0.2651666666666667 0.07747603526542812
0.2652222222222222 0.07737940048123856
0.2652777777777778 0.07728277581746421
0.2653333333333333 0.07718616127092623
0.2653888888888889 0.07708955683844709
0.2654444444444445 0.076992962516851
0.2655 0.07689637830296431
0.2655555555555555 0.07679980419361404
0.2656111111111111 0.0767032401856302
0.2656666666666667 0.07660668627584295
0.2657222222222222 0.07651014246108566
0.2657777777777778 0.07641360873819204
0.2658333333333334 0.07631708510399819
0.2658888888888889 0.0762205715553418
0.2659444444444444 0.07612406808906189
0.266 0.07602757470199929
0.2660555555555555 0.07593109139099657
0.2661111111111111 0.07583461815289816
0.2661666666666667 0.07573815498454932
0.2662222222222222 0.07564170188279815
0.2662777777777778 0.07554525884449323
0.2663333333333334 0.07544882586648563
0.2663888888888889 0.0753524029456277
0.2664444444444445 0.07525599007877319
0.2665 0.07515958726277817
0.2665555555555555 0.0750631944944995
0.2666111111111111 0.07496681177079648
0.2666666666666667 0.07487043908852954
0.2667222222222222 0.07477407644456092
0.2667777777777778 0.07467772383575451
0.2668333333333333 0.07458138125897558
0.2668888888888889 0.07448504871109156
0.2669444444444444 0.07438872618897109
0.267 0.07429241368948443
0.2670555555555556 0.07419611120950374
0.2671111111111111 0.07409981874590246
0.2671666666666667 0.074003536295556
0.2672222222222222 0.07390726385534103
0.2672777777777778 0.07381100142213641
0.2673333333333334 0.07371474899282193
0.2673888888888889 0.07361850656427953
0.2674444444444444 0.07352227413339242
0.2675 0.07342605169704548
0.2675555555555555 0.07332983925212583
0.2676111111111111 0.07323363679552101
0.2676666666666667 0.07313744432412141
0.2677222222222222 0.07304126183481804
0.2677777777777778 0.0729450893245043
0.2678333333333333 0.07284892679007468
0.2678888888888889 0.0727527742284253
0.2679444444444445 0.07265663163645437
0.268 0.07256049901106142
0.2680555555555555 0.07246437634914704
0.2681111111111111 0.07236826364761453
0.2681666666666667 0.07227216090336784
0.2682222222222223 0.07217606811331287
0.2682777777777778 0.07207998527435745
0.2683333333333333 0.0719839123834103
0.2683888888888889 0.07188784943738231
0.2684444444444444 0.07179179643318594
0.2685 0.07169575336773512
0.2685555555555556 0.07159972023794485
0.2686111111111111 0.07150369704073291
0.2686666666666667 0.07140768377301752
0.2687222222222222 0.07131168043171933
0.2687777777777778 0.07121568701375978
0.2688333333333334 0.07111970351606257
0.2688888888888889 0.07102372993555291
0.2689444444444444 0.07092776626915741
0.269 0.07083181251380401
0.2690555555555555 0.07073586866642288
0.2691111111111111 0.07063993472394532
0.2691666666666667 0.07054401068330432
0.2692222222222223 0.07044809654143433
0.2692777777777778 0.07035219229527144
0.2693333333333333 0.07025629794175391
0.2693888888888889 0.07016041347782044
0.2694444444444445 0.0700645389004122
0.2695 0.06996867420647179
0.2695555555555555 0.06987281939294297
0.2696111111111111 0.0697769744567714
0.2696666666666667 0.0696811393949045
0.2697222222222223 0.06958531420429084
0.2697777777777778 0.0694894988818809
0.2698333333333334 0.06939369342462628
0.2698888888888889 0.0692978978294809
0.2699444444444444 0.0692021120933996
0.27 0.06910633621333882
0.2700555555555555 0.069010570186257
0.2701111111111111 0.06891481400911369
0.2701666666666667 0.06881906767887022
0.2702222222222222 0.06872333119248954
0.2702777777777778 0.06862760454693601
0.2703333333333333 0.06853188773917568
0.2703888888888889 0.068436180766176
0.2704444444444445 0.06834048362490605
0.2705 0.06824479631233681
0.2705555555555555 0.06814911882543996
0.2706111111111111 0.06805345116118967
0.2706666666666667 0.06795779331656128
0.2707222222222223 0.06786214528853132
0.2707777777777778 0.06776650707407862
0.2708333333333333 0.06767087867018264
0.2708888888888889 0.06757526007382555
0.2709444444444444 0.06747965128198985
0.271 0.06738405229166054
0.2710555555555556 0.06728846309982346
0.2711111111111111 0.06719288370346656
0.2711666666666667 0.0670973140995791
0.2712222222222222 0.06700175428515166
0.2712777777777778 0.06690620425717667
0.2713333333333334 0.06681066401264814
0.2713888888888889 0.06671513354856132
0.2714444444444444 0.06661961286191324
0.2715 0.06652410194970224
0.2715555555555556 0.06642860080892866
0.2716111111111111 0.06633310943659346
0.2716666666666667 0.06623762782970057
0.2717222222222222 0.06614215598525382
0.2717777777777778 0.06604669390025979
0.2718333333333333 0.0659512415717261
0.2718888888888889 0.06585579899666182
0.2719444444444445 0.0657603661720778
0.272 0.06566494309498627
0.2720555555555556 0.06556952976240103
0.2721111111111111 0.06547412617133742
0.2721666666666667 0.06537873231881226
0.2722222222222223 0.06528334820184387
0.2722777777777778 0.06518797381745228
0.2723333333333333 0.06509260916265852
0.2723888888888889 0.06499725423448592
0.2724444444444444 0.06490190902995871
0.2725 0.06480657354610282
0.2725555555555556 0.06471124777994589
0.2726111111111111 0.06461593172851675
0.2726666666666667 0.06452062538884594
0.2727222222222222 0.06442532875796557
0.2727777777777778 0.0643300418329089
0.2728333333333334 0.06423476461071119
0.2728888888888889 0.06413949708840912
0.2729444444444444 0.06404423926304027
0.273 0.06394899113164458
0.2730555555555556 0.06385375269126274
0.2731111111111111 0.06375852393893787
0.2731666666666667 0.06366330487171366
0.2732222222222223 0.06356809548663585
0.2732777777777778 0.06347289578075128
0.2733333333333333 0.06337770575110883
0.2733888888888889 0.0632825253947583
0.2734444444444444 0.06318735470875156
0.2735 0.06309219369014134
0.2735555555555556 0.06299704233598247
0.2736111111111111 0.0629019006433308
0.2736666666666667 0.06280676860924411
0.2737222222222223 0.06271164623078128
0.2737777777777778 0.06261653350500319
0.2738333333333334 0.06252143042897129
0.2738888888888888 0.06242633699974971
0.2739444444444444 0.06233125321440287
0.274 0.06223617906999776
0.2740555555555556 0.06214111456360238
0.2741111111111111 0.06204605969228578
0.2741666666666667 0.06195101445311913
0.2742222222222222 0.06185597884317492
0.2742777777777778 0.06176095285952714
0.2743333333333333 0.06166593649925121
0.2743888888888889 0.06157092975942375
0.2744444444444445 0.06147593263712322
0.2745 0.06138094512942977
0.2745555555555556 0.0612859672334243
0.2746111111111111 0.06119099894618987
0.2746666666666667 0.06109604026481083
0.2747222222222223 0.06100109118637267
0.2747777777777778 0.06090615170796287
0.2748333333333333 0.06081122182666964
0.2748888888888889 0.0607163015395838
0.2749444444444444 0.06062139084379672
0.275 0.06052648973640119
0.2750555555555556 0.06043159821449236
0.2751111111111111 0.06033671627516585
0.2751666666666667 0.0602418439155193
0.2752222222222222 0.0601469811326517
0.2752777777777778 0.0600521279236633
0.2753333333333334 0.05995728428565623
0.2753888888888889 0.05986245021573378
0.2754444444444444 0.0597676257110008
0.2755 0.05967281076856351
0.2755555555555556 0.0595780053855298
0.2756111111111111 0.05948320955900859
0.2756666666666667 0.05938842328611072
0.2757222222222222 0.05929364656394826
0.2757777777777778 0.05919887938963486
0.2758333333333333 0.05910412176028541
0.2758888888888889 0.0590093736730165
0.2759444444444445 0.05891463512494575
0.276 0.05881990611319299
0.2760555555555556 0.05872518663487866
0.2761111111111111 0.05863047668712519
0.2761666666666667 0.05853577626705641
0.2762222222222223 0.05844108537179714
0.2762777777777778 0.05834640399847454
0.2763333333333333 0.05825173214421608
0.2763888888888889 0.05815706980615151
0.2764444444444444 0.05806241698141196
0.2765 0.05796777366712962
0.2765555555555556 0.05787313986043822
0.2766111111111111 0.05777851555847308
0.2766666666666667 0.05768390075837088
0.2767222222222222 0.05758929545727005
0.2767777777777778 0.0574946996523098
0.2768333333333334 0.0574001133406312
0.2768888888888889 0.05730553651937688
0.2769444444444444 0.05721096918569064
0.277 0.05711641133671751
0.2770555555555556 0.05702186296960467
0.2771111111111111 0.05692732408149986
0.2771666666666667 0.05683279466955327
0.2772222222222223 0.05673827473091527
0.2772777777777778 0.05664376426273857
0.2773333333333333 0.05654926326217732
0.2773888888888889 0.05645477172638651
0.2774444444444444 0.05636028965252302
0.2775 0.05626581703774476
0.2775555555555556 0.05617135387921155
0.2776111111111111 0.05607690017408445
0.2776666666666667 0.05598245591952537
0.2777222222222222 0.05588802111269892
0.2777777777777778 0.05579359575076972
0.2778333333333334 0.05569917983090491
0.2778888888888889 0.05560477335027205
0.2779444444444444 0.0555103763060412
0.278 0.05541598869538305
0.2780555555555556 0.05532161051546955
0.2781111111111111 0.05522724176347517
0.2781666666666667 0.05513288243657457
0.2782222222222222 0.05503853253194452
0.2782777777777778 0.05494419204676262
0.2783333333333333 0.05484986097820877
0.2783888888888889 0.05475553932346373
0.2784444444444445 0.05466122707970906
0.2785 0.05456692424412907
0.2785555555555556 0.05447263081390848
0.2786111111111111 0.05437834678623367
0.2786666666666667 0.05428407215829273
0.2787222222222223 0.05418980692727435
0.2787777777777778 0.05409555109036952
0.2788333333333333 0.0540013046447703
0.2788888888888889 0.05390706758766977
0.2789444444444444 0.05381283991626334
0.279 0.05371862162774661
0.2790555555555556 0.05362441271931728
0.2791111111111111 0.05353021318817493
0.2791666666666667 0.05343602303151893
0.2792222222222222 0.05334184224655202
0.2792777777777778 0.0532476708304769
0.2793333333333334 0.0531535087804982
0.2793888888888889 0.05305935609382197
0.2794444444444444 0.05296521276765535
0.2795 0.05287107879920733
0.2795555555555556 0.05277695418568797
0.2796111111111111 0.05268283892430857
0.2796666666666667 0.05258873301228232
0.2797222222222222 0.05249463644682326
0.2797777777777778 0.05240054922514728
0.2798333333333333 0.05230647134447115
0.2798888888888889 0.05221240280201349
0.2799444444444444 0.05211834359499399
0.28 0.052024293720634
0.2800555555555556 0.05193025317615593
0.2801111111111111 0.05183622195878383
0.2801666666666667 0.05174220006574286
0.2802222222222223 0.05164818749425958
0.2802777777777778 0.05155418424156248
0.2803333333333333 0.05146019030488087
0.2803888888888889 0.05136620568144509
0.2804444444444444 0.05127223036848803
0.2805 0.05117826436324275
0.2805555555555556 0.05108430766294464
0.2806111111111111 0.05099036026482929
0.2806666666666667 0.05089642216613502
0.2807222222222222 0.05080249336410055
0.2807777777777778 0.05070857385596607
0.2808333333333333 0.05061466363897388
0.2808888888888889 0.05052076271036691
0.2809444444444444 0.0504268710673891
0.281 0.05033298870728715
0.2810555555555556 0.05023911562730774
0.2811111111111111 0.05014525182469923
0.2811666666666667 0.05005139729671229
0.2812222222222223 0.04995755204059758
0.2812777777777777 0.04986371605360807
0.2813333333333333 0.04976988933299735
0.2813888888888889 0.04967607187602131
0.2814444444444444 0.04958226367993628
0.2815 0.04948846474200066
0.2815555555555556 0.04939467505947328
0.2816111111111111 0.04930089462961569
0.2816666666666667 0.04920712344968923
0.2817222222222222 0.04911336151695817
0.2817777777777778 0.04901960882868658
0.2818333333333334 0.0489258653821408
0.2818888888888889 0.0488321311745889
0.2819444444444444 0.04873840620329911
0.282 0.04864469046554178
0.2820555555555556 0.04855098395858871
0.2821111111111111 0.04845728667971255
0.2821666666666667 0.04836359862618761
0.2822222222222222 0.04826991979528948
0.2822777777777778 0.04817625018429499
0.2823333333333333 0.04808258979048242
0.2823888888888889 0.04798893861113155
0.2824444444444445 0.04789529664352297
0.2825 0.04780166388493939
0.2825555555555556 0.0477080403326639
0.2826111111111111 0.04761442598398193
0.2826666666666667 0.04752082083617951
0.2827222222222223 0.04742722488654416
0.2827777777777778 0.04733363813236527
0.2828333333333333 0.04724006057093243
0.2828888888888889 0.04714649219953777
0.2829444444444444 0.04705293301547424
0.283 0.04695938301603541
0.2830555555555556 0.0468658421985178
0.2831111111111111 0.0467723105602179
0.2831666666666667 0.04667878809843392
0.2832222222222222 0.0465852748104655
0.2832777777777778 0.04649177069361334
0.2833333333333334 0.0463982757451798
0.2833888888888889 0.04630478996246872
0.2834444444444444 0.04621131334278458
0.2835 0.04611784588343351
0.2835555555555556 0.04602438758172333
0.2836111111111111 0.04593093843496268
0.2836666666666667 0.04583749844046169
0.2837222222222222 0.04574406759553152
0.2837777777777778 0.04565064589748564
0.2838333333333333 0.04555723334363772
0.2838888888888889 0.0454638299313029
0.2839444444444444 0.04537043565779843
0.284 0.04527705052044195
0.2840555555555556 0.04518367451655321
0.2841111111111111 0.04509030764345238
0.2841666666666667 0.04499694989846131
0.2842222222222223 0.04490360127890391
0.2842777777777778 0.04481026178210434
0.2843333333333333 0.04471693140538863
0.2843888888888889 0.04462361014608385
0.2844444444444444 0.04453029800151854
0.2845 0.04443699496902249
0.2845555555555556 0.04434370104592676
0.2846111111111111 0.04425041622956366
0.2846666666666666 0.04415714051726738
0.2847222222222222 0.04406387390637211
0.2847777777777778 0.04397061639421497
0.2848333333333333 0.0438773679781331
0.2848888888888889 0.04378412865546548
0.2849444444444444 0.04369089842355239
0.285 0.04359767727973536
0.2850555555555556 0.04350446522135693
0.2851111111111111 0.04341126224576137
0.2851666666666667 0.04331806835029415
0.2852222222222223 0.04322488353230162
0.2852777777777777 0.0431317077891322
0.2853333333333333 0.04303854111813475
0.2853888888888889 0.04294538351665998
0.2854444444444444 0.0428522349820599
0.2855 0.04275909551168731
0.2855555555555556 0.04266596510289694
0.2856111111111111 0.04257284375304412
0.2856666666666667 0.04247973145948585
0.2857222222222222 0.04238662821958082
0.2857777777777778 0.04229353403068836
0.2858333333333334 0.04220044889016922
0.2858888888888889 0.04210737279538568
0.2859444444444444 0.042014305743701
0.286 0.04192124773247975
0.2860555555555556 0.04182819875908813
0.2861111111111111 0.04173515882089322
0.2861666666666667 0.04164212791526374
0.2862222222222222 0.04154910603956948
0.2862777777777778 0.04145609319118106
0.2863333333333333 0.04136308936747139
0.2863888888888889 0.04127009456581383
0.2864444444444444 0.04117710878358316
0.2865 0.04108413201815567
0.2865555555555556 0.04099116426690888
0.2866111111111111 0.04089820552722136
0.2866666666666667 0.04080525579647337
0.2867222222222223 0.04071231507204556
0.2867777777777778 0.04061938335132113
0.2868333333333333 0.04052646063168345
0.2868888888888889 0.04043354691051801
0.2869444444444444 0.0403406421852105
0.287 0.04024774645314892
0.2870555555555556 0.04015485971172188
0.2871111111111111 0.04006198195831969
0.2871666666666667 0.03996911319033348
0.2872222222222222 0.03987625340515647
0.2872777777777778 0.03978340260018169
0.2873333333333333 0.03969056077280508
0.2873888888888889 0.0395977279204226
0.2874444444444444 0.03950490404043207
0.2875 0.03941208913023238
0.2875555555555556 0.03931928318722366
0.2876111111111112 0.03922648620880731
0.2876666666666667 0.03913369819238639
0.2877222222222222 0.0390409191353646
0.2877777777777777 0.03894814903514689
0.2878333333333333 0.03885538788914009
0.2878888888888889 0.03876263569475188
0.2879444444444444 0.03866989244939119
0.288 0.03857715815046799
0.2880555555555556 0.03848443279539392
0.2881111111111111 0.0383917163815817
0.2881666666666667 0.03829900890644527
0.2882222222222222 0.03820631036739983
0.2882777777777778 0.03811362076186187
0.2883333333333333 0.03802094008724867
0.2883888888888889 0.03792826834097985
0.2884444444444444 0.03783560552047521
0.2885 0.03774295162315605
0.2885555555555556 0.03765030664644531
0.2886111111111112 0.03755767058776657
0.2886666666666666 0.03746504344454531
0.2887222222222222 0.03737242521420783
0.2887777777777778 0.03727981589418147
0.2888333333333333 0.03718721548189548
0.2888888888888889 0.03709462397477951
0.2889444444444444 0.0370020413702653
0.289 0.03690946766578523
0.2890555555555556 0.03681690285877294
0.2891111111111111 0.03672434694666393
0.2891666666666667 0.03663179992689394
0.2892222222222223 0.03653926179690058
0.2892777777777777 0.03644673255412269
0.2893333333333333 0.036354212196
0.2893888888888889 0.0362617007199743
0.2894444444444444 0.03616919812348717
0.2895 0.03607670440398292
0.2895555555555556 0.03598421955890586
0.2896111111111111 0.03589174358570261
0.2896666666666667 0.03579927648181997
0.2897222222222222 0.03570681824470686
0.2897777777777778 0.03561436887181284
0.2898333333333334 0.03552192836058889
0.2898888888888889 0.03542949670848729
0.2899444444444444 0.03533707391296136
0.29 0.03524465997146605
0.2900555555555556 0.0351522548814568
0.2901111111111112 0.03505985864039088
0.2901666666666667 0.03496747124572683
0.2902222222222222 0.03487509269492363
0.2902777777777778 0.03478272298544232
0.2903333333333333 0.03469036211474479
0.2903888888888889 0.03459801008029421
0.2904444444444444 0.03450566687955517
0.2905 0.03441333250999272
0.2905555555555556 0.03432100696907419
0.2906111111111111 0.03422869025426734
0.2906666666666667 0.03413638236304139
0.2907222222222223 0.0340440832928668
0.2907777777777778 0.03395179304121532
0.2908333333333333 0.03385951160555952
0.2908888888888889 0.03376723898337364
0.2909444444444444 0.03367497517213297
0.291 0.03358272016931364
0.2910555555555556 0.03349047397239366
0.2911111111111111 0.03339823657885188
0.2911666666666667 0.03330600798616821
0.2912222222222222 0.033213788191824
0.2912777777777778 0.03312157719330165
0.2913333333333333 0.03302937498808505
0.2913888888888889 0.03293718157365891
0.2914444444444445 0.0328449969475092
0.2915 0.03275282110712334
0.2915555555555556 0.03266065404998983
0.2916111111111111 0.03256849577359817
0.2916666666666667 0.03247634627543938
0.2917222222222222 0.03238420555300528
0.2917777777777777 0.03229207360378958
0.2918333333333333 0.03219995042528599
0.2918888888888889 0.03210783601499074
0.2919444444444445 0.03201573037040069
0.292 0.03192363348901332
0.2920555555555555 0.03183154536832841
0.2921111111111111 0.03173946600584615
0.2921666666666667 0.03164739539906782
0.2922222222222222 0.03155533354549654
0.2922777777777778 0.03146328044263628
0.2923333333333333 0.03137123608799205
0.2923888888888889 0.03127920047907036
0.2924444444444445 0.0311871736133783
0.2925 0.03109515548842507
0.2925555555555556 0.03100314610172011
0.2926111111111112 0.0309111454507747
0.2926666666666666 0.03081915353310098
0.2927222222222222 0.03072717034621276
0.2927777777777778 0.03063519588762406
0.2928333333333333 0.03054323015485121
0.2928888888888889 0.03045127314541073
0.2929444444444445 0.03035932485682105
0.293 0.0302673852866012
0.2930555555555556 0.03017545443227213
0.2931111111111111 0.03008353229135495
0.2931666666666667 0.02999161886137292
0.2932222222222223 0.02989971413984967
0.2932777777777777 0.02980781812431095
0.2933333333333333 0.0297159308122825
0.2933888888888889 0.02962405220129238
0.2934444444444445 0.02953218228886883
0.2935 0.029440321072542
0.2935555555555556 0.02934846854984286
0.2936111111111111 0.02925662471830344
0.2936666666666667 0.02916478957545764
0.2937222222222222 0.02907296311883937
0.2937777777777778 0.02898114534598465
0.2938333333333333 0.0288893362544305
0.2938888888888889 0.02879753584171461
0.2939444444444445 0.02870574410537634
0.294 0.02861396104295607
0.2940555555555556 0.02852218665199505
0.2941111111111112 0.02843042093003639
0.2941666666666667 0.02833866387462384
0.2942222222222222 0.02824691548330241
0.2942777777777777 0.02815517575361793
0.2943333333333333 0.02806344468311813
0.2943888888888889 0.02797172226935115
0.2944444444444445 0.02788000850986702
0.2945 0.0277883034022162
0.2945555555555556 0.02769660694395058
0.2946111111111111 0.02760491913262354
0.2946666666666667 0.02751323996578931
0.2947222222222222 0.02742156944100314
0.2947777777777778 0.02732990755582155
0.2948333333333333 0.02723825430780232
0.2948888888888889 0.02714660969450467
0.2949444444444445 0.02705497371348786
0.295 0.02696334636231363
0.2950555555555556 0.02687172763854416
0.2951111111111111 0.02678011753974286
0.2951666666666666 0.02668851606347421
0.2952222222222222 0.02659692320730415
0.2952777777777778 0.02650533896879945
0.2953333333333333 0.02641376334552836
0.2953888888888889 0.02632219633505953
0.2954444444444445 0.02623063793496393
0.2955 0.02613908814281273
0.2955555555555556 0.02604754695617836
0.2956111111111111 0.02595601437263512
0.2956666666666667 0.02586449038975712
0.2957222222222222 0.02577297500512098
0.2957777777777778 0.02568146821630372
0.2958333333333333 0.02558997002088364
0.2958888888888889 0.02549848041644008
0.2959444444444445 0.02540699940055341
0.296 0.02531552697080591
0.2960555555555555 0.02522406312478005
0.2961111111111111 0.02513260786005976
0.2961666666666667 0.02504116117423047
0.2962222222222222 0.0249497230648782
0.2962777777777778 0.02485829352959004
0.2963333333333333 0.02476687256595515
0.2963888888888889 0.02467546017156252
0.2964444444444445 0.0245840563440034
0.2965 0.02449266108086948
0.2965555555555556 0.02440127437975392
0.2966111111111112 0.0243098962382505
0.2966666666666666 0.02421852665395509
0.2967222222222222 0.02412716562446336
0.2967777777777778 0.02403581314737348
0.2968333333333333 0.02394446922028384
0.2968888888888889 0.02385313384079409
0.2969444444444445 0.02376180700650532
0.297 0.02367048871501949
0.2970555555555556 0.02357917896394002
0.2971111111111111 0.02348787775087051
0.2971666666666667 0.02339658507341689
0.2972222222222223 0.02330530092918529
0.2972777777777778 0.02321402531578394
0.2973333333333333 0.02312275823082086
0.2973888888888889 0.02303149967190657
0.2974444444444445 0.0229402496366514
0.2975 0.02284900812266775
0.2975555555555556 0.02275777512756888
0.2976111111111111 0.02266655064896908
0.2976666666666667 0.02257533468448349
0.2977222222222222 0.02248412723172913
0.2977777777777778 0.02239292828832322
0.2978333333333333 0.02230173785188487
0.2978888888888889 0.02221055592003362
0.2979444444444445 0.02211938249039068
0.298 0.02202821756057828
0.2980555555555556 0.02193706112821931
0.2981111111111112 0.02184591319093813
0.2981666666666667 0.02175477374636012
0.2982222222222222 0.02166364279211234
0.2982777777777778 0.02157252032582145
0.2983333333333333 0.02148140634511703
0.2983888888888889 0.02139030084762844
0.2984444444444445 0.02129920383098693
0.2985 0.0212081152928242
0.2985555555555556 0.02111703523077377
0.2986111111111111 0.02102596364246964
0.2986666666666667 0.02093490052554724
0.2987222222222222 0.02084384587764286
0.2987777777777778 0.02075279969639402
0.2988333333333333 0.02066176197943973
0.2988888888888889 0.02057073272441961
0.2989444444444445 0.02047971192897413
0.299 0.02038869959074542
0.2990555555555556 0.02029769570737689
0.2991111111111111 0.02020670027651194
0.2991666666666666 0.02011571329579646
0.2992222222222222 0.02002473476287636
0.2992777777777778 0.01993376467539903
0.2993333333333333 0.01984280303101329
0.2993888888888889 0.01975184982736862
0.2994444444444444 0.01966090506211532
0.2995 0.01956996873290537
0.2995555555555556 0.01947904083739179
0.2996111111111111 0.01938812137322845
0.2996666666666667 0.01929721033807026
0.2997222222222222 0.01920630772957338
0.2997777777777778 0.01911541354539503
0.2998333333333333 0.01902452778319346
0.2998888888888889 0.01893365044062841
0.2999444444444445 0.01884278151535958
0.3 0.01875192100504903
0.3000555555555555 0.01866106890735939
0.3001111111111111 0.01857022521995395
0.3001666666666667 0.0184793899404981
0.3002222222222222 0.01838856306665741
0.3002777777777778 0.01829774459609852
0.3003333333333333 0.01820693452649015
0.3003888888888889 0.01811613285550062
0.3004444444444445 0.01802533958080054
0.3005 0.01793455470006114
0.3005555555555556 0.01784377821095491
0.3006111111111112 0.01775301011115479
0.3006666666666666 0.01766225039833555
0.3007222222222222 0.01757149907017304
0.3007777777777778 0.01748075612434312
0.3008333333333333 0.01739002155852434
0.3008888888888889 0.01729929537039485
0.3009444444444445 0.0172085775576349
0.301 0.01711786811792513
0.3010555555555556 0.01702716704894748
0.3011111111111111 0.01693647434838553
0.3011666666666667 0.01684579001392265
0.3012222222222222 0.01675511404324475
0.3012777777777778 0.01666444643403771
0.3013333333333333 0.01657378718398868
0.3013888888888889 0.0164831362907865
0.3014444444444445 0.01639249375212019
0.3015 0.01630185956568066
0.3015555555555556 0.01621123372915926
0.3016111111111111 0.01612061624024879
0.3016666666666666 0.01603000709664267
0.3017222222222222 0.01593940629603601
0.3017777777777778 0.01584881383612434
0.3018333333333333 0.01575822971460506
0.3018888888888889 0.01566765392917557
0.3019444444444445 0.01557708647753518
0.302 0.01548652735738379
0.3020555555555556 0.01539597656642279
0.3021111111111111 0.01530543410235399
0.3021666666666667 0.01521489996288107
0.3022222222222222 0.01512437414570772
0.3022777777777778 0.01503385664854015
0.3023333333333333 0.01494334746908391
0.3023888888888889 0.01485284660504711
0.3024444444444445 0.01476235405413802
0.3025 0.01467186981406598
0.3025555555555555 0.01458139388254202
0.3026111111111111 0.01449092625727736
0.3026666666666667 0.0144004669359851
0.3027222222222222 0.01431001591637899
0.3027777777777778 0.01421957319617358
0.3028333333333333 0.01412913877308493
0.3028888888888889 0.01403871264482991
0.3029444444444445 0.01394829480912645
0.303 0.01385788526369371
0.3030555555555556 0.01376748400625151
0.3031111111111111 0.01367709103452112
0.3031666666666666 0.01358670634622466
0.3032222222222222 0.01349632993908506
0.3032777777777778 0.01340596181082674
0.3033333333333333 0.01331560195917516
0.3033888888888889 0.01322525038185662
0.3034444444444444 0.01313490707659804
0.3035 0.01304457204112823
0.3035555555555556 0.01295424527317642
0.3036111111111111 0.01286392677047309
0.3036666666666667 0.01277361653074977
0.3037222222222222 0.01268331455173904
0.3037777777777778 0.01259302083117452
0.3038333333333333 0.01250273536679089
0.3038888888888889 0.01241245815632365
0.3039444444444445 0.01232218919750936
0.304 0.01223192848808624
0.3040555555555555 0.01214167602579253
0.3041111111111111 0.01205143180836834
0.3041666666666667 0.0119611958335542
0.3042222222222222 0.01187096809909211
0.3042777777777778 0.0117807486027249
0.3043333333333333 0.01169053734219688
0.3043888888888889 0.01160033431525255
0.3044444444444445 0.01151013951963789
0.3045 0.01141995295310013
0.3045555555555556 0.01132977461338734
0.3046111111111112 0.01123960449824801
0.3046666666666666 0.01114944260543293
0.3047222222222222 0.01105928893269288
0.3047777777777778 0.01096914347778013
0.3048333333333333 0.01087900623844755
0.3048888888888889 0.0107888772124495
0.3049444444444445 0.01069875639754137
0.305 0.01060864379147919
0.3050555555555556 0.01051853939202023
0.3051111111111111 0.01042844319692262
0.3051666666666667 0.01033835520394572
0.3052222222222222 0.01024827541085017
0.3052777777777778 0.0101582038153968
0.3053333333333333 0.01006814041534834
0.3053888888888889 0.00997808520846793
0.3054444444444445 0.009888038192519965
0.3055 0.009797999365270102
0.3055555555555556 0.009707968724484413
0.3056111111111111 0.009617946267930434
0.3056666666666666 0.009527931993376959
0.3057222222222222 0.009437925898592573
0.3057777777777778 0.009347927981348795
0.3058333333333333 0.009257938239416506
0.3058888888888889 0.009167956670568064
0.3059444444444444 0.009077983272577703
0.306 0.008988018043219033
0.3060555555555556 0.008898060980268175
0.3061111111111111 0.00880811208150167
0.3061666666666667 0.008718171344696683
0.3062222222222222 0.008628238767631849
0.3062777777777778 0.008538314348087266
0.3063333333333333 0.008448398083842824
0.3063888888888889 0.008358489972680506
0.3064444444444445 0.00826859001238271
0.3065 0.008178698200733098
0.3065555555555555 0.008088814535516164
0.3066111111111111 0.007998939014517448
0.3066666666666667 0.007909071635523957
0.3067222222222222 0.007819212396322908
0.3067777777777778 0.007729361294703192
0.3068333333333333 0.00763951832845391
0.3068888888888889 0.007549683495366047
0.3069444444444445 0.007459856793231213
0.307 0.007370038219841861
0.3070555555555556 0.007280227772991695
0.3071111111111111 0.00719042545047526
0.3071666666666666 0.007100631250088355
0.3072222222222222 0.007010845169626989
0.3072777777777778 0.006921067206889472
0.3073333333333333 0.006831297359673909
0.3073888888888889 0.006741535625780075
0.3074444444444444 0.006651782003008587
0.3075 0.006562036489160684
0.3075555555555556 0.006472299082039286
0.3076111111111111 0.006382569779447937
0.3076666666666667 0.006292848579191021
0.3077222222222222 0.006203135479074176
0.3077777777777778 0.006113430476903458
0.3078333333333333 0.00602373357048723
0.3078888888888889 0.005934044757633223
0.3079444444444445 0.005844364036151471
0.3080000000000001 0.00575469140385222
0.3080555555555555 0.00566502685854697
0.3081111111111111 0.005575370398048268
0.3081666666666666 0.005485722020169289
0.3082222222222222 0.005396081722724465
0.3082777777777778 0.005306449503529482
0.3083333333333333 0.005216825360400866
0.3083888888888889 0.005127209291155351
0.3084444444444445 0.005037601293611764
0.3085 0.004948001365589771
0.3085555555555556 0.004858409504909036
0.3086111111111111 0.004768825709391107
0.3086666666666666 0.004679249976858164
0.3087222222222222 0.004589682305133637
0.3087777777777778 0.004500122692041799
0.3088333333333333 0.004410571135407756
0.3088888888888889 0.004321027633057874
0.3089444444444445 0.004231492182819144
0.309 0.004141964782519814
0.3090555555555555 0.00405244542998897
0.3091111111111111 0.003962934123056952
0.3091666666666667 0.003873430859554312
0.3092222222222222 0.003783935637313696
0.3092777777777778 0.003694448454167746
0.3093333333333333 0.003604969307950363
0.3093888888888889 0.003515498196497123
0.3094444444444445 0.0034260351176436
0.3095 0.003336580069226626
0.3095555555555556 0.003247133049084079
0.3096111111111111 0.003157694055054885
0.3096666666666666 0.003068263084979013
0.3097222222222222 0.002978840136697273
0.3097777777777778 0.002889425208051103
0.3098333333333333 0.002800018296883612
0.3098888888888889 0.002710619401038123
0.3099444444444444 0.002621228518359841
0.31 0.002531845646693762
0.3100555555555556 0.002442470783886974
0.3101111111111111 0.002353103927786986
0.3101666666666667 0.002263745076241934
0.3102222222222222 0.002174394227101836
0.3102777777777778 0.002085051378216924
0.3103333333333333 0.001995716527438264
0.3103888888888889 0.001906389672618806
0.3104444444444445 0.001817070811611502
0.3105 0.001727759942270768
0.3105555555555555 0.001638457062452067
0.3106111111111111 0.00154916217001128
0.3106666666666667 0.001459875262805546
0.3107222222222222 0.001370596338693468
0.3107777777777778 0.001281325395533858
0.3108333333333333 0.001192062431186576
0.3108888888888889 0.001102807443512946
0.3109444444444445 0.001013560430374502
0.311 0.0009243213896346636
0.3110555555555556 0.0008350903191570568
0.3111111111111111 0.0007458672168065657
0.3111666666666666 0.0006566520804489114
0.3112222222222222 0.0005674449079508614
0.3112777777777778 0.0004782456971798117
0.3113333333333334 0.0003890544460048326
0.3113888888888889 0.0002998711522954134
0.3114444444444444 0.0002106958139218807
0.3115 0.0001215284287558172
0.3115555555555556 3.236899466964286e-05
0.3116111111111111 -5.67824904631755e-05
0.3116666666666667 -0.0001459260287683337
0.3117222222222222 -0.000235061622370481
0.3117777777777778 -0.0003241892733938476
0.3118333333333334 -0.00041330898396078
0.3118888888888889 -0.0005024207561932058
0.3119444444444445 -0.000591524592212215
0.3120000000000001 -0.0006806204941378515
0.3120555555555555 -0.0007697084640891117
0.3121111111111111 -0.0008587885041839459
0.3121666666666666 -0.0009478606165396761
0.3122222222222222 -0.001036924803272577
0.3122777777777778 -0.001125981066497879
0.3123333333333334 -0.001215029408329971
0.3123888888888889 -0.001304069830882198
0.3124444444444445 -0.001393102336267068
0.3125 -0.001482126926595832
0.3125555555555556 -0.001571143603979531
0.3126111111111111 -0.001660152370527532
0.3126666666666666 -0.001749153228348573
0.3127222222222222 -0.001838146179550557
0.3127777777777778 -0.001927131226240129
0.3128333333333334 -0.002016108370523515
0.3128888888888889 -0.002105077614505267
0.3129444444444445 -0.002194038960289729
0.313 -0.002282992409979776
0.3130555555555555 -0.002371937965677868
0.3131111111111111 -0.002460875629484997
0.3131666666666667 -0.00254980540350153
0.3132222222222222 -0.002638727289826782
0.3132777777777778 -0.002727641290559656
0.3133333333333333 -0.002816547407796747
0.3133888888888889 -0.00290544564363549
0.3134444444444445 -0.002994336000171224
0.3135 -0.003083218479498455
0.3135555555555556 -0.003172093083711265
0.3136111111111111 -0.003260959814902484
0.3136666666666666 -0.003349818675163894
0.3137222222222222 -0.003438669666586649
0.3137777777777778 -0.003527512791260855
0.3138333333333334 -0.003616348051275781
0.3138888888888889 -0.003705175448719444
0.3139444444444444 -0.003793994985679226
0.314 -0.003882806664241468
0.3140555555555556 -0.00397161048649167
0.3141111111111111 -0.004060406454514288
0.3141666666666667 -0.004149194570393358
0.3142222222222222 -0.00423797483621124
0.3142777777777778 -0.004326747254049878
0.3143333333333334 -0.004415511825989748
0.3143888888888889 -0.004504268554111119
0.3144444444444445 -0.004593017440493212
0.3145 -0.004681758487213782
0.3145555555555555 -0.004770491696349957
0.3146111111111111 -0.004859217069978655
0.3146666666666667 -0.004947934610174282
0.3147222222222222 -0.005036644319012083
0.3147777777777778 -0.005125346198565206
0.3148333333333333 -0.005214040250906175
0.3148888888888889 -0.005302726478107091
0.3149444444444445 -0.005391404882238176
0.315 -0.005480075465369647
0.3150555555555556 -0.005568738229570678
0.3151111111111111 -0.005657393176908766
0.3151666666666667 -0.005746040309451409
0.3152222222222222 -0.005834679629264848
0.3152777777777778 -0.00592331113841407
0.3153333333333334 -0.00601193483896406
0.3153888888888889 -0.006100550732977709
0.3154444444444444 -0.006189158822517701
0.3155 -0.0062777591096463
0.3155555555555555 -0.006366351596423257
0.3156111111111111 -0.006454936284909582
0.3156666666666667 -0.006543513177163351
0.3157222222222222 -0.006632082275242849
0.3157777777777778 -0.006720643581205319
0.3158333333333334 -0.006809197097107162
0.3158888888888889 -0.006897742825003105
0.3159444444444445 -0.006986280766948504
0.316 -0.007074810924995993
0.3160555555555555 -0.007163333301198626
0.3161111111111111 -0.007251847897608408
0.3161666666666667 -0.007340354716275461
0.3162222222222222 -0.007428853759250118
0.3162777777777778 -0.007517345028581662
0.3163333333333334 -0.007605828526317704
0.3163888888888889 -0.007694304254505434
0.3164444444444444 -0.007782772215191626
0.3165 -0.007871232410421586
0.3165555555555556 -0.007959684842239575
0.3166111111111111 -0.008048129512689434
0.3166666666666667 -0.008136566423813959
0.3167222222222222 -0.008224995577654897
0.3167777777777778 -0.00831341697625316
0.3168333333333334 -0.00840183062164882
0.3168888888888889 -0.008490236515880906
0.3169444444444445 -0.008578634660987815
0.317 -0.008667025059007108
0.3170555555555555 -0.008755407711974673
0.3171111111111111 -0.008843782621926814
0.3171666666666667 -0.008932149790897743
0.3172222222222222 -0.009020509220921465
0.3172777777777778 -0.009108860914030723
0.3173333333333333 -0.009197204872257845
0.3173888888888889 -0.009285541097633484
0.3174444444444445 -0.009373869592188295
0.3175 -0.009462190357951462
0.3175555555555556 -0.00955050339695134
0.3176111111111111 -0.009638808711215857
0.3176666666666667 -0.009727106302771269
0.3177222222222222 -0.009815396173643836
0.3177777777777778 -0.009903678325858136
0.3178333333333334 -0.009991952761438334
0.3178888888888889 -0.01008021948240755
0.3179444444444444 -0.01016847849078785
0.318 -0.01025672978860109
0.3180555555555556 -0.01034497337786746
0.3181111111111111 -0.01043320926060631
0.3181666666666667 -0.0105214374388372
0.3182222222222222 -0.01060965791457717
0.3182777777777778 -0.01069787068984347
0.3183333333333334 -0.01078607576665232
0.3183888888888889 -0.01087427314701888
0.3184444444444445 -0.01096246283295746
0.3185 -0.01105064482648156
0.3185555555555555 -0.01113881912960362
0.3186111111111111 -0.01122698574433524
0.3186666666666667 -0.01131514467268759
0.3187222222222222 -0.01140329591667062
0.3187777777777778 -0.01149143947829299
0.3188333333333333 -0.01157957535956317
0.3188888888888889 -0.01166770356248856
0.3189444444444445 -0.01175582408907554
0.319 -0.01184393694132964
0.3190555555555556 -0.01193204212125556
0.3191111111111111 -0.01202013963085714
0.3191666666666667 -0.01210822947213742
0.3192222222222222 -0.01219631164709815
0.3192777777777778 -0.01228438615774109
0.3193333333333334 -0.01237245300606613
0.3193888888888889 -0.01246051219407314
0.3194444444444444 -0.01254856372376013
0.3195 -0.01263660759712549
0.3195555555555555 -0.01272464381616577
0.3196111111111111 -0.01281267238287686
0.3196666666666667 -0.01290069329925425
0.3197222222222222 -0.01298870656729196
0.3197777777777778 -0.01307671218898337
0.3198333333333334 -0.01316471016632103
0.3198888888888889 -0.01325270050129667
0.3199444444444445 -0.01334068319590094
0.32 -0.01342865825212389
0.3200555555555555 -0.01351662567195493
0.3201111111111111 -0.01360458545738159
0.3201666666666667 -0.01369253761039181
0.3202222222222222 -0.01378048213297166
0.3202777777777778 -0.01386841902710699
0.3203333333333334 -0.0139563482947826
0.3203888888888889 -0.01404426993798247
0.3204444444444444 -0.01413218395868909
0.3205 -0.01422009035888561
0.3205555555555556 -0.01430798914055221
0.3206111111111111 -0.01439588030567037
0.3206666666666667 -0.01448376385621922
0.3207222222222222 -0.0145716397941773
0.3207777777777778 -0.01465950812152312
0.3208333333333334 -0.01474736884023314
0.3208888888888889 -0.01483522195228377
0.3209444444444445 -0.0149230674596504
0.321 -0.01501090536430759
0.3210555555555555 -0.01509873566822862
0.3211111111111111 -0.01518655837338657
0.3211666666666667 -0.01527437348175307
0.3212222222222222 -0.01536218099529951
0.3212777777777778 -0.01544998091599607
0.3213333333333333 -0.01553777324581162
0.3213888888888889 -0.01562555798671527
0.3214444444444445 -0.01571333514067425
0.3215 -0.01580110470965557
0.3215555555555556 -0.01588886669562519
0.3216111111111111 -0.01597662110054804
0.3216666666666667 -0.01606436792638881
0.3217222222222222 -0.01615210717511033
0.3217777777777778 -0.01623983884867544
0.3218333333333334 -0.01632756294904591
0.3218888888888889 -0.01641527947818267
0.3219444444444444 -0.01650298843804542
0.322 -0.01659068983059363
0.3220555555555555 -0.01667838365778552
0.3221111111111111 -0.01676606992157846
0.3221666666666667 -0.01685374862392943
0.3222222222222222 -0.01694141976679392
0.3222777777777778 -0.0170290833521268
0.3223333333333334 -0.01711673938188253
0.3223888888888889 -0.01720438785801429
0.3224444444444445 -0.01729202878247445
0.3225 -0.01737966215721431
0.3225555555555555 -0.01746728798418519
0.3226111111111111 -0.01755490626533651
0.3226666666666667 -0.0176425170026177
0.3227222222222222 -0.01773012019797652
0.3227777777777778 -0.01781771585336113
0.3228333333333333 -0.01790530397071698
0.3228888888888889 -0.01799288455199099
0.3229444444444444 -0.01808045759912714
0.323 -0.01816802311406983
0.3230555555555556 -0.01825558109876242
0.3231111111111111 -0.0183431315551468
0.3231666666666667 -0.01843067448516507
0.3232222222222222 -0.01851820989075766
0.3232777777777778 -0.01860573777386435
0.3233333333333334 -0.01869325813642412
0.3233888888888889 -0.01878077098037549
0.3234444444444444 -0.01886827630765555
0.3235 -0.01895577412020138
0.3235555555555555 -0.01904326441994774
0.3236111111111111 -0.01913074720883045
0.3236666666666667 -0.01921822248878283
0.3237222222222222 -0.01930569026173838
0.3237777777777778 -0.01939315052962937
0.3238333333333333 -0.01948060329438785
0.3238888888888889 -0.01956804855794378
0.3239444444444445 -0.01965548632222795
0.324 -0.01974291658916864
0.3240555555555555 -0.01983033936069456
0.3241111111111111 -0.01991775463873273
0.3241666666666667 -0.02000516242521019
0.3242222222222222 -0.02009256272205227
0.3242777777777778 -0.02017995553118434
0.3243333333333334 -0.02026734085453028
0.3243888888888889 -0.02035471869401356
0.3244444444444444 -0.02044208905155639
0.3245 -0.02052945192908056
0.3245555555555556 -0.02061680732850703
0.3246111111111111 -0.02070415525175551
0.3246666666666667 -0.02079149570074526
0.3247222222222222 -0.02087882867739495
0.3247777777777778 -0.02096615418362154
0.3248333333333334 -0.02105347222134245
0.3248888888888889 -0.02114078279247317
0.3249444444444445 -0.02122808589892882
0.325 -0.02131538154262384
0.3250555555555555 -0.02140266972547124
0.3251111111111111 -0.02148995044938424
0.3251666666666667 -0.02157722371627395
0.3252222222222222 -0.0216644895280521
0.3252777777777778 -0.02175174788662837
0.3253333333333333 -0.02183899879391239
0.3253888888888889 -0.02192624225181256
0.3254444444444445 -0.02201347826223664
0.3255 -0.02210070682709157
0.3255555555555556 -0.02218792794828366
0.3256111111111111 -0.02227514162771772
0.3256666666666667 -0.02236234786729861
0.3257222222222222 -0.02244954666893011
0.3257777777777778 -0.02253673803451475
0.3258333333333334 -0.02262392196595465
0.3258888888888889 -0.02271109846515108
0.3259444444444444 -0.02279826753400429
0.326 -0.02288542917441427
0.3260555555555555 -0.02297258338827982
0.3261111111111111 -0.02305973017749842
0.3261666666666667 -0.02314686954396781
0.3262222222222222 -0.02323400148958401
0.3262777777777778 -0.02332112601624288
0.3263333333333334 -0.02340824312583898
0.3263888888888889 -0.02349535282026627
0.3264444444444445 -0.02358245510141807
0.3265 -0.02366954997118644
0.3265555555555555 -0.02375663743146324
0.3266111111111111 -0.02384371748413908
0.3266666666666667 -0.02393079013110392
0.3267222222222222 -0.02401785537424669
0.3267777777777778 -0.02410491321545611
0.3268333333333333 -0.02419196365661922
0.3268888888888889 -0.02427900669962327
0.3269444444444444 -0.02436604234635383
0.327 -0.02445307059869607
0.3270555555555556 -0.02454009145853452
0.3271111111111111 -0.02462710492775223
0.3271666666666667 -0.02471411100823248
0.3272222222222222 -0.02480110970185666
0.3272777777777778 -0.02488810101050659
0.3273333333333334 -0.02497508493606197
0.3273888888888889 -0.0250620614804023
0.3274444444444444 -0.02514903064540689
0.3275 -0.02523599243295315
0.3275555555555555 -0.02532294684491828
0.3276111111111111 -0.02540989388317906
0.3276666666666667 -0.0254968335496104
0.3277222222222222 -0.02558376584608761
0.3277777777777778 -0.02567069077448412
0.3278333333333333 -0.02575760833667359
0.3278888888888889 -0.02584451853452818
0.3279444444444445 -0.02593142136991924
0.328 -0.0260183168447179
0.3280555555555555 -0.02610520496079383
0.3281111111111111 -0.02619208572001669
0.3281666666666667 -0.02627895912425447
0.3282222222222222 -0.02636582517537475
0.3282777777777778 -0.02645268387524468
0.3283333333333334 -0.02653953522573016
0.3283888888888889 -0.02662637922869646
0.3284444444444444 -0.02671321588600801
0.3285 -0.02680004519952819
0.3285555555555555 -0.0268868671711204
0.3286111111111111 -0.02697368180264655
0.3286666666666667 -0.02706048909596773
0.3287222222222222 -0.02714728905294459
0.3287777777777778 -0.02723408167543697
0.3288333333333334 -0.02732086696530386
0.3288888888888889 -0.0274076449244032
0.3289444444444445 -0.02749441555459251
0.329 -0.02758117885772847
0.3290555555555555 -0.02766793483566653
0.3291111111111111 -0.02775468349026211
0.3291666666666667 -0.02784142482336917
0.3292222222222222 -0.02792815883684148
0.3292777777777778 -0.02801488553253153
0.3293333333333333 -0.02810160491229119
0.3293888888888889 -0.02818831697797192
0.3294444444444444 -0.02827502173142328
0.3295 -0.02836171917449569
0.3295555555555556 -0.02844840930903744
0.3296111111111111 -0.02853509213689666
0.3296666666666667 -0.02862176765992039
0.3297222222222222 -0.02870843587995548
0.3297777777777778 -0.02879509679884711
0.3298333333333334 -0.02888175041844086
0.3298888888888889 -0.02896839674057982
0.3299444444444444 -0.02905503576710831
0.33 -0.02914166749986839
0.3300555555555555 -0.02922829194070185
0.3301111111111111 -0.02931490909144991
0.3301666666666667 -0.02940151895395271
0.3302222222222222 -0.02948812153004955
0.3302777777777778 -0.02957471682157934
0.3303333333333333 -0.02966130483037971
0.3303888888888889 -0.02974788555828809
0.3304444444444445 -0.02983445900714064
0.3305 -0.02992102517877312
0.3305555555555555 -0.03000758407502044
0.3306111111111111 -0.03009413569771648
0.3306666666666667 -0.03018068004869446
0.3307222222222223 -0.0302672171297868
0.3307777777777778 -0.03035374694282569
0.3308333333333333 -0.03044026948964164
0.3308888888888889 -0.03052678477206539
0.3309444444444444 -0.03061329279192556
0.331 -0.03069979355105164
0.3310555555555556 -0.0307862870512712
0.3311111111111111 -0.0308727732944112
0.3311666666666667 -0.03095925228229841
0.3312222222222222 -0.0310457240167581
0.3312777777777778 -0.03113218849961513
0.3313333333333334 -0.03121864573269375
0.3313888888888889 -0.03130509571781714
0.3314444444444444 -0.03139153845680788
0.3315 -0.03147797395148789
0.3315555555555555 -0.03156440220367786
0.3316111111111111 -0.03165082321519826
0.3316666666666667 -0.0317372369878685
0.3317222222222223 -0.0318236435235076
0.3317777777777778 -0.03191004282393308
0.3318333333333333 -0.03199643489096229
0.3318888888888889 -0.03208281972641213
0.3319444444444445 -0.03216919733209763
0.332 -0.03225556770983402
0.3320555555555555 -0.0323419308614353
0.3321111111111111 -0.03242828678871521
0.3321666666666667 -0.03251463549348629
0.3322222222222223 -0.0326009769775602
0.3322777777777778 -0.03268731124274821
0.3323333333333334 -0.03277363829086075
0.3323888888888889 -0.03285995812370759
0.3324444444444444 -0.03294627074309728
0.3325 -0.03303257615083816
0.3325555555555555 -0.03311887434873727
0.3326111111111111 -0.03320516533860171
0.3326666666666667 -0.03329144912223686
0.3327222222222222 -0.03337772570144813
0.3327777777777778 -0.03346399507803965
0.3328333333333334 -0.03355025725381516
0.3328888888888889 -0.03363651223057731
0.3329444444444445 -0.03372276001012837
0.333 -0.03380900059426956
0.3330555555555555 -0.03389523398480165
0.3331111111111111 -0.03398146018352398
0.3331666666666667 -0.03406767919223629
0.3332222222222223 -0.03415389101273645
0.3332777777777778 -0.03424009564682209
0.3333333333333333 -0.03432629309629005
0.3333888888888889 -0.03441248336293671
0.3334444444444444 -0.03449866644855699
0.3335 -0.03458484235494585
0.3335555555555556 -0.03467101108389672
0.3336111111111111 -0.03475717263720288
0.3336666666666667 -0.03484332701665674
0.3337222222222223 -0.03492947422404987
0.3337777777777778 -0.03501561426117281
0.3338333333333334 -0.03510174712981632
0.3338888888888889 -0.03518787283176923
0.3339444444444444 -0.03527399136882021
0.334 -0.03536010274275748
0.3340555555555556 -0.03544620695536781
0.3341111111111111 -0.03553230400843775
0.3341666666666667 -0.03561839390375282
0.3342222222222222 -0.03570447664309789
0.3342777777777778 -0.03579055222825765
0.3343333333333333 -0.03587662066101486
0.3343888888888889 -0.03596268194315211
0.3344444444444445 -0.0360487360764522
0.3345 -0.03613478306269539
0.3345555555555556 -0.0362208229036628
0.3346111111111111 -0.03630685560113366
0.3346666666666667 -0.03639288115688719
0.3347222222222223 -0.036478899572702
0.3347777777777778 -0.0365649108503548
0.3348333333333333 -0.03665091499162294
0.3348888888888889 -0.03673691199828251
0.3349444444444444 -0.03682290187210813
0.335 -0.03690888461487505
0.3350555555555556 -0.03699486022835684
0.3351111111111111 -0.03708082871432668
0.3351666666666667 -0.03716679007455666
0.3352222222222222 -0.03725274431081868
0.3352777777777778 -0.03733869142488361
0.3353333333333334 -0.03742463141852146
0.3353888888888889 -0.03751056429350141
0.3354444444444444 -0.03759649005159264
0.3355 -0.03768240869456287
0.3355555555555556 -0.03776832022417938
0.3356111111111111 -0.03785422464220865
0.3356666666666667 -0.03794012195041629
0.3357222222222223 -0.03802601215056751
0.3357777777777778 -0.03811189524442646
0.3358333333333333 -0.03819777123375687
0.3358888888888889 -0.03828364012032144
0.3359444444444444 -0.03836950190588223
0.336 -0.03845535659220109
0.3360555555555556 -0.038541204181038
0.3361111111111111 -0.03862704467415312
0.3361666666666667 -0.03871287807330602
0.3362222222222223 -0.03879870438025457
0.3362777777777778 -0.03888452359675684
0.3363333333333334 -0.03897033572457009
0.3363888888888888 -0.0390561407654499
0.3364444444444444 -0.03914193872115267
0.3365 -0.0392277295934325
0.3365555555555556 -0.03931351338404415
0.3366111111111111 -0.03939929009474086
0.3366666666666667 -0.03948505972727487
0.3367222222222222 -0.03957082228339819
0.3367777777777778 -0.03965657776486263
0.3368333333333333 -0.03974232617341831
0.3368888888888889 -0.03982806751081495
0.3369444444444445 -0.03991380177880184
0.337 -0.03999952897912702
0.3370555555555556 -0.0400852491135383
0.3371111111111111 -0.04017096218378269
0.3371666666666667 -0.04025666819160612
0.3372222222222223 -0.04034236713875433
0.3372777777777778 -0.04042805902697159
0.3373333333333333 -0.04051374385800236
0.3373888888888889 -0.04059942163358989
0.3374444444444444 -0.04068509235547654
0.3375 -0.04077075602540449
0.3375555555555556 -0.04085641264511446
0.3376111111111111 -0.04094206221634714
0.3376666666666667 -0.04102770474084264
0.3377222222222222 -0.04111334022033934
0.3377777777777778 -0.04119896865657565
0.3378333333333334 -0.04128459005128957
0.3378888888888889 -0.0413702044062174
0.3379444444444444 -0.04145581172309568
0.338 -0.04154141200365986
0.3380555555555556 -0.04162700524964418
0.3381111111111111 -0.04171259146278306
0.3381666666666667 -0.04179817064480988
0.3382222222222222 -0.04188374279745678
0.3382777777777778 -0.04196930792245628
0.3383333333333333 -0.04205486602153886
0.3383888888888889 -0.04214041709643558
0.3384444444444445 -0.04222596114887564
0.3385 -0.04231149818058844
0.3385555555555556 -0.04239702819330214
0.3386111111111111 -0.04248255118874426
0.3386666666666667 -0.04256806716864189
0.3387222222222223 -0.0426535761347213
0.3387777777777778 -0.04273907808870769
0.3388333333333333 -0.0428245730323259
0.3388888888888889 -0.04291006096730027
0.3389444444444444 -0.04299554189535396
0.339 -0.04308101581820985
0.3390555555555556 -0.0431664827375892
0.3391111111111111 -0.04325194265521408
0.3391666666666667 -0.04333739557280489
0.3392222222222222 -0.0434228414920808
0.3392777777777778 -0.04350828041476197
0.3393333333333334 -0.0435937123425661
0.3393888888888889 -0.04367913727721107
0.3394444444444444 -0.04376455522041395
0.3395 -0.04384996617389095
0.3395555555555556 -0.04393537013935806
0.3396111111111111 -0.04402076711852984
0.3396666666666667 -0.04410615711312062
0.3397222222222223 -0.04419154012484409
0.3397777777777778 -0.0442769161554127
0.3398333333333333 -0.0443622852065387
0.3398888888888889 -0.0444476472799337
0.3399444444444444 -0.04453300237730826
0.34 -0.04461835050037252
0.3400555555555556 -0.04470369165083557
0.3401111111111111 -0.0447890258304061
0.3401666666666667 -0.04487435304079238
0.3402222222222223 -0.04495967328370098
0.3402777777777778 -0.04504498656083912
0.3403333333333334 -0.04513029287391213
0.3403888888888889 -0.04521559222462534
0.3404444444444444 -0.04530088461468325
0.3405 -0.04538617004578949
0.3405555555555556 -0.04547144851964732
0.3406111111111111 -0.04555672003795893
0.3406666666666667 -0.04564198460242587
0.3407222222222222 -0.04572724221474907
0.3407777777777778 -0.04581249287662948
0.3408333333333333 -0.04589773658976572
0.3408888888888889 -0.04598297335585705
0.3409444444444445 -0.0460682031766021
0.341 -0.04615342605369804
0.3410555555555556 -0.04623864198884139
0.3411111111111111 -0.04632385098372872
0.3411666666666667 -0.04640905304005528
0.3412222222222223 -0.04649424815951574
0.3412777777777778 -0.04657943634380433
0.3413333333333333 -0.04666461759461444
0.3413888888888889 -0.04674979191363843
0.3414444444444444 -0.04683495930256844
0.3415 -0.04692011976309619
0.3415555555555556 -0.04700527329691152
0.3416111111111111 -0.0470904199057051
0.3416666666666667 -0.04717555959116553
0.3417222222222222 -0.04726069235498157
0.3417777777777778 -0.04734581819884141
0.3418333333333334 -0.04743093712443215
0.3418888888888889 -0.04751604913343967
0.3419444444444444 -0.04760115422755044
0.342 -0.04768625240844928
0.3420555555555556 -0.04777134367782079
0.3421111111111111 -0.04785642803734855
0.3421666666666667 -0.04794150548871567
0.3422222222222222 -0.04802657603360488
0.3422777777777778 -0.04811163967369723
0.3423333333333333 -0.04819669641067419
0.3423888888888889 -0.04828174624621617
0.3424444444444444 -0.04836678918200254
0.3425 -0.04845182521971245
0.3425555555555556 -0.04853685436102404
0.3426111111111111 -0.0486218766076152
0.3426666666666667 -0.04870689196116259
0.3427222222222223 -0.04879190042334264
0.3427777777777778 -0.04887690199583074
0.3428333333333333 -0.04896189668030208
0.3428888888888889 -0.04904688447843059
0.3429444444444444 -0.04913186539188998
0.343 -0.04921683942235315
0.3430555555555556 -0.04930180657149212
0.3431111111111111 -0.04938676684097854
0.3431666666666667 -0.04947172023248296
0.3432222222222222 -0.04955666674767598
0.3432777777777778 -0.04964160638822671
0.3433333333333333 -0.04972653915580424
0.3433888888888889 -0.04981146505207647
0.3434444444444444 -0.04989638407871101
0.3435 -0.04998129623737448
0.3435555555555556 -0.05006620152973326
0.3436111111111111 -0.0501510999574527
0.3436666666666667 -0.05023599152219711
0.3437222222222223 -0.05032087622563119
0.3437777777777777 -0.05040575406941798
0.3438333333333333 -0.05049062505522033
0.3438888888888889 -0.05057548918470063
0.3439444444444444 -0.05066034645951965
0.344 -0.05074519688133852
0.3440555555555556 -0.05083004045181736
0.3441111111111111 -0.05091487717261524
0.3441666666666667 -0.05099970704539122
0.3442222222222222 -0.05108453007180311
0.3442777777777778 -0.0511693462535083
0.3443333333333334 -0.05125415559216374
0.3443888888888889 -0.05133895808942519
0.3444444444444444 -0.05142375374694812
0.3445 -0.05150854256638741
0.3445555555555556 -0.05159332454939691
0.3446111111111111 -0.05167809969763022
0.3446666666666667 -0.05176286801273951
0.3447222222222222 -0.05184762949637734
0.3447777777777778 -0.05193238415019505
0.3448333333333333 -0.0520171319758431
0.3448888888888889 -0.05210187297497178
0.3449444444444445 -0.05218660714923051
0.345 -0.05227133450026748
0.3450555555555556 -0.05235605502973127
0.3451111111111111 -0.05244076873926924
0.3451666666666667 -0.05252547563052789
0.3452222222222223 -0.05261017570515351
0.3452777777777778 -0.05269486896479113
0.3453333333333333 -0.05277955541108601
0.3453888888888889 -0.05286423504568193
0.3454444444444444 -0.05294890787022224
0.3455 -0.05303357388635012
0.3455555555555556 -0.05311823309570723
0.3456111111111111 -0.05320288549993508
0.3456666666666667 -0.0532875311006745
0.3457222222222222 -0.05337216989956571
0.3457777777777778 -0.0534568018982479
0.3458333333333334 -0.05354142709836025
0.3458888888888889 -0.05362604550154065
0.3459444444444444 -0.05371065710942664
0.346 -0.05379526192365507
0.3460555555555556 -0.05387985994586199
0.3461111111111111 -0.05396445117768322
0.3461666666666667 -0.05404903562075312
0.3462222222222222 -0.05413361327670647
0.3462777777777778 -0.05421818414717638
0.3463333333333333 -0.05430274823379595
0.3463888888888889 -0.05438730553819746
0.3464444444444444 -0.05447185606201232
0.3465 -0.05455639980687156
0.3465555555555556 -0.05464093677440535
0.3466111111111111 -0.05472546696624344
0.3466666666666667 -0.05480999038401475
0.3467222222222223 -0.05489450702934759
0.3467777777777778 -0.0549790169038696
0.3468333333333333 -0.05506352000920802
0.3468888888888889 -0.05514801634698886
0.3469444444444444 -0.05523250591883809
0.347 -0.05531698872638045
0.3470555555555556 -0.05540146477124067
0.3471111111111111 -0.05548593405504243
0.3471666666666667 -0.055570396579409
0.3472222222222222 -0.0556548523459624
0.3472777777777778 -0.05573930135632483
0.3473333333333333 -0.05582374361211726
0.3473888888888889 -0.05590817911496025
0.3474444444444444 -0.0559926078664737
0.3475 -0.05607702986827669
0.3475555555555556 -0.0561614451219881
0.3476111111111111 -0.05624585362922554
0.3476666666666667 -0.0563302553916064
0.3477222222222223 -0.05641465041074727
0.3477777777777777 -0.05649903868826429
0.3478333333333333 -0.05658342022577256
0.3478888888888889 -0.05666779502488697
0.3479444444444444 -0.05675216308722137
0.348 -0.05683652441438961
0.3480555555555556 -0.05692087900800385
0.3481111111111111 -0.05700522686967668
0.3481666666666667 -0.05708956800101944
0.3482222222222222 -0.05717390240364262
0.3482777777777778 -0.05725823007915695
0.3483333333333334 -0.05734255102917205
0.3483888888888889 -0.05742686525529592
0.3484444444444444 -0.05751117275913781
0.3485 -0.05759547354230487
0.3485555555555556 -0.05767976760640423
0.3486111111111111 -0.05776405495304199
0.3486666666666667 -0.05784833558382425
0.3487222222222222 -0.05793260950035587
0.3487777777777778 -0.05801687670424106
0.3488333333333333 -0.05810113719708402
0.3488888888888889 -0.05818539098048752
0.3489444444444444 -0.0582696380560543
0.349 -0.05835387842538648
0.3490555555555556 -0.05843811209008472
0.3491111111111111 -0.05852233905174969
0.3491666666666667 -0.05860655931198203
0.3492222222222223 -0.05869077287238009
0.3492777777777778 -0.05877497973454351
0.3493333333333333 -0.05885917990006956
0.3493888888888889 -0.05894337337055599
0.3494444444444444 -0.05902756014759968
0.3495 -0.05911174023279668
0.3495555555555556 -0.05919591362774242
0.3496111111111111 -0.0592800803340319
0.3496666666666667 -0.05936424035325929
0.3497222222222222 -0.05944839368701833
0.3497777777777778 -0.05953254033690174
0.3498333333333333 -0.05961668030450199
0.3498888888888889 -0.05970081359141096
0.3499444444444444 -0.05978494019921947
0.35 -0.05986906012951832
0.3500555555555556 -0.05995317338389709
0.3501111111111112 -0.06003727996394491
0.3501666666666667 -0.06012137987125009
0.3502222222222222 -0.06020547310740135
0.3502777777777777 -0.06028955967398534
0.3503333333333333 -0.06037363957258909
0.3503888888888889 -0.06045771280479818
0.3504444444444444 -0.06054177937219843
0.3505 -0.06062583927637456
0.3505555555555556 -0.06070989251891069
0.3506111111111111 -0.06079393910139033
0.3506666666666667 -0.06087797902539632
0.3507222222222222 -0.06096201229251092
0.3507777777777778 -0.06104603890431592
0.3508333333333333 -0.06113005886239232
0.3508888888888889 -0.06121407216832045
0.3509444444444444 -0.06129807882368005
0.351 -0.06138207883005041
0.3510555555555556 -0.06146607218900979
0.3511111111111112 -0.06155005890213667
0.3511666666666666 -0.06163403897100741
0.3512222222222222 -0.06171801239719943
0.3512777777777778 -0.06180197918228847
0.3513333333333333 -0.06188593932784966
0.3513888888888889 -0.06196989283545832
0.3514444444444444 -0.06205383970668831
0.3515 -0.06213777994311307
0.3515555555555556 -0.06222171354630584
0.3516111111111111 -0.06230564051783837
0.3516666666666667 -0.06238956085928287
0.3517222222222223 -0.06247347457221025
0.3517777777777777 -0.06255738165819083
0.3518333333333333 -0.06264128211879447
0.3518888888888889 -0.06272517595559024
0.3519444444444444 -0.06280906317014674
0.352 -0.06289294376403221
0.3520555555555556 -0.06297681773881379
0.3521111111111111 -0.06306068509605822
0.3521666666666667 -0.06314454583733142
0.3522222222222222 -0.06322839996419888
0.3522777777777778 -0.06331224747822566
0.3523333333333334 -0.06339608838097598
0.3523888888888889 -0.06347992267401366
0.3524444444444444 -0.06356375035890105
0.3525 -0.06364757143720091
0.3525555555555556 -0.06373138591047539
0.3526111111111112 -0.06381519378028536
0.3526666666666667 -0.06389899504819106
0.3527222222222222 -0.06398278971575277
0.3527777777777778 -0.06406657778452991
0.3528333333333333 -0.06415035925608102
0.3528888888888889 -0.06423413413196409
0.3529444444444444 -0.06431790241373662
0.353 -0.06440166410295575
0.3530555555555556 -0.06448541920117754
0.3531111111111111 -0.06456916770995741
0.3531666666666667 -0.06465290963085082
0.3532222222222223 -0.06473664496541194
0.3532777777777778 -0.06482037371519453
0.3533333333333333 -0.06490409588175194
0.3533888888888889 -0.06498781146663669
0.3534444444444444 -0.06507152047140086
0.3535 -0.06515522289759569
0.3535555555555556 -0.06523891874677182
0.3536111111111111 -0.06532260802047986
0.3536666666666667 -0.06540629072026877
0.3537222222222222 -0.06548996684768769
0.3537777777777778 -0.06557363640428539
0.3538333333333333 -0.06565729939160869
0.3538888888888889 -0.06574095581120572
0.3539444444444445 -0.06582460566462207
0.354 -0.06590824895340421
0.3540555555555556 -0.06599188567909706
0.3541111111111112 -0.06607551584324584
0.3541666666666667 -0.06615913944739381
0.3542222222222222 -0.06624275649308514
0.3542777777777777 -0.06632636698186248
0.3543333333333333 -0.06640997091526786
0.3543888888888889 -0.06649356829484335
0.3544444444444445 -0.06657715912212971
0.3545 -0.0666607433986673
0.3545555555555556 -0.06674432112599631
0.3546111111111111 -0.06682789230565561
0.3546666666666667 -0.06691145693918431
0.3547222222222222 -0.06699501502811986
0.3547777777777778 -0.0670785665740001
0.3548333333333333 -0.06716211157836205
0.3548888888888889 -0.06724565004274126
0.3549444444444445 -0.06732918196867371
0.355 -0.06741270735769452
0.3550555555555556 -0.06749622621133798
0.3551111111111112 -0.06757973853113819
0.3551666666666666 -0.06766324431862795
0.3552222222222222 -0.06774674357534013
0.3552777777777778 -0.06783023630280691
0.3553333333333333 -0.06791372250255943
0.3553888888888889 -0.06799720217612866
0.3554444444444445 -0.06808067532504469
0.3555 -0.06816414195083743
0.3555555555555556 -0.06824760205503552
0.3556111111111111 -0.06833105563916782
0.3556666666666667 -0.0684145027047621
0.3557222222222223 -0.06849794325334535
0.3557777777777777 -0.06858137728644413
0.3558333333333333 -0.06866480480558498
0.3558888888888889 -0.06874822581229297
0.3559444444444445 -0.0688316403080932
0.356 -0.0689150482945097
0.3560555555555556 -0.06899844977306629
0.3561111111111111 -0.06908184474528618
0.3561666666666667 -0.06916523321269173
0.3562222222222222 -0.06924861517680446
0.3562777777777778 -0.06933199063914632
0.3563333333333333 -0.06941535960123756
0.3563888888888889 -0.06949872206459869
0.3564444444444445 -0.06958207803074869
0.3565 -0.06966542750120679
0.3565555555555556 -0.06974877047749138
0.3566111111111112 -0.06983210696112022
0.3566666666666667 -0.06991543695361022
0.3567222222222222 -0.06999876045647831
0.3567777777777777 -0.07008207747123991
0.3568333333333333 -0.07016538799941094
0.3568888888888889 -0.07024869204250599
0.3569444444444445 -0.07033198960203926
0.357 -0.07041528067952431
0.3570555555555556 -0.0704985652764743
0.3571111111111111 -0.07058184339440156
0.3571666666666667 -0.07066511503481795
0.3572222222222222 -0.07074838019923475
0.3572777777777778 -0.07083163888916262
0.3573333333333333 -0.07091489110611174
0.3573888888888889 -0.07099813685159152
0.3574444444444445 -0.07108137612711071
0.3575 -0.07116460893417807
0.3575555555555556 -0.07124783527430087
0.3576111111111111 -0.07133105514898641
0.3576666666666666 -0.07141426855974135
0.3577222222222222 -0.07149747550807173
0.3577777777777778 -0.07158067599548273
0.3578333333333333 -0.07166387002347935
0.3578888888888889 -0.07174705759356573
0.3579444444444445 -0.0718302387072456
0.358 -0.07191341336602185
0.3580555555555556 -0.07199658157139696
0.3581111111111111 -0.0720797433248732
0.3581666666666667 -0.07216289862795157
0.3582222222222222 -0.07224604748213287
0.3582777777777778 -0.07232918988891705
0.3583333333333333 -0.0724123258498041
0.3583888888888889 -0.0724954553662927
0.3584444444444445 -0.07257857843988115
0.3585 -0.07266169507206774
0.3585555555555555 -0.07274480526434907
0.3586111111111111 -0.07282790901822238
0.3586666666666667 -0.07291100633518387
0.3587222222222222 -0.07299409721672827
0.3587777777777778 -0.07307718166435115
0.3588333333333333 -0.07316025967954659
0.3588888888888889 -0.07324333126380829
0.3589444444444445 -0.07332639641862992
0.359 -0.0734094551455035
0.3590555555555556 -0.07349250744592165
0.3591111111111112 -0.07357555332137533
0.3591666666666666 -0.07365859277335551
0.3592222222222222 -0.07374162580335274
0.3592777777777778 -0.07382465241285668
0.3593333333333333 -0.07390767260335626
0.3593888888888889 -0.07399068637634008
0.3594444444444445 -0.07407369373329642
0.3595 -0.07415669467571286
0.3595555555555556 -0.07423968920507577
0.3596111111111111 -0.07432267732287129
0.3596666666666667 -0.07440565903058599
0.3597222222222223 -0.07448863432970412
0.3597777777777778 -0.07457160322171058
0.3598333333333333 -0.07465456570808962
0.3598888888888889 -0.07473752179032425
0.3599444444444445 -0.07482047146989748
0.36 -0.07490341474829147
0.3600555555555556 -0.07498635162698818
0.3601111111111111 -0.07506928210746872
0.3601666666666667 -0.07515220619121318
0.3602222222222222 -0.07523512387970184
0.3602777777777778 -0.07531803517441435
0.3603333333333333 -0.07540094007682911
0.3603888888888889 -0.07548383858842495
0.3604444444444445 -0.075566730710679
0.3605 -0.07564961644506861
0.3605555555555556 -0.0757324957930705
0.3606111111111112 -0.07581536875616036
0.3606666666666667 -0.07589823533581408
0.3607222222222222 -0.07598109553350586
0.3607777777777778 -0.07606394935071055
0.3608333333333333 -0.07614679678890174
0.3608888888888889 -0.07622963784955236
0.3609444444444445 -0.07631247253413517
0.361 -0.0763953008441223
0.3610555555555556 -0.07647812278098523
0.3611111111111111 -0.0765609383461944
0.3611666666666667 -0.07664374754122069
0.3612222222222222 -0.07672655036753348
0.3612777777777778 -0.07680934682660238
0.3613333333333333 -0.07689213691989553
0.3613888888888889 -0.0769749206488813
0.3614444444444445 -0.07705769801502696
0.3615 -0.07714046901979985
0.3615555555555556 -0.07722323366466577
0.3616111111111111 -0.077305991951091
0.3616666666666666 -0.07738874388054054
0.3617222222222222 -0.07747148945447939
0.3617777777777778 -0.07755422867437151
0.3618333333333333 -0.07763696154168
0.3618888888888889 -0.07771968805786861
0.3619444444444445 -0.07780240822439942
0.362 -0.07788512204273408
0.3620555555555556 -0.07796782951433423
0.3621111111111111 -0.07805053064066049
0.3621666666666667 -0.07813322542317323
0.3622222222222222 -0.07821591386333183
0.3622777777777778 -0.07829859596259563
0.3623333333333333 -0.07838127172242292
0.3623888888888889 -0.0784639411442718
0.3624444444444445 -0.0785466042295993
0.3625 -0.07862926097986292
0.3625555555555555 -0.07871191139651841
0.3626111111111111 -0.07879455548102181
0.3626666666666667 -0.07887719323482803
0.3627222222222222 -0.07895982465939164
0.3627777777777778 -0.07904244975616714
0.3628333333333333 -0.07912506852660764
0.3628888888888889 -0.07920768097216617
0.3629444444444445 -0.07929028709429496
0.363 -0.07937288689444606
0.3630555555555556 -0.07945548037407064
0.3631111111111112 -0.07953806753461969
0.3631666666666666 -0.0796206483775429
0.3632222222222222 -0.07970322290429001
0.3632777777777778 -0.0797857911163101
0.3633333333333333 -0.07986835301505205
0.3633888888888889 -0.07995090860196327
0.3634444444444445 -0.08003345787849142
0.3635 -0.08011600084608325
0.3635555555555556 -0.08019853750618514
0.3636111111111111 -0.08028106786024262
0.3636666666666667 -0.08036359190970124
0.3637222222222222 -0.08044610965600506
0.3637777777777778 -0.08052862110059876
0.3638333333333333 -0.08061112624492557
0.3638888888888889 -0.08069362509042852
0.3639444444444445 -0.08077611763854978
0.364 -0.08085860389073175
0.3640555555555556 -0.08094108384841515
0.3641111111111111 -0.08102355751304134
0.3641666666666666 -0.08110602488605016
0.3642222222222222 -0.08118848596888131
0.3642777777777778 -0.08127094076297403
0.3643333333333333 -0.08135338926976694
0.3643888888888889 -0.08143583149069784
0.3644444444444445 -0.0815182674272045
0.3645 -0.08160069708072368
0.3645555555555556 -0.08168312045269147
0.3646111111111111 -0.08176553754454441
0.3646666666666667 -0.08184794835771735
0.3647222222222222 -0.08193035289364493
0.3647777777777778 -0.08201275115376161
0.3648333333333333 -0.08209514313950098
0.3648888888888889 -0.08217752885229621
0.3649444444444445 -0.08225990829357964
0.365 -0.08234228146478341
0.3650555555555555 -0.08242464836733904
0.3651111111111111 -0.08250700900267739
0.3651666666666667 -0.08258936337222871
0.3652222222222222 -0.08267171147742326
0.3652777777777778 -0.08275405331968981
0.3653333333333333 -0.08283638890045758
0.3653888888888889 -0.08291871822115431
0.3654444444444445 -0.08300104128320812
0.3655 -0.08308335808804573
0.3655555555555556 -0.08316566863709406
0.3656111111111111 -0.08324797293177912
0.3656666666666666 -0.08333027097352597
0.3657222222222222 -0.08341256276376002
0.3657777777777778 -0.08349484830390545
0.3658333333333333 -0.08357712759538626
0.3658888888888889 -0.08365940063962596
0.3659444444444444 -0.08374166743804706
0.366 -0.08382392799207168
0.3660555555555556 -0.08390618230312187
0.3661111111111111 -0.08398843037261867
0.3661666666666667 -0.08407067220198272
0.3662222222222222 -0.08415290779263421
0.3662777777777778 -0.08423513714599229
0.3663333333333333 -0.08431736026347654
0.3663888888888889 -0.08439957714650506
0.3664444444444445 -0.08448178779649576
0.3665 -0.08456399221486631
0.3665555555555555 -0.0846461904030338
0.3666111111111111 -0.08472838236241378
0.3666666666666667 -0.08481056809442274
0.3667222222222222 -0.0848927476004756
0.3667777777777778 -0.08497492088198715
0.3668333333333333 -0.08505708794037148
0.3668888888888889 -0.08513924877704256
0.3669444444444445 -0.08522140339341322
0.367 -0.08530355179089616
0.3670555555555556 -0.0853856939709034
0.3671111111111112 -0.08546782993484635
0.3671666666666666 -0.0855499596841362
0.3672222222222222 -0.08563208322018311
0.3672777777777778 -0.08571420054439724
0.3673333333333333 -0.08579631165818789
0.3673888888888889 -0.08587841656296377
0.3674444444444445 -0.08596051526013354
0.3675 -0.08604260775110464
0.3675555555555556 -0.08612469403728451
0.3676111111111111 -0.08620677412007974
0.3676666666666667 -0.08628884800089671
0.3677222222222222 -0.08637091568114076
0.3677777777777778 -0.08645297716221723
0.3678333333333333 -0.08653503244553061
0.3678888888888889 -0.08661708153248499
0.3679444444444445 -0.08669912442448402
0.368 -0.08678116112293076
0.3680555555555556 -0.08686319162922738
0.3681111111111111 -0.08694521594477589
0.3681666666666666 -0.08702723407097786
0.3682222222222222 -0.0871092460092342
0.3682777777777778 -0.08719125176094504
0.3683333333333333 -0.08727325132751047
0.3683888888888889 -0.08735524471032957
0.3684444444444445 -0.08743723191080117
0.3685 -0.08751921293032371
0.3685555555555556 -0.08760118777029476
0.3686111111111111 -0.08768315643211129
0.3686666666666667 -0.08776511891717029
0.3687222222222222 -0.08784707522686806
0.3687777777777778 -0.08792902536259971
0.3688333333333333 -0.0880109693257605
0.3688888888888889 -0.08809290711774533
0.3689444444444445 -0.08817483873994779
0.369 -0.08825676419376149
0.3690555555555555 -0.08833868348057966
0.3691111111111111 -0.08842059660179463
0.3691666666666667 -0.08850250355879834
0.3692222222222222 -0.0885844043529819
0.3692777777777778 -0.08866629898573662
0.3693333333333333 -0.08874818745845298
0.3693888888888889 -0.08883006977252039
0.3694444444444445 -0.0889119459293285
0.3695 -0.0889938159302659
0.3695555555555556 -0.08907567977672096
0.3696111111111111 -0.08915753747008143
0.3696666666666666 -0.08923938901173445
0.3697222222222222 -0.08932123440306715
0.3697777777777778 -0.08940307364546538
0.3698333333333333 -0.08948490674031459
0.3698888888888889 -0.08956673368900044
0.3699444444444444 -0.08964855449290714
0.37 -0.08973036915341928
0.3700555555555556 -0.0898121776719198
0.3701111111111111 -0.08989398004979229
0.3701666666666667 -0.08997577628841925
0.3702222222222222 -0.09005756638918277
0.3702777777777778 -0.09013935035346393
0.3703333333333333 -0.09022112818264419
0.3703888888888889 -0.09030289987810396
0.3704444444444445 -0.09038466544122305
0.3705000000000001 -0.09046642487338084
0.3705555555555555 -0.09054817817595649
0.3706111111111111 -0.09062992535032835
0.3706666666666666 -0.09071166639787433
0.3707222222222222 -0.0907934013199717
0.3707777777777778 -0.09087513011799753
0.3708333333333333 -0.09095685279332809
0.3708888888888889 -0.09103856934733896
0.3709444444444445 -0.09112027978140576
0.371 -0.09120198409690307
0.3710555555555556 -0.09128368229520543
0.3711111111111111 -0.09136537437768658
0.3711666666666666 -0.09144706034571981
0.3712222222222222 -0.09152874020067762
0.3712777777777778 -0.09161041394393246
0.3713333333333333 -0.09169208157685596
0.3713888888888889 -0.09177374310081934
0.3714444444444445 -0.09185539851719299
0.3715 -0.09193704782734768
0.3715555555555555 -0.09201869103265298
0.3716111111111111 -0.09210032813447776
0.3716666666666667 -0.09218195913419054
0.3717222222222222 -0.09226358403316003
0.3717777777777778 -0.09234520283275324
0.3718333333333333 -0.09242681553433761
0.3718888888888889 -0.09250842213927978
0.3719444444444445 -0.0925900226489459
0.372 -0.09267161706470115
0.3720555555555556 -0.09275320538791106
0.3721111111111111 -0.09283478761993995
0.3721666666666666 -0.09291636376215191
0.3722222222222222 -0.09299793381591043
0.3722777777777778 -0.09307949778257853
0.3723333333333333 -0.09316105566351907
0.3723888888888889 -0.09324260746009383
0.3724444444444444 -0.09332415317366399
0.3725 -0.09340569280559093
0.3725555555555556 -0.09348722635723536
0.3726111111111111 -0.09356875382995682
0.3726666666666667 -0.09365027522511496
0.3727222222222222 -0.0937317905440689
0.3727777777777778 -0.09381329978817683
0.3728333333333333 -0.09389480295879682
0.3728888888888889 -0.09397630005728623
0.3729444444444445 -0.09405779108500248
0.373 -0.09413927604330169
0.3730555555555555 -0.0942207549335394
0.3731111111111111 -0.09430222775707173
0.3731666666666667 -0.09438369451525316
0.3732222222222222 -0.09446515520943856
0.3732777777777778 -0.09454660984098137
0.3733333333333333 -0.09462805841123499
0.3733888888888889 -0.09470950092155285
0.3734444444444445 -0.09479093737328712
0.3735 -0.09487236776778953
0.3735555555555556 -0.09495379210641161
0.3736111111111111 -0.09503521039050408
0.3736666666666666 -0.09511662262141785
0.3737222222222222 -0.09519802880050234
0.3737777777777778 -0.095279428929107
0.3738333333333334 -0.09536082300858086
0.3738888888888889 -0.09544221104027251
0.3739444444444444 -0.09552359302552953
0.374 -0.09560496896569946
0.3740555555555556 -0.09568633886212903
0.3741111111111111 -0.09576770271616475
0.3741666666666667 -0.0958490605291525
0.3742222222222222 -0.09593041230243754
0.3742777777777778 -0.09601175803736532
0.3743333333333334 -0.09609309773527965
0.3743888888888889 -0.09617443139752452
0.3744444444444445 -0.0962557590254435
0.3745000000000001 -0.09633708062037936
0.3745555555555555 -0.09641839618367462
0.3746111111111111 -0.09649970571667117
0.3746666666666666 -0.09658100922071031
0.3747222222222222 -0.09666230669713309
0.3747777777777778 -0.09674359814727976
0.3748333333333334 -0.09682488357249011
0.3748888888888889 -0.09690616297410398
0.3749444444444445 -0.09698743635346012
0.375 -0.09706870371189687
0.3750555555555556 -0.09714996505075237
0.3751111111111111 -0.09723122037136371
0.3751666666666666 -0.097312469675068
0.3752222222222222 -0.0973937129632019
0.3752777777777778 -0.09747495023710102
0.3753333333333334 -0.09755618149810101
0.3753888888888889 -0.09763740674753664
0.3754444444444445 -0.0977186259867427
0.3755 -0.09779983921705294
0.3755555555555555 -0.09788104643980111
0.3756111111111111 -0.09796224765631967
0.3756666666666667 -0.09804344286794153
0.3757222222222222 -0.09812463207599877
0.3757777777777778 -0.09820581528182261
0.3758333333333334 -0.09828699248674408
0.3758888888888889 -0.09836816369209397
0.3759444444444445 -0.09844932889920227
0.376 -0.09853048810939831
0.3760555555555556 -0.09861164132401125
0.3761111111111111 -0.09869278854436977
0.3761666666666666 -0.09877392977180158
0.3762222222222222 -0.09885506500763475
0.3762777777777778 -0.0989361942531959
0.3763333333333334 -0.09901731750981208
0.3763888888888889 -0.09909843477880906
0.3764444444444444 -0.09917954606151265
0.3765 -0.099260651359248
0.3765555555555556 -0.09934175067333983
0.3766111111111111 -0.09942284400511187
0.3766666666666667 -0.0995039313558882
0.3767222222222222 -0.09958501272699168
0.3767777777777778 -0.09966608811974517
0.3768333333333334 -0.09974715753547132
0.3768888888888889 -0.09982822097549111
0.3769444444444445 -0.09990927844112611
0.377 -0.09999032993369711
0.3770555555555555 -0.1000713754545242
0.3771111111111111 -0.1001524150049274
0.3771666666666667 -0.1002334485862257
0.3772222222222222 -0.1003144761997382
0.3772777777777778 -0.100395497846783
0.3773333333333333 -0.1004765135286776
0.3773888888888889 -0.1005575232467402
0.3774444444444445 -0.1006385270022871
0.3775 -0.1007195247966346
0.3775555555555556 -0.1008005166310989
0.3776111111111111 -0.1008815025069952
0.3776666666666667 -0.1009624824256385
0.3777222222222222 -0.1010434563883433
0.3777777777777778 -0.1011244243964232
0.3778333333333334 -0.1012053864511922
0.3778888888888889 -0.1012863425539629
0.3779444444444444 -0.1013672927060481
0.378 -0.1014482369087595
0.3780555555555555 -0.1015291751634088
0.3781111111111111 -0.1016101074713071
0.3781666666666667 -0.101691033833765
0.3782222222222222 -0.1017719542520926
0.3782777777777778 -0.1018528687275993
0.3783333333333334 -0.1019337772615943
0.3783888888888889 -0.1020146798553865
0.3784444444444445 -0.1020955765102839
0.3785 -0.1021764672275943
0.3785555555555555 -0.1022573520086247
0.3786111111111111 -0.1023382308546821
0.3786666666666667 -0.1024191037670725
0.3787222222222222 -0.1024999707471019
0.3787777777777778 -0.1025808317960754
0.3788333333333334 -0.1026616869152978
0.3788888888888889 -0.1027425361060739
0.3789444444444444 -0.102823379369707
0.379 -0.1029042167075006
0.3790555555555556 -0.1029850481207579
0.3791111111111111 -0.103065873610781
0.3791666666666667 -0.1031466931788722
0.3792222222222222 -0.1032275068263327
0.3792777777777778 -0.1033083145544634
0.3793333333333334 -0.1033891163645653
0.3793888888888889 -0.1034699122579378
0.3794444444444445 -0.103550702235881
0.3795 -0.1036314862996937
0.3795555555555555 -0.1037122644506746
0.3796111111111111 -0.103793036690122
0.3796666666666667 -0.1038738030193335
0.3797222222222222 -0.103954563439606
0.3797777777777778 -0.1040353179522368
0.3798333333333333 -0.1041160665585215
0.3798888888888889 -0.1041968092597561
0.3799444444444445 -0.1042775460572363
0.38 -0.1043582769522563
0.3800555555555556 -0.1044390019461109
0.3801111111111111 -0.1045197210400939
0.3801666666666667 -0.1046004342354985
0.3802222222222222 -0.1046811415336177
0.3802777777777778 -0.1047618429357442
0.3803333333333334 -0.1048425384431697
0.3803888888888889 -0.1049232280571859
0.3804444444444444 -0.1050039117790839
0.3805 -0.1050845896101538
0.3805555555555556 -0.1051652615516864
0.3806111111111111 -0.1052459276049705
0.3806666666666667 -0.1053265877712964
0.3807222222222222 -0.1054072420519517
0.3807777777777778 -0.1054878904482252
0.3808333333333334 -0.1055685329614047
0.3808888888888889 -0.1056491695927771
0.3809444444444445 -0.1057298003436293
0.381 -0.1058104252152478
0.3810555555555555 -0.1058910442089188
0.3811111111111111 -0.1059716573259269
0.3811666666666667 -0.1060522645675577
0.3812222222222222 -0.1061328659350955
0.3812777777777778 -0.1062134614298242
0.3813333333333333 -0.1062940510530272
0.3813888888888889 -0.1063746348059878
0.3814444444444445 -0.1064552126899886
0.3815 -0.1065357847063117
0.3815555555555556 -0.1066163508562389
0.3816111111111111 -0.1066969111410509
0.3816666666666667 -0.1067774655620288
0.3817222222222222 -0.1068580141204531
0.3817777777777778 -0.1069385568176032
0.3818333333333334 -0.1070190936547587
0.3818888888888889 -0.1070996246331982
0.3819444444444444 -0.1071801497542003
0.382 -0.1072606690190428
0.3820555555555555 -0.1073411824290035
0.3821111111111111 -0.107421689985359
0.3821666666666667 -0.1075021916893861
0.3822222222222222 -0.1075826875423608
0.3822777777777778 -0.1076631775455587
0.3823333333333334 -0.107743661700255
0.3823888888888889 -0.1078241400077243
0.3824444444444445 -0.1079046124692409
0.3825 -0.1079850790860787
0.3825555555555555 -0.1080655398595107
0.3826111111111111 -0.10814599479081
0.3826666666666667 -0.108226443881249
0.3827222222222222 -0.1083068871320993
0.3827777777777778 -0.1083873245446329
0.3828333333333334 -0.1084677561201202
0.3828888888888889 -0.1085481818598322
0.3829444444444444 -0.1086286017650385
0.383 -0.1087090158370091
0.3830555555555556 -0.1087894240770131
0.3831111111111111 -0.1088698264863191
0.3831666666666667 -0.1089502230661954
0.3832222222222222 -0.1090306138179097
0.3832777777777778 -0.1091109987427295
0.3833333333333334 -0.1091913778419213
0.3833888888888889 -0.1092717511167518
0.3834444444444445 -0.1093521185684866
0.3835 -0.1094324801983918
0.3835555555555555 -0.1095128360077319
0.3836111111111111 -0.1095931859977715
0.3836666666666667 -0.1096735301697749
0.3837222222222222 -0.1097538685250053
0.3837777777777778 -0.1098342010647267
0.3838333333333333 -0.1099145277902012
0.3838888888888889 -0.1099948487026912
0.3839444444444445 -0.1100751638034587
0.384 -0.1101554730937646
0.3840555555555556 -0.1102357765748702
0.3841111111111111 -0.1103160742480362
0.3841666666666667 -0.110396366114522
0.3842222222222222 -0.1104766521755875
0.3842777777777778 -0.1105569324324915
0.3843333333333334 -0.1106372068864929
0.3843888888888889 -0.11071747553885
0.3844444444444444 -0.11079773839082
0.3845 -0.1108779954436607
0.3845555555555555 -0.1109582466986284
0.3846111111111111 -0.11103849215698
0.3846666666666667 -0.111118731819971
0.3847222222222222 -0.1111989656888572
0.3847777777777778 -0.1112791937648933
0.3848333333333334 -0.1113594160493338
0.3848888888888889 -0.111439632543433
0.3849444444444445 -0.1115198432484445
0.385 -0.1116000481656212
0.3850555555555555 -0.1116802472962162
0.3851111111111111 -0.1117604406414816
0.3851666666666667 -0.1118406282026693
0.3852222222222222 -0.1119208099810307
0.3852777777777778 -0.1120009859778168
0.3853333333333333 -0.1120811561942777
0.3853888888888889 -0.1121613206316637
0.3854444444444444 -0.1122414792912245
0.3855 -0.1123216321742092
0.3855555555555556 -0.1124017792818662
0.3856111111111111 -0.1124819206154439
0.3856666666666667 -0.1125620561761902
0.3857222222222222 -0.1126421859653522
0.3857777777777778 -0.1127223099841767
0.3858333333333334 -0.1128024282339103
0.3858888888888889 -0.1128825407157991
0.3859444444444444 -0.1129626474310883
0.386 -0.1130427483810235
0.3860555555555555 -0.1131228435668487
0.3861111111111111 -0.1132029329898087
0.3861666666666667 -0.1132830166511467
0.3862222222222222 -0.1133630945521062
0.3862777777777778 -0.1134431666939304
0.3863333333333333 -0.1135232330778611
0.3863888888888889 -0.1136032937051407
0.3864444444444445 -0.1136833485770104
0.3865 -0.1137633976947114
0.3865555555555555 -0.1138434410594843
0.3866111111111111 -0.1139234786725693
0.3866666666666667 -0.1140035105352059
0.3867222222222222 -0.114083536648634
0.3867777777777778 -0.1141635570140915
0.3868333333333334 -0.1142435716328176
0.3868888888888889 -0.1143235805060499
0.3869444444444444 -0.1144035836350257
0.387 -0.1144835810209827
0.3870555555555556 -0.1145635726651569
0.3871111111111111 -0.1146435585687844
0.3871666666666667 -0.1147235387331014
0.3872222222222222 -0.1148035131593428
0.3872777777777778 -0.1148834818487439
0.3873333333333334 -0.1149634448025385
0.3873888888888889 -0.115043402021961
0.3874444444444445 -0.1151233535082447
0.3875 -0.1152032992626226
0.3875555555555555 -0.1152832392863276
0.3876111111111111 -0.1153631735805916
0.3876666666666667 -0.1154431021466463
0.3877222222222222 -0.1155230249857235
0.3877777777777778 -0.1156029420990534
0.3878333333333333 -0.1156828534878668
0.3878888888888889 -0.1157627591533937
0.3879444444444445 -0.1158426590968634
0.388 -0.1159225533195051
0.3880555555555556 -0.1160024418225477
0.3881111111111111 -0.116082324607219
0.3881666666666667 -0.1161622016747473
0.3882222222222222 -0.1162420730263596
0.3882777777777778 -0.1163219386632823
0.3883333333333334 -0.1164017985867429
0.3883888888888889 -0.1164816527979667
0.3884444444444444 -0.1165615012981795
0.3885 -0.1166413440886065
0.3885555555555555 -0.116721181170472
0.3886111111111111 -0.1168010125450011
0.3886666666666667 -0.1168808382134169
0.3887222222222222 -0.1169606581769431
0.3887777777777778 -0.1170404724368024
0.3888333333333334 -0.1171202809942177
0.3888888888888889 -0.1172000838504109
0.3889444444444445 -0.1172798810066036
0.389 -0.117359672464017
0.3890555555555555 -0.1174394582238717
0.3891111111111111 -0.1175192382873885
0.3891666666666667 -0.1175990126557871
0.3892222222222222 -0.1176787813302869
0.3892777777777778 -0.1177585443121068
0.3893333333333333 -0.1178383016024658
0.3893888888888889 -0.1179180532025816
0.3894444444444444 -0.1179977991136725
0.3895 -0.1180775393369551
0.3895555555555556 -0.1181572738736468
0.3896111111111111 -0.1182370027249639
0.3896666666666667 -0.1183167258921221
0.3897222222222222 -0.1183964433763373
0.3897777777777778 -0.1184761551788244
0.3898333333333334 -0.1185558613007983
0.3898888888888889 -0.1186355617434732
0.3899444444444444 -0.1187152565080629
0.39 -0.1187949455957808
0.3900555555555555 -0.1188746290078396
0.3901111111111111 -0.1189543067454525
0.3901666666666667 -0.1190339788098309
0.3902222222222222 -0.1191136452021868
0.3902777777777778 -0.1191933059237316
0.3903333333333333 -0.1192729609756756
0.3903888888888889 -0.1193526103592296
0.3904444444444445 -0.1194322540756035
0.3905 -0.1195118921260067
0.3905555555555555 -0.1195915245116482
0.3906111111111111 -0.1196711512337368
0.3906666666666667 -0.1197507722934808
0.3907222222222222 -0.1198303876920879
0.3907777777777778 -0.1199099974307652
0.3908333333333334 -0.1199896015107202
0.3908888888888889 -0.120069199933159
0.3909444444444444 -0.1201487926992877
0.391 -0.1202283798103123
0.3910555555555556 -0.1203079612674375
0.3911111111111111 -0.1203875370718683
0.3911666666666667 -0.1204671072248093
0.3912222222222222 -0.120546671727464
0.3912777777777778 -0.1206262305810364
0.3913333333333334 -0.1207057837867293
0.3913888888888889 -0.1207853313457453
0.3914444444444445 -0.120864873259287
0.3915 -0.1209444095285557
0.3915555555555555 -0.1210239401547531
0.3916111111111111 -0.1211034651390802
0.3916666666666667 -0.1211829844827371
0.3917222222222222 -0.1212624981869244
0.3917777777777778 -0.1213420062528416
0.3918333333333333 -0.1214215086816879
0.3918888888888889 -0.1215010054746619
0.3919444444444444 -0.1215804966329625
0.392 -0.1216599821577873
0.3920555555555556 -0.1217394620503341
0.3921111111111111 -0.1218189363117999
0.3921666666666667 -0.1218984049433813
0.3922222222222222 -0.1219778679462746
0.3922777777777778 -0.1220573253216758
0.3923333333333334 -0.1221367770707804
0.3923888888888889 -0.122216223194783
0.3924444444444444 -0.1222956636948786
0.3925 -0.1223750985722612
0.3925555555555555 -0.1224545278281246
0.3926111111111111 -0.1225339514636622
0.3926666666666667 -0.1226133694800666
0.3927222222222222 -0.1226927818785303
0.3927777777777778 -0.1227721886602458
0.3928333333333333 -0.1228515898264041
0.3928888888888889 -0.1229309853781972
0.3929444444444445 -0.1230103753168151
0.393 -0.1230897596434486
0.3930555555555555 -0.1231691383592871
0.3931111111111111 -0.1232485114655212
0.3931666666666667 -0.1233278789633389
0.3932222222222223 -0.1234072408539297
0.3932777777777778 -0.1234865971384812
0.3933333333333333 -0.1235659478181817
0.3933888888888889 -0.1236452928942185
0.3934444444444444 -0.1237246323677785
0.3935 -0.1238039662400485
0.3935555555555556 -0.1238832945122147
0.3936111111111111 -0.1239626171854626
0.3936666666666667 -0.1240419342609773
0.3937222222222222 -0.1241212457399443
0.3937777777777778 -0.1242005516235479
0.3938333333333334 -0.1242798519129722
0.3938888888888889 -0.1243591466094007
0.3939444444444444 -0.1244384357140166
0.394 -0.1245177192280029
0.3940555555555555 -0.1245969971525422
0.3941111111111111 -0.124676269488816
0.3941666666666667 -0.1247555362380062
0.3942222222222223 -0.1248347974012939
0.3942777777777778 -0.1249140529798599
0.3943333333333333 -0.1249933029748844
0.3943888888888889 -0.1250725473875476
0.3944444444444445 -0.1251517862190284
0.3945 -0.1252310194705064
0.3945555555555555 -0.1253102471431601
0.3946111111111111 -0.1253894692381679
0.3946666666666667 -0.1254686857567074
0.3947222222222223 -0.1255478966999563
0.3947777777777778 -0.1256271020690913
0.3948333333333334 -0.1257063018652891
0.3948888888888889 -0.1257854960897262
0.3949444444444444 -0.1258646847435778
0.395 -0.1259438678280194
0.3950555555555555 -0.1260230453442263
0.3951111111111111 -0.126102217293373
0.3951666666666667 -0.1261813836766333
0.3952222222222222 -0.1262605444951807
0.3952777777777778 -0.126339699750189
0.3953333333333334 -0.126418849442831
0.3953888888888889 -0.1264979935742788
0.3954444444444445 -0.1265771321457051
0.3955 -0.1266562651582808
0.3955555555555555 -0.1267353926131774
0.3956111111111111 -0.126814514511566
0.3956666666666667 -0.1268936308546166
0.3957222222222223 -0.1269727416434997
0.3957777777777778 -0.1270518468793845
0.3958333333333333 -0.1271309465634401
0.3958888888888889 -0.1272100406968356
0.3959444444444444 -0.127289129280739
0.396 -0.1273682123163186
0.3960555555555556 -0.1274472898047415
0.3961111111111111 -0.1275263617471753
0.3961666666666667 -0.1276054281447861
0.3962222222222223 -0.1276844889987411
0.3962777777777778 -0.1277635443102055
0.3963333333333334 -0.127842594080345
0.3963888888888889 -0.1279216383103247
0.3964444444444444 -0.1280006770013093
0.3965 -0.1280797101544628
0.3965555555555556 -0.1281587377709496
0.3966111111111111 -0.1282377598519326
0.3966666666666667 -0.1283167763985751
0.3967222222222222 -0.1283957874120399
0.3967777777777778 -0.1284747928934886
0.3968333333333333 -0.1285537928440839
0.3968888888888889 -0.1286327872649866
0.3969444444444445 -0.1287117761573578
0.397 -0.1287907595223582
0.3970555555555556 -0.1288697373611483
0.3971111111111111 -0.1289487096748871
0.3971666666666667 -0.1290276764647346
0.3972222222222223 -0.1291066377318499
0.3972777777777778 -0.1291855934773911
0.3973333333333333 -0.1292645437025165
0.3973888888888889 -0.129343488408384
0.3974444444444444 -0.1294224275961509
0.3975 -0.1295013612669743
0.3975555555555556 -0.1295802894220107
0.3976111111111111 -0.1296592120624157
0.3976666666666667 -0.1297381291893459
0.3977222222222222 -0.1298170408039561
0.3977777777777778 -0.1298959469074014
0.3978333333333334 -0.1299748475008364
0.3978888888888889 -0.130053742585415
0.3979444444444444 -0.1301326321622911
0.398 -0.1302115162326181
0.3980555555555556 -0.1302903947975487
0.3981111111111111 -0.1303692678582356
0.3981666666666667 -0.130448135415831
0.3982222222222223 -0.1305269974714861
0.3982777777777778 -0.1306058540263529
0.3983333333333333 -0.1306847050815819
0.3983888888888889 -0.1307635506383237
0.3984444444444444 -0.1308423906977284
0.3985 -0.1309212252609459
0.3985555555555556 -0.1310000543291251
0.3986111111111111 -0.1310788779034152
0.3986666666666667 -0.131157695984965
0.3987222222222223 -0.1312365085749219
0.3987777777777778 -0.1313153156744341
0.3988333333333334 -0.1313941172846486
0.3988888888888888 -0.1314729134067128
0.3989444444444444 -0.1315517040417725
0.399 -0.1316304891909746
0.3990555555555556 -0.1317092688554641
0.3991111111111111 -0.1317880430363869
0.3991666666666667 -0.1318668117348878
0.3992222222222222 -0.1319455749521108
0.3992777777777778 -0.1320243326892006
0.3993333333333333 -0.1321030849473006
0.3993888888888889 -0.1321818317275541
0.3994444444444445 -0.1322605730311043
0.3995 -0.1323393088590936
0.3995555555555556 -0.1324180392126641
0.3996111111111111 -0.1324967640929575
0.3996666666666667 -0.1325754835011152
0.3997222222222223 -0.1326541974382783
0.3997777777777778 -0.1327329059055869
0.3998333333333333 -0.1328116089041815
0.3998888888888889 -0.1328903064352017
0.3999444444444444 -0.132968998499787
0.4 -0.1330476850990762
0.4000555555555556 -0.1331263662342081
0.4001111111111111 -0.1332050419063205
0.4001666666666667 -0.1332837121165514
0.4002222222222222 -0.1333623768660381
0.4002777777777778 -0.133441036155918
0.4003333333333334 -0.1335196899873269
0.4003888888888889 -0.1335983383614015
0.4004444444444444 -0.1336769812792777
0.4005 -0.1337556187420907
0.4005555555555556 -0.1338342507509754
0.4006111111111111 -0.1339128773070667
0.4006666666666667 -0.1339914984114988
0.4007222222222222 -0.1340701140654051
0.4007777777777778 -0.1341487242699195
0.4008333333333333 -0.134227329026175
0.4008888888888889 -0.1343059283353041
0.4009444444444445 -0.1343845221984393
0.401 -0.1344631106167121
0.4010555555555556 -0.1345416935912543
0.4011111111111111 -0.1346202711231968
0.4011666666666667 -0.1346988432136703
0.4012222222222223 -0.1347774098638052
0.4012777777777778 -0.1348559710747314
0.4013333333333333 -0.1349345268475784
0.4013888888888889 -0.1350130771834754
0.4014444444444444 -0.1350916220835508
0.4015 -0.1351701615489334
0.4015555555555556 -0.1352486955807511
0.4016111111111111 -0.1353272241801312
0.4016666666666667 -0.1354057473482012
0.4017222222222222 -0.1354842650860875
0.4017777777777778 -0.1355627773949165
0.4018333333333334 -0.1356412842758149
0.4018888888888889 -0.1357197857299075
0.4019444444444444 -0.1357982817583201
0.402 -0.1358767723621772
0.4020555555555556 -0.1359552575426035
0.4021111111111111 -0.1360337373007228
0.4021666666666667 -0.1361122116376587
0.4022222222222223 -0.1361906805545352
0.4022777777777778 -0.1362691440524743
0.4023333333333333 -0.136347602132599
0.4023888888888889 -0.1364260547960313
0.4024444444444444 -0.1365045020438932
0.4025 -0.1365829438773058
0.4025555555555556 -0.1366613802973899
0.4026111111111111 -0.1367398113052666
0.4026666666666667 -0.1368182369020555
0.4027222222222223 -0.1368966570888767
0.4027777777777778 -0.1369750718668496
0.4028333333333334 -0.1370534812370932
0.4028888888888889 -0.1371318852007264
0.4029444444444444 -0.1372102837588673
0.403 -0.1372886769126335
0.4030555555555556 -0.1373670646631426
0.4031111111111111 -0.137445447011512
0.4031666666666667 -0.1375238239588581
0.4032222222222222 -0.1376021955062975
0.4032777777777778 -0.137680561654946
0.4033333333333333 -0.1377589224059192
0.4033888888888889 -0.1378372777603323
0.4034444444444445 -0.1379156277193
0.4035 -0.1379939722839368
0.4035555555555556 -0.1380723114553569
0.4036111111111111 -0.1381506452346735
0.4036666666666667 -0.1382289736230005
0.4037222222222223 -0.1383072966214502
0.4037777777777778 -0.1383856142311351
0.4038333333333333 -0.1384639264531679
0.4038888888888889 -0.1385422332886598
0.4039444444444444 -0.1386205347387223
0.404 -0.1386988308044667
0.4040555555555556 -0.1387771214870029
0.4041111111111111 -0.1388554067874416
0.4041666666666667 -0.1389336867068927
0.4042222222222222 -0.1390119612464651
0.4042777777777778 -0.1390902304072686
0.4043333333333334 -0.1391684941904115
0.4043888888888889 -0.1392467525970019
0.4044444444444444 -0.1393250056281482
0.4045 -0.1394032532849572
0.4045555555555556 -0.1394814955685368
0.4046111111111111 -0.1395597324799937
0.4046666666666667 -0.139637964020434
0.4047222222222222 -0.1397161901909636
0.4047777777777778 -0.1397944109926886
0.4048333333333333 -0.1398726264267139
0.4048888888888889 -0.1399508364941445
0.4049444444444445 -0.140029041196085
0.405 -0.1401072405336396
0.4050555555555556 -0.1401854345079114
0.4051111111111111 -0.1402636231200047
0.4051666666666667 -0.1403418063710219
0.4052222222222223 -0.1404199842620659
0.4052777777777778 -0.1404981567942386
0.4053333333333333 -0.140576323968642
0.4053888888888889 -0.1406544857863777
0.4054444444444444 -0.1407326422485467
0.4055 -0.1408107933562497
0.4055555555555556 -0.1408889391105869
0.4056111111111111 -0.1409670795126586
0.4056666666666667 -0.1410452145635645
0.4057222222222222 -0.1411233442644033
0.4057777777777778 -0.1412014686162741
0.4058333333333333 -0.1412795876202752
0.4058888888888889 -0.1413577012775053
0.4059444444444444 -0.1414358095890614
0.406 -0.141513912556041
0.4060555555555556 -0.1415920101795415
0.4061111111111111 -0.1416701024606587
0.4061666666666667 -0.1417481894004896
0.4062222222222223 -0.1418262710001297
0.4062777777777777 -0.1419043472606742
0.4063333333333333 -0.1419824181832185
0.4063888888888889 -0.1420604837688574
0.4064444444444444 -0.1421385440186848
0.4065 -0.1422165989337953
0.4065555555555556 -0.1422946485152821
0.4066111111111111 -0.142372692764238
0.4066666666666667 -0.142450731681757
0.4067222222222222 -0.1425287652689305
0.4067777777777778 -0.142606793526851
0.4068333333333334 -0.1426848164566101
0.4068888888888889 -0.1427628340592994
0.4069444444444444 -0.1428408463360096
0.407 -0.1429188532878316
0.4070555555555556 -0.1429968549158553
0.4071111111111111 -0.1430748512211709
0.4071666666666667 -0.1431528422048677
0.4072222222222222 -0.1432308278680347
0.4072777777777778 -0.1433088082117611
0.4073333333333333 -0.1433867832371346
0.4073888888888889 -0.1434647529452437
0.4074444444444445 -0.143542717337176
0.4075 -0.1436206764140186
0.4075555555555556 -0.1436986301768587
0.4076111111111111 -0.1437765786267819
0.4076666666666667 -0.1438545217648758
0.4077222222222223 -0.1439324595922251
0.4077777777777778 -0.1440103921099157
0.4078333333333333 -0.1440883193190322
0.4078888888888889 -0.1441662412206598
0.4079444444444444 -0.1442441578158824
0.408 -0.1443220691057842
0.4080555555555556 -0.1443999750914484
0.4081111111111111 -0.1444778757739587
0.4081666666666667 -0.1445557711543979
0.4082222222222222 -0.1446336612338478
0.4082777777777778 -0.1447115460133913
0.4083333333333334 -0.1447894254941095
0.4083888888888889 -0.144867299677084
0.4084444444444444 -0.1449451685633959
0.4085 -0.145023032154126
0.4085555555555556 -0.1451008904503539
0.4086111111111111 -0.14517874345316
0.4086666666666667 -0.1452565911636236
0.4087222222222222 -0.1453344335828242
0.4087777777777778 -0.14541227071184
0.4088333333333333 -0.14549010255175
0.4088888888888889 -0.1455679291036319
0.4089444444444444 -0.1456457503685633
0.409 -0.1457235663476221
0.4090555555555556 -0.1458013770418846
0.4091111111111111 -0.1458791824524277
0.4091666666666667 -0.1459569825803276
0.4092222222222223 -0.1460347774266599
0.4092777777777778 -0.1461125669925006
0.4093333333333333 -0.1461903512789245
0.4093888888888889 -0.1462681302870062
0.4094444444444444 -0.1463459040178205
0.4095 -0.1464236724724413
0.4095555555555556 -0.146501435651942
0.4096111111111111 -0.1465791935573962
0.4096666666666667 -0.1466569461898768
0.4097222222222222 -0.1467346935504566
0.4097777777777778 -0.1468124356402074
0.4098333333333333 -0.1468901724602009
0.4098888888888889 -0.1469679040115093
0.4099444444444444 -0.1470456302952033
0.41 -0.1471233513123534
0.4100555555555556 -0.1472010670640302
0.4101111111111111 -0.1472787775513042
0.4101666666666667 -0.1473564827752444
0.4102222222222223 -0.1474341827369206
0.4102777777777777 -0.1475118774374015
0.4103333333333333 -0.1475895668777557
0.4103888888888889 -0.1476672510590517
0.4104444444444444 -0.1477449299823569
0.4105 -0.1478226036487391
0.4105555555555556 -0.1479002720592652
0.4106111111111111 -0.1479779352150024
0.4106666666666667 -0.148055593117017
0.4107222222222222 -0.1481332457663747
0.4107777777777778 -0.1482108931641414
0.4108333333333334 -0.1482885353113829
0.4108888888888889 -0.1483661722091634
0.4109444444444444 -0.1484438038585479
0.411 -0.1485214302606007
0.4110555555555556 -0.1485990514163855
0.4111111111111111 -0.1486766673269662
0.4111666666666667 -0.1487542779934057
0.4112222222222222 -0.1488318834167669
0.4112777777777778 -0.1489094835981124
0.4113333333333333 -0.1489870785385037
0.4113888888888889 -0.1490646682390034
0.4114444444444445 -0.1491422527006724
0.4115 -0.1492198319245717
0.4115555555555556 -0.1492974059117624
0.4116111111111111 -0.1493749746633041
0.4116666666666667 -0.1494525381802575
0.4117222222222223 -0.1495300964636817
0.4117777777777778 -0.1496076495146361
0.4118333333333333 -0.1496851973341796
0.4118888888888889 -0.1497627399233707
0.4119444444444444 -0.1498402772832675
0.412 -0.1499178094149279
0.4120555555555556 -0.1499953363194094
0.4121111111111111 -0.1500728579977692
0.4121666666666667 -0.1501503744510636
0.4122222222222222 -0.1502278856803494
0.4122777777777778 -0.1503053916866823
0.4123333333333334 -0.1503828924711184
0.4123888888888889 -0.1504603880347128
0.4124444444444444 -0.1505378783785205
0.4125 -0.1506153635035959
0.4125555555555556 -0.1506928434109934
0.4126111111111112 -0.1507703181017671
0.4126666666666667 -0.1508477875769702
0.4127222222222222 -0.1509252518376562
0.4127777777777777 -0.1510027108848777
0.4128333333333333 -0.1510801647196873
0.4128888888888889 -0.151157613343137
0.4129444444444444 -0.1512350567562789
0.413 -0.151312494960164
0.4130555555555556 -0.1513899279558435
0.4131111111111111 -0.1514673557443683
0.4131666666666667 -0.1515447783267888
0.4132222222222222 -0.1516221957041544
0.4132777777777778 -0.1516996078775154
0.4133333333333333 -0.151777014847921
0.4133888888888889 -0.1518544166164199
0.4134444444444444 -0.1519318131840607
0.4135 -0.152009204551892
0.4135555555555556 -0.1520865907209613
0.4136111111111112 -0.1521639716923166
0.4136666666666666 -0.1522413474670046
0.4137222222222222 -0.1523187180460724
0.4137777777777778 -0.1523960834305661
0.4138333333333333 -0.1524734436215325
0.4138888888888889 -0.1525507986200168
0.4139444444444444 -0.1526281484270649
0.414 -0.1527054930437212
0.4140555555555556 -0.1527828324710311
0.4141111111111111 -0.1528601667100389
0.4141666666666667 -0.1529374957617884
0.4142222222222223 -0.1530148196273234
0.4142777777777777 -0.1530921383076869
0.4143333333333333 -0.1531694518039225
0.4143888888888889 -0.1532467601170722
0.4144444444444444 -0.1533240632481787
0.4145 -0.1534013611982837
0.4145555555555556 -0.153478653968429
0.4146111111111111 -0.1535559415596559
0.4146666666666667 -0.1536332239730049
0.4147222222222222 -0.1537105012095167
0.4147777777777778 -0.1537877732702316
0.4148333333333334 -0.1538650401561893
0.4148888888888889 -0.1539423018684295
0.4149444444444444 -0.154019558407991
0.415 -0.1540968097759127
0.4150555555555556 -0.1541740559732334
0.4151111111111112 -0.1542512970009909
0.4151666666666667 -0.1543285328602228
0.4152222222222222 -0.1544057635519668
0.4152777777777778 -0.1544829890772601
0.4153333333333333 -0.1545602094371388
0.4153888888888889 -0.1546374246326397
0.4154444444444444 -0.1547146346647988
0.4155 -0.1547918395346518
0.4155555555555556 -0.1548690392432339
0.4156111111111111 -0.15494623379158
0.4156666666666667 -0.1550234231807249
0.4157222222222223 -0.1551006074117029
0.4157777777777778 -0.155177786485548
0.4158333333333333 -0.1552549604032935
0.4158888888888889 -0.1553321291659727
0.4159444444444444 -0.155409292774619
0.416 -0.1554864512302646
0.4160555555555556 -0.1555636045339414
0.4161111111111111 -0.1556407526866819
0.4161666666666667 -0.155717895689517
0.4162222222222222 -0.1557950335434784
0.4162777777777778 -0.155872166249597
0.4163333333333333 -0.1559492938089026
0.4163888888888889 -0.1560264162224259
0.4164444444444445 -0.1561035334911969
0.4165 -0.1561806456162446
0.4165555555555556 -0.1562577525985982
0.4166111111111112 -0.1563348544392865
0.4166666666666667 -0.1564119511393382
0.4167222222222222 -0.156489042699781
0.4167777777777777 -0.1565661291216431
0.4168333333333333 -0.1566432104059515
0.4168888888888889 -0.1567202865537333
0.4169444444444445 -0.1567973575660156
0.417 -0.1568744234438245
0.4170555555555556 -0.1569514841881859
0.4171111111111111 -0.157028539800126
0.4171666666666667 -0.1571055902806695
0.4172222222222222 -0.1571826356308417
0.4172777777777778 -0.1572596758516676
0.4173333333333333 -0.1573367109441712
0.4173888888888889 -0.1574137409093762
0.4174444444444445 -0.1574907657483067
0.4175 -0.1575677854619862
0.4175555555555556 -0.1576448000514372
0.4176111111111112 -0.1577218095176824
0.4176666666666666 -0.1577988138617441
0.4177222222222222 -0.1578758130846447
0.4177777777777778 -0.1579528071874052
0.4178333333333333 -0.1580297961710473
0.4178888888888889 -0.1581067800365915
0.4179444444444445 -0.158183758785059
0.418 -0.1582607324174692
0.4180555555555556 -0.1583377009348427
0.4181111111111111 -0.1584146643381989
0.4181666666666667 -0.1584916226285572
0.4182222222222223 -0.1585685758069363
0.4182777777777777 -0.1586455238743546
0.4183333333333333 -0.1587224668318305
0.4183888888888889 -0.158799404680382
0.4184444444444445 -0.1588763374210264
0.4185 -0.1589532650547812
0.4185555555555556 -0.1590301875826629
0.4186111111111111 -0.1591071050056884
0.4186666666666667 -0.1591840173248736
0.4187222222222222 -0.1592609245412346
0.4187777777777778 -0.1593378266557867
0.4188333333333334 -0.1594147236695454
0.4188888888888889 -0.1594916155835251
0.4189444444444445 -0.1595685023987407
0.419 -0.1596453841162062
0.4190555555555556 -0.1597222607369352
0.4191111111111112 -0.1597991322619419
0.4191666666666667 -0.1598759986922386
0.4192222222222222 -0.1599528600288389
0.4192777777777778 -0.1600297162727552
0.4193333333333333 -0.1601065674249991
0.4193888888888889 -0.1601834134865827
0.4194444444444445 -0.1602602544585175
0.4195 -0.1603370903418147
0.4195555555555556 -0.1604139211374854
0.4196111111111111 -0.1604907468465393
0.4196666666666667 -0.1605675674699875
0.4197222222222222 -0.1606443830088391
0.4197777777777778 -0.1607211934641039
0.4198333333333333 -0.1607979988367913
0.4198888888888889 -0.1608747991279094
0.4199444444444445 -0.1609515943384672
0.42 -0.161028384469473


==> 80x80anl.txt <==
0 1
5.555555555555556e-05 0.9866469049743121
0.0001111111111111111 0.9811158719150153
0.0001666666666666667 0.9768717609772132
0.0002222222222222222 0.9732938099486241
0.0002777777777777778 0.9701415718125475
0.0003333333333333333 0.9672917307001684
0.0003888888888888889 0.964671031329016
0.0004444444444444445 0.9622317438300309
0.0005 0.9599407149229362
0.0005555555555555556 0.9577738059061615
0.0006111111111111111 0.9557127940098319
0.0006666666666666666 0.9537435219544265
0.0007222222222222223 0.951854731198739
0.0007777777777777778 0.9500372933608403
0.0008333333333333333 0.9482836853451854
0.0008888888888888889 0.9465876198972483
0.0009444444444444445 0.9449437787801789
0.001 0.9433476157450461
0.001055555555555555 0.9417952081995306
0.001111111111111111 0.9402831436250949
0.001166666666666667 0.9388084312828467
0.001222222222222222 0.9373684326490934
0.001277777777777778 0.9359608059420155
0.001333333333333333 0.9345834614003367
0.001388888888888889 0.9332345248715603
0.001444444444444445 0.9319123078971585
0.0015 0.9306152829316398
0.001555555555555556 0.9293420626580321
0.001611111111111111 0.9280913826013425
0.001666666666666667 0.9268620864192069
0.001722222222222222 0.9256531133824919
0.001777777777777778 0.9244634876600616
0.001833333333333334 0.9232923090997602
0.001888888888888889 0.9221387452579156
0.001944444444444445 0.9210020244767194
0.002 0.9198814298458724
0.002055555555555555 0.9187762939142339
0.002111111111111111 0.9176859940406739
0.002166666666666667 0.9166099482921551
0.002222222222222222 0.915547611812323
0.002277777777777778 0.9144984735962735
0.002333333333333334 0.9134620536173166
0.002388888888888889 0.9124379002598885
0.002444444444444444 0.911425588019664
0.0025 0.9104247154376424
0.002555555555555556 0.9094349032397557
0.002611111111111111 0.9084557926575502
0.002666666666666667 0.9074870439088529
0.002722222222222222 0.9065283348201845
0.002777777777777778 0.905579359575077
0.002833333333333334 0.904639827574518
0.002888888888888889 0.903709462397478
0.002944444444444444 0.9027880008509866
0.003 0.9018751921005049
0.003055555555555556 0.9009707968724484
0.003111111111111111 0.9000745867216807
0.003166666666666667 0.8991863433576186
0.003222222222222222 0.8983058580233206
0.003277777777777778 0.8974329309225516
0.003333333333333333 0.8965673706903711
0.003388888888888889 0.89570899390327
0.003444444444444444 0.8948576246253052
0.0035 0.8940130939870482
0.003555555555555556 0.8931752397944965
0.003611111111111111 0.8923439061653805
0.003666666666666667 0.8915189431905578
0.003722222222222222 0.8907002066184089
0.003777777777777778 0.8898875575603576
0.003833333333333334 0.8890808622158078
0.003888888888888889 0.8882799916149589
0.003944444444444445 0.8874848213780971
0.004 0.8866952314900923
0.004055555555555555 0.8859111060889413
0.004111111111111111 0.8851323332673033
0.004166666666666667 0.8843588048860662
0.004222222222222222 0.8835904163990612
0.004277777777777778 0.8828270666881255
0.004333333333333333 0.8820686579077721
0.004388888888888889 0.8813150953387958
0.004444444444444444 0.8805662872501898
0.004500000000000001 0.8798221447688086
0.004555555555555556 0.8790825817562486
0.004611111111111111 0.8783475146924679
0.004666666666666667 0.8776168625656934
0.004722222222222222 0.8768905467682134
0.004777777777777778 0.8761684909976686
0.004833333333333334 0.8754506211634938
0.004888888888888889 0.8747368652981868
0.004944444444444444 0.8740271534731011
0.005 0.8733214177184845
0.005055555555555555 0.8726195919475066
0.005111111111111111 0.8719216118840309
0.005166666666666667 0.8712274149939132
0.005222222222222222 0.8705369404196127
0.005277777777777778 0.869850128917928
0.005333333333333333 0.8691669228006732
0.005388888888888889 0.8684872658781285
0.005444444444444444 0.8678111034051078
0.005500000000000001 0.867138382029496
0.005555555555555556 0.8664690497431206
0.005611111111111112 0.8658030558348281
0.005666666666666667 0.8651403508456464
0.005722222222222222 0.8644808865259207
0.005777777777777778 0.8638246157943168
0.005833333333333333 0.8631714926985956
0.005888888888888889 0.8625214723780635
0.005944444444444444 0.8618745110276145
0.006 0.8612305658632794
0.006055555555555555 0.8605895950892091
0.006111111111111111 0.8599515578660165
0.006166666666666667 0.8593164142804116
0.006222222222222223 0.8586841253160643
0.006277777777777778 0.8580546528256354
0.006333333333333333 0.8574279595039197
0.006388888888888889 0.856804008862046
0.006444444444444444 0.8561827652026849
0.006500000000000001 0.8555641935962169
0.006555555555555556 0.8549482598578143
0.006611111111111112 0.854334930525396
0.006666666666666666 0.8537241728384137
0.006722222222222222 0.8531159547174326
0.006777777777777778 0.8525102447444692
0.006833333333333334 0.8519070121440538
0.006888888888888889 0.8513062267649837
0.006944444444444444 0.8507078590627373
0.007 0.8501118800825209
0.007055555555555555 0.8495182614429192
0.007111111111111111 0.8489269753201232
0.007166666666666667 0.8483379944327133
0.007222222222222223 0.8477512920269706
0.007277777777777778 0.8471668418626971
0.007333333333333334 0.8465846181995205
0.007388888888888889 0.8460045957836665
0.007444444444444445 0.8454267498351768
0.007500000000000001 0.8448510560355564
0.007555555555555556 0.844277490515831
0.007611111111111112 0.8437060298449996
0.007666666666666667 0.8431366510188655
0.007722222222222223 0.8425693314492304
0.007777777777777778 0.8420040489534391
0.007833333333333335 0.8414407817442571
0.00788888888888889 0.8408795084200736
0.007944444444444445 0.8403202079554133
0.008 0.8397628596917446
0.008055555555555555 0.8392074433285777
0.008111111111111111 0.8386539389148355
0.008166666666666666 0.8381023268404927
0.008222222222222221 0.8375525878284676
0.008277777777777778 0.8370047029267631
0.008333333333333333 0.8364586535008416
0.008388888888888888 0.8359144212262306
0.008444444444444444 0.8353719880813477
0.008500000000000001 0.8348313363405365
0.008555555555555556 0.8342924485673088
0.008611111111111111 0.8337553076077823
0.008666666666666666 0.8332198965843104
0.008722222222222221 0.8326861988892931
0.008777777777777778 0.8321541981791672
0.008833333333333334 0.8316238783685665
0.008888888888888889 0.8310952236246459
0.008944444444444444 0.8305682183615677
0.009000000000000001 0.8300428472351385
0.009055555555555556 0.8295190951375977
0.009111111111111111 0.828996947192547
0.009166666666666667 0.8284763887500219
0.009222222222222222 0.8279574053816943
0.009277777777777779 0.827439982876207
0.009333333333333334 0.8269241072346332
0.009388888888888889 0.8264097646660566
0.009444444444444445 0.8258969415832712
0.009500000000000001 0.8253856245985918
0.009555555555555557 0.8248758005197768
0.009611111111111112 0.8243674563460576
0.009666666666666667 0.8238605792642684
0.009722222222222222 0.8233551566450803
0.009777777777777778 0.8228511760393279
0.009833333333333333 0.8223486251744326
0.009888888888888888 0.8218474919509151
0.009944444444444443 0.8213477644389964
0.01 0.8208494308752847
0.01005555555555556 0.8203524796595444
0.01011111111111111 0.8198568993515447
0.01016666666666667 0.8193626786679881
0.01022222222222222 0.8188698064795115
0.01027777777777778 0.8183782718077635
0.01033333333333333 0.8178880638225497
0.01038888888888889 0.8173991718390501
0.01044444444444444 0.8169115853151003
0.0105 0.8164252938485401
0.01055555555555556 0.815940287174624
0.01061111111111111 0.8154565551634929
0.01066666666666667 0.814974087817706
0.01072222222222222 0.8144928752698294
0.01077777777777778 0.8140129077800825
0.01083333333333333 0.8135341757340365
0.01088888888888889 0.8130566696403687
0.01094444444444444 0.8125803801286662
0.011 0.8121052979472801
0.01105555555555556 0.8116314139612304
0.01111111111111111 0.811158719150154
0.01116666666666667 0.8106872046063038
0.01122222222222222 0.810216861532589
0.01127777777777778 0.8097476812406598
0.01133333333333333 0.809279655149036
0.01138888888888889 0.8088127747812744
0.01144444444444444 0.8083470317641787
0.0115 0.8078824178260464
0.01155555555555556 0.8074189247949559
0.01161111111111111 0.8069565445970884
0.01166666666666667 0.8064952692550879
0.01172222222222222 0.8060350908864544
0.01177777777777778 0.8055760017019734
0.01183333333333333 0.8051179940041767
0.01188888888888889 0.8046610601858371
0.01194444444444445 0.804205192728494
0.012 0.8037503842010099
0.01205555555555556 0.8032966272581573
0.01211111111111111 0.8028439146392348
0.01216666666666667 0.8023922391667108
0.01222222222222222 0.8019415937448969
0.01227777777777778 0.8014919713586462
0.01233333333333333 0.8010433650720802
0.01238888888888889 0.8005957680273394
0.01244444444444445 0.8001491734433613
0.0125 0.7997035746146808
0.01255555555555556 0.7992589649102562
0.01261111111111111 0.7988153377723172
0.01266666666666667 0.7983726867152372
0.01272222222222222 0.7979310053244265
0.01277777777777778 0.797490287255248
0.01283333333333333 0.7970505262319534
0.01288888888888889 0.7966117160466412
0.01294444444444445 0.796173850558234
0.013 0.7957369236914753
0.01305555555555556 0.7953009294359467
0.01311111111111111 0.7948658618451031
0.01316666666666667 0.7944317150353262
0.01322222222222222 0.7939984831849959
0.01327777777777778 0.7935661605335804
0.01333333333333333 0.793134741380742
0.01338888888888889 0.7927042200854596
0.01344444444444444 0.7922745910651694
0.0135 0.7918458487949191
0.01355555555555556 0.7914179878065399
0.01361111111111111 0.7909910026878322
0.01366666666666667 0.7905648880817669
0.01372222222222222 0.7901396386857016
0.01377777777777778 0.7897152492506103
0.01383333333333333 0.789291714580328
0.01388888888888889 0.7888690295308075
0.01394444444444445 0.7884471890093916
0.014 0.7880261879740963
0.01405555555555556 0.7876060214329084
0.01411111111111111 0.787186684443094
0.01416666666666667 0.7867681721105213
0.01422222222222222 0.7863504795889928
0.01427777777777778 0.7859336020795921
0.01433333333333333 0.7855175348300393
0.01438888888888889 0.7851022731340592
0.01444444444444445 0.784687812330761
0.0145 0.7842741478040274
0.01455555555555556 0.7838612749819143
0.01461111111111111 0.783449189336062
0.01466666666666667 0.7830378863811154
0.01472222222222222 0.7826273616741546
0.01477777777777778 0.7822176108141343
0.01483333333333333 0.7818086294413343
0.01488888888888889 0.781400413236818
0.01494444444444445 0.780992957921899
0.015 0.7805862592576206
0.01505555555555556 0.7801803130442382
0.01511111111111111 0.7797751151207153
0.01516666666666667 0.7793706613642255
0.01522222222222222 0.7789669476896628
0.01527777777777778 0.7785639700491599
0.01533333333333333 0.7781617244316158
0.01538888888888889 0.7777602068622286
0.01544444444444445 0.7773594134020383
0.0155 0.7769593401474755
0.01555555555555556 0.7765599832299178
0.01561111111111111 0.7761613388152537
0.01566666666666667 0.7757634031034526
0.01572222222222222 0.7753661723281425
0.01577777777777778 0.7749696427561943
0.01583333333333333 0.774573810687312
0.01588888888888889 0.77417867245363
0.01594444444444445 0.7737842244193169
0.016 0.7733904629801848
0.01605555555555556 0.7729973845633049
0.01611111111111111 0.7726049856266302
0.01616666666666667 0.7722132626586214
0.01622222222222222 0.7718222121778826
0.01627777777777778 0.7714318307327981
0.01633333333333333 0.7710421149011781
0.01638888888888889 0.7706530612899087
0.01644444444444444 0.7702646665346068
0.0165 0.7698769272992808
0.01655555555555556 0.7694898402759968
0.01661111111111111 0.7691034021845481
0.01666666666666667 0.7687176097721323
0.01672222222222222 0.7683324598130314
0.01677777777777778 0.7679479491082964
0.01683333333333333 0.7675640744854384
0.01688888888888889 0.7671808327981224
0.01694444444444444 0.7667982209258667
0.017 0.7664162357737465
0.01705555555555556 0.7660348742721023
0.01711111111111111 0.7656541333762508
0.01716666666666667 0.7652740100662027
0.01722222222222222 0.7648945013463824
0.01727777777777778 0.764515604245353
0.01733333333333333 0.7641373158155443
0.01738888888888889 0.7637596331329861
0.01744444444444444 0.7633825532970437
0.0175 0.7630060734301586
0.01755555555555556 0.7626301906775917
0.01761111111111111 0.7622549022071716
0.01766666666666667 0.7618802052090449
0.01772222222222222 0.7615060968954308
0.01777777777777778 0.7611325745003796
0.01783333333333333 0.7607596352795337
0.01788888888888889 0.7603872765098924
0.01794444444444444 0.7600154954895799
0.018 0.759644289537617
0.01805555555555556 0.7592736559936949
0.01811111111111111 0.7589035922179532
0.01816666666666667 0.7585340955907603
0.01822222222222222 0.7581651635124974
0.01827777777777778 0.7577967934033446
0.01833333333333333 0.7574289827030706
0.01838888888888889 0.7570617288708256
0.01844444444444444 0.7566950293849357
0.0185 0.7563288817427015
0.01855555555555556 0.7559632834601986
0.01861111111111111 0.7555982320720808
0.01866666666666667 0.7552337251313868
0.01872222222222222 0.7548697602093479
0.01877777777777778 0.7545063348952001
0.01883333333333333 0.7541434467959971
0.01888888888888889 0.753781093536427
0.01894444444444444 0.7534192727586303
0.019 0.7530579821220215
0.01905555555555556 0.7526972193031123
0.01911111111111111 0.7523369819953372
0.01916666666666667 0.751977267908881
0.01922222222222222 0.7516180747705098
0.01927777777777778 0.751259400323403
0.01933333333333333 0.7509012423269875
0.01938888888888889 0.7505435985567755
0.01944444444444444 0.7501864668042016
0.0195 0.7498298448764655
0.01955555555555556 0.7494737305963738
0.01961111111111111 0.7491181218021847
0.01966666666666667 0.7487630163474565
0.01972222222222222 0.7484084121008941
0.01977777777777778 0.7480543069462021
0.01983333333333333 0.7477006987819355
0.01988888888888889 0.7473475855213557
0.01994444444444445 0.7469949650922858
0.02 0.746642835436969
0.02005555555555556 0.746291194511929
0.02011111111111111 0.7459400402878311
0.02016666666666667 0.7455893707493456
0.02022222222222222 0.7452391838950131
0.02027777777777778 0.7448894777371109
0.02033333333333333 0.7445402503015219
0.02038888888888889 0.7441914996276039
0.02044444444444445 0.743843223768062
0.0205 0.7434954207888205
0.02055555555555556 0.7431480887688992
0.02061111111111111 0.7428012258002882
0.02066666666666667 0.7424548299878264
0.02072222222222222 0.7421088994490805
0.02077777777777778 0.7417634323142256
0.02083333333333333 0.7414184267259274
0.02088888888888889 0.7410738808392255
0.02094444444444445 0.7407297928214183
0.021 0.7403861608519496
0.02105555555555556 0.7400429831222962
0.02111111111111111 0.7397002578358561
0.02116666666666667 0.7393579832078395
0.02122222222222222 0.7390161574651605
0.02127777777777778 0.7386747788463291
0.02133333333333333 0.7383338456013463
0.02138888888888889 0.7379933559915989
0.02144444444444445 0.7376533082897554
0.0215 0.7373137007796654
0.02155555555555556 0.736974531756257
0.02161111111111111 0.7366357995254381
0.02166666666666667 0.7362975024039963
0.02172222222222222 0.735959638719503
0.02177777777777778 0.7356222068102155
0.02183333333333333 0.7352852050249826
0.02188888888888889 0.7349486317231496
0.02194444444444445 0.7346124852744659
0.022 0.734276764058992
0.02205555555555556 0.733941466467009
0.02211111111111111 0.7336065908989287
0.02216666666666667 0.733272135765204
0.02222222222222222 0.7329380994862411
0.02227777777777778 0.7326044804923129
0.02233333333333333 0.7322712772234721
0.02238888888888889 0.7319384881294668
0.02244444444444445 0.7316061116696562
0.0225 0.7312741463129271
0.02255555555555556 0.7309425905376119
0.02261111111111111 0.7306114428314072
0.02266666666666667 0.730280701691293
0.02272222222222222 0.7299503656234537
0.02277777777777778 0.7296204331431989
0.02283333333333333 0.7292909027748856
0.02288888888888889 0.7289617730518414
0.02294444444444445 0.7286330425162885
0.023 0.7283047097192673
0.02305555555555556 0.7279767732205636
0.02311111111111111 0.7276492315886337
0.02316666666666667 0.7273220834005315
0.02322222222222222 0.7269953272418368
0.02327777777777778 0.726668961706584
0.02333333333333333 0.7263429853971912
0.02338888888888889 0.7260173969243906
0.02344444444444444 0.7256921949071591
0.0235 0.7253673779726504
0.02355555555555556 0.7250429447561272
0.02361111111111111 0.7247188939008942
0.02366666666666667 0.7243952240582318
0.02372222222222222 0.7240719338873314
0.02377777777777778 0.723749022055229
0.02383333333333333 0.7234264872367432
0.02388888888888889 0.7231043281144098
0.02394444444444445 0.7227825433784202
0.024 0.7224611317265588
0.02405555555555556 0.7221400918641417
0.02411111111111111 0.7218194225039558
0.02416666666666667 0.7214991223661985
0.02422222222222222 0.7211791901784181
0.02427777777777778 0.7208596246754552
0.02433333333333333 0.7205404245993835
0.02438888888888889 0.7202215886994533
0.02444444444444445 0.7199031157320329
0.0245 0.7195850044605532
0.02455555555555556 0.7192672536554506
0.02461111111111111 0.718949862094113
0.02466666666666667 0.7186328285608232
0.02472222222222222 0.7183161518467057
0.02477777777777778 0.7179998307496727
0.02483333333333333 0.7176838640743709
0.02488888888888889 0.7173682506321285
0.02494444444444445 0.7170529892409032
0.025 0.716738078725231
0.02505555555555556 0.716423517916174
0.02511111111111111 0.7161093056512708
0.02516666666666667 0.7157954407744861
0.02522222222222222 0.7154819221361608
0.02527777777777778 0.715168748592963
0.02533333333333333 0.7148559190078395
0.02538888888888889 0.7145434322499675
0.02544444444444445 0.7142312871947073
0.0255 0.713919482723554
0.02555555555555556 0.7136080177240921
0.02561111111111111 0.7132968910899482
0.02566666666666667 0.7129861017207457
0.02572222222222222 0.7126756485220594
0.02577777777777778 0.7123655304053699
0.02583333333333333 0.7120557462880197
0.02588888888888889 0.7117462950931691
0.02594444444444445 0.7114371757497523
0.026 0.7111283871924338
0.02605555555555556 0.7108199283615666
0.02611111111111111 0.7105117982031487
0.02616666666666667 0.7102039956687817
0.02622222222222222 0.7098965197156286
0.02627777777777778 0.709589369306374
0.02633333333333333 0.709282543409181
0.02638888888888889 0.7089760409976529
0.02644444444444445 0.708669861050792
0.0265 0.7083640025529601
0.02655555555555556 0.7080584644938392
0.02661111111111111 0.7077532458683929
0.02666666666666666 0.7074483456768275
0.02672222222222222 0.7071437629245536
0.02677777777777778 0.7068394966221487
0.02683333333333333 0.7065355457853197
0.02688888888888889 0.7062319094348652
0.02694444444444444 0.7059285865966394
0.027 0.7056255763015147
0.02705555555555555 0.705322877585347
0.02711111111111111 0.7050204894889385
0.02716666666666667 0.704718411058003
0.02722222222222222 0.7044166413431304
0.02727777777777778 0.7041151793997527
0.02733333333333333 0.7038140242881077
0.02738888888888889 0.7035131750732072
0.02744444444444444 0.7032126308248011
0.0275 0.7029123906173453
0.02755555555555556 0.7026124535299674
0.02761111111111111 0.7023128186464339
0.02766666666666667 0.7020134850551186
0.02772222222222222 0.701714451848969
0.02777777777777778 0.7014157181254744
0.02783333333333333 0.7011172829866351
0.02788888888888889 0.7008191455389297
0.02794444444444445 0.7005213048932842
0.028 0.700223760165042
0.02805555555555556 0.6999265104739318
0.02811111111111111 0.6996295549440386
0.02816666666666667 0.6993328927037721
0.02822222222222222 0.6990365228858384
0.02827777777777778 0.6987404446272094
0.02833333333333334 0.6984446570690936
0.02838888888888889 0.6981491593569075
0.02844444444444445 0.6978539506402464
0.0285 0.6975590300728558
0.02855555555555556 0.6972643968126034
0.02861111111111111 0.6969700500214511
0.02866666666666667 0.6966759888654265
0.02872222222222222 0.696382212514596
0.02877777777777778 0.6960887201430375
0.02883333333333334 0.6957955109288129
0.02888888888888889 0.6955025840539413
0.02894444444444445 0.6952099387043729
0.029 0.6949175740699619
0.02905555555555556 0.6946254893444408
0.02911111111111111 0.6943336837253943
0.02916666666666667 0.6940421564142334
0.02922222222222222 0.6937509066161706
0.02927777777777778 0.6934599335401936
0.02933333333333334 0.693169236399041
0.02938888888888889 0.6928788144091773
0.02944444444444445 0.6925886667907677
0.0295 0.6922987927676547
0.02955555555555556 0.6920091915673331
0.02961111111111111 0.6917198624209261
0.02966666666666667 0.6914308045631615
0.02972222222222222 0.6911420172323486
0.02977777777777778 0.6908534996703537
0.02983333333333334 0.6905652511225784
0.02988888888888889 0.6902772708379347
0.02994444444444445 0.6899895580688239
0.03 0.689702112071113
0.03005555555555556 0.6894149321041122
0.03011111111111111 0.6891280174305535
0.03016666666666667 0.6888413673165674
0.03022222222222222 0.6885549810316621
0.03027777777777778 0.6882688578487011
0.03033333333333334 0.6879829970438814
0.03038888888888889 0.6876973978967137
0.03044444444444445 0.6874120596899993
0.0305 0.68712698170981
0.03055555555555556 0.6868421632454671
0.03061111111111111 0.6865576035895212
0.03066666666666667 0.686273302037731
0.03072222222222222 0.6859892578890432
0.03077777777777778 0.6857054704455726
0.03083333333333334 0.6854219390125815
0.03088888888888889 0.6851386628984609
0.03094444444444445 0.6848556414147097
0.031 0.6845728738759156
0.03105555555555556 0.6842903595997357
0.03111111111111111 0.684008097906878
0.03116666666666667 0.6837260881210809
0.03122222222222222 0.6834443295690957
0.03127777777777778 0.6831628215806669
0.03133333333333334 0.6828815634885139
0.03138888888888889 0.6826005546283131
0.03144444444444445 0.6823197943386785
0.0315 0.6820392819611445
0.03155555555555556 0.6817590168401474
0.03161111111111112 0.6814789983230075
0.03166666666666667 0.6811992257599118
0.03172222222222223 0.6809196985038957
0.03177777777777778 0.6806404159108265
0.03183333333333334 0.6803613773393852
0.03188888888888889 0.6800825821510496
0.03194444444444445 0.6798040297100774
0.032 0.6795257193834893
0.03205555555555555 0.679247650541052
0.03211111111111111 0.6789698225552617
0.03216666666666666 0.6786922348013276
0.03222222222222222 0.6784148866571553
0.03227777777777777 0.6781377775033309
0.03233333333333333 0.6778609067231045
0.03238888888888888 0.6775842737023744
0.03244444444444444 0.6773078778296711
0.0325 0.6770317184961416
0.03255555555555555 0.6767557950955337
0.03261111111111111 0.6764801070241806
0.03266666666666666 0.6762046536809854
0.03272222222222222 0.6759294344674054
0.03277777777777777 0.6756544487874379
0.03283333333333333 0.6753796960476043
0.03288888888888888 0.6751051756569353
0.03294444444444444 0.6748308870269566
0.033 0.6745568295716732
0.03305555555555555 0.6742830027075559
0.03311111111111111 0.6740094058535261
0.03316666666666666 0.6737360384309415
0.03322222222222222 0.6734628998635819
0.03327777777777777 0.6731899895776351
0.03333333333333333 0.6729173070016831
0.03338888888888888 0.6726448515666871
0.03344444444444444 0.6723726227059751
0.0335 0.672100619855227
0.03355555555555555 0.6718288424524612
0.03361111111111111 0.6715572899380219
0.03366666666666666 0.6712859617545647
0.03372222222222222 0.6710148573470428
0.03377777777777777 0.6707439761626953
0.03383333333333333 0.6704733176510334
0.03388888888888889 0.6702028812638264
0.03394444444444444 0.6699326664550901
0.034 0.669662672681073
0.03405555555555555 0.6693928994002444
0.03411111111111111 0.6691233460732807
0.03416666666666666 0.6688540121630535
0.03422222222222222 0.6685848971346174
0.03427777777777778 0.6683160004551966
0.03433333333333333 0.6680473215941733
0.03438888888888889 0.6677788600230755
0.03444444444444444 0.6675106152155645
0.0345 0.6672425866474236
0.03455555555555555 0.6669747737965449
0.03461111111111111 0.6667071761429185
0.03466666666666667 0.6664397931686207
0.03472222222222222 0.6661726243578013
0.03477777777777778 0.6659056691966735
0.03483333333333333 0.6656389271735005
0.03488888888888889 0.6653723977785863
0.03494444444444444 0.665106080504262
0.035 0.6648399748448768
0.03505555555555556 0.6645740802967846
0.03511111111111111 0.6643083963583346
0.03516666666666667 0.6640429225298594
0.03522222222222222 0.6637776583136643
0.03527777777777778 0.6635126032140162
0.03533333333333333 0.663247756737133
0.03538888888888889 0.6629831183911729
0.03544444444444445 0.6627186876862236
0.0355 0.6624544641342915
0.03555555555555556 0.662190447249292
0.03561111111111111 0.6619266365470381
0.03566666666666667 0.6616630315452309
0.03572222222222222 0.6613996317634481
0.03577777777777778 0.6611364367231354
0.03583333333333334 0.6608734459475951
0.03588888888888889 0.6606106589619768
0.03594444444444445 0.6603480752932662
0.036 0.6600856944702772
0.03605555555555556 0.6598235160236399
0.03611111111111111 0.6595615394857921
0.03616666666666667 0.6592997643909695
0.03622222222222223 0.6590381902751952
0.03627777777777778 0.6587768166762713
0.03633333333333334 0.658515643133768
0.03638888888888889 0.6582546691890157
0.03644444444444445 0.657993894385094
0.0365 0.6577333182668239
0.03655555555555556 0.6574729403807572
0.03661111111111112 0.6572127602751681
0.03666666666666667 0.6569527775000438
0.03672222222222223 0.6566929916070755
0.03677777777777778 0.6564334021496494
0.03683333333333334 0.6561740086828374
0.03688888888888889 0.6559148107633886
0.03694444444444445 0.6556558079497207
0.03700000000000001 0.6553969998019102
0.03705555555555556 0.6551383858816847
0.03711111111111112 0.6548799657524141
0.03716666666666667 0.6546217389791016
0.03722222222222223 0.6543637051283749
0.03727777777777778 0.6541058637684791
0.03733333333333334 0.6538482144692663
0.03738888888888889 0.6535907568021891
0.03744444444444445 0.653333490340291
0.03750000000000001 0.6530764146581985
0.03755555555555556 0.6528195293321134
0.03761111111111112 0.6525628339398039
0.03766666666666667 0.6523063280605967
0.03772222222222223 0.6520500112753697
0.03777777777777778 0.6517938831665424
0.03783333333333334 0.6515379433180701
0.03788888888888889 0.651282191315434
0.03794444444444445 0.6510266267456347
0.03800000000000001 0.6507712491971835
0.03805555555555556 0.6505160582600958
0.03811111111111112 0.6502610535258823
0.03816666666666667 0.6500062345875418
0.03822222222222223 0.6497516010395538
0.03827777777777778 0.6494971524778708
0.03833333333333334 0.6492428884999107
0.03838888888888889 0.64898880870455
0.03844444444444445 0.648734912692115
0.03850000000000001 0.6484812000643762
0.03855555555555556 0.6482276704245398
0.03861111111111112 0.647974323377241
0.03866666666666667 0.6477211585285368
0.03872222222222223 0.6474681754858983
0.03877777777777778 0.6472153738582046
0.03883333333333334 0.6469627532557344
0.03888888888888889 0.6467103132901605
0.03894444444444445 0.6464580535745418
0.03900000000000001 0.6462059737233165
0.03905555555555556 0.6459540733522956
0.03911111111111111 0.6457023520786559
0.03916666666666666 0.645450809520933
0.03922222222222222 0.6451994452990149
0.03927777777777777 0.6449482590341349
0.03933333333333333 0.6446972503488653
0.03938888888888889 0.6444464188671108
0.03944444444444444 0.6441957642141019
0.0395 0.6439452860163876
0.03955555555555555 0.6436949839018302
0.03961111111111111 0.6434448574995978
0.03966666666666666 0.6431949064401585
0.03972222222222222 0.642945130355274
0.03977777777777777 0.6426955288779926
0.03983333333333333 0.6424461016426442
0.03988888888888889 0.6421968482848321
0.03994444444444444 0.6419477684414291
0.04 0.6416988617505694
0.04005555555555555 0.6414501278516438
0.04011111111111111 0.6412015663852925
0.04016666666666666 0.6409531769934
0.04022222222222222 0.6407049593190887
0.04027777777777777 0.6404569130067125
0.04033333333333333 0.6402090377018513
0.04038888888888889 0.6399613330513056
0.04044444444444444 0.6397137987030894
0.0405 0.6394664343064255
0.04055555555555555 0.6392192395117388
0.04061111111111111 0.6389722139706514
0.04066666666666666 0.6387253573359761
0.04072222222222222 0.6384786692617112
0.04077777777777777 0.6382321494030346
0.04083333333333333 0.6379857974162985
0.04088888888888889 0.6377396129590231
0.04094444444444444 0.6374935956898922
0.041 0.6372477452687462
0.04105555555555555 0.6370020613565781
0.04111111111111111 0.6367565436155269
0.04116666666666666 0.6365111917088732
0.04122222222222222 0.6362660053010323
0.04127777777777777 0.6360209840575507
0.04133333333333333 0.6357761276450995
0.04138888888888889 0.6355314357314696
0.04144444444444444 0.6352869079855661
0.0415 0.6350425440774035
0.04155555555555555 0.6347983436781002
0.04161111111111111 0.6345543064598735
0.04166666666666666 0.6343104320960344
0.04172222222222222 0.6340667202609823
0.04177777777777777 0.6338231706302005
0.04183333333333333 0.6335797828802506
0.04188888888888889 0.6333365566887676
0.04194444444444444 0.6330934917344551
0.042 0.6328505876970802
0.04205555555555555 0.6326078442574686
0.04211111111111111 0.6323652610974998
0.04216666666666666 0.632122837900102
0.04222222222222222 0.6318805743492479
0.04227777777777778 0.6316384701299487
0.04233333333333333 0.6313965249282506
0.04238888888888889 0.6311547384312295
0.04244444444444444 0.6309131103269857
0.0425 0.6306716403046405
0.04255555555555555 0.6304303280543304
0.04261111111111111 0.6301891732672027
0.04266666666666667 0.6299481756354118
0.04272222222222222 0.6297073348521131
0.04277777777777778 0.6294666506114597
0.04283333333333333 0.6292261226085969
0.04288888888888889 0.6289857505396588
0.04294444444444444 0.6287455341017629
0.043 0.6285054729930059
0.04305555555555556 0.6282655669124592
0.04311111111111111 0.628025815560165
0.04316666666666667 0.6277862186371312
0.04322222222222222 0.6275467758453277
0.04327777777777778 0.6273074868876816
0.04333333333333333 0.627068351468073
0.04338888888888889 0.6268293692913312
0.04344444444444445 0.6265905400632293
0.0435 0.6263518634904816
0.04355555555555556 0.6261133392807375
0.04361111111111111 0.6258749671425795
0.04366666666666667 0.6256367467855172
0.04372222222222222 0.6253986779199839
0.04377777777777778 0.6251607602573322
0.04383333333333334 0.6249229935098313
0.04388888888888889 0.6246853773906602
0.04394444444444445 0.6244479116139064
0.044 0.6242105958945605
0.04405555555555556 0.6239734299485122
0.04411111111111111 0.6237364134925473
0.04416666666666667 0.6234995462443419
0.04422222222222223 0.6232628279224607
0.04427777777777778 0.6230262582463513
0.04433333333333334 0.6227898369363418
0.04438888888888889 0.6225535637136353
0.04444444444444445 0.6223174383003081
0.0445 0.6220814604193031
0.04455555555555556 0.6218456297944293
0.04461111111111112 0.6216099461503555
0.04466666666666667 0.6213744092126077
0.04472222222222223 0.6211390187075647
0.04477777777777778 0.6209037743624556
0.04483333333333334 0.6206686759053544
0.04488888888888889 0.6204337230651779
0.04494444444444445 0.6201989155716808
0.04500000000000001 0.6199642531554534
0.04505555555555556 0.6197297355479168
0.04511111111111112 0.6194953624813196
0.04516666666666667 0.6192611336887349
0.04522222222222223 0.6190270489040561
0.04527777777777778 0.6187931078619938
0.04533333333333334 0.618559310298072
0.0453888888888889 0.6183256559486248
0.04544444444444445 0.6180921445507926
0.04550000000000001 0.6178587758425196
0.04555555555555556 0.6176255495625489
0.04561111111111112 0.6173924654504203
0.04566666666666667 0.6171595232464665
0.04572222222222223 0.6169267226918095
0.04577777777777778 0.6166940635283573
0.04583333333333334 0.6164615454988013
0.0458888888888889 0.616229168346612
0.04594444444444445 0.615996931816036
0.04600000000000001 0.6157648356520928
0.04605555555555556 0.615532879600572
0.04611111111111112 0.615301063408029
0.04616666666666667 0.6150693868217827
0.04622222222222223 0.6148378495899118
0.04627777777777778 0.6146064514612519
0.04633333333333333 0.6143751921853917
0.04638888888888889 0.6141440715126714
0.04644444444444444 0.613913089194177
0.0465 0.6136822449817396
0.04655555555555555 0.6134515386279314
0.04661111111111111 0.6132209698860617
0.04666666666666666 0.6129905385101757
0.04672222222222222 0.6127602442550496
0.04677777777777778 0.6125300868761887
0.04683333333333333 0.6123000661298239
0.04688888888888889 0.6120701817729088
0.04694444444444444 0.6118404335631169
0.047 0.6116108212588383
0.04705555555555555 0.6113813446191767
0.04711111111111111 0.6111520034039468
0.04716666666666666 0.6109227973736712
0.04722222222222222 0.6106937262895776
0.04727777777777778 0.6104647899135954
0.04733333333333333 0.6102359880083533
0.04738888888888889 0.6100073203371768
0.04744444444444444 0.609778786664084
0.0475 0.6095503867537841
0.04755555555555555 0.6093221203716742
0.04761111111111111 0.6090939872838361
0.04766666666666666 0.6088659872570339
0.04772222222222222 0.6086381200587112
0.04777777777777778 0.6084103854569879
0.04783333333333333 0.608182783220658
0.04788888888888889 0.6079553131191867
0.04794444444444444 0.6077279749227075
0.048 0.6075007684020196
0.04805555555555555 0.6072736933285853
0.04811111111111111 0.607046749474527
0.04816666666666666 0.6068199366126251
0.04822222222222222 0.6065932545163146
0.04827777777777778 0.6063667029596832
0.04833333333333333 0.6061402817174681
0.04838888888888889 0.6059139905650539
0.04844444444444444 0.6056878292784694
0.0485 0.6054617976343856
0.04855555555555555 0.6052358954101126
0.04861111111111111 0.6050101223835974
0.04866666666666666 0.6047844783334216
0.04872222222222222 0.604558963038798
0.04877777777777778 0.6043335762795689
0.04883333333333333 0.6041083178362031
0.04888888888888889 0.6038831874897937
0.04894444444444444 0.6036581850220558
0.049 0.6034333102153233
0.04905555555555555 0.6032085628525471
0.04911111111111111 0.6029839427172925
0.04916666666666666 0.6027594495937365
0.04922222222222222 0.6025350832666659
0.04927777777777778 0.6023108435214743
0.04933333333333333 0.6020867301441603
0.04938888888888889 0.6018627429213245
0.04944444444444444 0.6016388816401675
0.0495 0.6014151460884878
0.04955555555555555 0.6011915360546789
0.04961111111111111 0.6009680513277269
0.04966666666666666 0.6007446916972091
0.04972222222222222 0.6005214569532905
0.04977777777777778 0.6002983468867226
0.04983333333333333 0.6000753612888401
0.04988888888888889 0.5998524999515593
0.04994444444444444 0.5996297626673758
0.05 0.5994071492293617
0.05005555555555555 0.5991846594311639
0.05011111111111111 0.5989622930670022
0.05016666666666666 0.5987400499316657
0.05022222222222222 0.5985179298205122
0.05027777777777778 0.5982959325294649
0.05033333333333333 0.5980740578550108
0.05038888888888889 0.597852305594198
0.05044444444444444 0.5976306755446343
0.0505 0.5974091675044843
0.05055555555555555 0.5971877812724675
0.05061111111111111 0.5969665166478565
0.05066666666666667 0.5967453734304743
0.05072222222222222 0.5965243514206928
0.05077777777777778 0.59630345041943
0.05083333333333333 0.5960826702281484
0.05088888888888889 0.595862010648853
0.05094444444444444 0.5956414714840891
0.051 0.5954210525369394
0.05105555555555556 0.595200753611024
0.05111111111111111 0.5949805745104959
0.05116666666666667 0.5947605150400408
0.05122222222222222 0.5945405750048741
0.05127777777777778 0.5943207542107396
0.05133333333333333 0.5941010524639068
0.05138888888888889 0.5938814695711692
0.05144444444444445 0.5936620053398424
0.0515 0.5934426595777623
0.05155555555555556 0.5932234320932824
0.05161111111111111 0.593004322695273
0.05166666666666667 0.5927853311931182
0.05172222222222222 0.5925664573967142
0.05177777777777778 0.592347701116468
0.05183333333333334 0.5921290621632945
0.05188888888888889 0.5919105403486159
0.05194444444444445 0.5916921354843582
0.052 0.5914738473829506
0.05205555555555556 0.591255675857323
0.05211111111111111 0.5910376207209043
0.05216666666666667 0.5908196817876207
0.05222222222222223 0.5906018588718934
0.05227777777777778 0.5903841517886373
0.05233333333333334 0.5901665603532588
0.05238888888888889 0.5899490843816536
0.05244444444444445 0.5897317236902063
0.0525 0.5895144780957868
0.05255555555555556 0.5892973474157499
0.05261111111111112 0.5890803314679324
0.05266666666666667 0.5888634300706522
0.05272222222222223 0.5886466430427064
0.05277777777777778 0.5884299702033692
0.05283333333333334 0.5882134113723898
0.0528888888888889 0.5879969663699919
0.05294444444444445 0.5877806350168704
0.05300000000000001 0.5875644171341907
0.05305555555555556 0.5873483125435874
0.05311111111111112 0.587132321067161
0.05316666666666667 0.5869164425274774
0.05322222222222223 0.586700676747566
0.05327777777777779 0.5864850235509178
0.05333333333333333 0.5862694827614839
0.05338888888888889 0.5860540542036737
0.05344444444444444 0.5858387377023533
0.0535 0.5856235330828437
0.05355555555555555 0.5854084401709192
0.05361111111111111 0.5851934587928063
0.05366666666666667 0.5849785887751809
0.05372222222222222 0.584763829945168
0.05377777777777778 0.5845491821303387
0.05383333333333333 0.5843346451587101
0.05388888888888889 0.5841202188587421
0.05394444444444444 0.5839059030593374
0.054 0.5836916975898383
0.05405555555555555 0.5834776022800267
0.05411111111111111 0.583263616960121
0.05416666666666667 0.5830497414607758
0.05422222222222222 0.5828359756130798
0.05427777777777778 0.582622319248554
0.05433333333333333 0.5824087721991505
0.05438888888888889 0.5821953342972508
0.05444444444444444 0.5819820053756644
0.0545 0.5817687852676272
0.05455555555555555 0.5815556738068
0.05461111111111111 0.5813426708272669
0.05466666666666667 0.5811297761635338
0.05472222222222222 0.5809169896505272
0.05477777777777778 0.5807043111235922
0.05483333333333333 0.5804917404184914
0.05488888888888889 0.5802792773714031
0.05494444444444444 0.5800669218189205
0.055 0.5798546735980494
0.05505555555555555 0.579642532546207
0.05511111111111111 0.5794304985012206
0.05516666666666667 0.5792185713013267
0.05522222222222222 0.5790067507851678
0.05527777777777778 0.5787950367917931
0.05533333333333333 0.5785834291606559
0.05538888888888889 0.5783719277316121
0.05544444444444444 0.578160532344919
0.0555 0.5779492428412347
0.05555555555555555 0.5777380590616149
0.05561111111111112 0.5775269808475136
0.05566666666666667 0.5773160080407796
0.05572222222222223 0.5771051404836571
0.05577777777777778 0.5768943780187833
0.05583333333333334 0.5766837204891863
0.05588888888888889 0.5764731677382855
0.05594444444444445 0.576262719609889
0.056 0.5760523759481927
0.05605555555555556 0.5758421365977784
0.05611111111111111 0.5756320014036136
0.05616666666666667 0.5754219702110485
0.05622222222222222 0.5752120428658167
0.05627777777777779 0.5750022192140318
0.05633333333333333 0.574792499102188
0.0563888888888889 0.5745828823771569
0.05644444444444444 0.5743733688861881
0.05650000000000001 0.5741639584769062
0.05655555555555555 0.573954650997311
0.05661111111111112 0.573745446295775
0.05666666666666667 0.5735363442210425
0.05672222222222223 0.5733273446222289
0.05677777777777778 0.5731184473488187
0.05683333333333334 0.5729096522506645
0.05688888888888889 0.5727009591779858
0.05694444444444444 0.5724923679813676
0.057 0.5722838785117592
0.05705555555555555 0.5720754906204735
0.05711111111111111 0.5718672041591842
0.05716666666666666 0.5716590189799269
0.05722222222222222 0.5714509349350956
0.05727777777777777 0.5712429518774429
0.05733333333333333 0.5710350696600784
0.05738888888888889 0.5708272881364673
0.05744444444444444 0.5706196071604295
0.0575 0.570412026586138
0.05755555555555555 0.5702045462681185
0.05761111111111111 0.5699971660612467
0.05766666666666667 0.5697898858207491
0.05772222222222222 0.5695827054022002
0.05777777777777778 0.5693756246615221
0.05783333333333333 0.5691686434549834
0.05788888888888889 0.5689617616391972
0.05794444444444444 0.5687549790711208
0.058 0.5685482956080549
0.05805555555555555 0.5683417111076408
0.05811111111111111 0.5681352254278609
0.05816666666666667 0.567928838427037
0.05822222222222222 0.5677225499638286
0.05827777777777778 0.5675163598972329
0.05833333333333333 0.5673102680865829
0.05838888888888889 0.5671042743915462
0.05844444444444444 0.566898378672124
0.0585 0.5666925807886508
0.05855555555555556 0.566486880601792
0.05861111111111111 0.5662812779725436
0.05866666666666667 0.5660757727622309
0.05872222222222222 0.5658703648325075
0.05877777777777778 0.5656650540453542
0.05883333333333333 0.5654598402630775
0.05888888888888889 0.5652547233483091
0.05894444444444444 0.5650497031640048
0.059 0.5648447795734429
0.05905555555555556 0.564639952440224
0.05911111111111111 0.5644352216282685
0.05916666666666667 0.5642305870018175
0.05922222222222222 0.5640260484254299
0.05927777777777778 0.5638216057639827
0.05933333333333334 0.5636172588826688
0.05938888888888889 0.5634130076469973
0.05944444444444445 0.5632088519227917
0.0595 0.563004791576188
0.05955555555555556 0.5628008264736358
0.05961111111111111 0.5625969564818954
0.05966666666666667 0.5623931814680374
0.05972222222222222 0.5621895012994423
0.05977777777777778 0.5619859158437983
0.05983333333333333 0.5617824249691015
0.05988888888888889 0.5615790285436539
0.05994444444444444 0.5613757264360633
0.06 0.5611725185152412
0.06005555555555556 0.5609694046504032
0.06011111111111112 0.560766384711067
0.06016666666666667 0.5605634585670515
0.06022222222222223 0.5603606260884763
0.06027777777777778 0.5601578871457604
0.06033333333333334 0.5599552416096214
0.06038888888888889 0.5597526893510743
0.06044444444444445 0.5595502302414307
0.0605 0.5593478641522978
0.06055555555555556 0.5591455909555777
0.06061111111111111 0.558943410523466
0.06066666666666667 0.558741322728451
0.06072222222222222 0.5585393274433135
0.06077777777777778 0.5583374245411243
0.06083333333333333 0.5581356138952449
0.0608888888888889 0.5579338953793255
0.06094444444444444 0.5577322688673046
0.06100000000000001 0.5575307342334076
0.06105555555555556 0.5573292913521471
0.06111111111111112 0.5571279400983198
0.06116666666666667 0.556926680347008
0.06122222222222223 0.556725511973577
0.06127777777777778 0.5565244348536749
0.06133333333333334 0.5563234488632316
0.06138888888888889 0.5561225538784578
0.06144444444444445 0.5559217497758445
0.0615 0.5557210364321616
0.06155555555555556 0.5555204137244572
0.06161111111111111 0.5553198815300567
0.06166666666666668 0.5551194397265622
0.06172222222222222 0.5549190881918514
0.06177777777777779 0.5547188268040765
0.06183333333333333 0.5545186554416637
0.0618888888888889 0.5543185739833125
0.06194444444444444 0.5541185823079939
0.06200000000000001 0.5539186802949508
0.06205555555555556 0.5537188678236966
0.06211111111111112 0.5535191447740134
0.06216666666666667 0.5533195110259534
0.06222222222222223 0.5531199664598355
0.06227777777777778 0.5529205109562468
0.06233333333333334 0.5527211443960396
0.06238888888888889 0.5525218666603321
0.06244444444444445 0.5523226776305074
0.0625 0.5521235771882119
0.06255555555555556 0.5519245652153549
0.06261111111111112 0.5517256415941084
0.06266666666666668 0.5515268062069052
0.06272222222222222 0.5513280589364387
0.06277777777777778 0.551129399665662
0.06283333333333334 0.5509308282777875
0.0628888888888889 0.5507323446562851
0.06294444444444444 0.5505339486848823
0.063 0.550335640247563
0.06305555555555556 0.550137419228567
0.06311111111111112 0.5499392855123886
0.06316666666666666 0.5497412389837769
0.06322222222222224 0.5495432795277337
0.06327777777777778 0.5493454070295141
0.06333333333333334 0.5491476213746239
0.06338888888888888 0.5489499224488211
0.06344444444444446 0.5487523101381131
0.0635 0.5485547843287576
0.06355555555555556 0.54835734490726
0.06361111111111112 0.5481599917603747
0.06366666666666668 0.5479627247751024
0.06372222222222222 0.5477655438386912
0.06377777777777778 0.5475684488386339
0.06383333333333334 0.547371439662669
0.0638888888888889 0.5471745161987789
0.06394444444444444 0.5469776783351895
0.064 0.5467809259603694
0.06405555555555556 0.5465842589630295
0.0641111111111111 0.5463876772321213
0.06416666666666666 0.5461911806568374
0.06422222222222222 0.5459947691266098
0.06427777777777778 0.5457984425311101
0.06433333333333333 0.5456022007602477
0.06438888888888888 0.5454060437041696
0.06444444444444444 0.5452099712532602
0.0645 0.5450139832981397
0.06455555555555555 0.544818079729664
0.06461111111111112 0.5446222604389235
0.06466666666666666 0.5444265253172429
0.06472222222222222 0.5442308742561802
0.06477777777777777 0.5440353071475262
0.06483333333333334 0.5438398238833032
0.06488888888888888 0.5436444243557653
0.06494444444444444 0.5434491084573966
0.065 0.5432538760809119
0.06505555555555556 0.5430587271192544
0.06511111111111111 0.5428636614655962
0.06516666666666666 0.542668679013337
0.06522222222222222 0.5424737796561041
0.06527777777777778 0.5422789632877507
0.06533333333333333 0.5420842298023564
0.06538888888888889 0.541889579094225
0.06544444444444444 0.5416950110578858
0.0655 0.5415005255880914
0.06555555555555555 0.5413061225798174
0.06561111111111112 0.5411118019282621
0.06566666666666666 0.5409175635288455
0.06572222222222222 0.5407234072772087
0.06577777777777777 0.5405293330692136
0.06583333333333334 0.5403353408009414
0.06588888888888889 0.5401414303686928
0.06594444444444444 0.5399476016689871
0.066 0.5397538545985616
0.06605555555555556 0.5395601890543705
0.06611111111111111 0.5393666049335849
0.06616666666666667 0.5391731021335917
0.06622222222222222 0.5389796805519934
0.06627777777777778 0.5387863400866068
0.06633333333333333 0.5385930806354631
0.06638888888888889 0.538399902096807
0.06644444444444444 0.5382068043690961
0.0665 0.5380137873509997
0.06655555555555555 0.5378208509413991
0.06661111111111112 0.5376279950393866
0.06666666666666667 0.5374352195442648
0.06672222222222222 0.5372425243555458
0.06677777777777777 0.5370499093729513
0.06683333333333334 0.536857374496411
0.06688888888888889 0.536664919626063
0.06694444444444445 0.5364725446622521
0.067 0.5362802495055307
0.06705555555555556 0.5360880340566564
0.06711111111111111 0.5358958982165929
0.06716666666666667 0.5357038418865088
0.06722222222222222 0.5355118649677765
0.06727777777777778 0.5353199673619726
0.06733333333333333 0.5351281489708769
0.06738888888888889 0.5349364096964715
0.06744444444444445 0.5347447494409404
0.0675 0.5345531681066694
0.06755555555555555 0.5343616655962448
0.06761111111111112 0.534170241812453
0.06766666666666667 0.5339788966582807
0.06772222222222223 0.5337876300369128
0.06777777777777777 0.5335964418517333
0.06783333333333334 0.533405332006324
0.06788888888888889 0.5332143004044644
0.06794444444444445 0.5330233469501299
0.068 0.5328324715474931
0.06805555555555556 0.5326416741009219
0.06811111111111111 0.5324509545149794
0.06816666666666667 0.532260312694423
0.06822222222222223 0.5320697485442046
0.06827777777777778 0.5318792619694689
0.06833333333333333 0.5316888528755543
0.06838888888888889 0.5314985211679912
0.06844444444444445 0.5313082667525016
0.06850000000000001 0.5311180895349988
0.06855555555555555 0.5309279894215874
0.06861111111111112 0.5307379663185615
0.06866666666666667 0.5305480201324053
0.06872222222222223 0.5303581507697919
0.06877777777777777 0.5301683581375829
0.06883333333333334 0.5299786421428282
0.06888888888888889 0.5297890026927649
0.06894444444444445 0.5295994396948174
0.06900000000000001 0.5294099530565965
0.06905555555555556 0.5292205426858985
0.06911111111111111 0.529031208490706
0.06916666666666667 0.5288419503791855
0.06922222222222223 0.5286527682596884
0.06927777777777779 0.5284636620407499
0.06933333333333333 0.5282746316310887
0.06938888888888889 0.5280856769396057
0.06944444444444445 0.5278967978753849
0.06950000000000001 0.5277079943476916
0.06955555555555555 0.5275192662659722
0.06961111111111112 0.5273306135398546
0.06966666666666667 0.5271420360791463
0.06972222222222223 0.5269535337938349
0.06977777777777777 0.5267651065940875
0.06983333333333334 0.5265767543902491
0.06988888888888889 0.526388477092844
0.06994444444444445 0.5262002746125737
0.07000000000000001 0.5260121468603171
0.07005555555555557 0.5258240937471298
0.07011111111111111 0.525636115184244
0.07016666666666667 0.5254482110830675
0.07022222222222223 0.5252603813551835
0.07027777777777779 0.5250726259123496
0.07033333333333333 0.5248849446664987
0.07038888888888889 0.5246973375297367
0.07044444444444445 0.5245098044143433
0.07050000000000001 0.5243223452327709
0.07055555555555555 0.5241349598976447
0.07061111111111112 0.5239476483217614
0.07066666666666667 0.5237604104180897
0.07072222222222223 0.5235732460997689
0.07077777777777777 0.5233861552801089
0.07083333333333335 0.5231991378725899
0.07088888888888889 0.5230121937908616
0.07094444444444445 0.5228253229487428
0.07100000000000001 0.5226385252602209
0.07105555555555557 0.522451800639452
0.07111111111111111 0.5222651490007593
0.07116666666666666 0.5220785702586337
0.07122222222222223 0.5218920643277327
0.07127777777777777 0.5217056311228807
0.07133333333333333 0.5215192705590673
0.07138888888888889 0.5213329825514484
0.07144444444444445 0.5211467670153441
0.07149999999999999 0.5209606238662399
0.07155555555555555 0.5207745530197847
0.07161111111111111 0.5205885543917916
0.07166666666666667 0.5204026278982367
0.07172222222222221 0.520216773455259
0.07177777777777777 0.5200309909791598
0.07183333333333333 0.5198452803864025
0.07188888888888889 0.5196596415936118
0.07194444444444444 0.5194740745175734
0.07200000000000001 0.519288579075234
0.07205555555555555 0.5191031551836999
0.07211111111111111 0.5189178027602376
0.07216666666666666 0.5187325217222727
0.07222222222222223 0.5185473119873898
0.07227777777777777 0.518362173473332
0.07233333333333333 0.5181771060980001
0.07238888888888889 0.517992109779453
0.07244444444444445 0.5178071844359065
0.0725 0.517622329985733
0.07255555555555555 0.5174375463474619
0.07261111111111111 0.5172528334397776
0.07266666666666667 0.5170681911815207
0.07272222222222222 0.5168836194916868
0.07277777777777777 0.5166991182894259
0.07283333333333333 0.5165146874940425
0.07288888888888889 0.5163303270249949
0.07294444444444444 0.5161460368018947
0.07300000000000001 0.5159618167445067
0.07305555555555555 0.5157776667727483
0.07311111111111111 0.5155935868066891
0.07316666666666666 0.5154095767665505
0.07322222222222223 0.5152256365727054
0.07327777777777778 0.5150417661456774
0.07333333333333333 0.5148579654061413
0.07338888888888889 0.5146742342749214
0.07344444444444445 0.5144905726729924
0.0735 0.5143069805214781
0.07355555555555555 0.5141234577416512
0.07361111111111111 0.5139400042549335
0.07366666666666667 0.5137566199828947
0.07372222222222222 0.5135733048472524
0.07377777777777778 0.5133900587698714
0.07383333333333333 0.5132068816727642
0.07388888888888889 0.5130237734780891
0.07394444444444444 0.5128407341081519
0.07400000000000001 0.5126577634854029
0.07405555555555556 0.5124748615324392
0.07411111111111111 0.5122920281720017
0.07416666666666666 0.5121092633269776
0.07422222222222223 0.5119265669203971
0.07427777777777778 0.5117439388754352
0.07433333333333333 0.5115613791154104
0.07438888888888889 0.5113788875637845
0.07444444444444445 0.5111964641441616
0.0745 0.5110141087802892
0.07455555555555556 0.5108318213960562
0.07461111111111111 0.5106496019154935
0.07466666666666667 0.5104674502627736
0.07472222222222222 0.5102853663622098
0.07477777777777778 0.5101033501382559
0.07483333333333334 0.5099214015155067
0.07488888888888889 0.5097395204186959
0.07494444444444444 0.5095577067726975
0.07500000000000001 0.5093759605025245
0.07505555555555556 0.5091942815333287
0.07511111111111111 0.5090126697904003
0.07516666666666666 0.5088311251991677
0.07522222222222223 0.5086496476851974
0.07527777777777778 0.5084682371741928
0.07533333333333334 0.5082868935919943
0.07538888888888889 0.5081056168645797
0.07544444444444445 0.5079244069180622
0.0755 0.5077432636786919
0.07555555555555556 0.5075621870728538
0.07561111111111112 0.507381177027069
0.07566666666666667 0.5072002334679926
0.07572222222222222 0.5070193563224149
0.07577777777777778 0.5068385455172606
0.07583333333333334 0.5066578009795876
0.07588888888888889 0.5064771226365882
0.07594444444444444 0.5062965104155872
0.07600000000000001 0.5061159642440431
0.07605555555555556 0.505935484049546
0.07611111111111112 0.505755069759819
0.07616666666666666 0.5055747213027164
0.07622222222222223 0.5053944386062248
0.07627777777777778 0.5052142215984613
0.07633333333333334 0.5050340702076742
0.0763888888888889 0.5048539843622422
0.07644444444444445 0.5046739639906744
0.0765 0.5044940090216096
0.07655555555555556 0.5043141193838159
0.07661111111111112 0.5041342950061913
0.07666666666666667 0.503954535817762
0.07672222222222222 0.5037748417476831
0.07677777777777778 0.5035952127252377
0.07683333333333334 0.5034156486798369
0.0768888888888889 0.5032361495410197
0.07694444444444444 0.5030567152384517
0.07700000000000001 0.5028773457019261
0.07705555555555556 0.5026980408613623
0.07711111111111112 0.5025188006468059
0.07716666666666666 0.5023396249884291
0.07722222222222223 0.5021605138165289
0.07727777777777778 0.5019814670615285
0.07733333333333334 0.5018024846539751
0.0773888888888889 0.501623566524542
0.07744444444444445 0.5014447126040256
0.0775 0.5012659228233469
0.07755555555555556 0.5010871971135509
0.07761111111111112 0.5009085354058057
0.07766666666666668 0.5007299376314027
0.07772222222222222 0.5005514037217564
0.07777777777777778 0.5003729336084033
0.07783333333333334 0.5001945272230024
0.0778888888888889 0.5000161844973349
0.07794444444444444 0.4998379053633031
0.07800000000000001 0.4996596897529311
0.07805555555555556 0.4994815375983637
0.07811111111111112 0.4993034488318664
0.07816666666666666 0.4991254233858257
0.07822222222222222 0.4989474611927474
0.07827777777777778 0.4987695621852575
0.07833333333333332 0.4985917262961016
0.0783888888888889 0.4984139534581444
0.07844444444444444 0.4982362436043696
0.0785 0.4980585966678793
0.07855555555555555 0.4978810125818944
0.07861111111111112 0.4977034912797534
0.07866666666666666 0.4975260326949129
0.07872222222222222 0.4973486367609464
0.07877777777777778 0.4971713034115456
0.07883333333333334 0.496994032580518
0.07888888888888888 0.4968168242017884
0.07894444444444444 0.4966396782093974
0.079 0.496462594537502
0.07905555555555556 0.496285573120375
0.0791111111111111 0.4961086138924042
0.07916666666666666 0.495931716788093
0.07922222222222222 0.4957548817420596
0.07927777777777778 0.4955781086890366
0.07933333333333333 0.4954013975638711
0.0793888888888889 0.4952247483015244
0.07944444444444444 0.4950481608370709
0.0795 0.4948716351056995
0.07955555555555555 0.4946951710427114
0.07961111111111112 0.4945187685835213
0.07966666666666666 0.4943424276636562
0.07972222222222222 0.4941661482187557
0.07977777777777778 0.4939899301845714
0.07983333333333334 0.4938137734969669
0.07988888888888888 0.4936376780919171
0.07994444444444444 0.4934616439055083
0.08 0.493285670873938
0.08005555555555556 0.4931097589335142
0.08011111111111111 0.4929339080206555
0.08016666666666666 0.4927581180718904
0.08022222222222222 0.4925823890238581
0.08027777777777778 0.4924067208133067
0.08033333333333333 0.4922311133770942
0.0803888888888889 0.4920555666521874
0.08044444444444444 0.4918800805756623
0.0805 0.4917046550847032
0.08055555555555555 0.491529290116603
0.08061111111111112 0.4913539856087628
0.08066666666666666 0.4911787414986912
0.08072222222222222 0.4910035577240045
0.08077777777777778 0.4908284342224266
0.08083333333333334 0.490653370931788
0.08088888888888889 0.4904783677900261
0.08094444444444444 0.4903034247351853
0.081 0.4901285417054157
0.08105555555555556 0.4899537186389739
0.08111111111111111 0.4897789554742218
0.08116666666666666 0.4896042521496274
0.08122222222222222 0.4894296086037634
0.08127777777777778 0.4892550247753079
0.08133333333333333 0.4890805006030438
0.0813888888888889 0.4889060360258582
0.08144444444444444 0.4887316309827426
0.0815 0.4885572854127929
0.08155555555555555 0.488382999255208
0.08161111111111112 0.488208772449291
0.08166666666666667 0.4880346049344481
0.08172222222222222 0.4878604966501884
0.08177777777777778 0.4876864475361239
0.08183333333333334 0.487512457531969
0.08188888888888889 0.4873385265775408
0.08194444444444444 0.4871646546127579
0.082 0.4869908415776411
0.08205555555555556 0.4868170874123126
0.08211111111111111 0.486643392056996
0.08216666666666667 0.4864697554520162
0.08222222222222222 0.4862961775377984
0.08227777777777778 0.4861226582548689
0.08233333333333333 0.4859491975438544
0.0823888888888889 0.4857757953454813
0.08244444444444445 0.4856024516005765
0.0825 0.4854291662500658
0.08255555555555555 0.4852559392349752
0.08261111111111112 0.4850827704964297
0.08266666666666667 0.4849096599756528
0.08272222222222222 0.4847366076139673
0.08277777777777778 0.4845636133527944
0.08283333333333334 0.4843906771336531
0.08288888888888889 0.4842177988981611
0.08294444444444445 0.4840449785880335
0.083 0.483872216145083
0.08305555555555556 0.4836995115112199
0.08311111111111111 0.4835268646284513
0.08316666666666667 0.4833542754388815
0.08322222222222223 0.4831817438847114
0.08327777777777778 0.483009269908238
0.08333333333333333 0.482836853451855
0.0833888888888889 0.4826644944580517
0.08344444444444445 0.4824921928694136
0.0835 0.4823199486286213
0.08355555555555555 0.482147761678451
0.08361111111111112 0.4819756319617739
0.08366666666666667 0.4818035594215564
0.08372222222222223 0.4816315440008587
0.08377777777777778 0.4814595856428366
0.08383333333333334 0.4812876842907393
0.08388888888888889 0.4811158398879103
0.08394444444444445 0.4809440523777868
0.08400000000000001 0.4807723217038994
0.08405555555555556 0.4806006478098727
0.08411111111111111 0.4804290306394237
0.08416666666666667 0.4802574701363626
0.08422222222222223 0.4800859662445925
0.08427777777777778 0.4799145189081087
0.08433333333333333 0.4797431280709988
0.0843888888888889 0.4795717936774428
0.08444444444444445 0.4794005156717122
0.08450000000000001 0.47922929399817
0.08455555555555555 0.4790581286012716
0.08461111111111112 0.4788870194255622
0.08466666666666667 0.478715966415679
0.08472222222222223 0.4785449695163498
0.08477777777777779 0.478374028672393
0.08483333333333334 0.4782031438287169
0.08488888888888889 0.4780323149303209
0.08494444444444445 0.4778615419222936
0.08500000000000001 0.4776908247498137
0.08505555555555556 0.4775201633581495
0.08511111111111111 0.4773495576926584
0.08516666666666667 0.4771790076987871
0.08522222222222223 0.4770085133220715
0.08527777777777779 0.4768380745081356
0.08533333333333333 0.4766676912026928
0.08538888888888889 0.4764973633515442
0.08544444444444445 0.4763270909005793
0.08549999999999999 0.4761568737957754
0.08555555555555555 0.4759867119831976
0.08561111111111111 0.4758166054089987
0.08566666666666667 0.4756465540194187
0.08572222222222221 0.4754765577607847
0.08577777777777779 0.4753066165795107
0.08583333333333333 0.4751367304220979
0.08588888888888889 0.4749668992351334
0.08594444444444443 0.474797122965291
0.08600000000000001 0.4746274015593308
0.08605555555555555 0.4744577349640984
0.08611111111111111 0.474288123126526
0.08616666666666667 0.4741185659936302
0.08622222222222223 0.4739490635125141
0.08627777777777777 0.4737796156303654
0.08633333333333333 0.473610222294457
0.08638888888888889 0.4734408834521464
0.08644444444444445 0.4732715990508761
0.08649999999999999 0.4731023690381725
0.08655555555555555 0.4729331933616467
0.08661111111111111 0.4727640719689938
0.08666666666666667 0.4725950048079926
0.08672222222222221 0.4724259918265056
0.08677777777777779 0.4722570329724788
0.08683333333333333 0.4720881281939414
0.08688888888888889 0.471919277439006
0.08694444444444444 0.4717504806558678
0.08700000000000001 0.4715817377928052
0.08705555555555555 0.4714130487981787
0.08711111111111111 0.4712444136204311
0.08716666666666667 0.4710758322080879
0.08722222222222223 0.4709073045097563
0.08727777777777777 0.4707388304741252
0.08733333333333333 0.4705704100499652
0.08738888888888889 0.4704020431861288
0.08744444444444445 0.4702337298315492
0.08749999999999999 0.4700654699352408
0.08755555555555555 0.4698972634462993
0.08761111111111111 0.4697291103139008
0.08766666666666667 0.4695610104873018
0.08772222222222222 0.4693929639158398
0.08777777777777779 0.4692249705489316
0.08783333333333333 0.4690570303360752
0.08788888888888889 0.4688891432268471
0.08794444444444444 0.4687213091709046
0.08800000000000001 0.4685535281179839
0.08805555555555555 0.4683858000179005
0.08811111111111111 0.4682181248205495
0.08816666666666667 0.4680505024759045
0.08822222222222223 0.4678829329340179
0.08827777777777777 0.4677154161450213
0.08833333333333333 0.467547952059124
0.08838888888888889 0.4673805406266141
0.08844444444444445 0.4672131817978573
0.0885 0.4670458755232979
0.08855555555555555 0.4668786217534575
0.08861111111111111 0.4667114204389352
0.08866666666666667 0.4665442715304078
0.08872222222222222 0.4663771749786293
0.08877777777777779 0.4662101307344309
0.08883333333333333 0.4660431387487203
0.08888888888888889 0.4658761989724822
0.08894444444444444 0.465709311356778
0.08900000000000001 0.4655424758527452
0.08905555555555555 0.4653756924115978
0.08911111111111111 0.4652089609846257
0.08916666666666667 0.4650422815231949
0.08922222222222223 0.464875653978747
0.08927777777777778 0.4647090783027992
0.08933333333333333 0.4645425544469441
0.08938888888888889 0.4643760823628496
0.08944444444444445 0.4642096620022587
0.0895 0.4640432933169891
0.08955555555555555 0.4638769762589336
0.08961111111111111 0.4637107107800594
0.08966666666666667 0.4635444968324081
0.08972222222222222 0.4633783343680958
0.08977777777777779 0.4632122233393123
0.08983333333333333 0.4630461636983219
0.08988888888888889 0.4628801553974621
0.08994444444444444 0.4627141983891447
0.09000000000000001 0.4625482926258543
0.09005555555555556 0.4623824380601491
0.09011111111111111 0.4622166346446605
0.09016666666666667 0.462050882332093
0.09022222222222223 0.4618851810752238
0.09027777777777778 0.4617195308269028
0.09033333333333333 0.4615539315400523
0.09038888888888889 0.4613883831676671
0.09044444444444445 0.4612228856628143
0.0905 0.4610574389786329
0.09055555555555556 0.4608920430683341
0.09061111111111111 0.4607266978852003
0.09066666666666667 0.460561403382586
0.09072222222222222 0.4603961595139169
0.09077777777777779 0.4602309662326902
0.09083333333333334 0.460065823492474
0.09088888888888889 0.4599007312469074
0.09094444444444444 0.4597356894497006
0.09100000000000001 0.4595706980546341
0.09105555555555556 0.4594057570155594
0.09111111111111111 0.4592408662863978
0.09116666666666667 0.4590760258211413
0.09122222222222223 0.4589112355738519
0.09127777777777778 0.4587464954986613
0.09133333333333334 0.4585818055497712
0.09138888888888889 0.458417165681453
0.09144444444444445 0.4582525758480473
0.0915 0.4580880360039641
0.09155555555555556 0.4579235461036829
0.09161111111111112 0.4577591061017521
0.09166666666666667 0.4575947159527886
0.09172222222222222 0.4574303756114787
0.09177777777777779 0.4572660850325768
0.09183333333333334 0.457101844170906
0.09188888888888889 0.4569376529813577
0.09194444444444444 0.4567735114188914
0.09200000000000001 0.4566094194385346
0.09205555555555556 0.4564453769953829
0.09211111111111112 0.4562813840445994
0.09216666666666667 0.4561174405414148
0.09222222222222223 0.4559535464411273
0.09227777777777778 0.4557897016991027
0.09233333333333334 0.4556259062707735
0.0923888888888889 0.4554621601116395
0.09244444444444445 0.4552984631772673
0.0925 0.4551348154232904
0.09255555555555556 0.4549712168054086
0.09261111111111112 0.4548076672793885
0.09266666666666666 0.4546441668010628
0.09272222222222222 0.4544807153263305
0.09277777777777778 0.4543173128111567
0.09283333333333334 0.454153959211572
0.09288888888888888 0.4539906544836735
0.09294444444444444 0.4538273985836234
0.093 0.4536641914676494
0.09305555555555556 0.4535010330920448
0.0931111111111111 0.453337923413168
0.09316666666666668 0.4531748623874425
0.09322222222222222 0.4530118499713569
0.09327777777777778 0.4528488861214641
0.09333333333333332 0.4526859707943825
0.0933888888888889 0.4525231039467942
0.09344444444444444 0.4523602855354465
0.0935 0.4521975155171503
0.09355555555555556 0.4520347938487813
0.09361111111111112 0.4518721204872783
0.09366666666666666 0.4517094953896448
0.09372222222222222 0.451546918512948
0.09377777777777778 0.4513843898143182
0.09383333333333334 0.4512219092509495
0.09388888888888888 0.4510594767800994
0.09394444444444444 0.4508970923590887
0.094 0.4507347559453008
0.09405555555555556 0.4505724674961826
0.0941111111111111 0.4504102269692437
0.09416666666666668 0.4502480343220559
0.09422222222222222 0.4500858895122544
0.09427777777777778 0.4499237924975363
0.09433333333333332 0.4497617432356612
0.0943888888888889 0.4495997416844505
0.09444444444444444 0.4494377878017884
0.0945 0.4492758815456203
0.09455555555555556 0.4491140228739537
0.09461111111111112 0.4489522117448581
0.09466666666666666 0.4487904481164637
0.09472222222222222 0.4486287319469631
0.09477777777777778 0.4484670631946095
0.09483333333333334 0.4483054418177174
0.09488888888888888 0.4481438677746627
0.09494444444444444 0.4479823410238816
0.095 0.4478208615238718
0.09505555555555556 0.4476594292331912
0.0951111111111111 0.4474980441104581
0.09516666666666668 0.4473367061143518
0.09522222222222222 0.4471754152036114
0.09527777777777778 0.4470141713370365
0.09533333333333333 0.4468529744734864
0.0953888888888889 0.4466918245718806
0.09544444444444444 0.4465307215911984
0.0955 0.4463696654904786
0.09555555555555556 0.4462086562288196
0.09561111111111112 0.4460476937653796
0.09566666666666666 0.4458867780593755
0.09572222222222222 0.4457259090700839
0.09577777777777778 0.4455650867568404
0.09583333333333334 0.4454043110790393
0.09588888888888888 0.4452435819961341
0.09594444444444444 0.4450828994676367
0.096 0.4449222634531177
0.09605555555555556 0.4447616739122063
0.09611111111111111 0.44460113080459
0.09616666666666668 0.4444406340900145
0.09622222222222222 0.4442801837282835
0.09627777777777778 0.4441197796792593
0.09633333333333333 0.4439594219028611
0.0963888888888889 0.4437991103590669
0.09644444444444444 0.4436388450079116
0.0965 0.4434786258094882
0.09655555555555556 0.4433184527239469
0.09661111111111112 0.4431583257114948
0.09666666666666666 0.4429982447323971
0.09672222222222222 0.442838209746975
0.09677777777777778 0.4426782207156078
0.09683333333333334 0.4425182775987307
0.09688888888888889 0.4423583803568362
0.09694444444444444 0.4421985289504733
0.097 0.4420387233402475
0.09705555555555556 0.4418789634868202
0.09711111111111111 0.4417192493509102
0.09716666666666668 0.4415595808932915
0.09722222222222222 0.4413999580747946
0.09727777777777778 0.4412403808563057
0.09733333333333333 0.4410808491987671
0.0973888888888889 0.4409213630631766
0.09744444444444444 0.4407619224105878
0.0975 0.4406025272021096
0.09755555555555556 0.4404431773989066
0.09761111111111112 0.4402838729621982
0.09766666666666667 0.4401246138532596
0.09772222222222222 0.4399654000334206
0.09777777777777778 0.4398062314640658
0.09783333333333334 0.4396471081066353
0.09788888888888889 0.4394880299226234
0.09794444444444445 0.4393289968735792
0.098 0.4391700089211064
0.09805555555555556 0.4390110660268627
0.09811111111111111 0.4388521681525607
0.09816666666666668 0.4386933152599667
0.09822222222222222 0.4385345073109014
0.09827777777777778 0.4383757442672394
0.09833333333333333 0.4382170260909091
0.0983888888888889 0.4380583527438927
0.09844444444444445 0.437899724188226
0.0985 0.4377411403859985
0.09855555555555556 0.4375826012993531
0.09861111111111112 0.4374241068904858
0.09866666666666667 0.4372656571216463
0.09872222222222223 0.4371072519551369
0.09877777777777778 0.4369488913533136
0.09883333333333334 0.4367905752785845
0.09888888888888889 0.4366323036934113
0.09894444444444445 0.4364740765603077
0.099 0.4363158938418407
0.09905555555555556 0.4361577555006295
0.09911111111111111 0.4359996614993454
0.09916666666666668 0.4358416118007125
0.09922222222222223 0.4356836063675067
0.09927777777777778 0.4355256451625564
0.09933333333333333 0.4353677281487418
0.0993888888888889 0.4352098552889946
0.09944444444444445 0.4350520265462993
0.09950000000000001 0.4348942418836909
0.09955555555555556 0.4347365012642569
0.09961111111111111 0.4345788046511358
0.09966666666666667 0.4344211520075175
0.09972222222222221 0.4342635432966436
0.09977777777777778 0.4341059784818065
0.09983333333333333 0.4339484575263498
0.09988888888888889 0.433790980393668
0.09994444444444445 0.4336335470472066
0.1 0.4334761574504619
0.1000555555555556 0.433318811566981
0.1001111111111111 0.4331615093603611
0.1001666666666667 0.4330042507942506
0.1002222222222222 0.432847035832348
0.1002777777777778 0.4326898644384016
0.1003333333333333 0.4325327365762108
0.1003888888888889 0.4323756522096244
0.1004444444444444 0.4322186113025417
0.1005 0.4320616138189114
0.1005555555555556 0.4319046597227324
0.1006111111111111 0.4317477489780533
0.1006666666666667 0.4315908815489722
0.1007222222222222 0.4314340573996368
0.1007777777777778 0.431277276494244
0.1008333333333333 0.4311205387970404
0.1008888888888889 0.4309638442723215
0.1009444444444444 0.4308071928844324
0.101 0.4306505845977667
0.1010555555555556 0.4304940193767674
0.1011111111111111 0.4303374971859259
0.1011666666666667 0.430181017989783
0.1012222222222222 0.4300245817529277
0.1012777777777778 0.4298681884399976
0.1013333333333333 0.429711838015679
0.1013888888888889 0.4295555304447065
0.1014444444444444 0.4293992656918629
0.1015 0.4292430437219795
0.1015555555555556 0.4290868644999352
0.1016111111111111 0.4289307279906576
0.1016666666666667 0.4287746341591215
0.1017222222222222 0.4286185829703503
0.1017777777777778 0.4284625743894145
0.1018333333333333 0.4283066083814327
0.1018888888888889 0.4281506849115707
0.1019444444444444 0.4279948039450422
0.102 0.4278389654471079
0.1020555555555556 0.4276831693830761
0.1021111111111111 0.4275274157183021
0.1021666666666667 0.4273717044181882
0.1022222222222222 0.427216035448184
0.1022777777777778 0.4270604087737861
0.1023333333333333 0.4269048243605378
0.1023888888888889 0.426749282174029
0.1024444444444444 0.4265937821798963
0.1025 0.4264383243438233
0.1025555555555556 0.4262829086315397
0.1026111111111111 0.4261275350088216
0.1026666666666667 0.4259722034414915
0.1027222222222222 0.4258169138954183
0.1027777777777778 0.4256616663365169
0.1028333333333333 0.4255064607307482
0.1028888888888889 0.4253512970441188
0.1029444444444444 0.4251961752426819
0.103 0.425041095292536
0.1030555555555556 0.4248860571598253
0.1031111111111111 0.4247310608107397
0.1031666666666667 0.4245761062115149
0.1032222222222222 0.4244211933284315
0.1032777777777778 0.4242663221278158
0.1033333333333333 0.4241114925760395
0.1033888888888889 0.4239567046395193
0.1034444444444444 0.423801958284717
0.1035 0.4236472534781394
0.1035555555555556 0.4234925901863383
0.1036111111111111 0.4233379683759106
0.1036666666666667 0.4231833880134975
0.1037222222222222 0.4230288490657853
0.1037777777777778 0.4228743514995045
0.1038333333333333 0.4227198952814306
0.1038888888888889 0.422565480378383
0.1039444444444445 0.422411106757226
0.104 0.4222567743848678
0.1040555555555556 0.4221024832282608
0.1041111111111111 0.4219482332544016
0.1041666666666667 0.4217940244303309
0.1042222222222222 0.4216398567231334
0.1042777777777778 0.421485730099937
0.1043333333333333 0.4213316445279144
0.1043888888888889 0.4211775999742814
0.1044444444444445 0.4210235964062974
0.1045 0.4208696337912654
0.1045555555555556 0.4207157120965319
0.1046111111111111 0.4205618312894868
0.1046666666666667 0.4204079913375632
0.1047222222222222 0.4202541922082375
0.1047777777777778 0.4201004338690291
0.1048333333333333 0.4199467162875005
0.1048888888888889 0.4197930394312573
0.1049444444444445 0.419639403267948
0.105 0.4194858077652635
0.1050555555555556 0.419332252890938
0.1051111111111111 0.4191787386127479
0.1051666666666667 0.4190252648985124
0.1052222222222222 0.4188718317160932
0.1052777777777778 0.4187184390333942
0.1053333333333333 0.418565086818362
0.1053888888888889 0.4184117750389852
0.1054444444444445 0.4182585036632946
0.1055 0.4181052726593633
0.1055555555555556 0.4179520819953059
0.1056111111111111 0.4177989316392797
0.1056666666666667 0.4176458215594833
0.1057222222222222 0.4174927517241573
0.1057777777777778 0.4173397221015842
0.1058333333333333 0.4171867326600875
0.1058888888888889 0.4170337833680332
0.1059444444444445 0.4168808741938279
0.106 0.4167280051059202
0.1060555555555556 0.4165751760727999
0.1061111111111111 0.4164223870629977
0.1061666666666667 0.4162696380450862
0.1062222222222222 0.4161169289876784
0.1062777777777778 0.4159642598594289
0.1063333333333333 0.4158116306290326
0.1063888888888889 0.415659041265226
0.1064444444444445 0.4155064917367859
0.1065 0.4153539820125302
0.1065555555555556 0.4152015120613169
0.1066111111111111 0.4150490818520454
0.1066666666666667 0.414896691353655
0.1067222222222222 0.4147443405351255
0.1067777777777778 0.4145920293654773
0.1068333333333333 0.414439757813771
0.1068888888888889 0.4142875258491072
0.1069444444444445 0.414135333440627
0.107 0.4139831805575113
0.1070555555555556 0.4138310671689812
0.1071111111111111 0.4136789932442975
0.1071666666666667 0.413526958752761
0.1072222222222222 0.4133749636637125
0.1072777777777778 0.413223007946532
0.1073333333333333 0.4130710915706395
0.1073888888888889 0.4129192145054943
0.1074444444444444 0.4127673767205957
0.1075 0.4126155781854817
0.1075555555555556 0.4124638188697305
0.1076111111111111 0.4123120987429587
0.1076666666666667 0.4121604177748227
0.1077222222222222 0.4120087759350177
0.1077777777777778 0.4118571731932786
0.1078333333333333 0.4117056095193783
0.1078888888888889 0.4115540848831294
0.1079444444444445 0.4114025992543831
0.108 0.4112511526030294
0.1080555555555556 0.411099744898997
0.1081111111111111 0.4109483761122533
0.1081666666666667 0.4107970462128041
0.1082222222222222 0.410645755170694
0.1082777777777778 0.4104945029560059
0.1083333333333333 0.410343289538861
0.1083888888888889 0.4101921148894186
0.1084444444444444 0.4100409789778769
0.1085 0.4098898817744718
0.1085555555555556 0.4097388232494772
0.1086111111111111 0.4095878033732053
0.1086666666666667 0.4094368221160061
0.1087222222222222 0.4092858794482672
0.1087777777777778 0.4091349753404149
0.1088333333333333 0.4089841097629124
0.1088888888888889 0.4088332826862611
0.1089444444444445 0.4086824940809994
0.109 0.4085317439177041
0.1090555555555556 0.408381032166989
0.1091111111111111 0.4082303587995052
0.1091666666666667 0.4080797237859413
0.1092222222222222 0.4079291270970236
0.1092777777777778 0.4077785687035148
0.1093333333333333 0.4076280485762155
0.1093888888888889 0.4074775666859628
0.1094444444444444 0.4073271230036314
0.1095 0.4071767175001325
0.1095555555555556 0.4070263501464143
0.1096111111111111 0.4068760209134621
0.1096666666666667 0.4067257297722975
0.1097222222222222 0.4065754766939792
0.1097777777777778 0.4064252616496024
0.1098333333333333 0.4062750846102987
0.1098888888888889 0.4061249455472362
0.1099444444444445 0.4059748444316199
0.11 0.4058247812346906
0.1100555555555556 0.4056747559277258
0.1101111111111111 0.4055247684820389
0.1101666666666667 0.40537481886898
0.1102222222222222 0.4052249070599346
0.1102777777777778 0.4050750330263249
0.1103333333333333 0.4049251967396086
0.1103888888888889 0.4047753981712798
0.1104444444444444 0.4046256372928679
0.1105 0.4044759140759387
0.1105555555555556 0.4043262284920934
0.1106111111111111 0.4041765805129687
0.1106666666666667 0.4040269701102374
0.1107222222222222 0.4038773972556074
0.1107777777777778 0.4037278619208223
0.1108333333333333 0.4035783640776611
0.1108888888888889 0.4034289036979381
0.1109444444444445 0.4032794807535029
0.111 0.4031300952162404
0.1110555555555556 0.4029807470580707
0.1111111111111111 0.4028314362509491
0.1111666666666667 0.4026821627668655
0.1112222222222222 0.4025329265778453
0.1112777777777778 0.4023837276559486
0.1113333333333333 0.4022345659732703
0.1113888888888889 0.4020854415019405
0.1114444444444445 0.4019363542141232
0.1115 0.4017873040820183
0.1115555555555556 0.4016382910778593
0.1116111111111111 0.4014893151739147
0.1116666666666667 0.4013403763424871
0.1117222222222222 0.4011914745559146
0.1117777777777778 0.4010426097865685
0.1118333333333333 0.4008937820068549
0.1118888888888889 0.4007449911892143
0.1119444444444445 0.4005962373061209
0.112 0.400447520330084
0.1120555555555555 0.4002988402336459
0.1121111111111111 0.4001501969893836
0.1121666666666667 0.4000015905699081
0.1122222222222222 0.3998530209478637
0.1122777777777778 0.3997044880959293
0.1123333333333333 0.3995559919868169
0.1123888888888889 0.399407532593273
0.1124444444444444 0.3992591098880771
0.1125 0.3991107238440424
0.1125555555555556 0.3989623744340163
0.1126111111111111 0.3988140616308788
0.1126666666666667 0.3986657854075442
0.1127222222222222 0.3985175457369594
0.1127777777777778 0.398369342592105
0.1128333333333333 0.3982211759459952
0.1128888888888889 0.3980730457716767
0.1129444444444444 0.39792495204223
0.113 0.3977768947307683
0.1130555555555556 0.3976288738104381
0.1131111111111111 0.3974808892544186
0.1131666666666667 0.3973329410359223
0.1132222222222222 0.397185029128194
0.1132777777777778 0.3970371535045121
0.1133333333333333 0.3968893141381871
0.1133888888888889 0.3967415110025625
0.1134444444444445 0.3965937440710144
0.1135 0.3964460133169515
0.1135555555555556 0.3962983187138149
0.1136111111111111 0.3961506602350784
0.1136666666666667 0.3960030378542482
0.1137222222222222 0.3958554515448627
0.1137777777777778 0.3957079012804927
0.1138333333333333 0.3955603870347413
0.1138888888888889 0.3954129087812436
0.1139444444444445 0.3952654664936672
0.114 0.3951180601457115
0.1140555555555555 0.3949706897111083
0.1141111111111111 0.3948233551636208
0.1141666666666667 0.3946760564770446
0.1142222222222222 0.3945287936252069
0.1142777777777778 0.3943815665819672
0.1143333333333333 0.3942343753212161
0.1143888888888889 0.3940872198168764
0.1144444444444444 0.3939401000429021
0.1145 0.3937930159732796
0.1145555555555555 0.393645967582026
0.1146111111111111 0.3934989548431903
0.1146666666666667 0.3933519777308528
0.1147222222222222 0.3932050362191256
0.1147777777777778 0.3930581302821515
0.1148333333333333 0.392911259894105
0.1148888888888889 0.3927644250291919
0.1149444444444444 0.3926176256616488
0.115 0.3924708617657439
0.1150555555555556 0.3923241333157758
0.1151111111111111 0.3921774402860749
0.1151666666666667 0.3920307826510021
0.1152222222222222 0.3918841603849493
0.1152777777777778 0.3917375734623393
0.1153333333333333 0.3915910218576256
0.1153888888888889 0.3914445055452928
0.1154444444444444 0.3912980244998556
0.1155 0.3911515786958601
0.1155555555555556 0.3910051681078824
0.1156111111111111 0.3908587927105296
0.1156666666666667 0.390712452478439
0.1157222222222222 0.3905661473862782
0.1157777777777778 0.3904198774087457
0.1158333333333333 0.39027364252057
0.1158888888888889 0.39012744269651
0.1159444444444445 0.3899812779113547
0.116 0.3898351481399237
0.1160555555555556 0.3896890533570663
0.1161111111111111 0.389542993537662
0.1161666666666667 0.3893969686566205
0.1162222222222222 0.3892509786888815
0.1162777777777778 0.3891050236094144
0.1163333333333333 0.3889591033932188
0.1163888888888889 0.3888132180153238
0.1164444444444444 0.3886673674507884
0.1165 0.3885215516747019
0.1165555555555556 0.3883757706621824
0.1166111111111111 0.3882300243883781
0.1166666666666667 0.3880843128284669
0.1167222222222222 0.3879386359576562
0.1167777777777778 0.3877929937511826
0.1168333333333333 0.3876473861843123
0.1168888888888889 0.3875018132323413
0.1169444444444444 0.3873562748705944
0.117 0.3872107710744259
0.1170555555555556 0.3870653018192192
0.1171111111111111 0.3869198670803873
0.1171666666666667 0.3867744668333721
0.1172222222222222 0.3866291010536447
0.1172777777777778 0.386483769716705
0.1173333333333333 0.3863384727980821
0.1173888888888889 0.3861932102733344
0.1174444444444444 0.3860479821180484
0.1175 0.3859027883078402
0.1175555555555556 0.3857576288183546
0.1176111111111111 0.3856125036252647
0.1176666666666667 0.3854674127042729
0.1177222222222222 0.38532235603111
0.1177777777777778 0.3851773335815354
0.1178333333333333 0.3850323453313373
0.1178888888888889 0.3848873912563321
0.1179444444444445 0.3847424713323649
0.118 0.3845975855353094
0.1180555555555556 0.3844527338410674
0.1181111111111111 0.3843079162255691
0.1181666666666667 0.384163132664773
0.1182222222222222 0.3840183831346661
0.1182777777777778 0.3838736676112634
0.1183333333333333 0.3837289860706079
0.1183888888888889 0.383584338488771
0.1184444444444444 0.383439724841852
0.1185 0.3832951451059785
0.1185555555555556 0.3831505992573056
0.1186111111111111 0.3830060872720166
0.1186666666666667 0.382861609126323
0.1187222222222222 0.3827171647964635
0.1187777777777778 0.3825727542587051
0.1188333333333333 0.3824283774893421
0.1188888888888889 0.3822840344646969
0.1189444444444444 0.3821397251611198
0.119 0.3819954495549878
0.1190555555555556 0.3818512076227061
0.1191111111111111 0.3817069993407076
0.1191666666666667 0.3815628246854521
0.1192222222222222 0.3814186836334273
0.1192777777777778 0.381274576161148
0.1193333333333333 0.3811305022451567
0.1193888888888889 0.3809864618620227
0.1194444444444444 0.380842454988343
0.1195 0.3806984816007414
0.1195555555555556 0.3805545416758694
0.1196111111111111 0.3804106351904052
0.1196666666666667 0.380266762121054
0.1197222222222222 0.3801229224445484
0.1197777777777778 0.3799791161376478
0.1198333333333333 0.3798353431771386
0.1198888888888889 0.379691603539834
0.1199444444444445 0.379547897202574
0.12 0.3794042241422259
0.1200555555555556 0.3792605843356831
0.1201111111111111 0.379116977759866
0.1201666666666667 0.3789734043917219
0.1202222222222222 0.3788298642082245
0.1202777777777778 0.3786863571863741
0.1203333333333333 0.3785428833031978
0.1203888888888889 0.3783994425357487
0.1204444444444445 0.378256034861107
0.1205 0.3781126602563789
0.1205555555555556 0.377969318698697
0.1206111111111111 0.3778260101652205
0.1206666666666667 0.3776827346331348
0.1207222222222222 0.3775394920796515
0.1207777777777778 0.3773962824820082
0.1208333333333333 0.3772531058174691
0.1208888888888889 0.3771099620633242
0.1209444444444445 0.3769668511968898
0.121 0.376823773195508
0.1210555555555555 0.3766807280365473
0.1211111111111111 0.3765377156974019
0.1211666666666667 0.3763947361554917
0.1212222222222222 0.376251789388263
0.1212777777777778 0.3761088753731877
0.1213333333333333 0.375965994087763
0.1213888888888889 0.3758231455095127
0.1214444444444444 0.375680329615986
0.1215 0.3755375463847574
0.1215555555555556 0.3753947957934275
0.1216111111111111 0.3752520778196224
0.1216666666666667 0.3751093924409936
0.1217222222222222 0.3749667396352181
0.1217777777777778 0.3748241193799985
0.1218333333333333 0.3746815316530629
0.1218888888888889 0.3745389764321646
0.1219444444444444 0.3743964536950822
0.122 0.3742539634196198
0.1220555555555556 0.3741115055836068
0.1221111111111111 0.3739690801648974
0.1221666666666667 0.3738266871413717
0.1222222222222222 0.3736843264909342
0.1222777777777778 0.3735419981915151
0.1223333333333333 0.3733997022210692
0.1223888888888889 0.3732574385575766
0.1224444444444445 0.3731152071790424
0.1225 0.3729730080634966
0.1225555555555556 0.3728308411889939
0.1226111111111111 0.3726887065336142
0.1226666666666667 0.3725466040754619
0.1227222222222222 0.3724045337926666
0.1227777777777778 0.3722624956633823
0.1228333333333333 0.3721204896657878
0.1228888888888889 0.3719785157780863
0.1229444444444445 0.3718365739785064
0.123 0.3716946642453007
0.1230555555555555 0.3715527865567464
0.1231111111111111 0.3714109408911451
0.1231666666666667 0.3712691272268232
0.1232222222222222 0.3711273455421315
0.1232777777777778 0.370985595815445
0.1233333333333334 0.3708438780251632
0.1233888888888889 0.3707021921497097
0.1234444444444444 0.3705605381675329
0.1235 0.3704189160571048
0.1235555555555556 0.370277325796922
0.1236111111111111 0.3701357673655052
0.1236666666666667 0.3699942407413991
0.1237222222222222 0.369852745903173
0.1237777777777778 0.3697112828294193
0.1238333333333333 0.3695698514987554
0.1238888888888889 0.3694284518898222
0.1239444444444444 0.3692870839812845
0.124 0.3691457477518311
0.1240555555555556 0.3690044431801747
0.1241111111111111 0.3688631702450518
0.1241666666666667 0.3687219289252228
0.1242222222222222 0.3685807191994715
0.1242777777777778 0.368439541046606
0.1243333333333333 0.3682983944454576
0.1243888888888889 0.3681572793748814
0.1244444444444445 0.368016195813756
0.1245 0.3678751437409838
0.1245555555555556 0.3677341231354907
0.1246111111111111 0.3675931339762257
0.1246666666666667 0.3674521762421619
0.1247222222222222 0.3673112499122952
0.1247777777777778 0.3671703549656455
0.1248333333333333 0.3670294913812555
0.1248888888888889 0.3668886591381914
0.1249444444444445 0.3667478582155428
0.125 0.3666070885924225
0.1250555555555556 0.3664663502479664
0.1251111111111111 0.3663256431613336
0.1251666666666667 0.3661849673117065
0.1252222222222222 0.3660443226782905
0.1252777777777778 0.3659037092403138
0.1253333333333334 0.3657631269770279
0.1253888888888889 0.3656225758677074
0.1254444444444444 0.3654820558916496
0.1255 0.3653415670281747
0.1255555555555556 0.3652011092566261
0.1256111111111111 0.3650606825563699
0.1256666666666667 0.3649202869067947
0.1257222222222222 0.3647799222873124
0.1257777777777778 0.364639588677357
0.1258333333333334 0.364499286056386
0.1258888888888889 0.364359014403879
0.1259444444444444 0.3642187736993384
0.126 0.364078563922289
0.1260555555555556 0.3639383850522787
0.1261111111111111 0.3637982370688774
0.1261666666666666 0.3636581199516777
0.1262222222222222 0.3635180336802947
0.1262777777777778 0.3633779782343659
0.1263333333333333 0.3632379535935511
0.1263888888888889 0.3630979597375326
0.1264444444444445 0.362957996646015
0.1265 0.362818064298725
0.1265555555555556 0.3626781626754119
0.1266111111111111 0.3625382917558468
0.1266666666666667 0.3623984515198234
0.1267222222222222 0.3622586419471575
0.1267777777777778 0.3621188630176865
0.1268333333333333 0.3619791147112706
0.1268888888888889 0.3618393970077915
0.1269444444444444 0.3616997098871534
0.127 0.3615600533292821
0.1270555555555556 0.3614204273141254
0.1271111111111111 0.3612808318216531
0.1271666666666667 0.3611412668318572
0.1272222222222222 0.3610017323247509
0.1272777777777778 0.3608622282803696
0.1273333333333334 0.3607227546787705
0.1273888888888889 0.3605833115000325
0.1274444444444444 0.360443898724256
0.1275 0.3603045163315637
0.1275555555555556 0.3601651643020992
0.1276111111111111 0.3600258426160282
0.1276666666666667 0.3598865512535377
0.1277222222222222 0.3597472901948365
0.1277777777777778 0.3596080594201548
0.1278333333333334 0.3594688589097443
0.1278888888888889 0.3593296886438782
0.1279444444444444 0.359190548602851
0.128 0.3590514387669786
0.1280555555555556 0.3589123591165985
0.1281111111111111 0.3587733096320692
0.1281666666666667 0.3586342902937707
0.1282222222222222 0.358495301082104
0.1282777777777778 0.3583563419774918
0.1283333333333333 0.3582174129603777
0.1283888888888889 0.3580785140112263
0.1284444444444444 0.3579396451105235
0.1285 0.3578008062387764
0.1285555555555556 0.3576619973765132
0.1286111111111111 0.3575232185042827
0.1286666666666667 0.3573844696026552
0.1287222222222222 0.3572457506522219
0.1287777777777778 0.3571070616335945
0.1288333333333333 0.3569684025274062
0.1288888888888889 0.3568297733143107
0.1289444444444444 0.3566911739749826
0.129 0.3565526044901176
0.1290555555555556 0.3564140648404316
0.1291111111111111 0.356275555006662
0.1291666666666667 0.356137074969566
0.1292222222222222 0.3559986247099225
0.1292777777777778 0.3558602042085303
0.1293333333333333 0.3557218134462092
0.1293888888888889 0.3555834524037993
0.1294444444444444 0.3554451210621616
0.1295 0.3553068194021776
0.1295555555555555 0.3551685474047488
0.1296111111111111 0.355030305050798
0.1296666666666667 0.3548920923212678
0.1297222222222222 0.3547539091971213
0.1297777777777778 0.3546157556593423
0.1298333333333334 0.3544776316889345
0.1298888888888889 0.3543395372669224
0.1299444444444444 0.3542014723743504
0.13 0.3540634369922833
0.1300555555555556 0.3539254311018061
0.1301111111111111 0.3537874546840242
0.1301666666666667 0.3536495077200628
0.1302222222222222 0.3535115901910675
0.1302777777777778 0.3533737020782041
0.1303333333333333 0.353235843362658
0.1303888888888889 0.3530980140256351
0.1304444444444444 0.3529602140483613
0.1305 0.3528224434120822
0.1305555555555556 0.3526847020980637
0.1306111111111111 0.3525469900875913
0.1306666666666667 0.3524093073619706
0.1307222222222222 0.3522716539025271
0.1307777777777778 0.3521340296906059
0.1308333333333333 0.3519964347075722
0.1308888888888889 0.3518588689348107
0.1309444444444444 0.3517213323537262
0.131 0.3515838249457429
0.1310555555555556 0.3514463466923048
0.1311111111111111 0.3513088975748757
0.1311666666666667 0.3511714775749388
0.1312222222222222 0.3510340866739971
0.1312777777777778 0.350896724853573
0.1313333333333333 0.3507593920952085
0.1313888888888889 0.3506220883804653
0.1314444444444444 0.3504848136909243
0.1315 0.3503475680081862
0.1315555555555555 0.3502103513138705
0.1316111111111111 0.3500731635896172
0.1316666666666667 0.3499360048170845
0.1317222222222222 0.3497988749779506
0.1317777777777778 0.349661774053913
0.1318333333333334 0.3495247020266882
0.1318888888888889 0.3493876588780123
0.1319444444444444 0.3492506445896402
0.132 0.3491136591433464
0.1320555555555556 0.3489767025209244
0.1321111111111111 0.348839774704187
0.1321666666666667 0.3487028756749658
0.1322222222222222 0.348566005415112
0.1322777777777778 0.348429163906495
0.1323333333333333 0.3482923511310043
0.1323888888888889 0.3481555670705477
0.1324444444444444 0.3480188117070521
0.1325 0.3478820850224636
0.1325555555555556 0.3477453869987469
0.1326111111111111 0.3476087176178859
0.1326666666666667 0.347472076861883
0.1327222222222222 0.3473354647127595
0.1327777777777778 0.3471988811525561
0.1328333333333333 0.3470623261633316
0.1328888888888889 0.3469257997271636
0.1329444444444444 0.346789301826149
0.133 0.346652832442403
0.1330555555555556 0.3465163915580591
0.1331111111111111 0.3463799791552704
0.1331666666666667 0.3462435952162074
0.1332222222222222 0.3461072397230605
0.1332777777777778 0.3459709126580378
0.1333333333333333 0.3458346140033661
0.1333888888888889 0.3456983437412907
0.1334444444444444 0.3455621018540757
0.1335 0.3454258883240032
0.1335555555555555 0.3452897031333741
0.1336111111111111 0.3451535462645076
0.1336666666666667 0.345017417699741
0.1337222222222222 0.3448813174214306
0.1337777777777778 0.3447452454119501
0.1338333333333334 0.3446092016536922
0.1338888888888889 0.3444731861290679
0.1339444444444444 0.3443371988205061
0.134 0.3442012397104538
0.1340555555555556 0.3440653087813766
0.1341111111111111 0.3439294060157582
0.1341666666666667 0.3437935313961002
0.1342222222222222 0.3436576849049225
0.1342777777777778 0.343521866524763
0.1343333333333333 0.3433860762381778
0.1343888888888889 0.3432503140277408
0.1344444444444444 0.3431145798760439
0.1345 0.3429788737656975
0.1345555555555556 0.3428431956793293
0.1346111111111111 0.3427075455995852
0.1346666666666667 0.3425719235091292
0.1347222222222222 0.3424363293906426
0.1347777777777778 0.3423007632268253
0.1348333333333333 0.3421652250003945
0.1348888888888889 0.3420297146940855
0.1349444444444445 0.341894232290651
0.135 0.3417587777728618
0.1350555555555556 0.3416233511235065
0.1351111111111111 0.3414879523253908
0.1351666666666667 0.3413525813613388
0.1352222222222222 0.3412172382141919
0.1352777777777778 0.3410819228668089
0.1353333333333333 0.3409466353020668
0.1353888888888889 0.3408113755028596
0.1354444444444445 0.340676143452099
0.1355 0.3405409391327144
0.1355555555555555 0.3404057625276528
0.1356111111111111 0.3402706136198781
0.1356666666666667 0.340135492392372
0.1357222222222222 0.3400003988281338
0.1357777777777778 0.3398653329101801
0.1358333333333333 0.3397302946215445
0.1358888888888889 0.3395952839452783
0.1359444444444445 0.3394603008644503
0.136 0.339325345362146
0.1360555555555555 0.3391904174214688
0.1361111111111111 0.3390555170255389
0.1361666666666667 0.3389206441574938
0.1362222222222222 0.3387857988004886
0.1362777777777778 0.3386509809376951
0.1363333333333333 0.3385161905523024
0.1363888888888889 0.3383814276275167
0.1364444444444445 0.3382466921465613
0.1365 0.3381119840926767
0.1365555555555556 0.3379773034491203
0.1366111111111111 0.3378426501991666
0.1366666666666667 0.3377080243261071
0.1367222222222222 0.3375734258132504
0.1367777777777778 0.3374388546439216
0.1368333333333333 0.3373043108014634
0.1368888888888889 0.3371697942692348
0.1369444444444444 0.3370353050306121
0.137 0.3369008430689882
0.1370555555555556 0.3367664083677731
0.1371111111111111 0.3366320009103931
0.1371666666666667 0.3364976206802919
0.1372222222222222 0.3363632676609298
0.1372777777777778 0.3362289418357834
0.1373333333333333 0.3360946431883466
0.1373888888888889 0.3359603717021296
0.1374444444444445 0.3358261273606594
0.1375 0.3356919101474798
0.1375555555555555 0.335557720046151
0.1376111111111111 0.3354235570402498
0.1376666666666667 0.3352894211133697
0.1377222222222222 0.3351553122491207
0.1377777777777778 0.3350212304311293
0.1378333333333333 0.3348871756430384
0.1378888888888889 0.3347531478685078
0.1379444444444445 0.3346191470912133
0.138 0.3344851732948472
0.1380555555555555 0.3343512264631186
0.1381111111111111 0.3342173065797523
0.1381666666666667 0.3340834136284901
0.1382222222222222 0.3339495475930899
0.1382777777777778 0.3338157084573258
0.1383333333333333 0.3336818962049884
0.1383888888888889 0.3335481108198846
0.1384444444444445 0.3334143522858372
0.1385 0.3332806205866857
0.1385555555555556 0.3331469157062854
0.1386111111111111 0.333013237628508
0.1386666666666667 0.3328795863372414
0.1387222222222222 0.3327459618163895
0.1387777777777778 0.3326123640498722
0.1388333333333333 0.3324787930216259
0.1388888888888889 0.3323452487156027
0.1389444444444444 0.332211731115771
0.139 0.3320782402061148
0.1390555555555556 0.3319447759706347
0.1391111111111111 0.3318113383933469
0.1391666666666667 0.3316779274582833
0.1392222222222222 0.3315445431494924
0.1392777777777778 0.3314111854510385
0.1393333333333333 0.331277854347001
0.1393888888888889 0.3311445498214761
0.1394444444444445 0.3310112718585754
0.1395 0.3308780204424264
0.1395555555555555 0.3307447955571724
0.1396111111111111 0.3306115971869725
0.1396666666666667 0.3304784253160014
0.1397222222222222 0.3303452799284499
0.1397777777777778 0.3302121610085241
0.1398333333333333 0.3300790685404462
0.1398888888888889 0.3299460025084536
0.1399444444444445 0.3298129628967997
0.14 0.3296799496897534
0.1400555555555555 0.3295469628715994
0.1401111111111111 0.3294140024266377
0.1401666666666667 0.3292810683391839
0.1402222222222222 0.3291481605935692
0.1402777777777778 0.3290152791741405
0.1403333333333333 0.3288824240652598
0.1403888888888889 0.3287495952513051
0.1404444444444445 0.3286167927166693
0.1405 0.3284840164457611
0.1405555555555556 0.3283512664230045
0.1406111111111111 0.3282185426328389
0.1406666666666667 0.3280858450597189
0.1407222222222222 0.3279531736881149
0.1407777777777778 0.3278205285025121
0.1408333333333333 0.3276879094874113
0.1408888888888889 0.3275553166273287
0.1409444444444444 0.3274227499067953
0.141 0.3272902093103577
0.1410555555555556 0.3271576948225778
0.1411111111111111 0.3270252064280323
0.1411666666666667 0.3268927441113136
0.1412222222222222 0.3267603078570289
0.1412777777777778 0.3266278976498004
0.1413333333333333 0.326495513474266
0.1413888888888889 0.326363155315078
0.1414444444444445 0.3262308231569043
0.1415 0.3260985169844277
0.1415555555555555 0.3259662367823457
0.1416111111111111 0.3258339825353714
0.1416666666666667 0.3257017542282325
0.1417222222222222 0.3255695518456718
0.1417777777777778 0.3254373753724469
0.1418333333333333 0.3253052247933306
0.1418888888888889 0.3251731000931105
0.1419444444444445 0.3250410012565887
0.142 0.3249089282685829
0.1420555555555555 0.3247768811139252
0.1421111111111111 0.3246448597774624
0.1421666666666667 0.3245128642440565
0.1422222222222222 0.3243808944985839
0.1422777777777778 0.3242489505259364
0.1423333333333333 0.3241170323110195
0.1423888888888889 0.3239851398387543
0.1424444444444445 0.3238532730940764
0.1425 0.323721432061936
0.1425555555555555 0.323589616727298
0.1426111111111111 0.3234578270751417
0.1426666666666667 0.3233260630904616
0.1427222222222222 0.3231943247582664
0.1427777777777778 0.3230626120635794
0.1428333333333333 0.3229309249914385
0.1428888888888889 0.3227992635268963
0.1429444444444444 0.3226676276550196
0.143 0.3225360173608901
0.1430555555555556 0.3224044326296037
0.1431111111111111 0.3222728734462709
0.1431666666666667 0.3221413397960166
0.1432222222222222 0.3220098316639803
0.1432777777777778 0.3218783490353154
0.1433333333333333 0.3217468918951904
0.1433888888888889 0.3216154602287877
0.1434444444444444 0.321484054021304
0.1435 0.3213526732579508
0.1435555555555555 0.3212213179239535
0.1436111111111111 0.3210899880045517
0.1436666666666667 0.3209586834849997
0.1437222222222222 0.3208274043505658
0.1437777777777778 0.3206961505865326
0.1438333333333333 0.3205649221781967
0.1438888888888889 0.3204337191108692
0.1439444444444445 0.3203025413698752
0.144 0.3201713889405543
0.1440555555555555 0.3200402618082595
0.1441111111111111 0.3199091599583587
0.1441666666666667 0.3197780833762335
0.1442222222222222 0.3196470320472796
0.1442777777777778 0.3195160059569068
0.1443333333333333 0.3193850050905392
0.1443888888888889 0.3192540294336142
0.1444444444444445 0.3191230789715842
0.1445 0.3189921536899148
0.1445555555555555 0.3188612535740859
0.1446111111111111 0.3187303786095913
0.1446666666666667 0.3185995287819389
0.1447222222222222 0.3184687040766501
0.1447777777777778 0.3183379044792605
0.1448333333333333 0.3182071299753194
0.1448888888888889 0.3180763805503904
0.1449444444444444 0.3179456561900503
0.145 0.3178149568798903
0.1450555555555556 0.3176842826055147
0.1451111111111111 0.3175536333525424
0.1451666666666667 0.3174230091066054
0.1452222222222222 0.3172924098533499
0.1452777777777778 0.3171618355784356
0.1453333333333333 0.317031286267536
0.1453888888888889 0.3169007619063381
0.1454444444444444 0.3167702624805427
0.1455 0.3166397879758645
0.1455555555555555 0.3165093383780312
0.1456111111111111 0.3163789136727849
0.1456666666666667 0.3162485138458808
0.1457222222222222 0.3161181388830877
0.1457777777777778 0.3159877887701881
0.1458333333333333 0.3158574634929781
0.1458888888888889 0.3157271630372671
0.1459444444444445 0.3155968873888781
0.146 0.3154666365336478
0.1460555555555555 0.3153364104574262
0.1461111111111111 0.3152062091460765
0.1461666666666667 0.3150760325854758
0.1462222222222222 0.3149458807615145
0.1462777777777778 0.314815753660096
0.1463333333333333 0.3146856512671376
0.1463888888888889 0.3145555735685697
0.1464444444444445 0.3144255205503362
0.1465 0.3142954921983942
0.1465555555555556 0.314165488498714
0.1466111111111111 0.3140355094372795
0.1466666666666667 0.3139055550000877
0.1467222222222222 0.3137756251731488
0.1467777777777778 0.3136457199424865
0.1468333333333333 0.3135158392941371
0.1468888888888889 0.3133859832141512
0.1469444444444444 0.3132561516885915
0.147 0.3131263447035343
0.1470555555555556 0.3129965622450693
0.1471111111111111 0.3128668042992989
0.1471666666666667 0.3127370708523389
0.1472222222222222 0.3126073618903181
0.1472777777777778 0.3124776773993784
0.1473333333333333 0.3123480173656748
0.1473888888888889 0.3122183817753753
0.1474444444444444 0.3120887706146611
0.1475 0.311959183869726
0.1475555555555556 0.3118296215267773
0.1476111111111111 0.311700083572035
0.1476666666666667 0.3115705699917322
0.1477222222222222 0.3114410807721145
0.1477777777777778 0.3113116158994413
0.1478333333333333 0.3111821753599841
0.1478888888888889 0.3110527591400277
0.1479444444444445 0.3109233672258694
0.148 0.3107939996038203
0.1480555555555556 0.3106646562602031
0.1481111111111111 0.3105353371813542
0.1481666666666667 0.3104060423536223
0.1482222222222222 0.3102767717633694
0.1482777777777778 0.3101475253969699
0.1483333333333333 0.3100183032408112
0.1483888888888889 0.309889105281293
0.1484444444444445 0.3097599315048283
0.1485 0.3096307818978425
0.1485555555555556 0.3095016564467737
0.1486111111111111 0.3093725551380727
0.1486666666666667 0.3092434779582031
0.1487222222222222 0.3091144248936408
0.1487777777777778 0.308985395930875
0.1488333333333333 0.3088563910564067
0.1488888888888889 0.3087274102567499
0.1489444444444444 0.3085984535184313
0.149 0.3084695208279899
0.1490555555555556 0.3083406121719774
0.1491111111111111 0.3082117275369581
0.1491666666666667 0.3080828669095084
0.1492222222222222 0.3079540302762178
0.1492777777777778 0.3078252176236878
0.1493333333333333 0.3076964289385327
0.1493888888888889 0.3075676642073789
0.1494444444444444 0.3074389234168656
0.1495 0.3073102065536441
0.1495555555555556 0.3071815136043782
0.1496111111111111 0.3070528445557443
0.1496666666666667 0.3069241993944311
0.1497222222222222 0.3067955781071391
0.1497777777777778 0.3066669806805819
0.1498333333333333 0.3065384071014852
0.1498888888888889 0.3064098573565865
0.1499444444444444 0.3062813314326364
0.15 0.3061528293163971
0.1500555555555556 0.3060243509946435
0.1501111111111111 0.3058958964541624
0.1501666666666667 0.3057674656817531
0.1502222222222222 0.3056390586642269
0.1502777777777778 0.3055106753884074
0.1503333333333333 0.3053823158411305
0.1503888888888889 0.3052539800092439
0.1504444444444445 0.3051256678796077
0.1505 0.3049973794390943
0.1505555555555556 0.3048691146745879
0.1506111111111111 0.3047408735729847
0.1506666666666667 0.3046126561211935
0.1507222222222222 0.3044844623061347
0.1507777777777778 0.3043562921147411
0.1508333333333333 0.304228145533957
0.1508888888888889 0.3041000225507392
0.1509444444444444 0.3039719231520566
0.151 0.3038438473248896
0.1510555555555556 0.3037157950562308
0.1511111111111111 0.3035877663330849
0.1511666666666667 0.3034597611424686
0.1512222222222222 0.3033317794714102
0.1512777777777778 0.3032038213069499
0.1513333333333333 0.3030758866361402
0.1513888888888889 0.3029479754460453
0.1514444444444444 0.3028200877237411
0.1515 0.3026922234563155
0.1515555555555556 0.3025643826308681
0.1516111111111111 0.3024365652345106
0.1516666666666667 0.3023087712543662
0.1517222222222222 0.3021810006775701
0.1517777777777778 0.3020532534912692
0.1518333333333333 0.3019255296826222
0.1518888888888889 0.3017978292387995
0.1519444444444444 0.3016701521469832
0.152 0.3015424983943671
0.1520555555555556 0.3014148679681568
0.1521111111111111 0.3012872608555697
0.1521666666666667 0.3011596770438345
0.1522222222222222 0.3010321165201917
0.1522777777777778 0.3009045792718936
0.1523333333333333 0.3007770652862044
0.1523888888888889 0.3006495745503989
0.1524444444444445 0.3005221070517645
0.1525 0.3003946627775999
0.1525555555555556 0.3002672417152151
0.1526111111111111 0.300139843851932
0.1526666666666667 0.3000124691750836
0.1527222222222222 0.2998851176720149
0.1527777777777778 0.2997577893300823
0.1528333333333333 0.2996304841366536
0.1528888888888889 0.2995032020791076
0.1529444444444444 0.2993759431448357
0.153 0.2992487073212398
0.1530555555555556 0.2991214945957335
0.1531111111111111 0.2989943049557417
0.1531666666666667 0.2988671383887011
0.1532222222222222 0.2987399948820597
0.1532777777777778 0.2986128744232763
0.1533333333333333 0.2984857769998217
0.1533888888888889 0.2983587025991778
0.1534444444444444 0.298231651208838
0.1535 0.2981046228163067
0.1535555555555556 0.2979776174090999
0.1536111111111111 0.2978506349747448
0.1536666666666667 0.2977236755007797
0.1537222222222222 0.2975967389747544
0.1537777777777778 0.29746982538423
0.1538333333333333 0.2973429347167786
0.1538888888888889 0.2972160669599835
0.1539444444444444 0.2970892221014395
0.154 0.2969624001287523
0.1540555555555556 0.296835601029539
0.1541111111111111 0.2967088247914278
0.1541666666666667 0.2965820714020579
0.1542222222222222 0.2964553408490795
0.1542777777777778 0.2963286331201547
0.1543333333333333 0.2962019482029559
0.1543888888888889 0.2960752860851667
0.1544444444444445 0.2959486467544821
0.1545 0.295822030198608
0.1545555555555556 0.2956954364052615
0.1546111111111111 0.2955688653621704
0.1546666666666667 0.2954423170570736
0.1547222222222222 0.2953157914777214
0.1547777777777778 0.2951892886118747
0.1548333333333333 0.2950628084473055
0.1548888888888889 0.2949363509717967
0.1549444444444444 0.2948099161731424
0.155 0.2946835040391474
0.1550555555555556 0.2945571145576273
0.1551111111111111 0.294430747716409
0.1551666666666667 0.2943044035033301
0.1552222222222222 0.2941780819062392
0.1552777777777778 0.2940517829129953
0.1553333333333334 0.2939255065114689
0.1553888888888889 0.2937992526895409
0.1554444444444444 0.2936730214351034
0.1555 0.293546812736059
0.1555555555555556 0.2934206265803211
0.1556111111111111 0.2932944629558142
0.1556666666666667 0.2931683218504733
0.1557222222222222 0.2930422032522443
0.1557777777777778 0.2929161071490836
0.1558333333333334 0.2927900335289588
0.1558888888888889 0.2926639823798478
0.1559444444444444 0.2925379536897393
0.156 0.292411947446633
0.1560555555555556 0.2922859636385388
0.1561111111111111 0.2921600022534779
0.1561666666666667 0.2920340632794813
0.1562222222222222 0.2919081467045913
0.1562777777777778 0.2917822525168607
0.1563333333333333 0.2916563807043529
0.1563888888888889 0.2915305312551417
0.1564444444444444 0.2914047041573118
0.1565 0.2912788993989583
0.1565555555555556 0.2911531169681869
0.1566111111111111 0.2910273568531138
0.1566666666666666 0.290901619041866
0.1567222222222222 0.2907759035225804
0.1567777777777778 0.2906502102834053
0.1568333333333333 0.2905245393124987
0.1568888888888889 0.2903988905980296
0.1569444444444444 0.2902732641281771
0.157 0.2901476598911311
0.1570555555555556 0.2900220778750917
0.1571111111111111 0.2898965180682695
0.1571666666666667 0.2897709804588857
0.1572222222222222 0.2896454650351717
0.1572777777777778 0.2895199717853692
0.1573333333333333 0.2893945006977306
0.1573888888888889 0.2892690517605184
0.1574444444444444 0.2891436249620056
0.1575 0.2890182202904756
0.1575555555555556 0.2888928377342218
0.1576111111111111 0.2887674772815482
0.1576666666666667 0.2886421389207694
0.1577222222222222 0.2885168226402095
0.1577777777777778 0.2883915284282037
0.1578333333333334 0.2882662562730968
0.1578888888888889 0.2881410061632443
0.1579444444444444 0.2880157780870118
0.158 0.2878905720327752
0.1580555555555556 0.2877653879889202
0.1581111111111111 0.2876402259438435
0.1581666666666667 0.2875150858859512
0.1582222222222222 0.2873899678036602
0.1582777777777778 0.287264871685397
0.1583333333333333 0.2871397975195988
0.1583888888888889 0.2870147452947125
0.1584444444444444 0.2868897149991955
0.1585 0.2867647066215148
0.1585555555555556 0.2866397201501483
0.1586111111111111 0.2865147555735832
0.1586666666666667 0.286389812880317
0.1587222222222222 0.2862648920588577
0.1587777777777778 0.286139993097723
0.1588333333333333 0.2860151159854405
0.1588888888888889 0.285890260710548
0.1589444444444444 0.2857654272615934
0.159 0.2856406156271347
0.1590555555555556 0.2855158257957394
0.1591111111111111 0.2853910577559854
0.1591666666666667 0.2852663114964606
0.1592222222222222 0.2851415870057627
0.1592777777777778 0.2850168842724994
0.1593333333333333 0.2848922032852882
0.1593888888888889 0.2847675440327568
0.1594444444444444 0.2846429065035425
0.1595 0.2845182906862924
0.1595555555555556 0.2843936965696643
0.1596111111111111 0.2842691241423248
0.1596666666666667 0.2841445733929512
0.1597222222222222 0.2840200443102301
0.1597777777777778 0.2838955368828582
0.1598333333333334 0.2837710510995419
0.1598888888888889 0.2836465869489976
0.1599444444444444 0.2835221444199514
0.16 0.283397723501139
0.1600555555555556 0.2832733241813061
0.1601111111111111 0.2831489464492081
0.1601666666666667 0.2830245902936103
0.1602222222222222 0.2829002557032875
0.1602777777777778 0.2827759426670245
0.1603333333333333 0.2826516511736153
0.1603888888888889 0.2825273812118643
0.1604444444444444 0.2824031327705851
0.1605 0.2822789058386011
0.1605555555555556 0.2821547004047456
0.1606111111111111 0.2820305164578611
0.1606666666666667 0.2819063539868002
0.1607222222222222 0.2817822129804248
0.1607777777777778 0.2816580934276068
0.1608333333333333 0.2815339953172273
0.1608888888888889 0.2814099186381773
0.1609444444444444 0.2812858633793571
0.161 0.281161829529677
0.1610555555555556 0.2810378170780564
0.1611111111111111 0.2809138260134247
0.1611666666666667 0.2807898563247205
0.1612222222222222 0.280665908000892
0.1612777777777778 0.2805419810308969
0.1613333333333333 0.2804180754037027
0.1613888888888889 0.2802941911082859
0.1614444444444444 0.2801703281336331
0.1615 0.2800464864687397
0.1615555555555556 0.2799226661026112
0.1616111111111111 0.279798867024262
0.1616666666666667 0.2796750892227163
0.1617222222222222 0.2795513326870075
0.1617777777777778 0.279427597406179
0.1618333333333334 0.2793038833692824
0.1618888888888889 0.27918019056538
0.1619444444444444 0.2790565189835427
0.162 0.278932868612851
0.1620555555555556 0.2788092394423947
0.1621111111111111 0.2786856314612732
0.1621666666666667 0.2785620446585949
0.1622222222222222 0.2784384790234777
0.1622777777777778 0.2783149345450487
0.1623333333333333 0.2781914112124446
0.1623888888888889 0.2780679090148109
0.1624444444444444 0.2779444279413028
0.1625 0.2778209679810847
0.1625555555555556 0.2776975291233301
0.1626111111111111 0.2775741113572219
0.1626666666666667 0.2774507146719521
0.1627222222222222 0.2773273390567221
0.1627777777777778 0.2772039845007426
0.1628333333333333 0.2770806509932329
0.1628888888888889 0.2769573385234223
0.1629444444444444 0.2768340470805489
0.163 0.2767107766538596
0.1630555555555556 0.2765875272326112
0.1631111111111111 0.2764642988060693
0.1631666666666667 0.2763410913635084
0.1632222222222222 0.2762179048942125
0.1632777777777778 0.2760947393874746
0.1633333333333333 0.2759715948325969
0.1633888888888889 0.2758484712188903
0.1634444444444444 0.2757253685356753
0.1635 0.2756022867722812
0.1635555555555556 0.2754792259180462
0.1636111111111111 0.2753561859623181
0.1636666666666667 0.2752331668944531
0.1637222222222222 0.275110168703817
0.1637777777777778 0.2749871913797842
0.1638333333333333 0.2748642349117383
0.1638888888888889 0.2747412992890717
0.1639444444444444 0.2746183845011863
0.164 0.2744954905374923
0.1640555555555555 0.2743726173874094
0.1641111111111111 0.2742497650403659
0.1641666666666667 0.2741269334857994
0.1642222222222222 0.2740041227131562
0.1642777777777778 0.2738813327118913
0.1643333333333333 0.273758563471469
0.1643888888888889 0.2736358149813627
0.1644444444444444 0.2735130872310539
0.1645 0.2733903802100337
0.1645555555555556 0.2732676939078018
0.1646111111111111 0.2731450283138668
0.1646666666666667 0.2730223834177462
0.1647222222222222 0.272899759208966
0.1647777777777778 0.2727771556770617
0.1648333333333333 0.2726545728115768
0.1648888888888889 0.2725320106020646
0.1649444444444444 0.2724094690380862
0.165 0.2722869481092119
0.1650555555555556 0.2721644478050211
0.1651111111111111 0.2720419681151015
0.1651666666666667 0.2719195090290498
0.1652222222222222 0.2717970705364712
0.1652777777777778 0.2716746526269802
0.1653333333333333 0.2715522552901992
0.1653888888888889 0.2714298785157601
0.1654444444444444 0.2713075222933028
0.1655 0.2711851866124768
0.1655555555555556 0.2710628714629393
0.1656111111111111 0.2709405768343567
0.1656666666666667 0.2708183027164043
0.1657222222222222 0.2706960490987653
0.1657777777777778 0.2705738159711323
0.1658333333333333 0.2704516033232061
0.1658888888888889 0.2703294111446962
0.1659444444444444 0.270207239425321
0.166 0.2700850881548071
0.1660555555555555 0.2699629573228899
0.1661111111111111 0.2698408469193132
0.1661666666666667 0.2697187569338297
0.1662222222222222 0.2695966873562004
0.1662777777777778 0.2694746381761952
0.1663333333333333 0.2693526093835918
0.1663888888888889 0.2692306009681775
0.1664444444444445 0.269108612919747
0.1665 0.2689866452281045
0.1665555555555556 0.2688646978830618
0.1666111111111111 0.2687427708744403
0.1666666666666667 0.2686208641920688
0.1667222222222222 0.268498977825785
0.1667777777777778 0.2683771117654351
0.1668333333333333 0.268255266000874
0.1668888888888889 0.2681334405219646
0.1669444444444445 0.2680116353185786
0.167 0.2678898503805956
0.1670555555555556 0.2677680856979042
0.1671111111111111 0.2676463412604011
0.1671666666666667 0.2675246170579916
0.1672222222222222 0.2674029130805891
0.1672777777777778 0.2672812293181155
0.1673333333333333 0.2671595657605013
0.1673888888888889 0.267037922397685
0.1674444444444445 0.2669162992196135
0.1675 0.2667946962162424
0.1675555555555556 0.2666731133775352
0.1676111111111111 0.266551550693464
0.1676666666666667 0.266430008154009
0.1677222222222222 0.2663084857491587
0.1677777777777778 0.2661869834689102
0.1678333333333333 0.2660655013032686
0.1678888888888889 0.2659440392422472
0.1679444444444445 0.2658225972758678
0.168 0.2657011753941604
0.1680555555555555 0.2655797735871631
0.1681111111111111 0.2654583918449223
0.1681666666666667 0.2653370301574927
0.1682222222222222 0.2652156885149372
0.1682777777777778 0.2650943669073267
0.1683333333333333 0.2649730653247406
0.1683888888888889 0.2648517837572665
0.1684444444444445 0.2647305221949995
0.1685 0.2646092806280438
0.1685555555555556 0.2644880590465113
0.1686111111111111 0.264366857440522
0.1686666666666667 0.2642456758002042
0.1687222222222222 0.264124514115694
0.1687777777777778 0.2640033723771363
0.1688333333333333 0.2638822505746832
0.1688888888888889 0.2637611486984958
0.1689444444444445 0.2636400667387426
0.169 0.2635190046856004
0.1690555555555556 0.2633979625292545
0.1691111111111111 0.2632769402598974
0.1691666666666667 0.2631559378677306
0.1692222222222222 0.2630349553429627
0.1692777777777778 0.2629139926758113
0.1693333333333333 0.2627930498565013
0.1693888888888889 0.262672126875266
0.1694444444444445 0.2625512237223462
0.1695 0.2624303403879915
0.1695555555555556 0.2623094768624589
0.1696111111111111 0.2621886331360135
0.1696666666666667 0.2620678091989283
0.1697222222222222 0.2619470050414847
0.1697777777777778 0.2618262206539714
0.1698333333333333 0.2617054560266855
0.1698888888888889 0.2615847111499319
0.1699444444444445 0.2614639860140235
0.17 0.2613432806092809
0.1700555555555555 0.2612225949260328
0.1701111111111111 0.2611019289546158
0.1701666666666667 0.2609812826853743
0.1702222222222222 0.2608606561086607
0.1702777777777778 0.2607400492148348
0.1703333333333333 0.2606194619942652
0.1703888888888889 0.2604988944373274
0.1704444444444445 0.2603783465344054
0.1705 0.2602578182758908
0.1705555555555556 0.2601373096521828
0.1706111111111111 0.2600168206536886
0.1706666666666667 0.2598963512708236
0.1707222222222222 0.2597759014940103
0.1707777777777778 0.2596554713136793
0.1708333333333333 0.2595350607202693
0.1708888888888889 0.2594146697042262
0.1709444444444445 0.2592942982560041
0.171 0.2591739463660646
0.1710555555555556 0.2590536140248773
0.1711111111111111 0.2589333012229192
0.1711666666666667 0.2588130079506755
0.1712222222222222 0.2586927341986383
0.1712777777777778 0.2585724799573084
0.1713333333333333 0.2584522452171938
0.1713888888888889 0.2583320299688101
0.1714444444444444 0.258211834202681
0.1715 0.2580916579093372
0.1715555555555556 0.2579715010793178
0.1716111111111111 0.257851363703169
0.1716666666666667 0.257731245771445
0.1717222222222222 0.2576111472747075
0.1717777777777778 0.2574910682035257
0.1718333333333333 0.2573710085484769
0.1718888888888889 0.2572509683001456
0.1719444444444445 0.2571309474491238
0.172 0.2570109459860116
0.1720555555555555 0.2568909639014161
0.1721111111111111 0.2567710011859524
0.1721666666666667 0.2566510578302431
0.1722222222222222 0.2565311338249182
0.1722777777777778 0.2564112291606155
0.1723333333333333 0.2562913438279801
0.1723888888888889 0.2561714778176647
0.1724444444444445 0.2560516311203298
0.1725 0.255931803726643
0.1725555555555555 0.2558119956272797
0.1726111111111111 0.2556922068129227
0.1726666666666667 0.2555724372742624
0.1727222222222222 0.2554526870019965
0.1727777777777778 0.2553329559868303
0.1728333333333333 0.2552132442194764
0.1728888888888889 0.2550935516906555
0.1729444444444445 0.2549738783910947
0.173 0.2548542243115296
0.1730555555555556 0.2547345894427024
0.1731111111111111 0.2546149737753632
0.1731666666666667 0.2544953773002695
0.1732222222222222 0.2543758000081862
0.1732777777777778 0.254256241889885
0.1733333333333333 0.2541367029361462
0.1733888888888889 0.2540171831377564
0.1734444444444444 0.2538976824855101
0.1735 0.253778200970209
0.1735555555555556 0.2536587385826622
0.1736111111111111 0.2535392953136864
0.1736666666666667 0.2534198711541052
0.1737222222222222 0.2533004660947497
0.1737777777777778 0.2531810801264586
0.1738333333333333 0.2530617132400776
0.1738888888888889 0.2529423654264598
0.1739444444444445 0.2528230366764656
0.174 0.2527037269809629
0.1740555555555555 0.2525844363308265
0.1741111111111111 0.2524651647169389
0.1741666666666667 0.2523459121301894
0.1742222222222222 0.2522266785614751
0.1742777777777778 0.2521074640017
0.1743333333333333 0.2519882684417754
0.1743888888888889 0.2518690918726197
0.1744444444444445 0.2517499342851591
0.1745 0.2516307956703264
0.1745555555555555 0.2515116760190619
0.1746111111111111 0.2513925753223129
0.1746666666666667 0.2512734935710343
0.1747222222222222 0.251154430756188
0.1747777777777778 0.2510353868687427
0.1748333333333333 0.2509163618996748
0.1748888888888889 0.2507973558399677
0.1749444444444445 0.2506783686806118
0.175 0.2505594004126049
0.1750555555555556 0.2504404510269519
0.1751111111111111 0.2503215205146647
0.1751666666666667 0.2502026088667624
0.1752222222222222 0.2500837160742711
0.1752777777777778 0.2499648421282243
0.1753333333333333 0.2498459870196623
0.1753888888888889 0.2497271507396328
0.1754444444444444 0.2496083332791904
0.1755 0.2494895346293965
0.1755555555555556 0.2493707547813203
0.1756111111111111 0.2492519937260373
0.1756666666666667 0.2491332514546307
0.1757222222222222 0.2490145279581902
0.1757777777777778 0.2488958232278129
0.1758333333333333 0.2487771372546028
0.1758888888888889 0.2486584700296707
0.1759444444444445 0.2485398215441352
0.176 0.248421191789121
0.1760555555555555 0.2483025807557603
0.1761111111111111 0.2481839884351922
0.1761666666666667 0.2480654148185626
0.1762222222222222 0.2479468598970246
0.1762777777777778 0.2478283236617384
0.1763333333333333 0.2477098061038709
0.1763888888888889 0.247591307214596
0.1764444444444445 0.2474728269850944
0.1765 0.2473543654065543
0.1765555555555555 0.2472359224701701
0.1766111111111111 0.2471174981671439
0.1766666666666667 0.2469990924886838
0.1767222222222222 0.2468807054260057
0.1767777777777778 0.2467623369703319
0.1768333333333333 0.2466439871128916
0.1768888888888889 0.2465256558449213
0.1769444444444445 0.2464073431576638
0.177 0.2462890490423692
0.1770555555555556 0.2461707734902943
0.1771111111111111 0.2460525164927027
0.1771666666666667 0.2459342780408652
0.1772222222222222 0.2458160581260588
0.1772777777777778 0.2456978567395679
0.1773333333333333 0.2455796738726836
0.1773888888888889 0.2454615095167036
0.1774444444444444 0.2453433636629329
0.1775 0.2452252363026824
0.1775555555555556 0.2451071274272709
0.1776111111111111 0.2449890370280232
0.1776666666666667 0.2448709650962713
0.1777222222222222 0.2447529116233537
0.1777777777777778 0.2446348766006159
0.1778333333333333 0.2445168600194099
0.1778888888888889 0.2443988618710948
0.1779444444444444 0.2442808821470361
0.178 0.2441629208386062
0.1780555555555556 0.2440449779371843
0.1781111111111111 0.2439270534341563
0.1781666666666667 0.2438091473209147
0.1782222222222222 0.2436912595888586
0.1782777777777778 0.2435733902293943
0.1783333333333333 0.2434555392339341
0.1783888888888889 0.2433377065938978
0.1784444444444445 0.243219892300711
0.1785 0.2431020963458067
0.1785555555555556 0.2429843187206242
0.1786111111111111 0.2428665594166094
0.1786666666666667 0.2427488184252151
0.1787222222222222 0.2426310957379008
0.1787777777777778 0.2425133913461323
0.1788333333333333 0.2423957052413822
0.1788888888888889 0.2422780374151295
0.1789444444444445 0.2421603878588604
0.179 0.2420427565640671
0.1790555555555556 0.2419251435222489
0.1791111111111111 0.2418075487249111
0.1791666666666667 0.2416899721635661
0.1792222222222222 0.2415724138297327
0.1792777777777778 0.2414548737149363
0.1793333333333333 0.2413373518107088
0.1793888888888889 0.2412198481085886
0.1794444444444444 0.2411023626001208
0.1795 0.2409848952768573
0.1795555555555556 0.2408674461303556
0.1796111111111111 0.2407500151521809
0.1796666666666667 0.2406326023339042
0.1797222222222222 0.240515207667103
0.1797777777777778 0.2403978311433618
0.1798333333333333 0.2402804727542712
0.1798888888888889 0.2401631324914283
0.1799444444444444 0.2400458103464369
0.18 0.239928506310907
0.1800555555555556 0.2398112203764554
0.1801111111111111 0.2396939525347053
0.1801666666666667 0.239576702777286
0.1802222222222222 0.2394594710958336
0.1802777777777778 0.2393422574819907
0.1803333333333333 0.239225061927406
0.1803888888888889 0.2391078844237349
0.1804444444444445 0.2389907249626392
0.1805 0.2388735835357871
0.1805555555555556 0.2387564601348532
0.1806111111111111 0.2386393547515182
0.1806666666666667 0.2385222673774699
0.1807222222222222 0.2384051980044017
0.1807777777777778 0.238288146624014
0.1808333333333333 0.2381711132280132
0.1808888888888889 0.2380540978081122
0.1809444444444445 0.2379371003560304
0.181 0.2378201208634933
0.1810555555555556 0.237703159322233
0.1811111111111111 0.2375862157239876
0.1811666666666667 0.2374692900605018
0.1812222222222222 0.2373523823235268
0.1812777777777778 0.2372354925048196
0.1813333333333333 0.237118620596144
0.1813888888888889 0.2370017665892698
0.1814444444444444 0.2368849304759731
0.1815 0.2367681122480368
0.1815555555555556 0.2366513118972494
0.1816111111111111 0.2365345294154061
0.1816666666666667 0.2364177647943082
0.1817222222222222 0.2363010180257633
0.1817777777777778 0.2361842891015853
0.1818333333333333 0.2360675780135944
0.1818888888888889 0.235950884753617
0.1819444444444444 0.2358342093134856
0.182 0.2357175516850391
0.1820555555555556 0.2356009118601228
0.1821111111111111 0.2354842898305877
0.1821666666666667 0.2353676855882915
0.1822222222222222 0.2352510991250978
0.1822777777777778 0.2351345304328767
0.1823333333333333 0.2350179795035043
0.1823888888888889 0.2349014463288627
0.1824444444444445 0.2347849309008407
0.1825 0.2346684332113328
0.1825555555555556 0.2345519532522398
0.1826111111111111 0.2344354910154689
0.1826666666666667 0.2343190464929329
0.1827222222222222 0.2342026196765515
0.1827777777777778 0.2340862105582499
0.1828333333333333 0.2339698191299598
0.1828888888888889 0.2338534453836188
0.1829444444444445 0.2337370893111708
0.183 0.2336207509045658
0.1830555555555556 0.2335044301557596
0.1831111111111111 0.2333881270567147
0.1831666666666667 0.2332718415993991
0.1832222222222222 0.2331555737757874
0.1832777777777778 0.2330393235778597
0.1833333333333333 0.2329230909976027
0.1833888888888889 0.232806876027009
0.1834444444444444 0.2326906786580772
0.1835 0.2325744988828119
0.1835555555555556 0.232458336693224
0.1836111111111111 0.2323421920813303
0.1836666666666667 0.2322260650391534
0.1837222222222222 0.2321099555587223
0.1837777777777778 0.2319938636320719
0.1838333333333333 0.2318777892512432
0.1838888888888889 0.231761732408283
0.1839444444444444 0.2316456930952443
0.184 0.2315296713041858
0.1840555555555556 0.2314136670271726
0.1841111111111111 0.2312976802562758
0.1841666666666667 0.231181710983572
0.1842222222222222 0.2310657592011442
0.1842777777777778 0.2309498249010811
0.1843333333333333 0.2308339080754776
0.1843888888888889 0.2307180087164344
0.1844444444444445 0.2306021268160582
0.1845 0.2304862623664616
0.1845555555555556 0.2303704153597633
0.1846111111111111 0.2302545857880879
0.1846666666666667 0.2301387736435655
0.1847222222222222 0.2300229789183326
0.1847777777777778 0.2299072016045317
0.1848333333333333 0.2297914416943106
0.1848888888888889 0.2296756991798237
0.1849444444444445 0.2295599740532307
0.185 0.2294442663066976
0.1850555555555556 0.229328575932396
0.1851111111111111 0.2292129029225038
0.1851666666666667 0.229097247269204
0.1852222222222222 0.2289816089646864
0.1852777777777778 0.2288659880011459
0.1853333333333333 0.2287503843707836
0.1853888888888889 0.2286347980658066
0.1854444444444444 0.2285192290784273
0.1855 0.2284036774008646
0.1855555555555556 0.2282881430253426
0.1856111111111111 0.2281726259440916
0.1856666666666667 0.2280571261493476
0.1857222222222222 0.2279416436333525
0.1857777777777778 0.2278261783883539
0.1858333333333334 0.2277107304066051
0.1858888888888889 0.2275952996803655
0.1859444444444444 0.2274798862019
0.186 0.2273644899634792
0.1860555555555556 0.22724911095738
0.1861111111111111 0.2271337491758844
0.1861666666666667 0.2270184046112807
0.1862222222222222 0.2269030772558627
0.1862777777777778 0.2267877671019296
0.1863333333333334 0.2266724741417872
0.1863888888888889 0.2265571983677462
0.1864444444444444 0.2264419397721235
0.1865 0.2263266983472416
0.1865555555555556 0.2262114740854288
0.1866111111111111 0.2260962669790188
0.1866666666666666 0.2259810770203514
0.1867222222222222 0.2258659042017719
0.1867777777777778 0.2257507485156313
0.1868333333333333 0.2256356099542863
0.1868888888888889 0.2255204885100992
0.1869444444444445 0.2254053841754383
0.187 0.2252902969426771
0.1870555555555556 0.2251752268041951
0.1871111111111111 0.2250601737523774
0.1871666666666667 0.2249451377796146
0.1872222222222222 0.2248301188783031
0.1872777777777778 0.2247151170408449
0.1873333333333333 0.2246001322596478
0.1873888888888889 0.2244851645271247
0.1874444444444444 0.2243702138356947
0.1875 0.2242552801777823
0.1875555555555556 0.2241403635458177
0.1876111111111111 0.2240254639322363
0.1876666666666667 0.2239105813294797
0.1877222222222222 0.2237957157299947
0.1877777777777778 0.2236808671262339
0.1878333333333334 0.2235660355106551
0.1878888888888889 0.2234512208757222
0.1879444444444444 0.2233364232139045
0.188 0.2232216425176765
0.1880555555555556 0.2231068787795187
0.1881111111111111 0.222992131991917
0.1881666666666667 0.2228774021473629
0.1882222222222222 0.2227626892383533
0.1882777777777778 0.2226479932573907
0.1883333333333334 0.2225333141969832
0.1883888888888889 0.2224186520496445
0.1884444444444444 0.2223040068078936
0.1885 0.222189378464255
0.1885555555555556 0.2220747670112589
0.1886111111111111 0.2219601724414412
0.1886666666666666 0.2218455947473426
0.1887222222222222 0.2217310339215098
0.1887777777777778 0.2216164899564951
0.1888333333333333 0.2215019628448559
0.1888888888888889 0.2213874525791552
0.1889444444444445 0.2212729591519617
0.189 0.2211584825558492
0.1890555555555556 0.2210440227833974
0.1891111111111111 0.2209295798271909
0.1891666666666667 0.22081515367982
0.1892222222222222 0.2207007443338808
0.1892777777777778 0.220586351781974
0.1893333333333333 0.2204719760167068
0.1893888888888889 0.220357617030691
0.1894444444444444 0.220243274816544
0.1895 0.2201289493668888
0.1895555555555556 0.2200146406743535
0.1896111111111111 0.219900348731572
0.1896666666666667 0.2197860735311834
0.1897222222222222 0.2196718150658321
0.1897777777777778 0.2195575733281679
0.1898333333333334 0.219443348310846
0.1898888888888889 0.2193291400065273
0.1899444444444444 0.2192149484078776
0.19 0.2191007735075682
0.1900555555555556 0.2189866152982758
0.1901111111111111 0.2188724737726826
0.1901666666666667 0.2187583489234759
0.1902222222222222 0.2186442407433484
0.1902777777777778 0.2185301492249982
0.1903333333333334 0.2184160743611287
0.1903888888888889 0.2183020161444487
0.1904444444444444 0.2181879745676722
0.1905 0.2180739496235185
0.1905555555555556 0.2179599413047125
0.1906111111111111 0.2178459496039838
0.1906666666666667 0.2177319745140679
0.1907222222222222 0.2176180160277053
0.1907777777777778 0.2175040741376419
0.1908333333333333 0.2173901488366287
0.1908888888888889 0.2172762401174223
0.1909444444444445 0.2171623479727842
0.191 0.2170484723954814
0.1910555555555556 0.2169346133782861
0.1911111111111111 0.2168207709139757
0.1911666666666667 0.2167069449953329
0.1912222222222222 0.2165931356151457
0.1912777777777778 0.2164793427662073
0.1913333333333333 0.216365566441316
0.1913888888888889 0.2162518066332754
0.1914444444444444 0.2161380633348947
0.1915 0.2160243365389875
0.1915555555555556 0.2159106262383735
0.1916111111111111 0.2157969324258767
0.1916666666666667 0.2156832550943274
0.1917222222222222 0.2155695942365601
0.1917777777777778 0.215455949845415
0.1918333333333334 0.2153423219137372
0.1918888888888889 0.2152287104343774
0.1919444444444444 0.2151151154001912
0.192 0.2150015368040393
0.1920555555555555 0.2148879746387874
0.1921111111111111 0.2147744288973071
0.1921666666666667 0.2146608995724743
0.1922222222222222 0.2145473866571705
0.1922777777777778 0.2144338901442824
0.1923333333333334 0.2143204100267014
0.1923888888888889 0.2142069462973247
0.1924444444444444 0.2140934989490539
0.1925 0.2139800679747964
0.1925555555555556 0.2138666533674642
0.1926111111111111 0.2137532551199747
0.1926666666666667 0.21363987322525
0.1927222222222222 0.2135265076762181
0.1927777777777778 0.2134131584658112
0.1928333333333333 0.2132998255869674
0.1928888888888889 0.2131865090326291
0.1929444444444444 0.2130732087957444
0.193 0.2129599248692662
0.1930555555555556 0.2128466572461525
0.1931111111111111 0.2127334059193663
0.1931666666666667 0.212620170881876
0.1932222222222222 0.2125069521266544
0.1932777777777778 0.2123937496466801
0.1933333333333333 0.2122805634349364
0.1933888888888889 0.2121673934844112
0.1934444444444444 0.2120542397880983
0.1935 0.2119411023389962
0.1935555555555556 0.2118279811301078
0.1936111111111111 0.2117148761544421
0.1936666666666667 0.2116017874050121
0.1937222222222222 0.2114887148748366
0.1937777777777778 0.2113756585569389
0.1938333333333333 0.2112626184443475
0.1938888888888889 0.2111495945300959
0.1939444444444444 0.2110365868072228
0.194 0.2109235952687712
0.1940555555555555 0.2108106199077898
0.1941111111111111 0.2106976607173318
0.1941666666666667 0.2105847176904559
0.1942222222222222 0.2104717908202252
0.1942777777777778 0.2103588800997081
0.1943333333333334 0.2102459855219776
0.1943888888888889 0.2101331070801122
0.1944444444444444 0.210020244767195
0.1945 0.209907398576314
0.1945555555555556 0.2097945685005622
0.1946111111111111 0.2096817545330377
0.1946666666666667 0.2095689566668433
0.1947222222222222 0.2094561748950867
0.1947777777777778 0.2093434092108808
0.1948333333333333 0.2092306596073429
0.1948888888888889 0.2091179260775961
0.1949444444444444 0.2090052086147673
0.195 0.2088925072119889
0.1950555555555556 0.2087798218623983
0.1951111111111111 0.2086671525591376
0.1951666666666667 0.2085544992953538
0.1952222222222222 0.2084418620641985
0.1952777777777778 0.2083292408588288
0.1953333333333333 0.2082166356724061
0.1953888888888889 0.2081040464980968
0.1954444444444444 0.2079914733290724
0.1955 0.207878916158509
0.1955555555555556 0.2077663749795875
0.1956111111111111 0.207653849785494
0.1956666666666667 0.2075413405694189
0.1957222222222222 0.207428847324558
0.1957777777777778 0.2073163700441117
0.1958333333333333 0.2072039087212849
0.1958888888888889 0.2070914633492877
0.1959444444444444 0.2069790339213351
0.196 0.2068666204306466
0.1960555555555555 0.2067542228704467
0.1961111111111111 0.2066418412339644
0.1961666666666667 0.206529475514434
0.1962222222222222 0.2064171257050943
0.1962777777777778 0.2063047917991887
0.1963333333333334 0.2061924737899657
0.1963888888888889 0.2060801716706785
0.1964444444444444 0.205967885434585
0.1965 0.2058556150749479
0.1965555555555556 0.2057433605850346
0.1966111111111111 0.2056311219581173
0.1966666666666667 0.2055188991874732
0.1967222222222222 0.2054066922663836
0.1967777777777778 0.2052945011881353
0.1968333333333333 0.2051823259460193
0.1968888888888889 0.2050701665333319
0.1969444444444444 0.2049580229433733
0.197 0.204845895169449
0.1970555555555556 0.2047337832048692
0.1971111111111111 0.2046216870429488
0.1971666666666667 0.2045096066770071
0.1972222222222222 0.2043975421003684
0.1972777777777778 0.2042854933063617
0.1973333333333333 0.2041734602883206
0.1973888888888889 0.2040614430395834
0.1974444444444445 0.2039494415534931
0.1975 0.2038374558233976
0.1975555555555556 0.203725485842649
0.1976111111111111 0.2036135316046044
0.1976666666666667 0.2035015931026255
0.1977222222222222 0.2033896703300788
0.1977777777777778 0.2032777632803352
0.1978333333333333 0.2031658719467705
0.1978888888888889 0.2030539963227648
0.1979444444444445 0.2029421364017033
0.198 0.2028302921769757
0.1980555555555555 0.2027184636419762
0.1981111111111111 0.2026066507901035
0.1981666666666667 0.2024948536147613
0.1982222222222222 0.2023830721093578
0.1982777777777778 0.2022713062673055
0.1983333333333334 0.202159556082022
0.1983888888888889 0.2020478215469293
0.1984444444444445 0.2019361026554539
0.1985 0.201824399401027
0.1985555555555556 0.2017127117770843
0.1986111111111111 0.2016010397770664
0.1986666666666667 0.2014893833944182
0.1987222222222222 0.2013777426225892
0.1987777777777778 0.2012661174550334
0.1988333333333333 0.2011545078852097
0.1988888888888889 0.2010429139065811
0.1989444444444445 0.2009313355126158
0.199 0.200819772696786
0.1990555555555556 0.2007082254525686
0.1991111111111111 0.2005966937734452
0.1991666666666667 0.2004851776529019
0.1992222222222222 0.2003736770844291
0.1992777777777778 0.200262192061522
0.1993333333333333 0.2001507225776802
0.1993888888888889 0.2000392686264081
0.1994444444444444 0.1999278302012142
0.1995 0.1998164072956117
0.1995555555555556 0.1997049999031187
0.1996111111111111 0.1995936080172571
0.1996666666666667 0.1994822316315537
0.1997222222222222 0.19937087073954
0.1997777777777778 0.1992595253347515
0.1998333333333333 0.1991481954107286
0.1998888888888889 0.199036880961016
0.1999444444444445 0.1989255819791631
0.2 0.1988142984587234
0.2000555555555555 0.1987030303932551
0.2001111111111111 0.1985917777763209
0.2001666666666667 0.198480540601488
0.2002222222222222 0.1983693188623281
0.2002777777777778 0.1982581125524168
0.2003333333333333 0.1981469216653353
0.2003888888888889 0.1980357461946679
0.2004444444444445 0.1979245861340044
0.2005 0.1978134414769385
0.2005555555555555 0.1977023122170685
0.2006111111111111 0.1975911983479971
0.2006666666666667 0.1974800998633315
0.2007222222222222 0.1973690167566833
0.2007777777777778 0.1972579490216684
0.2008333333333333 0.1971468966519071
0.2008888888888889 0.1970358596410245
0.2009444444444445 0.1969248379826496
0.201 0.1968138316704162
0.2010555555555556 0.1967028406979621
0.2011111111111111 0.1965918650589298
0.2011666666666667 0.1964809047469664
0.2012222222222222 0.1963699597557227
0.2012777777777778 0.1962590300788544
0.2013333333333333 0.1961481157100215
0.2013888888888889 0.1960372166428884
0.2014444444444444 0.1959263328711237
0.2015 0.1958154643884004
0.2015555555555556 0.1957046111883961
0.2016111111111111 0.1955937732647924
0.2016666666666667 0.1954829506112755
0.2017222222222222 0.195372143221536
0.2017777777777778 0.1952613510892686
0.2018333333333333 0.1951505742081725
0.2018888888888889 0.1950398125719512
0.2019444444444445 0.1949290661743125
0.202 0.1948183350089686
0.2020555555555555 0.1947076190696359
0.2021111111111111 0.1945969183500353
0.2021666666666667 0.1944862328438919
0.2022222222222222 0.1943755625449351
0.2022777777777778 0.1942649074468987
0.2023333333333333 0.1941542675435206
0.2023888888888889 0.1940436428285432
0.2024444444444445 0.193933033295713
0.2025 0.1938224389387813
0.2025555555555555 0.193711859751503
0.2026111111111111 0.1936012957276375
0.2026666666666667 0.1934907468609487
0.2027222222222222 0.1933802131452049
0.2027777777777778 0.1932696945741779
0.2028333333333333 0.1931591911416445
0.2028888888888889 0.1930487028413856
0.2029444444444445 0.1929382296671862
0.203 0.1928277716128357
0.2030555555555556 0.1927173286721276
0.2031111111111111 0.19260690083886
0.2031666666666667 0.1924964881068346
0.2032222222222222 0.1923860904698579
0.2032777777777778 0.1922757079217403
0.2033333333333333 0.1921653404562968
0.2033888888888889 0.1920549880673464
0.2034444444444444 0.191944650748712
0.2035 0.1918343284942214
0.2035555555555556 0.1917240212977061
0.2036111111111111 0.191613729153002
0.2036666666666667 0.191503452053949
0.2037222222222222 0.1913931899943915
0.2037777777777778 0.191282942968178
0.2038333333333333 0.1911727109691611
0.2038888888888889 0.1910624939911975
0.2039444444444445 0.1909522920281484
0.204 0.190842105073879
0.2040555555555555 0.1907319331222586
0.2041111111111111 0.1906217761671608
0.2041666666666667 0.1905116342024634
0.2042222222222222 0.190401507222048
0.2042777777777778 0.1902913952198008
0.2043333333333333 0.1901812981896123
0.2043888888888889 0.1900712161253763
0.2044444444444445 0.1899611490209918
0.2045 0.1898510968703611
0.2045555555555555 0.1897410596673913
0.2046111111111111 0.189631037405993
0.2046666666666667 0.1895210300800815
0.2047222222222222 0.1894110376835759
0.2047777777777778 0.1893010602103996
0.2048333333333333 0.1891910976544798
0.2048888888888889 0.1890811500097483
0.2049444444444445 0.1889712172701407
0.205 0.1888612994295967
0.2050555555555556 0.1887513964820602
0.2051111111111111 0.1886415084214793
0.2051666666666667 0.1885316352418059
0.2052222222222222 0.1884217769369963
0.2052777777777778 0.1883119335010108
0.2053333333333333 0.1882021049278135
0.2053888888888889 0.188092291211373
0.2054444444444444 0.1879824923456621
0.2055 0.1878727083246568
0.2055555555555556 0.1877629391423382
0.2056111111111111 0.1876531847926909
0.2056666666666667 0.1875434452697036
0.2057222222222223 0.1874337205673693
0.2057777777777778 0.1873240106796848
0.2058333333333333 0.187214315600651
0.2058888888888889 0.187104635324273
0.2059444444444445 0.1869949698445597
0.206 0.1868853191555245
0.2060555555555555 0.1867756832511841
0.2061111111111111 0.1866660621255601
0.2061666666666667 0.1865564557726771
0.2062222222222222 0.1864468641865649
0.2062777777777778 0.1863372873612564
0.2063333333333333 0.1862277252907889
0.2063888888888889 0.1861181779692038
0.2064444444444445 0.1860086453905461
0.2065 0.1858991275488653
0.2065555555555555 0.1857896244382144
0.2066111111111111 0.1856801360526512
0.2066666666666667 0.1855706623862362
0.2067222222222222 0.1854612034330353
0.2067777777777778 0.1853517591871176
0.2068333333333333 0.1852423296425563
0.2068888888888889 0.1851329147934283
0.2069444444444445 0.1850235146338152
0.207 0.184914129157802
0.2070555555555555 0.1848047583594778
0.2071111111111111 0.1846954022329358
0.2071666666666667 0.1845860607722729
0.2072222222222222 0.1844767339715902
0.2072777777777778 0.1843674218249927
0.2073333333333333 0.1842581243265891
0.2073888888888889 0.1841488414704925
0.2074444444444444 0.1840395732508196
0.2075 0.1839303196616912
0.2075555555555556 0.1838210806972316
0.2076111111111111 0.18371185635157
0.2076666666666667 0.1836026466188387
0.2077222222222222 0.183493451493174
0.2077777777777778 0.1833842709687163
0.2078333333333333 0.18327510503961
0.2078888888888889 0.1831659537000034
0.2079444444444444 0.1830568169440484
0.208 0.1829476947659011
0.2080555555555555 0.1828385871597214
0.2081111111111111 0.1827294941196733
0.2081666666666667 0.1826204156399242
0.2082222222222222 0.1825113517146459
0.2082777777777778 0.1824023023380139
0.2083333333333333 0.1822932675042075
0.2083888888888889 0.1821842472074101
0.2084444444444445 0.1820752414418086
0.2085 0.1819662502015943
0.2085555555555555 0.1818572734809618
0.2086111111111111 0.1817483112741101
0.2086666666666667 0.1816393635752414
0.2087222222222222 0.1815304303785627
0.2087777777777778 0.1814215116782839
0.2088333333333333 0.1813126074686193
0.2088888888888889 0.1812037177437869
0.2089444444444445 0.1810948424980087
0.209 0.1809859817255104
0.2090555555555556 0.1808771354205211
0.2091111111111111 0.1807683035772747
0.2091666666666667 0.1806594861900082
0.2092222222222222 0.1805506832529626
0.2092777777777778 0.1804418947603829
0.2093333333333333 0.1803331207065175
0.2093888888888889 0.180224361085619
0.2094444444444444 0.1801156158919439
0.2095 0.180006885119752
0.2095555555555556 0.1798981687633073
0.2096111111111111 0.1797894668168777
0.2096666666666667 0.1796807792747346
0.2097222222222222 0.1795721061311532
0.2097777777777778 0.1794634473804126
0.2098333333333333 0.1793548030167958
0.2098888888888889 0.1792461730345895
0.2099444444444444 0.1791375574280841
0.21 0.1790289561915737
0.2100555555555556 0.1789203693193565
0.2101111111111111 0.178811796805734
0.2101666666666667 0.1787032386450119
0.2102222222222222 0.1785946948314996
0.2102777777777778 0.17848616535951
0.2103333333333333 0.17837765022336
0.2103888888888889 0.1782691494173701
0.2104444444444445 0.1781606629358646
0.2105 0.1780521907731716
0.2105555555555556 0.1779437329236231
0.2106111111111111 0.1778352893815542
0.2106666666666667 0.1777268601413046
0.2107222222222222 0.177618445197217
0.2107777777777778 0.1775100445436383
0.2108333333333333 0.1774016581749189
0.2108888888888889 0.177293286085413
0.2109444444444445 0.1771849282694787
0.211 0.1770765847214772
0.2110555555555556 0.1769682554357741
0.2111111111111111 0.1768599404067385
0.2111666666666667 0.1767516396287429
0.2112222222222222 0.1766433530961639
0.2112777777777778 0.1765350808033816
0.2113333333333333 0.1764268227447797
0.2113888888888889 0.1763185789147461
0.2114444444444444 0.1762103493076717
0.2115 0.1761021339179513
0.2115555555555556 0.1759939327399837
0.2116111111111111 0.1758857457681711
0.2116666666666667 0.1757775729969193
0.2117222222222222 0.1756694144206382
0.2117777777777778 0.1755612700337407
0.2118333333333333 0.1754531398306438
0.2118888888888889 0.1753450238057683
0.2119444444444444 0.1752369219535383
0.212 0.1751288342683816
0.2120555555555556 0.17502076074473
0.2121111111111111 0.1749127013770185
0.2121666666666667 0.174804656159686
0.2122222222222222 0.1746966250871748
0.2122777777777778 0.1745886081539314
0.2123333333333333 0.1744806053544052
0.2123888888888889 0.1743726166830497
0.2124444444444445 0.1742646421343219
0.2125 0.1741566817026825
0.2125555555555556 0.1740487353825956
0.2126111111111111 0.1739408031685293
0.2126666666666667 0.1738328850549548
0.2127222222222222 0.1737249810363472
0.2127777777777778 0.1736170911071855
0.2128333333333333 0.1735092152619518
0.2128888888888889 0.1734013534951319
0.2129444444444445 0.1732935058012155
0.213 0.1731856721746955
0.2130555555555556 0.1730778526100688
0.2131111111111111 0.1729700471018357
0.2131666666666667 0.1728622556444996
0.2132222222222222 0.1727544782325685
0.2132777777777778 0.172646714860553
0.2133333333333333 0.1725389655229679
0.2133888888888889 0.1724312302143312
0.2134444444444444 0.1723235089291648
0.2135 0.172215801661994
0.2135555555555556 0.1721081084073475
0.2136111111111111 0.1720004291597576
0.2136666666666667 0.1718927639137607
0.2137222222222222 0.171785112663896
0.2137777777777778 0.1716774754047065
0.2138333333333333 0.171569852130739
0.2138888888888889 0.1714622428365435
0.2139444444444444 0.1713546475166739
0.214 0.1712470661656873
0.2140555555555556 0.1711394987781442
0.2141111111111111 0.1710319453486094
0.2141666666666667 0.1709244058716504
0.2142222222222222 0.1708168803418384
0.2142777777777778 0.1707093687537486
0.2143333333333333 0.1706018711019592
0.2143888888888889 0.170494387381052
0.2144444444444444 0.1703869175856126
0.2145 0.1702794617102296
0.2145555555555556 0.1701720197494957
0.2146111111111111 0.1700645916980067
0.2146666666666667 0.1699571775503619
0.2147222222222222 0.1698497773011642
0.2147777777777778 0.1697423909450202
0.2148333333333333 0.1696350184765397
0.2148888888888889 0.1695276598903359
0.2149444444444445 0.1694203151810257
0.215 0.1693129843432294
0.2150555555555556 0.1692056673715709
0.2151111111111111 0.1690983642606775
0.2151666666666667 0.1689910750051796
0.2152222222222222 0.1688837995997118
0.2152777777777778 0.1687765380389116
0.2153333333333333 0.1686692903174201
0.2153888888888889 0.1685620564298816
0.2154444444444444 0.1684548363709448
0.2155 0.1683476301352607
0.2155555555555556 0.1682404377174842
0.2156111111111111 0.1681332591122737
0.2156666666666667 0.1680260943142914
0.2157222222222222 0.1679189433182021
0.2157777777777778 0.1678118061186746
0.2158333333333333 0.167704682710381
0.2158888888888889 0.1675975730879969
0.2159444444444444 0.1674904772462014
0.216 0.1673833951796766
0.2160555555555556 0.1672763268831083
0.2161111111111111 0.1671692723511861
0.2161666666666667 0.1670622315786024
0.2162222222222222 0.1669552045600532
0.2162777777777778 0.166848191290238
0.2163333333333333 0.1667411917638595
0.2163888888888889 0.1666342059756243
0.2164444444444444 0.166527233920242
0.2165 0.1664202755924254
0.2165555555555556 0.1663133309868909
0.2166111111111111 0.1662064000983587
0.2166666666666667 0.1660994829215518
0.2167222222222222 0.1659925794511967
0.2167777777777778 0.1658856896820236
0.2168333333333333 0.1657788136087657
0.2168888888888889 0.1656719512261597
0.2169444444444445 0.1655651025289458
0.217 0.1654582675118675
0.2170555555555556 0.1653514461696716
0.2171111111111111 0.165244638497108
0.2171666666666667 0.1651378444889308
0.2172222222222222 0.1650310641398963
0.2172777777777778 0.1649242974447652
0.2173333333333333 0.164817544398301
0.2173888888888889 0.1647108049952704
0.2174444444444444 0.1646040792304441
0.2175 0.1644973670985955
0.2175555555555556 0.1643906685945015
0.2176111111111111 0.1642839837129425
0.2176666666666667 0.1641773124487023
0.2177222222222222 0.1640706547965676
0.2177777777777778 0.1639640107513287
0.2178333333333334 0.1638573803077793
0.2178888888888889 0.1637507634607165
0.2179444444444444 0.1636441602049404
0.218 0.1635375705352544
0.2180555555555556 0.1634309944464655
0.2181111111111111 0.1633244319333839
0.2181666666666667 0.1632178829908232
0.2182222222222222 0.1631113476135999
0.2182777777777778 0.1630048257965343
0.2183333333333334 0.1628983175344497
0.2183888888888889 0.1627918228221729
0.2184444444444444 0.1626853416545337
0.2185 0.1625788740263654
0.2185555555555556 0.1624724199325045
0.2186111111111111 0.1623659793677908
0.2186666666666667 0.1622595523270676
0.2187222222222222 0.162153138805181
0.2187777777777778 0.1620467387969809
0.2188333333333333 0.1619403522973199
0.2188888888888889 0.1618339793010543
0.2189444444444445 0.1617276198030436
0.219 0.1616212737981506
0.2190555555555556 0.1615149412812411
0.2191111111111111 0.1614086222471844
0.2191666666666667 0.1613023166908527
0.2192222222222222 0.161196024607122
0.2192777777777778 0.1610897459908713
0.2193333333333333 0.1609834808369827
0.2193888888888889 0.1608772291403415
0.2194444444444444 0.1607709908958366
0.2195 0.1606647660983598
0.2195555555555556 0.1605585547428063
0.2196111111111111 0.1604523568240744
0.2196666666666667 0.160346172337066
0.2197222222222222 0.1602400012766856
0.2197777777777778 0.1601338436378412
0.2198333333333334 0.1600276994154442
0.2198888888888889 0.1599215686044092
0.2199444444444444 0.1598154511996537
0.22 0.1597093471960987
0.2200555555555556 0.1596032565886684
0.2201111111111111 0.1594971793722899
0.2201666666666667 0.1593911155418938
0.2202222222222222 0.159285065092414
0.2202777777777778 0.159179028018787
0.2203333333333334 0.1590730043159533
0.2203888888888889 0.1589669939788559
0.2204444444444444 0.1588609970024414
0.2205 0.1587550133816594
0.2205555555555556 0.1586490431114629
0.2206111111111111 0.1585430861868077
0.2206666666666667 0.1584371426026532
0.2207222222222222 0.1583312123539616
0.2207777777777778 0.1582252954356984
0.2208333333333333 0.1581193918428325
0.2208888888888889 0.1580135015703357
0.2209444444444444 0.1579076246131829
0.221 0.1578017609663522
0.2210555555555556 0.1576959106248253
0.2211111111111111 0.1575900735835863
0.2211666666666667 0.1574842498376232
0.2212222222222222 0.1573784393819266
0.2212777777777778 0.1572726422114905
0.2213333333333333 0.1571668583213118
0.2213888888888889 0.1570610877063909
0.2214444444444444 0.1569553303617312
0.2215 0.156849586282339
0.2215555555555556 0.1567438554632241
0.2216111111111111 0.1566381378993991
0.2216666666666667 0.15653243358588
0.2217222222222222 0.1564267425176856
0.2217777777777778 0.1563210646898382
0.2218333333333333 0.156215400097363
0.2218888888888889 0.1561097487352883
0.2219444444444444 0.1560041105986456
0.222 0.1558984856824694
0.2220555555555556 0.1557928739817974
0.2221111111111111 0.1556872754916704
0.2221666666666667 0.1555816902071323
0.2222222222222222 0.15547611812323
0.2222777777777778 0.1553705592350136
0.2223333333333333 0.1552650135375363
0.2223888888888889 0.1551594810258544
0.2224444444444445 0.1550539616950271
0.2225 0.1549484555401169
0.2225555555555556 0.1548429625561894
0.2226111111111111 0.1547374827383129
0.2226666666666667 0.1546320160815593
0.2227222222222222 0.1545265625810034
0.2227777777777778 0.1544211222317228
0.2228333333333333 0.1543156950287985
0.2228888888888889 0.1542102809673143
0.2229444444444444 0.1541048800423575
0.223 0.153999492249018
0.2230555555555555 0.153894117582389
0.2231111111111111 0.1537887560375665
0.2231666666666667 0.1536834076096497
0.2232222222222222 0.1535780722937412
0.2232777777777778 0.1534727500849458
0.2233333333333334 0.1533674409783725
0.2233888888888889 0.1532621449691324
0.2234444444444444 0.1531568620523398
0.2235 0.1530515922231127
0.2235555555555556 0.1529463354765709
0.2236111111111111 0.1528410918078386
0.2236666666666667 0.1527358612120422
0.2237222222222222 0.152630643684311
0.2237777777777778 0.152525439219778
0.2238333333333333 0.1524202478135789
0.2238888888888889 0.1523150694608519
0.2239444444444444 0.1522099041567393
0.224 0.1521047518963854
0.2240555555555556 0.1519996126749379
0.2241111111111111 0.1518944864875479
0.2241666666666667 0.1517893733293685
0.2242222222222222 0.1516842731955569
0.2242777777777778 0.1515791860812728
0.2243333333333334 0.1514741119816788
0.2243888888888889 0.1513690508919407
0.2244444444444444 0.1512640028072272
0.2245 0.1511589677227097
0.2245555555555555 0.1510539456335634
0.2246111111111111 0.1509489365349656
0.2246666666666667 0.1508439404220971
0.2247222222222222 0.1507389572901416
0.2247777777777778 0.1506339871342855
0.2248333333333333 0.1505290299497187
0.2248888888888889 0.1504240857316333
0.2249444444444445 0.1503191544752253
0.225 0.1502142361756929
0.2250555555555556 0.1501093308282374
0.2251111111111112 0.1500044384280637
0.2251666666666667 0.149899558970379
0.2252222222222222 0.1497946924503932
0.2252777777777778 0.1496898388633202
0.2253333333333333 0.149584998204376
0.2253888888888889 0.1494801704687795
0.2254444444444444 0.1493753556517532
0.2255 0.1492705537485218
0.2255555555555556 0.1491657647543138
0.2256111111111111 0.1490609886643598
0.2256666666666667 0.1489562254738939
0.2257222222222222 0.1488514751781528
0.2257777777777778 0.148746737772376
0.2258333333333334 0.1486420132518066
0.2258888888888889 0.1485373016116902
0.2259444444444444 0.1484326028472748
0.226 0.1483279169538125
0.2260555555555556 0.1482232439265573
0.2261111111111111 0.1481185837607665
0.2261666666666667 0.1480139364517004
0.2262222222222222 0.147909301994622
0.2262777777777778 0.1478046803847973
0.2263333333333333 0.1477000716174955
0.2263888888888889 0.1475954756879881
0.2264444444444445 0.1474908925915498
0.2265 0.1473863223234584
0.2265555555555556 0.1472817648789943
0.2266111111111111 0.1471772202534413
0.2266666666666667 0.1470726884420849
0.2267222222222222 0.1469681694402149
0.2267777777777778 0.1468636632431234
0.2268333333333333 0.1467591698461051
0.2268888888888889 0.1466546892444577
0.2269444444444444 0.1465502214334824
0.227 0.1464457664084824
0.2270555555555555 0.1463413241647644
0.2271111111111111 0.1462368946976374
0.2271666666666667 0.1461324780024138
0.2272222222222222 0.1460280740744089
0.2272777777777778 0.1459236829089404
0.2273333333333334 0.145819304501329
0.2273888888888889 0.1457149388468985
0.2274444444444444 0.1456105859409755
0.2275 0.145506245778889
0.2275555555555556 0.1454019183559716
0.2276111111111111 0.1452976036675581
0.2276666666666667 0.1451933017089867
0.2277222222222222 0.1450890124755978
0.2277777777777777 0.1449847359627353
0.2278333333333333 0.1448804721657453
0.2278888888888889 0.1447762210799773
0.2279444444444444 0.1446719827007834
0.228 0.1445677570235185
0.2280555555555556 0.1444635440435405
0.2281111111111111 0.1443593437562099
0.2281666666666667 0.1442551561568898
0.2282222222222222 0.1441509812409469
0.2282777777777778 0.1440468190037499
0.2283333333333334 0.1439426694406709
0.2283888888888889 0.1438385325470848
0.2284444444444444 0.1437344083183685
0.2285 0.1436302967499028
0.2285555555555555 0.1435261978370707
0.2286111111111111 0.1434221115752582
0.2286666666666667 0.1433180379598538
0.2287222222222222 0.1432139769862492
0.2287777777777778 0.1431099286498386
0.2288333333333333 0.1430058929460195
0.2288888888888889 0.1429018698701911
0.2289444444444445 0.1427978594177567
0.229 0.1426938615841219
0.2290555555555556 0.1425898763646944
0.2291111111111111 0.1424859037548859
0.2291666666666667 0.1423819437501096
0.2292222222222222 0.1422779963457826
0.2292777777777778 0.1421740615373244
0.2293333333333333 0.1420701393201568
0.2293888888888889 0.1419662296897048
0.2294444444444445 0.1418623326413965
0.2295 0.1417584481706619
0.2295555555555555 0.1416545762729347
0.2296111111111111 0.1415507169436505
0.2296666666666667 0.1414468701782483
0.2297222222222222 0.1413430359721699
0.2297777777777778 0.1412392143208591
0.2298333333333334 0.1411354052197629
0.2298888888888889 0.1410316086643317
0.2299444444444445 0.1409278246500177
0.23 0.1408240531722761
0.2300555555555556 0.1407202942265651
0.2301111111111111 0.1406165478083453
0.2301666666666667 0.1405128139130805
0.2302222222222222 0.1404090925362368
0.2302777777777778 0.140305383673283
0.2303333333333333 0.1402016873196912
0.2303888888888889 0.1400980034709355
0.2304444444444444 0.1399943321224935
0.2305 0.1398906732698445
0.2305555555555556 0.1397870269084717
0.2306111111111111 0.1396833930338602
0.2306666666666667 0.1395797716414981
0.2307222222222222 0.1394761627268762
0.2307777777777778 0.1393725662854881
0.2308333333333333 0.1392689823128298
0.2308888888888889 0.1391654108044004
0.2309444444444445 0.1390618517557016
0.231 0.1389583051622374
0.2310555555555555 0.1388547710195151
0.2311111111111111 0.1387512493230444
0.2311666666666667 0.1386477400683377
0.2312222222222222 0.1385442432509101
0.2312777777777778 0.1384407588662796
0.2313333333333333 0.1383372869099667
0.2313888888888889 0.1382338273774944
0.2314444444444445 0.1381303802643886
0.2315 0.1380269455661783
0.2315555555555556 0.1379235232783943
0.2316111111111111 0.1378201133965707
0.2316666666666667 0.137716715916244
0.2317222222222222 0.1376133308329538
0.2317777777777777 0.1375099581422418
0.2318333333333333 0.1374065978396527
0.2318888888888889 0.1373032499207339
0.2319444444444444 0.1371999143810354
0.232 0.1370965912161097
0.2320555555555556 0.136993280421512
0.2321111111111111 0.1368899819928007
0.2321666666666667 0.136786695925536
0.2322222222222222 0.1366834222152815
0.2322777777777778 0.1365801608576029
0.2323333333333334 0.1364769118480688
0.2323888888888889 0.1363736751822506
0.2324444444444445 0.1362704508557218
0.2325 0.1361672388640592
0.2325555555555555 0.1360640392028422
0.2326111111111111 0.1359608518676521
0.2326666666666667 0.1358576768540739
0.2327222222222222 0.1357545141576941
0.2327777777777778 0.1356513637741027
0.2328333333333333 0.1355482256988922
0.2328888888888889 0.1354450999276573
0.2329444444444445 0.1353419864559955
0.233 0.1352388852795076
0.2330555555555556 0.1351357963937959
0.2331111111111111 0.135032719794466
0.2331666666666667 0.1349296554771261
0.2332222222222222 0.1348266034373868
0.2332777777777778 0.1347235636708613
0.2333333333333333 0.1346205361731657
0.2333888888888889 0.1345175209399187
0.2334444444444445 0.1344145179667412
0.2335 0.1343115272492568
0.2335555555555555 0.1342085487830923
0.2336111111111111 0.1341055825638762
0.2336666666666667 0.1340026285872402
0.2337222222222222 0.1338996868488187
0.2337777777777778 0.1337967573442482
0.2338333333333334 0.1336938400691679
0.2338888888888889 0.13359093501922
0.2339444444444445 0.1334880421900488
0.234 0.1333851615773016
0.2340555555555556 0.133282293176628
0.2341111111111111 0.1331794369836801
0.2341666666666667 0.1330765929941131
0.2342222222222222 0.132973761203584
0.2342777777777778 0.1328709416077529
0.2343333333333333 0.1327681342022827
0.2343888888888889 0.1326653389828382
0.2344444444444444 0.1325625559450872
0.2345 0.1324597850846999
0.2345555555555556 0.1323570263973492
0.2346111111111111 0.1322542798787107
0.2346666666666667 0.1321515455244617
0.2347222222222222 0.1320488233302836
0.2347777777777778 0.131946113291859
0.2348333333333333 0.1318434154048732
0.2348888888888889 0.1317407296650151
0.2349444444444445 0.1316380560679749
0.235 0.131535394609446
0.2350555555555555 0.1314327452851245
0.2351111111111111 0.1313301080907082
0.2351666666666666 0.1312274830218986
0.2352222222222222 0.1311248700743987
0.2352777777777778 0.1310222692439146
0.2353333333333333 0.1309196805261548
0.2353888888888889 0.1308171039168305
0.2354444444444445 0.130714539411655
0.2355 0.1306119870063448
0.2355555555555556 0.1305094466966182
0.2356111111111111 0.1304069184781965
0.2356666666666667 0.1303044023468032
0.2357222222222222 0.1302018982981648
0.2357777777777778 0.1300994063280098
0.2358333333333333 0.1299969264320692
0.2358888888888889 0.1298944586060773
0.2359444444444444 0.12979200284577
0.236 0.1296895591468861
0.2360555555555555 0.1295871275051669
0.2361111111111111 0.1294847079163563
0.2361666666666667 0.1293823003762004
0.2362222222222222 0.1292799048804481
0.2362777777777778 0.1291775214248504
0.2363333333333334 0.1290751500051615
0.2363888888888889 0.1289727906171377
0.2364444444444445 0.1288704432565372
0.2365 0.1287681079191218
0.2365555555555555 0.128665784600655
0.2366111111111111 0.1285634732969032
0.2366666666666667 0.128461174003635
0.2367222222222222 0.1283588867166218
0.2367777777777778 0.1282566114316368
0.2368333333333333 0.1281543481444566
0.2368888888888889 0.1280520968508599
0.2369444444444444 0.1279498575466275
0.237 0.127847630227543
0.2370555555555556 0.1277454148893927
0.2371111111111111 0.1276432115279652
0.2371666666666667 0.127541020139051
0.2372222222222223 0.1274388407184441
0.2372777777777778 0.1273366732619403
0.2373333333333333 0.1272345177653376
0.2373888888888889 0.1271323742244373
0.2374444444444445 0.1270302426350425
0.2375 0.1269281229929588
0.2375555555555555 0.1268260152939948
0.2376111111111111 0.1267239195339609
0.2376666666666667 0.1266218357086702
0.2377222222222222 0.1265197638139383
0.2377777777777778 0.1264177038455832
0.2378333333333333 0.1263156557994253
0.2378888888888889 0.1262136196712876
0.2379444444444445 0.1261115954569952
0.238 0.1260095831523761
0.2380555555555556 0.1259075827532603
0.2381111111111111 0.1258055942554805
0.2381666666666667 0.125703617654872
0.2382222222222222 0.1256016529472716
0.2382777777777778 0.1254997001285199
0.2383333333333333 0.1253977591944589
0.2383888888888889 0.1252958301409334
0.2384444444444444 0.1251939129637908
0.2385 0.1250920076588804
0.2385555555555556 0.1249901142220541
0.2386111111111111 0.1248882326491668
0.2386666666666667 0.1247863629360748
0.2387222222222222 0.124684505078638
0.2387777777777778 0.1245826590727175
0.2388333333333333 0.1244808249141775
0.2388888888888889 0.1243790025988846
0.2389444444444445 0.1242771921227075
0.239 0.1241753934815177
0.2390555555555555 0.1240736066711887
0.2391111111111111 0.1239718316875966
0.2391666666666666 0.12387006852662
0.2392222222222222 0.1237683171841397
0.2392777777777778 0.1236665776560388
0.2393333333333333 0.1235648499382031
0.2393888888888889 0.1234631340265204
0.2394444444444445 0.1233614299168814
0.2395 0.1232597376051789
0.2395555555555556 0.1231580570873079
0.2396111111111111 0.1230563883591659
0.2396666666666667 0.1229547314166532
0.2397222222222223 0.1228530862556717
0.2397777777777778 0.1227514528721264
0.2398333333333333 0.1226498312619242
0.2398888888888889 0.1225482214209746
0.2399444444444444 0.1224466233451892
0.24 0.1223450370304824
0.2400555555555555 0.1222434624727708
0.2401111111111111 0.1221418996679728
0.2401666666666667 0.1220403486120102
0.2402222222222222 0.1219388093008066
0.2402777777777778 0.1218372817302875
0.2403333333333334 0.1217357658963814
0.2403888888888889 0.1216342617950193
0.2404444444444445 0.121532769422134
0.2405 0.1214312887736609
0.2405555555555556 0.1213298198455375
0.2406111111111111 0.121228362633704
0.2406666666666667 0.121126917134103
0.2407222222222222 0.1210254833426791
0.2407777777777778 0.1209240612553792
0.2408333333333333 0.1208226508681534
0.2408888888888889 0.1207212521769526
0.2409444444444444 0.1206198651777315
0.241 0.1205184898664464
0.2410555555555556 0.1204171262390556
0.2411111111111111 0.1203157742915209
0.2411666666666667 0.1202144340198054
0.2412222222222223 0.1201131054198748
0.2412777777777778 0.1200117884876973
0.2413333333333333 0.1199104832192428
0.2413888888888889 0.1198091896104848
0.2414444444444445 0.1197079076573978
0.2415 0.1196066373559591
0.2415555555555556 0.1195053787021487
0.2416111111111111 0.1194041316919483
0.2416666666666667 0.1193028963213419
0.2417222222222222 0.1192016725863168
0.2417777777777778 0.1191004604828613
0.2418333333333333 0.1189992600069669
0.2418888888888889 0.1188980711546268
0.2419444444444445 0.1187968939218371
0.242 0.1186957283045956
0.2420555555555556 0.1185945742989029
0.2421111111111111 0.1184934319007615
0.2421666666666667 0.1183923011061767
0.2422222222222222 0.1182911819111553
0.2422777777777778 0.1181900743117072
0.2423333333333333 0.1180889783038441
0.2423888888888889 0.1179878938835802
0.2424444444444444 0.117886821046932
0.2425 0.1177857597899178
0.2425555555555555 0.117684710108559
0.2426111111111111 0.1175836719988786
0.2426666666666667 0.1174826454569021
0.2427222222222222 0.1173816304786578
0.2427777777777778 0.1172806270601751
0.2428333333333333 0.1171796351974866
0.2428888888888889 0.1170786548866269
0.2429444444444445 0.1169776861236332
0.243 0.1168767289045441
0.2430555555555556 0.1167757832254014
0.2431111111111111 0.1166748490822487
0.2431666666666666 0.1165739264711317
0.2432222222222222 0.1164730153880991
0.2432777777777778 0.1163721158292008
0.2433333333333333 0.1162712277904899
0.2433888888888889 0.1161703512680211
0.2434444444444444 0.1160694862578516
0.2435 0.115968632756041
0.2435555555555556 0.1158677907586511
0.2436111111111111 0.1157669602617456
0.2436666666666667 0.1156661412613906
0.2437222222222223 0.115565333753655
0.2437777777777778 0.1154645377346091
0.2438333333333333 0.1153637532003259
0.2438888888888889 0.1152629801468807
0.2439444444444444 0.1151622185703506
0.244 0.1150614684668154
0.2440555555555556 0.1149607298323572
0.2441111111111111 0.1148600026630594
0.2441666666666667 0.1147592869550088
0.2442222222222222 0.1146585827042942
0.2442777777777778 0.1145578899070057
0.2443333333333333 0.1144572085592367
0.2443888888888889 0.1143565386570822
0.2444444444444445 0.1142558801966397
0.2445 0.1141552331740089
0.2445555555555556 0.1140545975852916
0.2446111111111111 0.1139539734265919
0.2446666666666667 0.113853360694016
0.2447222222222222 0.1137527593836725
0.2447777777777778 0.113652169491672
0.2448333333333333 0.1135515910141274
0.2448888888888889 0.1134510239471539
0.2449444444444444 0.1133504682868687
0.245 0.1132499240293915
0.2450555555555556 0.1131493911708439
0.2451111111111111 0.1130488697073497
0.2451666666666667 0.1129483596350351
0.2452222222222222 0.1128478609500284
0.2452777777777778 0.1127473736484601
0.2453333333333333 0.112646897726463
0.2453888888888889 0.1125464331801719
0.2454444444444445 0.1124459800057237
0.2455 0.1123455381992578
0.2455555555555556 0.1122451077569156
0.2456111111111111 0.1121446886748408
0.2456666666666666 0.112044280949179
0.2457222222222222 0.1119438845760783
0.2457777777777778 0.1118434995516891
0.2458333333333333 0.1117431258721632
0.2458888888888889 0.1116427635336554
0.2459444444444445 0.1115424125323224
0.246 0.1114420728643232
0.2460555555555556 0.1113417445258184
0.2461111111111111 0.1112414275129715
0.2461666666666667 0.1111411218219474
0.2462222222222222 0.1110408274489142
0.2462777777777778 0.1109405443900413
0.2463333333333333 0.1108402726415005
0.2463888888888889 0.1107400121994658
0.2464444444444444 0.1106397630601133
0.2465 0.1105395252196214
0.2465555555555555 0.1104392986741707
0.2466111111111111 0.1103390834199434
0.2466666666666667 0.1102388794531246
0.2467222222222222 0.1101386867699009
0.2467777777777778 0.1100385053664615
0.2468333333333333 0.1099383352389977
0.2468888888888889 0.1098381763837029
0.2469444444444445 0.1097380287967723
0.247 0.1096378924744037
0.2470555555555556 0.1095377674127965
0.2471111111111111 0.1094376536081531
0.2471666666666666 0.1093375510566772
0.2472222222222222 0.1092374597545753
0.2472777777777778 0.1091373796980552
0.2473333333333333 0.1090373108833276
0.2473888888888889 0.1089372533066052
0.2474444444444444 0.1088372069641023
0.2475 0.1087371718520361
0.2475555555555556 0.108637147966625
0.2476111111111111 0.1085371353040906
0.2476666666666667 0.1084371338606556
0.2477222222222223 0.1083371436325457
0.2477777777777778 0.108237164615988
0.2478333333333333 0.1081371968072121
0.2478888888888889 0.1080372402024496
0.2479444444444444 0.1079372947979342
0.248 0.1078373605899019
0.2480555555555556 0.1077374375745906
0.2481111111111111 0.10763752574824
0.2481666666666667 0.1075376251070928
0.2482222222222222 0.1074377356473932
0.2482777777777778 0.1073378573653871
0.2483333333333333 0.1072379902573233
0.2483888888888889 0.1071381343194524
0.2484444444444445 0.107038289548027
0.2485 0.106938455939302
0.2485555555555556 0.1068386334895338
0.2486111111111111 0.1067388221949818
0.2486666666666667 0.106639022051907
0.2487222222222222 0.106539233056572
0.2487777777777778 0.1064394552052428
0.2488333333333334 0.106339688494186
0.2488888888888889 0.1062399329196713
0.2489444444444444 0.1061401884779702
0.249 0.1060404551653561
0.2490555555555555 0.1059407329781048
0.2491111111111111 0.1058410219124936
0.2491666666666667 0.1057413219648027
0.2492222222222222 0.1056416331313136
0.2492777777777778 0.1055419554083104
0.2493333333333334 0.1054422887920791
0.2493888888888889 0.1053426332789077
0.2494444444444445 0.1052429888650863
0.2495 0.1051433555469071
0.2495555555555556 0.1050437333206643
0.2496111111111111 0.1049441221826543
0.2496666666666666 0.1048445221291754
0.2497222222222222 0.1047449331565281
0.2497777777777778 0.1046453552610147
0.2498333333333333 0.1045457884389401
0.2498888888888889 0.1044462326866105
0.2499444444444444 0.1043466880003349
0.25 0.1042471543764237
0.2500555555555556 0.1041476318111897
0.2501111111111111 0.1040481203009481
0.2501666666666666 0.103948619842015
0.2502222222222222 0.1038491304307098
0.2502777777777778 0.1037496520633534
0.2503333333333334 0.1036501847362688
0.2503888888888889 0.103550728445781
0.2504444444444445 0.1034512831882168
0.2505 0.1033518489599054
0.2505555555555555 0.1032524257571783
0.2506111111111111 0.1031530135763681
0.2506666666666667 0.1030536124138103
0.2507222222222222 0.102954222265842
0.2507777777777778 0.1028548431288026
0.2508333333333333 0.1027554749990332
0.2508888888888889 0.1026561178728773
0.2509444444444445 0.10255677174668
0.251 0.1024574366167888
0.2510555555555556 0.1023581124795531
0.2511111111111111 0.1022587993313241
0.2511666666666666 0.1021594971684555
0.2512222222222222 0.1020602059873024
0.2512777777777778 0.1019609257842224
0.2513333333333334 0.101861656555575
0.2513888888888889 0.1017623982977217
0.2514444444444444 0.1016631510070257
0.2515 0.1015639146798527
0.2515555555555556 0.10146468931257
0.2516111111111111 0.1013654749015476
0.2516666666666667 0.1012662714431564
0.2517222222222222 0.1011670789337703
0.2517777777777778 0.1010678973697646
0.2518333333333334 0.1009687267475166
0.2518888888888889 0.1008695670634062
0.2519444444444445 0.1007704183138148
0.252 0.1006712804951259
0.2520555555555555 0.1005721536037249
0.2521111111111111 0.1004730376359992
0.2521666666666667 0.1003739325883383
0.2522222222222222 0.1002748384571338
0.2522777777777778 0.1001757552387789
0.2523333333333333 0.1000766829296695
0.2523888888888889 0.09997762152620239
0.2524444444444445 0.09987857102477719
0.2525 0.09977953142179564
0.2525555555555556 0.09968050271366043
0.2526111111111111 0.0995814848967775
0.2526666666666667 0.09948247796755388
0.2527222222222222 0.09938348192239886
0.2527777777777778 0.09928449675772354
0.2528333333333334 0.09918552246994149
0.2528888888888889 0.09908655905546766
0.2529444444444444 0.09898760651071924
0.253 0.09888866483211543
0.2530555555555555 0.09878973401607752
0.2531111111111111 0.09869081405902806
0.2531666666666667 0.0985919049573924
0.2532222222222222 0.09849300670759761
0.2532777777777778 0.09839411930607238
0.2533333333333334 0.09829524274924789
0.2533888888888889 0.09819637703355676
0.2534444444444445 0.09809752215543396
0.2535 0.09799867811131632
0.2535555555555555 0.09789984489764224
0.2536111111111111 0.09780102251085253
0.2536666666666667 0.09770221094739009
0.2537222222222222 0.0976034102036993
0.2537777777777778 0.09750462027622639
0.2538333333333334 0.09740584116142036
0.2538888888888889 0.09730707285573111
0.2539444444444444 0.09720831535561128
0.254 0.09710956865751517
0.2540555555555556 0.09701083275789869
0.2541111111111111 0.09691210765322054
0.2541666666666667 0.09681339333994016
0.2542222222222222 0.09671468981452003
0.2542777777777778 0.09661599707342407
0.2543333333333334 0.09651731511311802
0.2543888888888889 0.09641864393006991
0.2544444444444445 0.09631998352074933
0.2545 0.09622133388162797
0.2545555555555555 0.09612269500917939
0.2546111111111111 0.09602406689987927
0.2546666666666667 0.09592544955020493
0.2547222222222222 0.09582684295663595
0.2547777777777778 0.09572824711565329
0.2548333333333333 0.09562966202374028
0.2548888888888889 0.09553108767738232
0.2549444444444445 0.09543252407306606
0.255 0.09533397120728065
0.2550555555555556 0.09523542907651698
0.2551111111111111 0.09513689767726774
0.2551666666666667 0.09503837700602777
0.2552222222222222 0.09493986705929333
0.2552777777777778 0.09484136783356335
0.2553333333333334 0.09474287932533799
0.2553888888888889 0.09464440153111948
0.2554444444444444 0.0945459344474123
0.2555 0.09444747807072235
0.2555555555555556 0.09434903239755774
0.2556111111111111 0.09425059742442836
0.2556666666666667 0.09415217314784589
0.2557222222222222 0.09405375956432444
0.2557777777777778 0.09395535667037898
0.2558333333333334 0.09385696446252749
0.2558888888888889 0.09375858293728929
0.2559444444444445 0.09366021209118526
0.256 0.093561851920739
0.2560555555555555 0.09346350242247548
0.2561111111111111 0.09336516359292124
0.2561666666666667 0.09326683542860564
0.2562222222222222 0.09316851792605887
0.2562777777777778 0.09307021108181388
0.2563333333333333 0.09297191489240503
0.2563888888888889 0.09287362935436851
0.2564444444444444 0.09277535446424265
0.2565 0.09267709021856731
0.2565555555555556 0.09257883661388472
0.2566111111111111 0.09248059364673879
0.2566666666666667 0.09238236131367469
0.2567222222222222 0.09228413961124053
0.2567777777777778 0.09218592853598553
0.2568333333333334 0.09208772808446077
0.2568888888888889 0.09198953825321984
0.2569444444444444 0.09189135903881737
0.257 0.09179319043781045
0.2570555555555555 0.09169503244675785
0.2571111111111111 0.09159688506222012
0.2571666666666667 0.09149874828075973
0.2572222222222222 0.09140062209894106
0.2572777777777778 0.09130250651333016
0.2573333333333333 0.09120440152049519
0.2573888888888889 0.09110630711700583
0.2574444444444445 0.09100822329943394
0.2575 0.09091015006435325
0.2575555555555555 0.09081208740833908
0.2576111111111111 0.09071403532796844
0.2576666666666667 0.09061599381982111
0.2577222222222222 0.09051796288047735
0.2577777777777778 0.09041994250652031
0.2578333333333334 0.09032193269453452
0.2578888888888889 0.09022393344110662
0.2579444444444444 0.09012594474282476
0.258 0.09002796659627935
0.2580555555555556 0.08992999899806214
0.2581111111111111 0.08983204194476707
0.2581666666666667 0.08973409543298987
0.2582222222222222 0.08963615945932803
0.2582777777777778 0.08953823402038054
0.2583333333333334 0.08944031911274887
0.2583888888888889 0.0893424147330362
0.2584444444444445 0.0892445208778469
0.2585 0.08914663754378793
0.2585555555555555 0.08904876472746769
0.2586111111111111 0.0889509024254963
0.2586666666666667 0.08885305063448587
0.2587222222222222 0.08875520935105041
0.2587777777777778 0.08865737857180586
0.2588333333333333 0.0885595582933693
0.2588888888888889 0.08846174851236052
0.2589444444444445 0.08836394922540058
0.259 0.08826616042911244
0.2590555555555556 0.08816838212012079
0.2591111111111111 0.08807061429505246
0.2591666666666667 0.08797285695053561
0.2592222222222222 0.08787511008320063
0.2592777777777778 0.08777737368967978
0.2593333333333334 0.08767964776660644
0.2593888888888889 0.08758193231061645
0.2594444444444444 0.0874842273183475
0.2595 0.08738653278643835
0.2595555555555555 0.08728884871153055
0.2596111111111111 0.08719117509026651
0.2596666666666667 0.08709351191929096
0.2597222222222222 0.08699585919525049
0.2597777777777778 0.08689821691479326
0.2598333333333334 0.08680058507456932
0.2598888888888889 0.08670296367123032
0.2599444444444445 0.08660535270143004
0.26 0.08650775216182388
0.2600555555555555 0.0864101620490686
0.2601111111111111 0.08631258235982366
0.2601666666666667 0.08621501309074937
0.2602222222222222 0.08611745423850868
0.2602777777777778 0.08601990579976553
0.2603333333333333 0.08592236777118631
0.2603888888888889 0.08582484014943866
0.2604444444444444 0.08572732293119241
0.2605 0.08562981611311844
0.2605555555555556 0.08553231969189068
0.2606111111111111 0.08543483366418365
0.2606666666666667 0.08533735802667411
0.2607222222222222 0.08523989277604058
0.2607777777777778 0.08514243790896354
0.2608333333333334 0.08504499342212471
0.2608888888888889 0.08494755931220811
0.2609444444444444 0.08485013557589942
0.261 0.0847527222098856
0.2610555555555555 0.08465531921085587
0.2611111111111111 0.0845579265755014
0.2611666666666667 0.08446054430051446
0.2612222222222222 0.08436317238258965
0.2612777777777778 0.0842658108184231
0.2613333333333333 0.0841684596047126
0.2613888888888889 0.08407111873815759
0.2614444444444445 0.08397378821545982
0.2615 0.08387646803332222
0.2615555555555555 0.08377915818844989
0.2616111111111111 0.08368185867754931
0.2616666666666667 0.08358456949732912
0.2617222222222222 0.08348729064449917
0.2617777777777778 0.08339002211577157
0.2618333333333334 0.08329276390785989
0.2618888888888889 0.08319551601747953
0.2619444444444444 0.0830982784413474
0.262 0.08300105117618276
0.2620555555555556 0.08290383421870577
0.2621111111111111 0.08280662756563925
0.2621666666666667 0.08270943121370691
0.2622222222222222 0.08261224515963483
0.2622777777777778 0.08251506940015019
0.2623333333333334 0.08241790393198267
0.2623888888888889 0.08232074875186317
0.2624444444444445 0.08222360385652421
0.2625 0.0821264692427004
0.2625555555555555 0.08202934490712815
0.2626111111111111 0.08193223084654504
0.2626666666666667 0.08183512705769101
0.2627222222222222 0.0817380335373073
0.2627777777777778 0.08164095028213689
0.2628333333333333 0.08154387728892488
0.2628888888888889 0.08144681455441742
0.2629444444444445 0.08134976207536315
0.263 0.081252719848512
0.2630555555555556 0.08115568787061532
0.2631111111111111 0.08105866613842701
0.2631666666666667 0.08096165464870178
0.2632222222222222 0.08086465339819666
0.2632777777777778 0.08076766238367027
0.2633333333333334 0.08067068160188265
0.2633888888888889 0.08057371104959585
0.2634444444444444 0.08047675072357338
0.2635 0.08037980062058098
0.2635555555555555 0.08028286073738548
0.2636111111111111 0.08018593107075578
0.2636666666666667 0.08008901161746226
0.2637222222222222 0.07999210237427726
0.2637777777777778 0.07989520333797433
0.2638333333333333 0.07979831450532954
0.2638888888888889 0.07970143587311961
0.2639444444444445 0.07960456743812407
0.264 0.07950770919712327
0.2640555555555555 0.07941086114689959
0.2641111111111111 0.07931402328423726
0.2641666666666667 0.07921719560592209
0.2642222222222222 0.07912037810874116
0.2642777777777778 0.07902357078948372
0.2643333333333333 0.07892677364494081
0.2643888888888889 0.07882998667190487
0.2644444444444444 0.07873320986716983
0.2645 0.07863644322753191
0.2645555555555556 0.0785396867497883
0.2646111111111111 0.07844294043073852
0.2646666666666667 0.07834620426718347
0.2647222222222222 0.0782494782559255
0.2647777777777778 0.07815276239376936
0.2648333333333334 0.07805605667752033
0.2648888888888889 0.07795936110398674
0.2649444444444444 0.07786267566997719
0.265 0.07776600037230318
0.2650555555555555 0.07766933520777707
0.2651111111111111 0.07757268017321346
0.2651666666666667 0.07747603526542812
0.2652222222222222 0.07737940048123856
0.2652777777777778 0.07728277581746421
0.2653333333333333 0.07718616127092623
0.2653888888888889 0.07708955683844709
0.2654444444444445 0.076992962516851
0.2655 0.07689637830296431
0.2655555555555555 0.07679980419361404
0.2656111111111111 0.0767032401856302
0.2656666666666667 0.07660668627584295
0.2657222222222222 0.07651014246108566
0.2657777777777778 0.07641360873819204
0.2658333333333334 0.07631708510399819
0.2658888888888889 0.0762205715553418
0.2659444444444444 0.07612406808906189
0.266 0.07602757470199929
0.2660555555555555 0.07593109139099657
0.2661111111111111 0.07583461815289816
0.2661666666666667 0.07573815498454932
0.2662222222222222 0.07564170188279815
0.2662777777777778 0.07554525884449323
0.2663333333333334 0.07544882586648563
0.2663888888888889 0.0753524029456277
0.2664444444444445 0.07525599007877319
0.2665 0.07515958726277817
0.2665555555555555 0.0750631944944995
0.2666111111111111 0.07496681177079648
0.2666666666666667 0.07487043908852954
0.2667222222222222 0.07477407644456092
0.2667777777777778 0.07467772383575451
0.2668333333333333 0.07458138125897558
0.2668888888888889 0.07448504871109156
0.2669444444444444 0.07438872618897109
0.267 0.07429241368948443
0.2670555555555556 0.07419611120950374
0.2671111111111111 0.07409981874590246
0.2671666666666667 0.074003536295556
0.2672222222222222 0.07390726385534103
0.2672777777777778 0.07381100142213641
0.2673333333333334 0.07371474899282193
0.2673888888888889 0.07361850656427953
0.2674444444444444 0.07352227413339242
0.2675 0.07342605169704548
0.2675555555555555 0.07332983925212583
0.2676111111111111 0.07323363679552101
0.2676666666666667 0.07313744432412141
0.2677222222222222 0.07304126183481804
0.2677777777777778 0.0729450893245043
0.2678333333333333 0.07284892679007468
0.2678888888888889 0.0727527742284253
0.2679444444444445 0.07265663163645437
0.268 0.07256049901106142
0.2680555555555555 0.07246437634914704
0.2681111111111111 0.07236826364761453
0.2681666666666667 0.07227216090336784
0.2682222222222223 0.07217606811331287
0.2682777777777778 0.07207998527435745
0.2683333333333333 0.0719839123834103
0.2683888888888889 0.07188784943738231
0.2684444444444444 0.07179179643318594
0.2685 0.07169575336773512
0.2685555555555556 0.07159972023794485
0.2686111111111111 0.07150369704073291
0.2686666666666667 0.07140768377301752
0.2687222222222222 0.07131168043171933
0.2687777777777778 0.07121568701375978
0.2688333333333334 0.07111970351606257
0.2688888888888889 0.07102372993555291
0.2689444444444444 0.07092776626915741
0.269 0.07083181251380401
0.2690555555555555 0.07073586866642288
0.2691111111111111 0.07063993472394532
0.2691666666666667 0.07054401068330432
0.2692222222222223 0.07044809654143433
0.2692777777777778 0.07035219229527144
0.2693333333333333 0.07025629794175391
0.2693888888888889 0.07016041347782044
0.2694444444444445 0.0700645389004122
0.2695 0.06996867420647179
0.2695555555555555 0.06987281939294297
0.2696111111111111 0.0697769744567714
0.2696666666666667 0.0696811393949045
0.2697222222222223 0.06958531420429084
0.2697777777777778 0.0694894988818809
0.2698333333333334 0.06939369342462628
0.2698888888888889 0.0692978978294809
0.2699444444444444 0.0692021120933996
0.27 0.06910633621333882
0.2700555555555555 0.069010570186257
0.2701111111111111 0.06891481400911369
0.2701666666666667 0.06881906767887022
0.2702222222222222 0.06872333119248954
0.2702777777777778 0.06862760454693601
0.2703333333333333 0.06853188773917568
0.2703888888888889 0.068436180766176
0.2704444444444445 0.06834048362490605
0.2705 0.06824479631233681
0.2705555555555555 0.06814911882543996
0.2706111111111111 0.06805345116118967
0.2706666666666667 0.06795779331656128
0.2707222222222223 0.06786214528853132
0.2707777777777778 0.06776650707407862
0.2708333333333333 0.06767087867018264
0.2708888888888889 0.06757526007382555
0.2709444444444444 0.06747965128198985
0.271 0.06738405229166054
0.2710555555555556 0.06728846309982346
0.2711111111111111 0.06719288370346656
0.2711666666666667 0.0670973140995791
0.2712222222222222 0.06700175428515166
0.2712777777777778 0.06690620425717667
0.2713333333333334 0.06681066401264814
0.2713888888888889 0.06671513354856132
0.2714444444444444 0.06661961286191324
0.2715 0.06652410194970224
0.2715555555555556 0.06642860080892866
0.2716111111111111 0.06633310943659346
0.2716666666666667 0.06623762782970057
0.2717222222222222 0.06614215598525382
0.2717777777777778 0.06604669390025979
0.2718333333333333 0.0659512415717261
0.2718888888888889 0.06585579899666182
0.2719444444444445 0.0657603661720778
0.272 0.06566494309498627
0.2720555555555556 0.06556952976240103
0.2721111111111111 0.06547412617133742
0.2721666666666667 0.06537873231881226
0.2722222222222223 0.06528334820184387
0.2722777777777778 0.06518797381745228
0.2723333333333333 0.06509260916265852
0.2723888888888889 0.06499725423448592
0.2724444444444444 0.06490190902995871
0.2725 0.06480657354610282
0.2725555555555556 0.06471124777994589
0.2726111111111111 0.06461593172851675
0.2726666666666667 0.06452062538884594
0.2727222222222222 0.06442532875796557
0.2727777777777778 0.0643300418329089
0.2728333333333334 0.06423476461071119
0.2728888888888889 0.06413949708840912
0.2729444444444444 0.06404423926304027
0.273 0.06394899113164458
0.2730555555555556 0.06385375269126274
0.2731111111111111 0.06375852393893787
0.2731666666666667 0.06366330487171366
0.2732222222222223 0.06356809548663585
0.2732777777777778 0.06347289578075128
0.2733333333333333 0.06337770575110883
0.2733888888888889 0.0632825253947583
0.2734444444444444 0.06318735470875156
0.2735 0.06309219369014134
0.2735555555555556 0.06299704233598247
0.2736111111111111 0.0629019006433308
0.2736666666666667 0.06280676860924411
0.2737222222222223 0.06271164623078128
0.2737777777777778 0.06261653350500319
0.2738333333333334 0.06252143042897129
0.2738888888888888 0.06242633699974971
0.2739444444444444 0.06233125321440287
0.274 0.06223617906999776
0.2740555555555556 0.06214111456360238
0.2741111111111111 0.06204605969228578
0.2741666666666667 0.06195101445311913
0.2742222222222222 0.06185597884317492
0.2742777777777778 0.06176095285952714
0.2743333333333333 0.06166593649925121
0.2743888888888889 0.06157092975942375
0.2744444444444445 0.06147593263712322
0.2745 0.06138094512942977
0.2745555555555556 0.0612859672334243
0.2746111111111111 0.06119099894618987
0.2746666666666667 0.06109604026481083
0.2747222222222223 0.06100109118637267
0.2747777777777778 0.06090615170796287
0.2748333333333333 0.06081122182666964
0.2748888888888889 0.0607163015395838
0.2749444444444444 0.06062139084379672
0.275 0.06052648973640119
0.2750555555555556 0.06043159821449236
0.2751111111111111 0.06033671627516585
0.2751666666666667 0.0602418439155193
0.2752222222222222 0.0601469811326517
0.2752777777777778 0.0600521279236633
0.2753333333333334 0.05995728428565623
0.2753888888888889 0.05986245021573378
0.2754444444444444 0.0597676257110008
0.2755 0.05967281076856351
0.2755555555555556 0.0595780053855298
0.2756111111111111 0.05948320955900859
0.2756666666666667 0.05938842328611072
0.2757222222222222 0.05929364656394826
0.2757777777777778 0.05919887938963486
0.2758333333333333 0.05910412176028541
0.2758888888888889 0.0590093736730165
0.2759444444444445 0.05891463512494575
0.276 0.05881990611319299
0.2760555555555556 0.05872518663487866
0.2761111111111111 0.05863047668712519
0.2761666666666667 0.05853577626705641
0.2762222222222223 0.05844108537179714
0.2762777777777778 0.05834640399847454
0.2763333333333333 0.05825173214421608
0.2763888888888889 0.05815706980615151
0.2764444444444444 0.05806241698141196
0.2765 0.05796777366712962
0.2765555555555556 0.05787313986043822
0.2766111111111111 0.05777851555847308
0.2766666666666667 0.05768390075837088
0.2767222222222222 0.05758929545727005
0.2767777777777778 0.0574946996523098
0.2768333333333334 0.0574001133406312
0.2768888888888889 0.05730553651937688
0.2769444444444444 0.05721096918569064
0.277 0.05711641133671751
0.2770555555555556 0.05702186296960467
0.2771111111111111 0.05692732408149986
0.2771666666666667 0.05683279466955327
0.2772222222222223 0.05673827473091527
0.2772777777777778 0.05664376426273857
0.2773333333333333 0.05654926326217732
0.2773888888888889 0.05645477172638651
0.2774444444444444 0.05636028965252302
0.2775 0.05626581703774476
0.2775555555555556 0.05617135387921155
0.2776111111111111 0.05607690017408445
0.2776666666666667 0.05598245591952537
0.2777222222222222 0.05588802111269892
0.2777777777777778 0.05579359575076972
0.2778333333333334 0.05569917983090491
0.2778888888888889 0.05560477335027205
0.2779444444444444 0.0555103763060412
0.278 0.05541598869538305
0.2780555555555556 0.05532161051546955
0.2781111111111111 0.05522724176347517
0.2781666666666667 0.05513288243657457
0.2782222222222222 0.05503853253194452
0.2782777777777778 0.05494419204676262
0.2783333333333333 0.05484986097820877
0.2783888888888889 0.05475553932346373
0.2784444444444445 0.05466122707970906
0.2785 0.05456692424412907
0.2785555555555556 0.05447263081390848
0.2786111111111111 0.05437834678623367
0.2786666666666667 0.05428407215829273
0.2787222222222223 0.05418980692727435
0.2787777777777778 0.05409555109036952
0.2788333333333333 0.0540013046447703
0.2788888888888889 0.05390706758766977
0.2789444444444444 0.05381283991626334
0.279 0.05371862162774661
0.2790555555555556 0.05362441271931728
0.2791111111111111 0.05353021318817493
0.2791666666666667 0.05343602303151893
0.2792222222222222 0.05334184224655202
0.2792777777777778 0.0532476708304769
0.2793333333333334 0.0531535087804982
0.2793888888888889 0.05305935609382197
0.2794444444444444 0.05296521276765535
0.2795 0.05287107879920733
0.2795555555555556 0.05277695418568797
0.2796111111111111 0.05268283892430857
0.2796666666666667 0.05258873301228232
0.2797222222222222 0.05249463644682326
0.2797777777777778 0.05240054922514728
0.2798333333333333 0.05230647134447115
0.2798888888888889 0.05221240280201349
0.2799444444444444 0.05211834359499399
0.28 0.052024293720634
0.2800555555555556 0.05193025317615593
0.2801111111111111 0.05183622195878383
0.2801666666666667 0.05174220006574286
0.2802222222222223 0.05164818749425958
0.2802777777777778 0.05155418424156248
0.2803333333333333 0.05146019030488087
0.2803888888888889 0.05136620568144509
0.2804444444444444 0.05127223036848803
0.2805 0.05117826436324275
0.2805555555555556 0.05108430766294464
0.2806111111111111 0.05099036026482929
0.2806666666666667 0.05089642216613502
0.2807222222222222 0.05080249336410055
0.2807777777777778 0.05070857385596607
0.2808333333333333 0.05061466363897388
0.2808888888888889 0.05052076271036691
0.2809444444444444 0.0504268710673891
0.281 0.05033298870728715
0.2810555555555556 0.05023911562730774
0.2811111111111111 0.05014525182469923
0.2811666666666667 0.05005139729671229
0.2812222222222223 0.04995755204059758
0.2812777777777777 0.04986371605360807
0.2813333333333333 0.04976988933299735
0.2813888888888889 0.04967607187602131
0.2814444444444444 0.04958226367993628
0.2815 0.04948846474200066
0.2815555555555556 0.04939467505947328
0.2816111111111111 0.04930089462961569
0.2816666666666667 0.04920712344968923
0.2817222222222222 0.04911336151695817
0.2817777777777778 0.04901960882868658
0.2818333333333334 0.0489258653821408
0.2818888888888889 0.0488321311745889
0.2819444444444444 0.04873840620329911
0.282 0.04864469046554178
0.2820555555555556 0.04855098395858871
0.2821111111111111 0.04845728667971255
0.2821666666666667 0.04836359862618761
0.2822222222222222 0.04826991979528948
0.2822777777777778 0.04817625018429499
0.2823333333333333 0.04808258979048242
0.2823888888888889 0.04798893861113155
0.2824444444444445 0.04789529664352297
0.2825 0.04780166388493939
0.2825555555555556 0.0477080403326639
0.2826111111111111 0.04761442598398193
0.2826666666666667 0.04752082083617951
0.2827222222222223 0.04742722488654416
0.2827777777777778 0.04733363813236527
0.2828333333333333 0.04724006057093243
0.2828888888888889 0.04714649219953777
0.2829444444444444 0.04705293301547424
0.283 0.04695938301603541
0.2830555555555556 0.0468658421985178
0.2831111111111111 0.0467723105602179
0.2831666666666667 0.04667878809843392
0.2832222222222222 0.0465852748104655
0.2832777777777778 0.04649177069361334
0.2833333333333334 0.0463982757451798
0.2833888888888889 0.04630478996246872
0.2834444444444444 0.04621131334278458
0.2835 0.04611784588343351
0.2835555555555556 0.04602438758172333
0.2836111111111111 0.04593093843496268
0.2836666666666667 0.04583749844046169
0.2837222222222222 0.04574406759553152
0.2837777777777778 0.04565064589748564
0.2838333333333333 0.04555723334363772
0.2838888888888889 0.0454638299313029
0.2839444444444444 0.04537043565779843
0.284 0.04527705052044195
0.2840555555555556 0.04518367451655321
0.2841111111111111 0.04509030764345238
0.2841666666666667 0.04499694989846131
0.2842222222222223 0.04490360127890391
0.2842777777777778 0.04481026178210434
0.2843333333333333 0.04471693140538863
0.2843888888888889 0.04462361014608385
0.2844444444444444 0.04453029800151854
0.2845 0.04443699496902249
0.2845555555555556 0.04434370104592676
0.2846111111111111 0.04425041622956366
0.2846666666666666 0.04415714051726738
0.2847222222222222 0.04406387390637211
0.2847777777777778 0.04397061639421497
0.2848333333333333 0.0438773679781331
0.2848888888888889 0.04378412865546548
0.2849444444444444 0.04369089842355239
0.285 0.04359767727973536
0.2850555555555556 0.04350446522135693
0.2851111111111111 0.04341126224576137
0.2851666666666667 0.04331806835029415
0.2852222222222223 0.04322488353230162
0.2852777777777777 0.0431317077891322
0.2853333333333333 0.04303854111813475
0.2853888888888889 0.04294538351665998
0.2854444444444444 0.0428522349820599
0.2855 0.04275909551168731
0.2855555555555556 0.04266596510289694
0.2856111111111111 0.04257284375304412
0.2856666666666667 0.04247973145948585
0.2857222222222222 0.04238662821958082
0.2857777777777778 0.04229353403068836
0.2858333333333334 0.04220044889016922
0.2858888888888889 0.04210737279538568
0.2859444444444444 0.042014305743701
0.286 0.04192124773247975
0.2860555555555556 0.04182819875908813
0.2861111111111111 0.04173515882089322
0.2861666666666667 0.04164212791526374
0.2862222222222222 0.04154910603956948
0.2862777777777778 0.04145609319118106
0.2863333333333333 0.04136308936747139
0.2863888888888889 0.04127009456581383
0.2864444444444444 0.04117710878358316
0.2865 0.04108413201815567
0.2865555555555556 0.04099116426690888
0.2866111111111111 0.04089820552722136
0.2866666666666667 0.04080525579647337
0.2867222222222223 0.04071231507204556
0.2867777777777778 0.04061938335132113
0.2868333333333333 0.04052646063168345
0.2868888888888889 0.04043354691051801
0.2869444444444444 0.0403406421852105
0.287 0.04024774645314892
0.2870555555555556 0.04015485971172188
0.2871111111111111 0.04006198195831969
0.2871666666666667 0.03996911319033348
0.2872222222222222 0.03987625340515647
0.2872777777777778 0.03978340260018169
0.2873333333333333 0.03969056077280508
0.2873888888888889 0.0395977279204226
0.2874444444444444 0.03950490404043207
0.2875 0.03941208913023238
0.2875555555555556 0.03931928318722366
0.2876111111111112 0.03922648620880731
0.2876666666666667 0.03913369819238639
0.2877222222222222 0.0390409191353646
0.2877777777777777 0.03894814903514689
0.2878333333333333 0.03885538788914009
0.2878888888888889 0.03876263569475188
0.2879444444444444 0.03866989244939119
0.288 0.03857715815046799
0.2880555555555556 0.03848443279539392
0.2881111111111111 0.0383917163815817
0.2881666666666667 0.03829900890644527
0.2882222222222222 0.03820631036739983
0.2882777777777778 0.03811362076186187
0.2883333333333333 0.03802094008724867
0.2883888888888889 0.03792826834097985
0.2884444444444444 0.03783560552047521
0.2885 0.03774295162315605
0.2885555555555556 0.03765030664644531
0.2886111111111112 0.03755767058776657
0.2886666666666666 0.03746504344454531
0.2887222222222222 0.03737242521420783
0.2887777777777778 0.03727981589418147
0.2888333333333333 0.03718721548189548
0.2888888888888889 0.03709462397477951
0.2889444444444444 0.0370020413702653
0.289 0.03690946766578523
0.2890555555555556 0.03681690285877294
0.2891111111111111 0.03672434694666393
0.2891666666666667 0.03663179992689394
0.2892222222222223 0.03653926179690058
0.2892777777777777 0.03644673255412269
0.2893333333333333 0.036354212196
0.2893888888888889 0.0362617007199743
0.2894444444444444 0.03616919812348717
0.2895 0.03607670440398292
0.2895555555555556 0.03598421955890586
0.2896111111111111 0.03589174358570261
0.2896666666666667 0.03579927648181997
0.2897222222222222 0.03570681824470686
0.2897777777777778 0.03561436887181284
0.2898333333333334 0.03552192836058889
0.2898888888888889 0.03542949670848729
0.2899444444444444 0.03533707391296136
0.29 0.03524465997146605
0.2900555555555556 0.0351522548814568
0.2901111111111112 0.03505985864039088
0.2901666666666667 0.03496747124572683
0.2902222222222222 0.03487509269492363
0.2902777777777778 0.03478272298544232
0.2903333333333333 0.03469036211474479
0.2903888888888889 0.03459801008029421
0.2904444444444444 0.03450566687955517
0.2905 0.03441333250999272
0.2905555555555556 0.03432100696907419
0.2906111111111111 0.03422869025426734
0.2906666666666667 0.03413638236304139
0.2907222222222223 0.0340440832928668
0.2907777777777778 0.03395179304121532
0.2908333333333333 0.03385951160555952
0.2908888888888889 0.03376723898337364
0.2909444444444444 0.03367497517213297
0.291 0.03358272016931364
0.2910555555555556 0.03349047397239366
0.2911111111111111 0.03339823657885188
0.2911666666666667 0.03330600798616821
0.2912222222222222 0.033213788191824
0.2912777777777778 0.03312157719330165
0.2913333333333333 0.03302937498808505
0.2913888888888889 0.03293718157365891
0.2914444444444445 0.0328449969475092
0.2915 0.03275282110712334
0.2915555555555556 0.03266065404998983
0.2916111111111111 0.03256849577359817
0.2916666666666667 0.03247634627543938
0.2917222222222222 0.03238420555300528
0.2917777777777777 0.03229207360378958
0.2918333333333333 0.03219995042528599
0.2918888888888889 0.03210783601499074
0.2919444444444445 0.03201573037040069
0.292 0.03192363348901332
0.2920555555555555 0.03183154536832841
0.2921111111111111 0.03173946600584615
0.2921666666666667 0.03164739539906782
0.2922222222222222 0.03155533354549654
0.2922777777777778 0.03146328044263628
0.2923333333333333 0.03137123608799205
0.2923888888888889 0.03127920047907036
0.2924444444444445 0.0311871736133783
0.2925 0.03109515548842507
0.2925555555555556 0.03100314610172011
0.2926111111111112 0.0309111454507747
0.2926666666666666 0.03081915353310098
0.2927222222222222 0.03072717034621276
0.2927777777777778 0.03063519588762406
0.2928333333333333 0.03054323015485121
0.2928888888888889 0.03045127314541073
0.2929444444444445 0.03035932485682105
0.293 0.0302673852866012
0.2930555555555556 0.03017545443227213
0.2931111111111111 0.03008353229135495
0.2931666666666667 0.02999161886137292
0.2932222222222223 0.02989971413984967
0.2932777777777777 0.02980781812431095
0.2933333333333333 0.0297159308122825
0.2933888888888889 0.02962405220129238
0.2934444444444445 0.02953218228886883
0.2935 0.029440321072542
0.2935555555555556 0.02934846854984286
0.2936111111111111 0.02925662471830344
0.2936666666666667 0.02916478957545764
0.2937222222222222 0.02907296311883937
0.2937777777777778 0.02898114534598465
0.2938333333333333 0.0288893362544305
0.2938888888888889 0.02879753584171461
0.2939444444444445 0.02870574410537634
0.294 0.02861396104295607
0.2940555555555556 0.02852218665199505
0.2941111111111112 0.02843042093003639
0.2941666666666667 0.02833866387462384
0.2942222222222222 0.02824691548330241
0.2942777777777777 0.02815517575361793
0.2943333333333333 0.02806344468311813
0.2943888888888889 0.02797172226935115
0.2944444444444445 0.02788000850986702
0.2945 0.0277883034022162
0.2945555555555556 0.02769660694395058
0.2946111111111111 0.02760491913262354
0.2946666666666667 0.02751323996578931
0.2947222222222222 0.02742156944100314
0.2947777777777778 0.02732990755582155
0.2948333333333333 0.02723825430780232
0.2948888888888889 0.02714660969450467
0.2949444444444445 0.02705497371348786
0.295 0.02696334636231363
0.2950555555555556 0.02687172763854416
0.2951111111111111 0.02678011753974286
0.2951666666666666 0.02668851606347421
0.2952222222222222 0.02659692320730415
0.2952777777777778 0.02650533896879945
0.2953333333333333 0.02641376334552836
0.2953888888888889 0.02632219633505953
0.2954444444444445 0.02623063793496393
0.2955 0.02613908814281273
0.2955555555555556 0.02604754695617836
0.2956111111111111 0.02595601437263512
0.2956666666666667 0.02586449038975712
0.2957222222222222 0.02577297500512098
0.2957777777777778 0.02568146821630372
0.2958333333333333 0.02558997002088364
0.2958888888888889 0.02549848041644008
0.2959444444444445 0.02540699940055341
0.296 0.02531552697080591
0.2960555555555555 0.02522406312478005
0.2961111111111111 0.02513260786005976
0.2961666666666667 0.02504116117423047
0.2962222222222222 0.0249497230648782
0.2962777777777778 0.02485829352959004
0.2963333333333333 0.02476687256595515
0.2963888888888889 0.02467546017156252
0.2964444444444445 0.0245840563440034
0.2965 0.02449266108086948
0.2965555555555556 0.02440127437975392
0.2966111111111112 0.0243098962382505
0.2966666666666666 0.02421852665395509
0.2967222222222222 0.02412716562446336
0.2967777777777778 0.02403581314737348
0.2968333333333333 0.02394446922028384
0.2968888888888889 0.02385313384079409
0.2969444444444445 0.02376180700650532
0.297 0.02367048871501949
0.2970555555555556 0.02357917896394002
0.2971111111111111 0.02348787775087051
0.2971666666666667 0.02339658507341689
0.2972222222222223 0.02330530092918529
0.2972777777777778 0.02321402531578394
0.2973333333333333 0.02312275823082086
0.2973888888888889 0.02303149967190657
0.2974444444444445 0.0229402496366514
0.2975 0.02284900812266775
0.2975555555555556 0.02275777512756888
0.2976111111111111 0.02266655064896908
0.2976666666666667 0.02257533468448349
0.2977222222222222 0.02248412723172913
0.2977777777777778 0.02239292828832322
0.2978333333333333 0.02230173785188487
0.2978888888888889 0.02221055592003362
0.2979444444444445 0.02211938249039068
0.298 0.02202821756057828
0.2980555555555556 0.02193706112821931
0.2981111111111112 0.02184591319093813
0.2981666666666667 0.02175477374636012
0.2982222222222222 0.02166364279211234
0.2982777777777778 0.02157252032582145
0.2983333333333333 0.02148140634511703
0.2983888888888889 0.02139030084762844
0.2984444444444445 0.02129920383098693
0.2985 0.0212081152928242
0.2985555555555556 0.02111703523077377
0.2986111111111111 0.02102596364246964
0.2986666666666667 0.02093490052554724
0.2987222222222222 0.02084384587764286
0.2987777777777778 0.02075279969639402
0.2988333333333333 0.02066176197943973
0.2988888888888889 0.02057073272441961
0.2989444444444445 0.02047971192897413
0.299 0.02038869959074542
0.2990555555555556 0.02029769570737689
0.2991111111111111 0.02020670027651194
0.2991666666666666 0.02011571329579646
0.2992222222222222 0.02002473476287636
0.2992777777777778 0.01993376467539903
0.2993333333333333 0.01984280303101329
0.2993888888888889 0.01975184982736862
0.2994444444444444 0.01966090506211532
0.2995 0.01956996873290537
0.2995555555555556 0.01947904083739179
0.2996111111111111 0.01938812137322845
0.2996666666666667 0.01929721033807026
0.2997222222222222 0.01920630772957338
0.2997777777777778 0.01911541354539503
0.2998333333333333 0.01902452778319346
0.2998888888888889 0.01893365044062841
0.2999444444444445 0.01884278151535958
0.3 0.01875192100504903
0.3000555555555555 0.01866106890735939
0.3001111111111111 0.01857022521995395
0.3001666666666667 0.0184793899404981
0.3002222222222222 0.01838856306665741
0.3002777777777778 0.01829774459609852
0.3003333333333333 0.01820693452649015
0.3003888888888889 0.01811613285550062
0.3004444444444445 0.01802533958080054
0.3005 0.01793455470006114
0.3005555555555556 0.01784377821095491
0.3006111111111112 0.01775301011115479
0.3006666666666666 0.01766225039833555
0.3007222222222222 0.01757149907017304
0.3007777777777778 0.01748075612434312
0.3008333333333333 0.01739002155852434
0.3008888888888889 0.01729929537039485
0.3009444444444445 0.0172085775576349
0.301 0.01711786811792513
0.3010555555555556 0.01702716704894748
0.3011111111111111 0.01693647434838553
0.3011666666666667 0.01684579001392265
0.3012222222222222 0.01675511404324475
0.3012777777777778 0.01666444643403771
0.3013333333333333 0.01657378718398868
0.3013888888888889 0.0164831362907865
0.3014444444444445 0.01639249375212019
0.3015 0.01630185956568066
0.3015555555555556 0.01621123372915926
0.3016111111111111 0.01612061624024879
0.3016666666666666 0.01603000709664267
0.3017222222222222 0.01593940629603601
0.3017777777777778 0.01584881383612434
0.3018333333333333 0.01575822971460506
0.3018888888888889 0.01566765392917557
0.3019444444444445 0.01557708647753518
0.302 0.01548652735738379
0.3020555555555556 0.01539597656642279
0.3021111111111111 0.01530543410235399
0.3021666666666667 0.01521489996288107
0.3022222222222222 0.01512437414570772
0.3022777777777778 0.01503385664854015
0.3023333333333333 0.01494334746908391
0.3023888888888889 0.01485284660504711
0.3024444444444445 0.01476235405413802
0.3025 0.01467186981406598
0.3025555555555555 0.01458139388254202
0.3026111111111111 0.01449092625727736
0.3026666666666667 0.0144004669359851
0.3027222222222222 0.01431001591637899
0.3027777777777778 0.01421957319617358
0.3028333333333333 0.01412913877308493
0.3028888888888889 0.01403871264482991
0.3029444444444445 0.01394829480912645
0.303 0.01385788526369371
0.3030555555555556 0.01376748400625151
0.3031111111111111 0.01367709103452112
0.3031666666666666 0.01358670634622466
0.3032222222222222 0.01349632993908506
0.3032777777777778 0.01340596181082674
0.3033333333333333 0.01331560195917516
0.3033888888888889 0.01322525038185662
0.3034444444444444 0.01313490707659804
0.3035 0.01304457204112823
0.3035555555555556 0.01295424527317642
0.3036111111111111 0.01286392677047309
0.3036666666666667 0.01277361653074977
0.3037222222222222 0.01268331455173904
0.3037777777777778 0.01259302083117452
0.3038333333333333 0.01250273536679089
0.3038888888888889 0.01241245815632365
0.3039444444444445 0.01232218919750936
0.304 0.01223192848808624
0.3040555555555555 0.01214167602579253
0.3041111111111111 0.01205143180836834
0.3041666666666667 0.0119611958335542
0.3042222222222222 0.01187096809909211
0.3042777777777778 0.0117807486027249
0.3043333333333333 0.01169053734219688
0.3043888888888889 0.01160033431525255
0.3044444444444445 0.01151013951963789
0.3045 0.01141995295310013
0.3045555555555556 0.01132977461338734
0.3046111111111112 0.01123960449824801
0.3046666666666666 0.01114944260543293
0.3047222222222222 0.01105928893269288
0.3047777777777778 0.01096914347778013
0.3048333333333333 0.01087900623844755
0.3048888888888889 0.0107888772124495
0.3049444444444445 0.01069875639754137
0.305 0.01060864379147919
0.3050555555555556 0.01051853939202023
0.3051111111111111 0.01042844319692262
0.3051666666666667 0.01033835520394572
0.3052222222222222 0.01024827541085017
0.3052777777777778 0.0101582038153968
0.3053333333333333 0.01006814041534834
0.3053888888888889 0.00997808520846793
0.3054444444444445 0.009888038192519965
0.3055 0.009797999365270102
0.3055555555555556 0.009707968724484413
0.3056111111111111 0.009617946267930434
0.3056666666666666 0.009527931993376959
0.3057222222222222 0.009437925898592573
0.3057777777777778 0.009347927981348795
0.3058333333333333 0.009257938239416506
0.3058888888888889 0.009167956670568064
0.3059444444444444 0.009077983272577703
0.306 0.008988018043219033
0.3060555555555556 0.008898060980268175
0.3061111111111111 0.00880811208150167
0.3061666666666667 0.008718171344696683
0.3062222222222222 0.008628238767631849
0.3062777777777778 0.008538314348087266
0.3063333333333333 0.008448398083842824
0.3063888888888889 0.008358489972680506
0.3064444444444445 0.00826859001238271
0.3065 0.008178698200733098
0.3065555555555555 0.008088814535516164
0.3066111111111111 0.007998939014517448
0.3066666666666667 0.007909071635523957
0.3067222222222222 0.007819212396322908
0.3067777777777778 0.007729361294703192
0.3068333333333333 0.00763951832845391
0.3068888888888889 0.007549683495366047
0.3069444444444445 0.007459856793231213
0.307 0.007370038219841861
0.3070555555555556 0.007280227772991695
0.3071111111111111 0.00719042545047526
0.3071666666666666 0.007100631250088355
0.3072222222222222 0.007010845169626989
0.3072777777777778 0.006921067206889472
0.3073333333333333 0.006831297359673909
0.3073888888888889 0.006741535625780075
0.3074444444444444 0.006651782003008587
0.3075 0.006562036489160684
0.3075555555555556 0.006472299082039286
0.3076111111111111 0.006382569779447937
0.3076666666666667 0.006292848579191021
0.3077222222222222 0.006203135479074176
0.3077777777777778 0.006113430476903458
0.3078333333333333 0.00602373357048723
0.3078888888888889 0.005934044757633223
0.3079444444444445 0.005844364036151471
0.3080000000000001 0.00575469140385222
0.3080555555555555 0.00566502685854697
0.3081111111111111 0.005575370398048268
0.3081666666666666 0.005485722020169289
0.3082222222222222 0.005396081722724465
0.3082777777777778 0.005306449503529482
0.3083333333333333 0.005216825360400866
0.3083888888888889 0.005127209291155351
0.3084444444444445 0.005037601293611764
0.3085 0.004948001365589771
0.3085555555555556 0.004858409504909036
0.3086111111111111 0.004768825709391107
0.3086666666666666 0.004679249976858164
0.3087222222222222 0.004589682305133637
0.3087777777777778 0.004500122692041799
0.3088333333333333 0.004410571135407756
0.3088888888888889 0.004321027633057874
0.3089444444444445 0.004231492182819144
0.309 0.004141964782519814
0.3090555555555555 0.00405244542998897
0.3091111111111111 0.003962934123056952
0.3091666666666667 0.003873430859554312
0.3092222222222222 0.003783935637313696
0.3092777777777778 0.003694448454167746
0.3093333333333333 0.003604969307950363
0.3093888888888889 0.003515498196497123
0.3094444444444445 0.0034260351176436
0.3095 0.003336580069226626
0.3095555555555556 0.003247133049084079
0.3096111111111111 0.003157694055054885
0.3096666666666666 0.003068263084979013
0.3097222222222222 0.002978840136697273
0.3097777777777778 0.002889425208051103
0.3098333333333333 0.002800018296883612
0.3098888888888889 0.002710619401038123
0.3099444444444444 0.002621228518359841
0.31 0.002531845646693762
0.3100555555555556 0.002442470783886974
0.3101111111111111 0.002353103927786986
0.3101666666666667 0.002263745076241934
0.3102222222222222 0.002174394227101836
0.3102777777777778 0.002085051378216924
0.3103333333333333 0.001995716527438264
0.3103888888888889 0.001906389672618806
0.3104444444444445 0.001817070811611502
0.3105 0.001727759942270768
0.3105555555555555 0.001638457062452067
0.3106111111111111 0.00154916217001128
0.3106666666666667 0.001459875262805546
0.3107222222222222 0.001370596338693468
0.3107777777777778 0.001281325395533858
0.3108333333333333 0.001192062431186576
0.3108888888888889 0.001102807443512946
0.3109444444444445 0.001013560430374502
0.311 0.0009243213896346636
0.3110555555555556 0.0008350903191570568
0.3111111111111111 0.0007458672168065657
0.3111666666666666 0.0006566520804489114
0.3112222222222222 0.0005674449079508614
0.3112777777777778 0.0004782456971798117
0.3113333333333334 0.0003890544460048326
0.3113888888888889 0.0002998711522954134
0.3114444444444444 0.0002106958139218807
0.3115 0.0001215284287558172
0.3115555555555556 3.236899466964286e-05
0.3116111111111111 -5.67824904631755e-05
0.3116666666666667 -0.0001459260287683337
0.3117222222222222 -0.000235061622370481
0.3117777777777778 -0.0003241892733938476
0.3118333333333334 -0.00041330898396078
0.3118888888888889 -0.0005024207561932058
0.3119444444444445 -0.000591524592212215
0.3120000000000001 -0.0006806204941378515
0.3120555555555555 -0.0007697084640891117
0.3121111111111111 -0.0008587885041839459
0.3121666666666666 -0.0009478606165396761
0.3122222222222222 -0.001036924803272577
0.3122777777777778 -0.001125981066497879
0.3123333333333334 -0.001215029408329971
0.3123888888888889 -0.001304069830882198
0.3124444444444445 -0.001393102336267068
0.3125 -0.001482126926595832
0.3125555555555556 -0.001571143603979531
0.3126111111111111 -0.001660152370527532
0.3126666666666666 -0.001749153228348573
0.3127222222222222 -0.001838146179550557
0.3127777777777778 -0.001927131226240129
0.3128333333333334 -0.002016108370523515
0.3128888888888889 -0.002105077614505267
0.3129444444444445 -0.002194038960289729
0.313 -0.002282992409979776
0.3130555555555555 -0.002371937965677868
0.3131111111111111 -0.002460875629484997
0.3131666666666667 -0.00254980540350153
0.3132222222222222 -0.002638727289826782
0.3132777777777778 -0.002727641290559656
0.3133333333333333 -0.002816547407796747
0.3133888888888889 -0.00290544564363549
0.3134444444444445 -0.002994336000171224
0.3135 -0.003083218479498455
0.3135555555555556 -0.003172093083711265
0.3136111111111111 -0.003260959814902484
0.3136666666666666 -0.003349818675163894
0.3137222222222222 -0.003438669666586649
0.3137777777777778 -0.003527512791260855
0.3138333333333334 -0.003616348051275781
0.3138888888888889 -0.003705175448719444
0.3139444444444444 -0.003793994985679226
0.314 -0.003882806664241468
0.3140555555555556 -0.00397161048649167
0.3141111111111111 -0.004060406454514288
0.3141666666666667 -0.004149194570393358
0.3142222222222222 -0.00423797483621124
0.3142777777777778 -0.004326747254049878
0.3143333333333334 -0.004415511825989748
0.3143888888888889 -0.004504268554111119
0.3144444444444445 -0.004593017440493212
0.3145 -0.004681758487213782
0.3145555555555555 -0.004770491696349957
0.3146111111111111 -0.004859217069978655
0.3146666666666667 -0.004947934610174282
0.3147222222222222 -0.005036644319012083
0.3147777777777778 -0.005125346198565206
0.3148333333333333 -0.005214040250906175
0.3148888888888889 -0.005302726478107091
0.3149444444444445 -0.005391404882238176
0.315 -0.005480075465369647
0.3150555555555556 -0.005568738229570678
0.3151111111111111 -0.005657393176908766
0.3151666666666667 -0.005746040309451409
0.3152222222222222 -0.005834679629264848
0.3152777777777778 -0.00592331113841407
0.3153333333333334 -0.00601193483896406
0.3153888888888889 -0.006100550732977709
0.3154444444444444 -0.006189158822517701
0.3155 -0.0062777591096463
0.3155555555555555 -0.006366351596423257
0.3156111111111111 -0.006454936284909582
0.3156666666666667 -0.006543513177163351
0.3157222222222222 -0.006632082275242849
0.3157777777777778 -0.006720643581205319
0.3158333333333334 -0.006809197097107162
0.3158888888888889 -0.006897742825003105
0.3159444444444445 -0.006986280766948504
0.316 -0.007074810924995993
0.3160555555555555 -0.007163333301198626
0.3161111111111111 -0.007251847897608408
0.3161666666666667 -0.007340354716275461
0.3162222222222222 -0.007428853759250118
0.3162777777777778 -0.007517345028581662
0.3163333333333334 -0.007605828526317704
0.3163888888888889 -0.007694304254505434
0.3164444444444444 -0.007782772215191626
0.3165 -0.007871232410421586
0.3165555555555556 -0.007959684842239575
0.3166111111111111 -0.008048129512689434
0.3166666666666667 -0.008136566423813959
0.3167222222222222 -0.008224995577654897
0.3167777777777778 -0.00831341697625316
0.3168333333333334 -0.00840183062164882
0.3168888888888889 -0.008490236515880906
0.3169444444444445 -0.008578634660987815
0.317 -0.008667025059007108
0.3170555555555555 -0.008755407711974673
0.3171111111111111 -0.008843782621926814
0.3171666666666667 -0.008932149790897743
0.3172222222222222 -0.009020509220921465
0.3172777777777778 -0.009108860914030723
0.3173333333333333 -0.009197204872257845
0.3173888888888889 -0.009285541097633484
0.3174444444444445 -0.009373869592188295
0.3175 -0.009462190357951462
0.3175555555555556 -0.00955050339695134
0.3176111111111111 -0.009638808711215857
0.3176666666666667 -0.009727106302771269
0.3177222222222222 -0.009815396173643836
0.3177777777777778 -0.009903678325858136
0.3178333333333334 -0.009991952761438334
0.3178888888888889 -0.01008021948240755
0.3179444444444444 -0.01016847849078785
0.318 -0.01025672978860109
0.3180555555555556 -0.01034497337786746
0.3181111111111111 -0.01043320926060631
0.3181666666666667 -0.0105214374388372
0.3182222222222222 -0.01060965791457717
0.3182777777777778 -0.01069787068984347
0.3183333333333334 -0.01078607576665232
0.3183888888888889 -0.01087427314701888
0.3184444444444445 -0.01096246283295746
0.3185 -0.01105064482648156
0.3185555555555555 -0.01113881912960362
0.3186111111111111 -0.01122698574433524
0.3186666666666667 -0.01131514467268759
0.3187222222222222 -0.01140329591667062
0.3187777777777778 -0.01149143947829299
0.3188333333333333 -0.01157957535956317
0.3188888888888889 -0.01166770356248856
0.3189444444444445 -0.01175582408907554
0.319 -0.01184393694132964
0.3190555555555556 -0.01193204212125556
0.3191111111111111 -0.01202013963085714
0.3191666666666667 -0.01210822947213742
0.3192222222222222 -0.01219631164709815
0.3192777777777778 -0.01228438615774109
0.3193333333333334 -0.01237245300606613
0.3193888888888889 -0.01246051219407314
0.3194444444444444 -0.01254856372376013
0.3195 -0.01263660759712549
0.3195555555555555 -0.01272464381616577
0.3196111111111111 -0.01281267238287686
0.3196666666666667 -0.01290069329925425
0.3197222222222222 -0.01298870656729196
0.3197777777777778 -0.01307671218898337
0.3198333333333334 -0.01316471016632103
0.3198888888888889 -0.01325270050129667
0.3199444444444445 -0.01334068319590094
0.32 -0.01342865825212389
0.3200555555555555 -0.01351662567195493
0.3201111111111111 -0.01360458545738159
0.3201666666666667 -0.01369253761039181
0.3202222222222222 -0.01378048213297166
0.3202777777777778 -0.01386841902710699
0.3203333333333334 -0.0139563482947826
0.3203888888888889 -0.01404426993798247
0.3204444444444444 -0.01413218395868909
0.3205 -0.01422009035888561
0.3205555555555556 -0.01430798914055221
0.3206111111111111 -0.01439588030567037
0.3206666666666667 -0.01448376385621922
0.3207222222222222 -0.0145716397941773
0.3207777777777778 -0.01465950812152312
0.3208333333333334 -0.01474736884023314
0.3208888888888889 -0.01483522195228377
0.3209444444444445 -0.0149230674596504
0.321 -0.01501090536430759
0.3210555555555555 -0.01509873566822862
0.3211111111111111 -0.01518655837338657
0.3211666666666667 -0.01527437348175307
0.3212222222222222 -0.01536218099529951
0.3212777777777778 -0.01544998091599607
0.3213333333333333 -0.01553777324581162
0.3213888888888889 -0.01562555798671527
0.3214444444444445 -0.01571333514067425
0.3215 -0.01580110470965557
0.3215555555555556 -0.01588886669562519
0.3216111111111111 -0.01597662110054804
0.3216666666666667 -0.01606436792638881
0.3217222222222222 -0.01615210717511033
0.3217777777777778 -0.01623983884867544
0.3218333333333334 -0.01632756294904591
0.3218888888888889 -0.01641527947818267
0.3219444444444444 -0.01650298843804542
0.322 -0.01659068983059363
0.3220555555555555 -0.01667838365778552
0.3221111111111111 -0.01676606992157846
0.3221666666666667 -0.01685374862392943
0.3222222222222222 -0.01694141976679392
0.3222777777777778 -0.0170290833521268
0.3223333333333334 -0.01711673938188253
0.3223888888888889 -0.01720438785801429
0.3224444444444445 -0.01729202878247445
0.3225 -0.01737966215721431
0.3225555555555555 -0.01746728798418519
0.3226111111111111 -0.01755490626533651
0.3226666666666667 -0.0176425170026177
0.3227222222222222 -0.01773012019797652
0.3227777777777778 -0.01781771585336113
0.3228333333333333 -0.01790530397071698
0.3228888888888889 -0.01799288455199099
0.3229444444444444 -0.01808045759912714
0.323 -0.01816802311406983
0.3230555555555556 -0.01825558109876242
0.3231111111111111 -0.0183431315551468
0.3231666666666667 -0.01843067448516507
0.3232222222222222 -0.01851820989075766
0.3232777777777778 -0.01860573777386435
0.3233333333333334 -0.01869325813642412
0.3233888888888889 -0.01878077098037549
0.3234444444444444 -0.01886827630765555
0.3235 -0.01895577412020138
0.3235555555555555 -0.01904326441994774
0.3236111111111111 -0.01913074720883045
0.3236666666666667 -0.01921822248878283
0.3237222222222222 -0.01930569026173838
0.3237777777777778 -0.01939315052962937
0.3238333333333333 -0.01948060329438785
0.3238888888888889 -0.01956804855794378
0.3239444444444445 -0.01965548632222795
0.324 -0.01974291658916864
0.3240555555555555 -0.01983033936069456
0.3241111111111111 -0.01991775463873273
0.3241666666666667 -0.02000516242521019
0.3242222222222222 -0.02009256272205227
0.3242777777777778 -0.02017995553118434
0.3243333333333334 -0.02026734085453028
0.3243888888888889 -0.02035471869401356
0.3244444444444444 -0.02044208905155639
0.3245 -0.02052945192908056
0.3245555555555556 -0.02061680732850703
0.3246111111111111 -0.02070415525175551
0.3246666666666667 -0.02079149570074526
0.3247222222222222 -0.02087882867739495
0.3247777777777778 -0.02096615418362154
0.3248333333333334 -0.02105347222134245
0.3248888888888889 -0.02114078279247317
0.3249444444444445 -0.02122808589892882
0.325 -0.02131538154262384
0.3250555555555555 -0.02140266972547124
0.3251111111111111 -0.02148995044938424
0.3251666666666667 -0.02157722371627395
0.3252222222222222 -0.0216644895280521
0.3252777777777778 -0.02175174788662837
0.3253333333333333 -0.02183899879391239
0.3253888888888889 -0.02192624225181256
0.3254444444444445 -0.02201347826223664
0.3255 -0.02210070682709157
0.3255555555555556 -0.02218792794828366
0.3256111111111111 -0.02227514162771772
0.3256666666666667 -0.02236234786729861
0.3257222222222222 -0.02244954666893011
0.3257777777777778 -0.02253673803451475
0.3258333333333334 -0.02262392196595465
0.3258888888888889 -0.02271109846515108
0.3259444444444444 -0.02279826753400429
0.326 -0.02288542917441427
0.3260555555555555 -0.02297258338827982
0.3261111111111111 -0.02305973017749842
0.3261666666666667 -0.02314686954396781
0.3262222222222222 -0.02323400148958401
0.3262777777777778 -0.02332112601624288
0.3263333333333334 -0.02340824312583898
0.3263888888888889 -0.02349535282026627
0.3264444444444445 -0.02358245510141807
0.3265 -0.02366954997118644
0.3265555555555555 -0.02375663743146324
0.3266111111111111 -0.02384371748413908
0.3266666666666667 -0.02393079013110392
0.3267222222222222 -0.02401785537424669
0.3267777777777778 -0.02410491321545611
0.3268333333333333 -0.02419196365661922
0.3268888888888889 -0.02427900669962327
0.3269444444444444 -0.02436604234635383
0.327 -0.02445307059869607
0.3270555555555556 -0.02454009145853452
0.3271111111111111 -0.02462710492775223
0.3271666666666667 -0.02471411100823248
0.3272222222222222 -0.02480110970185666
0.3272777777777778 -0.02488810101050659
0.3273333333333334 -0.02497508493606197
0.3273888888888889 -0.0250620614804023
0.3274444444444444 -0.02514903064540689
0.3275 -0.02523599243295315
0.3275555555555555 -0.02532294684491828
0.3276111111111111 -0.02540989388317906
0.3276666666666667 -0.0254968335496104
0.3277222222222222 -0.02558376584608761
0.3277777777777778 -0.02567069077448412
0.3278333333333333 -0.02575760833667359
0.3278888888888889 -0.02584451853452818
0.3279444444444445 -0.02593142136991924
0.328 -0.0260183168447179
0.3280555555555555 -0.02610520496079383
0.3281111111111111 -0.02619208572001669
0.3281666666666667 -0.02627895912425447
0.3282222222222222 -0.02636582517537475
0.3282777777777778 -0.02645268387524468
0.3283333333333334 -0.02653953522573016
0.3283888888888889 -0.02662637922869646
0.3284444444444444 -0.02671321588600801
0.3285 -0.02680004519952819
0.3285555555555555 -0.0268868671711204
0.3286111111111111 -0.02697368180264655
0.3286666666666667 -0.02706048909596773
0.3287222222222222 -0.02714728905294459
0.3287777777777778 -0.02723408167543697
0.3288333333333334 -0.02732086696530386
0.3288888888888889 -0.0274076449244032
0.3289444444444445 -0.02749441555459251
0.329 -0.02758117885772847
0.3290555555555555 -0.02766793483566653
0.3291111111111111 -0.02775468349026211
0.3291666666666667 -0.02784142482336917
0.3292222222222222 -0.02792815883684148
0.3292777777777778 -0.02801488553253153
0.3293333333333333 -0.02810160491229119
0.3293888888888889 -0.02818831697797192
0.3294444444444444 -0.02827502173142328
0.3295 -0.02836171917449569
0.3295555555555556 -0.02844840930903744
0.3296111111111111 -0.02853509213689666
0.3296666666666667 -0.02862176765992039
0.3297222222222222 -0.02870843587995548
0.3297777777777778 -0.02879509679884711
0.3298333333333334 -0.02888175041844086
0.3298888888888889 -0.02896839674057982
0.3299444444444444 -0.02905503576710831
0.33 -0.02914166749986839
0.3300555555555555 -0.02922829194070185
0.3301111111111111 -0.02931490909144991
0.3301666666666667 -0.02940151895395271
0.3302222222222222 -0.02948812153004955
0.3302777777777778 -0.02957471682157934
0.3303333333333333 -0.02966130483037971
0.3303888888888889 -0.02974788555828809
0.3304444444444445 -0.02983445900714064
0.3305 -0.02992102517877312
0.3305555555555555 -0.03000758407502044
0.3306111111111111 -0.03009413569771648
0.3306666666666667 -0.03018068004869446
0.3307222222222223 -0.0302672171297868
0.3307777777777778 -0.03035374694282569
0.3308333333333333 -0.03044026948964164
0.3308888888888889 -0.03052678477206539
0.3309444444444444 -0.03061329279192556
0.331 -0.03069979355105164
0.3310555555555556 -0.0307862870512712
0.3311111111111111 -0.0308727732944112
0.3311666666666667 -0.03095925228229841
0.3312222222222222 -0.0310457240167581
0.3312777777777778 -0.03113218849961513
0.3313333333333334 -0.03121864573269375
0.3313888888888889 -0.03130509571781714
0.3314444444444444 -0.03139153845680788
0.3315 -0.03147797395148789
0.3315555555555555 -0.03156440220367786
0.3316111111111111 -0.03165082321519826
0.3316666666666667 -0.0317372369878685
0.3317222222222223 -0.0318236435235076
0.3317777777777778 -0.03191004282393308
0.3318333333333333 -0.03199643489096229
0.3318888888888889 -0.03208281972641213
0.3319444444444445 -0.03216919733209763
0.332 -0.03225556770983402
0.3320555555555555 -0.0323419308614353
0.3321111111111111 -0.03242828678871521
0.3321666666666667 -0.03251463549348629
0.3322222222222223 -0.0326009769775602
0.3322777777777778 -0.03268731124274821
0.3323333333333334 -0.03277363829086075
0.3323888888888889 -0.03285995812370759
0.3324444444444444 -0.03294627074309728
0.3325 -0.03303257615083816
0.3325555555555555 -0.03311887434873727
0.3326111111111111 -0.03320516533860171
0.3326666666666667 -0.03329144912223686
0.3327222222222222 -0.03337772570144813
0.3327777777777778 -0.03346399507803965
0.3328333333333334 -0.03355025725381516
0.3328888888888889 -0.03363651223057731
0.3329444444444445 -0.03372276001012837
0.333 -0.03380900059426956
0.3330555555555555 -0.03389523398480165
0.3331111111111111 -0.03398146018352398
0.3331666666666667 -0.03406767919223629
0.3332222222222223 -0.03415389101273645
0.3332777777777778 -0.03424009564682209
0.3333333333333333 -0.03432629309629005
0.3333888888888889 -0.03441248336293671
0.3334444444444444 -0.03449866644855699
0.3335 -0.03458484235494585
0.3335555555555556 -0.03467101108389672
0.3336111111111111 -0.03475717263720288
0.3336666666666667 -0.03484332701665674
0.3337222222222223 -0.03492947422404987
0.3337777777777778 -0.03501561426117281
0.3338333333333334 -0.03510174712981632
0.3338888888888889 -0.03518787283176923
0.3339444444444444 -0.03527399136882021
0.334 -0.03536010274275748
0.3340555555555556 -0.03544620695536781
0.3341111111111111 -0.03553230400843775
0.3341666666666667 -0.03561839390375282
0.3342222222222222 -0.03570447664309789
0.3342777777777778 -0.03579055222825765
0.3343333333333333 -0.03587662066101486
0.3343888888888889 -0.03596268194315211
0.3344444444444445 -0.0360487360764522
0.3345 -0.03613478306269539
0.3345555555555556 -0.0362208229036628
0.3346111111111111 -0.03630685560113366
0.3346666666666667 -0.03639288115688719
0.3347222222222223 -0.036478899572702
0.3347777777777778 -0.0365649108503548
0.3348333333333333 -0.03665091499162294
0.3348888888888889 -0.03673691199828251
0.3349444444444444 -0.03682290187210813
0.335 -0.03690888461487505
0.3350555555555556 -0.03699486022835684
0.3351111111111111 -0.03708082871432668
0.3351666666666667 -0.03716679007455666
0.3352222222222222 -0.03725274431081868
0.3352777777777778 -0.03733869142488361
0.3353333333333334 -0.03742463141852146
0.3353888888888889 -0.03751056429350141
0.3354444444444444 -0.03759649005159264
0.3355 -0.03768240869456287
0.3355555555555556 -0.03776832022417938
0.3356111111111111 -0.03785422464220865
0.3356666666666667 -0.03794012195041629
0.3357222222222223 -0.03802601215056751
0.3357777777777778 -0.03811189524442646
0.3358333333333333 -0.03819777123375687
0.3358888888888889 -0.03828364012032144
0.3359444444444444 -0.03836950190588223
0.336 -0.03845535659220109
0.3360555555555556 -0.038541204181038
0.3361111111111111 -0.03862704467415312
0.3361666666666667 -0.03871287807330602
0.3362222222222223 -0.03879870438025457
0.3362777777777778 -0.03888452359675684
0.3363333333333334 -0.03897033572457009
0.3363888888888888 -0.0390561407654499
0.3364444444444444 -0.03914193872115267
0.3365 -0.0392277295934325
0.3365555555555556 -0.03931351338404415
0.3366111111111111 -0.03939929009474086
0.3366666666666667 -0.03948505972727487
0.3367222222222222 -0.03957082228339819
0.3367777777777778 -0.03965657776486263
0.3368333333333333 -0.03974232617341831
0.3368888888888889 -0.03982806751081495
0.3369444444444445 -0.03991380177880184
0.337 -0.03999952897912702
0.3370555555555556 -0.0400852491135383
0.3371111111111111 -0.04017096218378269
0.3371666666666667 -0.04025666819160612
0.3372222222222223 -0.04034236713875433
0.3372777777777778 -0.04042805902697159
0.3373333333333333 -0.04051374385800236
0.3373888888888889 -0.04059942163358989
0.3374444444444444 -0.04068509235547654
0.3375 -0.04077075602540449
0.3375555555555556 -0.04085641264511446
0.3376111111111111 -0.04094206221634714
0.3376666666666667 -0.04102770474084264
0.3377222222222222 -0.04111334022033934
0.3377777777777778 -0.04119896865657565
0.3378333333333334 -0.04128459005128957
0.3378888888888889 -0.0413702044062174
0.3379444444444444 -0.04145581172309568
0.338 -0.04154141200365986
0.3380555555555556 -0.04162700524964418
0.3381111111111111 -0.04171259146278306
0.3381666666666667 -0.04179817064480988
0.3382222222222222 -0.04188374279745678
0.3382777777777778 -0.04196930792245628
0.3383333333333333 -0.04205486602153886
0.3383888888888889 -0.04214041709643558
0.3384444444444445 -0.04222596114887564
0.3385 -0.04231149818058844
0.3385555555555556 -0.04239702819330214
0.3386111111111111 -0.04248255118874426
0.3386666666666667 -0.04256806716864189
0.3387222222222223 -0.0426535761347213
0.3387777777777778 -0.04273907808870769
0.3388333333333333 -0.0428245730323259
0.3388888888888889 -0.04291006096730027
0.3389444444444444 -0.04299554189535396
0.339 -0.04308101581820985
0.3390555555555556 -0.0431664827375892
0.3391111111111111 -0.04325194265521408
0.3391666666666667 -0.04333739557280489
0.3392222222222222 -0.0434228414920808
0.3392777777777778 -0.04350828041476197
0.3393333333333334 -0.0435937123425661
0.3393888888888889 -0.04367913727721107
0.3394444444444444 -0.04376455522041395
0.3395 -0.04384996617389095
0.3395555555555556 -0.04393537013935806
0.3396111111111111 -0.04402076711852984
0.3396666666666667 -0.04410615711312062
0.3397222222222223 -0.04419154012484409
0.3397777777777778 -0.0442769161554127
0.3398333333333333 -0.0443622852065387
0.3398888888888889 -0.0444476472799337
0.3399444444444444 -0.04453300237730826
0.34 -0.04461835050037252
0.3400555555555556 -0.04470369165083557
0.3401111111111111 -0.0447890258304061
0.3401666666666667 -0.04487435304079238
0.3402222222222223 -0.04495967328370098
0.3402777777777778 -0.04504498656083912
0.3403333333333334 -0.04513029287391213
0.3403888888888889 -0.04521559222462534
0.3404444444444444 -0.04530088461468325
0.3405 -0.04538617004578949
0.3405555555555556 -0.04547144851964732
0.3406111111111111 -0.04555672003795893
0.3406666666666667 -0.04564198460242587
0.3407222222222222 -0.04572724221474907
0.3407777777777778 -0.04581249287662948
0.3408333333333333 -0.04589773658976572
0.3408888888888889 -0.04598297335585705
0.3409444444444445 -0.0460682031766021
0.341 -0.04615342605369804
0.3410555555555556 -0.04623864198884139
0.3411111111111111 -0.04632385098372872
0.3411666666666667 -0.04640905304005528
0.3412222222222223 -0.04649424815951574
0.3412777777777778 -0.04657943634380433
0.3413333333333333 -0.04666461759461444
0.3413888888888889 -0.04674979191363843
0.3414444444444444 -0.04683495930256844
0.3415 -0.04692011976309619
0.3415555555555556 -0.04700527329691152
0.3416111111111111 -0.0470904199057051
0.3416666666666667 -0.04717555959116553
0.3417222222222222 -0.04726069235498157
0.3417777777777778 -0.04734581819884141
0.3418333333333334 -0.04743093712443215
0.3418888888888889 -0.04751604913343967
0.3419444444444444 -0.04760115422755044
0.342 -0.04768625240844928
0.3420555555555556 -0.04777134367782079
0.3421111111111111 -0.04785642803734855
0.3421666666666667 -0.04794150548871567
0.3422222222222222 -0.04802657603360488
0.3422777777777778 -0.04811163967369723
0.3423333333333333 -0.04819669641067419
0.3423888888888889 -0.04828174624621617
0.3424444444444444 -0.04836678918200254
0.3425 -0.04845182521971245
0.3425555555555556 -0.04853685436102404
0.3426111111111111 -0.0486218766076152
0.3426666666666667 -0.04870689196116259
0.3427222222222223 -0.04879190042334264
0.3427777777777778 -0.04887690199583074
0.3428333333333333 -0.04896189668030208
0.3428888888888889 -0.04904688447843059
0.3429444444444444 -0.04913186539188998
0.343 -0.04921683942235315
0.3430555555555556 -0.04930180657149212
0.3431111111111111 -0.04938676684097854
0.3431666666666667 -0.04947172023248296
0.3432222222222222 -0.04955666674767598
0.3432777777777778 -0.04964160638822671
0.3433333333333333 -0.04972653915580424
0.3433888888888889 -0.04981146505207647
0.3434444444444444 -0.04989638407871101
0.3435 -0.04998129623737448
0.3435555555555556 -0.05006620152973326
0.3436111111111111 -0.0501510999574527
0.3436666666666667 -0.05023599152219711
0.3437222222222223 -0.05032087622563119
0.3437777777777777 -0.05040575406941798
0.3438333333333333 -0.05049062505522033
0.3438888888888889 -0.05057548918470063
0.3439444444444444 -0.05066034645951965
0.344 -0.05074519688133852
0.3440555555555556 -0.05083004045181736
0.3441111111111111 -0.05091487717261524
0.3441666666666667 -0.05099970704539122
0.3442222222222222 -0.05108453007180311
0.3442777777777778 -0.0511693462535083
0.3443333333333334 -0.05125415559216374
0.3443888888888889 -0.05133895808942519
0.3444444444444444 -0.05142375374694812
0.3445 -0.05150854256638741
0.3445555555555556 -0.05159332454939691
0.3446111111111111 -0.05167809969763022
0.3446666666666667 -0.05176286801273951
0.3447222222222222 -0.05184762949637734
0.3447777777777778 -0.05193238415019505
0.3448333333333333 -0.0520171319758431
0.3448888888888889 -0.05210187297497178
0.3449444444444445 -0.05218660714923051
0.345 -0.05227133450026748
0.3450555555555556 -0.05235605502973127
0.3451111111111111 -0.05244076873926924
0.3451666666666667 -0.05252547563052789
0.3452222222222223 -0.05261017570515351
0.3452777777777778 -0.05269486896479113
0.3453333333333333 -0.05277955541108601
0.3453888888888889 -0.05286423504568193
0.3454444444444444 -0.05294890787022224
0.3455 -0.05303357388635012
0.3455555555555556 -0.05311823309570723
0.3456111111111111 -0.05320288549993508
0.3456666666666667 -0.0532875311006745
0.3457222222222222 -0.05337216989956571
0.3457777777777778 -0.0534568018982479
0.3458333333333334 -0.05354142709836025
0.3458888888888889 -0.05362604550154065
0.3459444444444444 -0.05371065710942664
0.346 -0.05379526192365507
0.3460555555555556 -0.05387985994586199
0.3461111111111111 -0.05396445117768322
0.3461666666666667 -0.05404903562075312
0.3462222222222222 -0.05413361327670647
0.3462777777777778 -0.05421818414717638
0.3463333333333333 -0.05430274823379595
0.3463888888888889 -0.05438730553819746
0.3464444444444444 -0.05447185606201232
0.3465 -0.05455639980687156
0.3465555555555556 -0.05464093677440535
0.3466111111111111 -0.05472546696624344
0.3466666666666667 -0.05480999038401475
0.3467222222222223 -0.05489450702934759
0.3467777777777778 -0.0549790169038696
0.3468333333333333 -0.05506352000920802
0.3468888888888889 -0.05514801634698886
0.3469444444444444 -0.05523250591883809
0.347 -0.05531698872638045
0.3470555555555556 -0.05540146477124067
0.3471111111111111 -0.05548593405504243
0.3471666666666667 -0.055570396579409
0.3472222222222222 -0.0556548523459624
0.3472777777777778 -0.05573930135632483
0.3473333333333333 -0.05582374361211726
0.3473888888888889 -0.05590817911496025
0.3474444444444444 -0.0559926078664737
0.3475 -0.05607702986827669
0.3475555555555556 -0.0561614451219881
0.3476111111111111 -0.05624585362922554
0.3476666666666667 -0.0563302553916064
0.3477222222222223 -0.05641465041074727
0.3477777777777777 -0.05649903868826429
0.3478333333333333 -0.05658342022577256
0.3478888888888889 -0.05666779502488697
0.3479444444444444 -0.05675216308722137
0.348 -0.05683652441438961
0.3480555555555556 -0.05692087900800385
0.3481111111111111 -0.05700522686967668
0.3481666666666667 -0.05708956800101944
0.3482222222222222 -0.05717390240364262
0.3482777777777778 -0.05725823007915695
0.3483333333333334 -0.05734255102917205
0.3483888888888889 -0.05742686525529592
0.3484444444444444 -0.05751117275913781
0.3485 -0.05759547354230487
0.3485555555555556 -0.05767976760640423
0.3486111111111111 -0.05776405495304199
0.3486666666666667 -0.05784833558382425
0.3487222222222222 -0.05793260950035587
0.3487777777777778 -0.05801687670424106
0.3488333333333333 -0.05810113719708402
0.3488888888888889 -0.05818539098048752
0.3489444444444444 -0.0582696380560543
0.349 -0.05835387842538648
0.3490555555555556 -0.05843811209008472
0.3491111111111111 -0.05852233905174969
0.3491666666666667 -0.05860655931198203
0.3492222222222223 -0.05869077287238009
0.3492777777777778 -0.05877497973454351
0.3493333333333333 -0.05885917990006956
0.3493888888888889 -0.05894337337055599
0.3494444444444444 -0.05902756014759968
0.3495 -0.05911174023279668
0.3495555555555556 -0.05919591362774242
0.3496111111111111 -0.0592800803340319
0.3496666666666667 -0.05936424035325929
0.3497222222222222 -0.05944839368701833
0.3497777777777778 -0.05953254033690174
0.3498333333333333 -0.05961668030450199
0.3498888888888889 -0.05970081359141096
0.3499444444444444 -0.05978494019921947
0.35 -0.05986906012951832
0.3500555555555556 -0.05995317338389709
0.3501111111111112 -0.06003727996394491
0.3501666666666667 -0.06012137987125009
0.3502222222222222 -0.06020547310740135
0.3502777777777777 -0.06028955967398534
0.3503333333333333 -0.06037363957258909
0.3503888888888889 -0.06045771280479818
0.3504444444444444 -0.06054177937219843
0.3505 -0.06062583927637456
0.3505555555555556 -0.06070989251891069
0.3506111111111111 -0.06079393910139033
0.3506666666666667 -0.06087797902539632
0.3507222222222222 -0.06096201229251092
0.3507777777777778 -0.06104603890431592
0.3508333333333333 -0.06113005886239232
0.3508888888888889 -0.06121407216832045
0.3509444444444444 -0.06129807882368005
0.351 -0.06138207883005041
0.3510555555555556 -0.06146607218900979
0.3511111111111112 -0.06155005890213667
0.3511666666666666 -0.06163403897100741
0.3512222222222222 -0.06171801239719943
0.3512777777777778 -0.06180197918228847
0.3513333333333333 -0.06188593932784966
0.3513888888888889 -0.06196989283545832
0.3514444444444444 -0.06205383970668831
0.3515 -0.06213777994311307
0.3515555555555556 -0.06222171354630584
0.3516111111111111 -0.06230564051783837
0.3516666666666667 -0.06238956085928287
0.3517222222222223 -0.06247347457221025
0.3517777777777777 -0.06255738165819083
0.3518333333333333 -0.06264128211879447
0.3518888888888889 -0.06272517595559024
0.3519444444444444 -0.06280906317014674
0.352 -0.06289294376403221
0.3520555555555556 -0.06297681773881379
0.3521111111111111 -0.06306068509605822
0.3521666666666667 -0.06314454583733142
0.3522222222222222 -0.06322839996419888
0.3522777777777778 -0.06331224747822566
0.3523333333333334 -0.06339608838097598
0.3523888888888889 -0.06347992267401366
0.3524444444444444 -0.06356375035890105
0.3525 -0.06364757143720091
0.3525555555555556 -0.06373138591047539
0.3526111111111112 -0.06381519378028536
0.3526666666666667 -0.06389899504819106
0.3527222222222222 -0.06398278971575277
0.3527777777777778 -0.06406657778452991
0.3528333333333333 -0.06415035925608102
0.3528888888888889 -0.06423413413196409
0.3529444444444444 -0.06431790241373662
0.353 -0.06440166410295575
0.3530555555555556 -0.06448541920117754
0.3531111111111111 -0.06456916770995741
0.3531666666666667 -0.06465290963085082
0.3532222222222223 -0.06473664496541194
0.3532777777777778 -0.06482037371519453
0.3533333333333333 -0.06490409588175194
0.3533888888888889 -0.06498781146663669
0.3534444444444444 -0.06507152047140086
0.3535 -0.06515522289759569
0.3535555555555556 -0.06523891874677182
0.3536111111111111 -0.06532260802047986
0.3536666666666667 -0.06540629072026877
0.3537222222222222 -0.06548996684768769
0.3537777777777778 -0.06557363640428539
0.3538333333333333 -0.06565729939160869
0.3538888888888889 -0.06574095581120572
0.3539444444444445 -0.06582460566462207
0.354 -0.06590824895340421
0.3540555555555556 -0.06599188567909706
0.3541111111111112 -0.06607551584324584
0.3541666666666667 -0.06615913944739381
0.3542222222222222 -0.06624275649308514
0.3542777777777777 -0.06632636698186248
0.3543333333333333 -0.06640997091526786
0.3543888888888889 -0.06649356829484335
0.3544444444444445 -0.06657715912212971
0.3545 -0.0666607433986673
0.3545555555555556 -0.06674432112599631
0.3546111111111111 -0.06682789230565561
0.3546666666666667 -0.06691145693918431
0.3547222222222222 -0.06699501502811986
0.3547777777777778 -0.0670785665740001
0.3548333333333333 -0.06716211157836205
0.3548888888888889 -0.06724565004274126
0.3549444444444445 -0.06732918196867371
0.355 -0.06741270735769452
0.3550555555555556 -0.06749622621133798
0.3551111111111112 -0.06757973853113819
0.3551666666666666 -0.06766324431862795
0.3552222222222222 -0.06774674357534013
0.3552777777777778 -0.06783023630280691
0.3553333333333333 -0.06791372250255943
0.3553888888888889 -0.06799720217612866
0.3554444444444445 -0.06808067532504469
0.3555 -0.06816414195083743
0.3555555555555556 -0.06824760205503552
0.3556111111111111 -0.06833105563916782
0.3556666666666667 -0.0684145027047621
0.3557222222222223 -0.06849794325334535
0.3557777777777777 -0.06858137728644413
0.3558333333333333 -0.06866480480558498
0.3558888888888889 -0.06874822581229297
0.3559444444444445 -0.0688316403080932
0.356 -0.0689150482945097
0.3560555555555556 -0.06899844977306629
0.3561111111111111 -0.06908184474528618
0.3561666666666667 -0.06916523321269173
0.3562222222222222 -0.06924861517680446
0.3562777777777778 -0.06933199063914632
0.3563333333333333 -0.06941535960123756
0.3563888888888889 -0.06949872206459869
0.3564444444444445 -0.06958207803074869
0.3565 -0.06966542750120679
0.3565555555555556 -0.06974877047749138
0.3566111111111112 -0.06983210696112022
0.3566666666666667 -0.06991543695361022
0.3567222222222222 -0.06999876045647831
0.3567777777777777 -0.07008207747123991
0.3568333333333333 -0.07016538799941094
0.3568888888888889 -0.07024869204250599
0.3569444444444445 -0.07033198960203926
0.357 -0.07041528067952431
0.3570555555555556 -0.0704985652764743
0.3571111111111111 -0.07058184339440156
0.3571666666666667 -0.07066511503481795
0.3572222222222222 -0.07074838019923475
0.3572777777777778 -0.07083163888916262
0.3573333333333333 -0.07091489110611174
0.3573888888888889 -0.07099813685159152
0.3574444444444445 -0.07108137612711071
0.3575 -0.07116460893417807
0.3575555555555556 -0.07124783527430087
0.3576111111111111 -0.07133105514898641
0.3576666666666666 -0.07141426855974135
0.3577222222222222 -0.07149747550807173
0.3577777777777778 -0.07158067599548273
0.3578333333333333 -0.07166387002347935
0.3578888888888889 -0.07174705759356573
0.3579444444444445 -0.0718302387072456
0.358 -0.07191341336602185
0.3580555555555556 -0.07199658157139696
0.3581111111111111 -0.0720797433248732
0.3581666666666667 -0.07216289862795157
0.3582222222222222 -0.07224604748213287
0.3582777777777778 -0.07232918988891705
0.3583333333333333 -0.0724123258498041
0.3583888888888889 -0.0724954553662927
0.3584444444444445 -0.07257857843988115
0.3585 -0.07266169507206774
0.3585555555555555 -0.07274480526434907
0.3586111111111111 -0.07282790901822238
0.3586666666666667 -0.07291100633518387
0.3587222222222222 -0.07299409721672827
0.3587777777777778 -0.07307718166435115
0.3588333333333333 -0.07316025967954659
0.3588888888888889 -0.07324333126380829
0.3589444444444445 -0.07332639641862992
0.359 -0.0734094551455035
0.3590555555555556 -0.07349250744592165
0.3591111111111112 -0.07357555332137533
0.3591666666666666 -0.07365859277335551
0.3592222222222222 -0.07374162580335274
0.3592777777777778 -0.07382465241285668
0.3593333333333333 -0.07390767260335626
0.3593888888888889 -0.07399068637634008
0.3594444444444445 -0.07407369373329642
0.3595 -0.07415669467571286
0.3595555555555556 -0.07423968920507577
0.3596111111111111 -0.07432267732287129
0.3596666666666667 -0.07440565903058599
0.3597222222222223 -0.07448863432970412
0.3597777777777778 -0.07457160322171058
0.3598333333333333 -0.07465456570808962
0.3598888888888889 -0.07473752179032425
0.3599444444444445 -0.07482047146989748
0.36 -0.07490341474829147
0.3600555555555556 -0.07498635162698818
0.3601111111111111 -0.07506928210746872
0.3601666666666667 -0.07515220619121318
0.3602222222222222 -0.07523512387970184
0.3602777777777778 -0.07531803517441435
0.3603333333333333 -0.07540094007682911
0.3603888888888889 -0.07548383858842495
0.3604444444444445 -0.075566730710679
0.3605 -0.07564961644506861
0.3605555555555556 -0.0757324957930705
0.3606111111111112 -0.07581536875616036
0.3606666666666667 -0.07589823533581408
0.3607222222222222 -0.07598109553350586
0.3607777777777778 -0.07606394935071055
0.3608333333333333 -0.07614679678890174
0.3608888888888889 -0.07622963784955236
0.3609444444444445 -0.07631247253413517
0.361 -0.0763953008441223
0.3610555555555556 -0.07647812278098523
0.3611111111111111 -0.0765609383461944
0.3611666666666667 -0.07664374754122069
0.3612222222222222 -0.07672655036753348
0.3612777777777778 -0.07680934682660238
0.3613333333333333 -0.07689213691989553
0.3613888888888889 -0.0769749206488813
0.3614444444444445 -0.07705769801502696
0.3615 -0.07714046901979985
0.3615555555555556 -0.07722323366466577
0.3616111111111111 -0.077305991951091
0.3616666666666666 -0.07738874388054054
0.3617222222222222 -0.07747148945447939
0.3617777777777778 -0.07755422867437151
0.3618333333333333 -0.07763696154168
0.3618888888888889 -0.07771968805786861
0.3619444444444445 -0.07780240822439942
0.362 -0.07788512204273408
0.3620555555555556 -0.07796782951433423
0.3621111111111111 -0.07805053064066049
0.3621666666666667 -0.07813322542317323
0.3622222222222222 -0.07821591386333183
0.3622777777777778 -0.07829859596259563
0.3623333333333333 -0.07838127172242292
0.3623888888888889 -0.0784639411442718
0.3624444444444445 -0.0785466042295993
0.3625 -0.07862926097986292
0.3625555555555555 -0.07871191139651841
0.3626111111111111 -0.07879455548102181
0.3626666666666667 -0.07887719323482803
0.3627222222222222 -0.07895982465939164
0.3627777777777778 -0.07904244975616714
0.3628333333333333 -0.07912506852660764
0.3628888888888889 -0.07920768097216617
0.3629444444444445 -0.07929028709429496
0.363 -0.07937288689444606
0.3630555555555556 -0.07945548037407064
0.3631111111111112 -0.07953806753461969
0.3631666666666666 -0.0796206483775429
0.3632222222222222 -0.07970322290429001
0.3632777777777778 -0.0797857911163101
0.3633333333333333 -0.07986835301505205
0.3633888888888889 -0.07995090860196327
0.3634444444444445 -0.08003345787849142
0.3635 -0.08011600084608325
0.3635555555555556 -0.08019853750618514
0.3636111111111111 -0.08028106786024262
0.3636666666666667 -0.08036359190970124
0.3637222222222222 -0.08044610965600506
0.3637777777777778 -0.08052862110059876
0.3638333333333333 -0.08061112624492557
0.3638888888888889 -0.08069362509042852
0.3639444444444445 -0.08077611763854978
0.364 -0.08085860389073175
0.3640555555555556 -0.08094108384841515
0.3641111111111111 -0.08102355751304134
0.3641666666666666 -0.08110602488605016
0.3642222222222222 -0.08118848596888131
0.3642777777777778 -0.08127094076297403
0.3643333333333333 -0.08135338926976694
0.3643888888888889 -0.08143583149069784
0.3644444444444445 -0.0815182674272045
0.3645 -0.08160069708072368
0.3645555555555556 -0.08168312045269147
0.3646111111111111 -0.08176553754454441
0.3646666666666667 -0.08184794835771735
0.3647222222222222 -0.08193035289364493
0.3647777777777778 -0.08201275115376161
0.3648333333333333 -0.08209514313950098
0.3648888888888889 -0.08217752885229621
0.3649444444444445 -0.08225990829357964
0.365 -0.08234228146478341
0.3650555555555555 -0.08242464836733904
0.3651111111111111 -0.08250700900267739
0.3651666666666667 -0.08258936337222871
0.3652222222222222 -0.08267171147742326
0.3652777777777778 -0.08275405331968981
0.3653333333333333 -0.08283638890045758
0.3653888888888889 -0.08291871822115431
0.3654444444444445 -0.08300104128320812
0.3655 -0.08308335808804573
0.3655555555555556 -0.08316566863709406
0.3656111111111111 -0.08324797293177912
0.3656666666666666 -0.08333027097352597
0.3657222222222222 -0.08341256276376002
0.3657777777777778 -0.08349484830390545
0.3658333333333333 -0.08357712759538626
0.3658888888888889 -0.08365940063962596
0.3659444444444444 -0.08374166743804706
0.366 -0.08382392799207168
0.3660555555555556 -0.08390618230312187
0.3661111111111111 -0.08398843037261867
0.3661666666666667 -0.08407067220198272
0.3662222222222222 -0.08415290779263421
0.3662777777777778 -0.08423513714599229
0.3663333333333333 -0.08431736026347654
0.3663888888888889 -0.08439957714650506
0.3664444444444445 -0.08448178779649576
0.3665 -0.08456399221486631
0.3665555555555555 -0.0846461904030338
0.3666111111111111 -0.08472838236241378
0.3666666666666667 -0.08481056809442274
0.3667222222222222 -0.0848927476004756
0.3667777777777778 -0.08497492088198715
0.3668333333333333 -0.08505708794037148
0.3668888888888889 -0.08513924877704256
0.3669444444444445 -0.08522140339341322
0.367 -0.08530355179089616
0.3670555555555556 -0.0853856939709034
0.3671111111111112 -0.08546782993484635
0.3671666666666666 -0.0855499596841362
0.3672222222222222 -0.08563208322018311
0.3672777777777778 -0.08571420054439724
0.3673333333333333 -0.08579631165818789
0.3673888888888889 -0.08587841656296377
0.3674444444444445 -0.08596051526013354
0.3675 -0.08604260775110464
0.3675555555555556 -0.08612469403728451
0.3676111111111111 -0.08620677412007974
0.3676666666666667 -0.08628884800089671
0.3677222222222222 -0.08637091568114076
0.3677777777777778 -0.08645297716221723
0.3678333333333333 -0.08653503244553061
0.3678888888888889 -0.08661708153248499
0.3679444444444445 -0.08669912442448402
0.368 -0.08678116112293076
0.3680555555555556 -0.08686319162922738
0.3681111111111111 -0.08694521594477589
0.3681666666666666 -0.08702723407097786
0.3682222222222222 -0.0871092460092342
0.3682777777777778 -0.08719125176094504
0.3683333333333333 -0.08727325132751047
0.3683888888888889 -0.08735524471032957
0.3684444444444445 -0.08743723191080117
0.3685 -0.08751921293032371
0.3685555555555556 -0.08760118777029476
0.3686111111111111 -0.08768315643211129
0.3686666666666667 -0.08776511891717029
0.3687222222222222 -0.08784707522686806
0.3687777777777778 -0.08792902536259971
0.3688333333333333 -0.0880109693257605
0.3688888888888889 -0.08809290711774533
0.3689444444444445 -0.08817483873994779
0.369 -0.08825676419376149
0.3690555555555555 -0.08833868348057966
0.3691111111111111 -0.08842059660179463
0.3691666666666667 -0.08850250355879834
0.3692222222222222 -0.0885844043529819
0.3692777777777778 -0.08866629898573662
0.3693333333333333 -0.08874818745845298
0.3693888888888889 -0.08883006977252039
0.3694444444444445 -0.0889119459293285
0.3695 -0.0889938159302659
0.3695555555555556 -0.08907567977672096
0.3696111111111111 -0.08915753747008143
0.3696666666666666 -0.08923938901173445
0.3697222222222222 -0.08932123440306715
0.3697777777777778 -0.08940307364546538
0.3698333333333333 -0.08948490674031459
0.3698888888888889 -0.08956673368900044
0.3699444444444444 -0.08964855449290714
0.37 -0.08973036915341928
0.3700555555555556 -0.0898121776719198
0.3701111111111111 -0.08989398004979229
0.3701666666666667 -0.08997577628841925
0.3702222222222222 -0.09005756638918277
0.3702777777777778 -0.09013935035346393
0.3703333333333333 -0.09022112818264419
0.3703888888888889 -0.09030289987810396
0.3704444444444445 -0.09038466544122305
0.3705000000000001 -0.09046642487338084
0.3705555555555555 -0.09054817817595649
0.3706111111111111 -0.09062992535032835
0.3706666666666666 -0.09071166639787433
0.3707222222222222 -0.0907934013199717
0.3707777777777778 -0.09087513011799753
0.3708333333333333 -0.09095685279332809
0.3708888888888889 -0.09103856934733896
0.3709444444444445 -0.09112027978140576
0.371 -0.09120198409690307
0.3710555555555556 -0.09128368229520543
0.3711111111111111 -0.09136537437768658
0.3711666666666666 -0.09144706034571981
0.3712222222222222 -0.09152874020067762
0.3712777777777778 -0.09161041394393246
0.3713333333333333 -0.09169208157685596
0.3713888888888889 -0.09177374310081934
0.3714444444444445 -0.09185539851719299
0.3715 -0.09193704782734768
0.3715555555555555 -0.09201869103265298
0.3716111111111111 -0.09210032813447776
0.3716666666666667 -0.09218195913419054
0.3717222222222222 -0.09226358403316003
0.3717777777777778 -0.09234520283275324
0.3718333333333333 -0.09242681553433761
0.3718888888888889 -0.09250842213927978
0.3719444444444445 -0.0925900226489459
0.372 -0.09267161706470115
0.3720555555555556 -0.09275320538791106
0.3721111111111111 -0.09283478761993995
0.3721666666666666 -0.09291636376215191
0.3722222222222222 -0.09299793381591043
0.3722777777777778 -0.09307949778257853
0.3723333333333333 -0.09316105566351907
0.3723888888888889 -0.09324260746009383
0.3724444444444444 -0.09332415317366399
0.3725 -0.09340569280559093
0.3725555555555556 -0.09348722635723536
0.3726111111111111 -0.09356875382995682
0.3726666666666667 -0.09365027522511496
0.3727222222222222 -0.0937317905440689
0.3727777777777778 -0.09381329978817683
0.3728333333333333 -0.09389480295879682
0.3728888888888889 -0.09397630005728623
0.3729444444444445 -0.09405779108500248
0.373 -0.09413927604330169
0.3730555555555555 -0.0942207549335394
0.3731111111111111 -0.09430222775707173
0.3731666666666667 -0.09438369451525316
0.3732222222222222 -0.09446515520943856
0.3732777777777778 -0.09454660984098137
0.3733333333333333 -0.09462805841123499
0.3733888888888889 -0.09470950092155285
0.3734444444444445 -0.09479093737328712
0.3735 -0.09487236776778953
0.3735555555555556 -0.09495379210641161
0.3736111111111111 -0.09503521039050408
0.3736666666666666 -0.09511662262141785
0.3737222222222222 -0.09519802880050234
0.3737777777777778 -0.095279428929107
0.3738333333333334 -0.09536082300858086
0.3738888888888889 -0.09544221104027251
0.3739444444444444 -0.09552359302552953
0.374 -0.09560496896569946
0.3740555555555556 -0.09568633886212903
0.3741111111111111 -0.09576770271616475
0.3741666666666667 -0.0958490605291525
0.3742222222222222 -0.09593041230243754
0.3742777777777778 -0.09601175803736532
0.3743333333333334 -0.09609309773527965
0.3743888888888889 -0.09617443139752452
0.3744444444444445 -0.0962557590254435
0.3745000000000001 -0.09633708062037936
0.3745555555555555 -0.09641839618367462
0.3746111111111111 -0.09649970571667117
0.3746666666666666 -0.09658100922071031
0.3747222222222222 -0.09666230669713309
0.3747777777777778 -0.09674359814727976
0.3748333333333334 -0.09682488357249011
0.3748888888888889 -0.09690616297410398
0.3749444444444445 -0.09698743635346012
0.375 -0.09706870371189687
0.3750555555555556 -0.09714996505075237
0.3751111111111111 -0.09723122037136371
0.3751666666666666 -0.097312469675068
0.3752222222222222 -0.0973937129632019
0.3752777777777778 -0.09747495023710102
0.3753333333333334 -0.09755618149810101
0.3753888888888889 -0.09763740674753664
0.3754444444444445 -0.0977186259867427
0.3755 -0.09779983921705294
0.3755555555555555 -0.09788104643980111
0.3756111111111111 -0.09796224765631967
0.3756666666666667 -0.09804344286794153
0.3757222222222222 -0.09812463207599877
0.3757777777777778 -0.09820581528182261
0.3758333333333334 -0.09828699248674408
0.3758888888888889 -0.09836816369209397
0.3759444444444445 -0.09844932889920227
0.376 -0.09853048810939831
0.3760555555555556 -0.09861164132401125
0.3761111111111111 -0.09869278854436977
0.3761666666666666 -0.09877392977180158
0.3762222222222222 -0.09885506500763475
0.3762777777777778 -0.0989361942531959
0.3763333333333334 -0.09901731750981208
0.3763888888888889 -0.09909843477880906
0.3764444444444444 -0.09917954606151265
0.3765 -0.099260651359248
0.3765555555555556 -0.09934175067333983
0.3766111111111111 -0.09942284400511187
0.3766666666666667 -0.0995039313558882
0.3767222222222222 -0.09958501272699168
0.3767777777777778 -0.09966608811974517
0.3768333333333334 -0.09974715753547132
0.3768888888888889 -0.09982822097549111
0.3769444444444445 -0.09990927844112611
0.377 -0.09999032993369711
0.3770555555555555 -0.1000713754545242
0.3771111111111111 -0.1001524150049274
0.3771666666666667 -0.1002334485862257
0.3772222222222222 -0.1003144761997382
0.3772777777777778 -0.100395497846783
0.3773333333333333 -0.1004765135286776
0.3773888888888889 -0.1005575232467402
0.3774444444444445 -0.1006385270022871
0.3775 -0.1007195247966346
0.3775555555555556 -0.1008005166310989
0.3776111111111111 -0.1008815025069952
0.3776666666666667 -0.1009624824256385
0.3777222222222222 -0.1010434563883433
0.3777777777777778 -0.1011244243964232
0.3778333333333334 -0.1012053864511922
0.3778888888888889 -0.1012863425539629
0.3779444444444444 -0.1013672927060481
0.378 -0.1014482369087595
0.3780555555555555 -0.1015291751634088
0.3781111111111111 -0.1016101074713071
0.3781666666666667 -0.101691033833765
0.3782222222222222 -0.1017719542520926
0.3782777777777778 -0.1018528687275993
0.3783333333333334 -0.1019337772615943
0.3783888888888889 -0.1020146798553865
0.3784444444444445 -0.1020955765102839
0.3785 -0.1021764672275943
0.3785555555555555 -0.1022573520086247
0.3786111111111111 -0.1023382308546821
0.3786666666666667 -0.1024191037670725
0.3787222222222222 -0.1024999707471019
0.3787777777777778 -0.1025808317960754
0.3788333333333334 -0.1026616869152978
0.3788888888888889 -0.1027425361060739
0.3789444444444444 -0.102823379369707
0.379 -0.1029042167075006
0.3790555555555556 -0.1029850481207579
0.3791111111111111 -0.103065873610781
0.3791666666666667 -0.1031466931788722
0.3792222222222222 -0.1032275068263327
0.3792777777777778 -0.1033083145544634
0.3793333333333334 -0.1033891163645653
0.3793888888888889 -0.1034699122579378
0.3794444444444445 -0.103550702235881
0.3795 -0.1036314862996937
0.3795555555555555 -0.1037122644506746
0.3796111111111111 -0.103793036690122
0.3796666666666667 -0.1038738030193335
0.3797222222222222 -0.103954563439606
0.3797777777777778 -0.1040353179522368
0.3798333333333333 -0.1041160665585215
0.3798888888888889 -0.1041968092597561
0.3799444444444445 -0.1042775460572363
0.38 -0.1043582769522563
0.3800555555555556 -0.1044390019461109
0.3801111111111111 -0.1045197210400939
0.3801666666666667 -0.1046004342354985
0.3802222222222222 -0.1046811415336177
0.3802777777777778 -0.1047618429357442
0.3803333333333334 -0.1048425384431697
0.3803888888888889 -0.1049232280571859
0.3804444444444444 -0.1050039117790839
0.3805 -0.1050845896101538
0.3805555555555556 -0.1051652615516864
0.3806111111111111 -0.1052459276049705
0.3806666666666667 -0.1053265877712964
0.3807222222222222 -0.1054072420519517
0.3807777777777778 -0.1054878904482252
0.3808333333333334 -0.1055685329614047
0.3808888888888889 -0.1056491695927771
0.3809444444444445 -0.1057298003436293
0.381 -0.1058104252152478
0.3810555555555555 -0.1058910442089188
0.3811111111111111 -0.1059716573259269
0.3811666666666667 -0.1060522645675577
0.3812222222222222 -0.1061328659350955
0.3812777777777778 -0.1062134614298242
0.3813333333333333 -0.1062940510530272
0.3813888888888889 -0.1063746348059878
0.3814444444444445 -0.1064552126899886
0.3815 -0.1065357847063117
0.3815555555555556 -0.1066163508562389
0.3816111111111111 -0.1066969111410509
0.3816666666666667 -0.1067774655620288
0.3817222222222222 -0.1068580141204531
0.3817777777777778 -0.1069385568176032
0.3818333333333334 -0.1070190936547587
0.3818888888888889 -0.1070996246331982
0.3819444444444444 -0.1071801497542003
0.382 -0.1072606690190428
0.3820555555555555 -0.1073411824290035
0.3821111111111111 -0.107421689985359
0.3821666666666667 -0.1075021916893861
0.3822222222222222 -0.1075826875423608
0.3822777777777778 -0.1076631775455587
0.3823333333333334 -0.107743661700255
0.3823888888888889 -0.1078241400077243
0.3824444444444445 -0.1079046124692409
0.3825 -0.1079850790860787
0.3825555555555555 -0.1080655398595107
0.3826111111111111 -0.10814599479081
0.3826666666666667 -0.108226443881249
0.3827222222222222 -0.1083068871320993
0.3827777777777778 -0.1083873245446329
0.3828333333333334 -0.1084677561201202
0.3828888888888889 -0.1085481818598322
0.3829444444444444 -0.1086286017650385
0.383 -0.1087090158370091
0.3830555555555556 -0.1087894240770131
0.3831111111111111 -0.1088698264863191
0.3831666666666667 -0.1089502230661954
0.3832222222222222 -0.1090306138179097
0.3832777777777778 -0.1091109987427295
0.3833333333333334 -0.1091913778419213
0.3833888888888889 -0.1092717511167518
0.3834444444444445 -0.1093521185684866
0.3835 -0.1094324801983918
0.3835555555555555 -0.1095128360077319
0.3836111111111111 -0.1095931859977715
0.3836666666666667 -0.1096735301697749
0.3837222222222222 -0.1097538685250053
0.3837777777777778 -0.1098342010647267
0.3838333333333333 -0.1099145277902012
0.3838888888888889 -0.1099948487026912
0.3839444444444445 -0.1100751638034587
0.384 -0.1101554730937646
0.3840555555555556 -0.1102357765748702
0.3841111111111111 -0.1103160742480362
0.3841666666666667 -0.110396366114522
0.3842222222222222 -0.1104766521755875
0.3842777777777778 -0.1105569324324915
0.3843333333333334 -0.1106372068864929
0.3843888888888889 -0.11071747553885
0.3844444444444444 -0.11079773839082
0.3845 -0.1108779954436607
0.3845555555555555 -0.1109582466986284
0.3846111111111111 -0.11103849215698
0.3846666666666667 -0.111118731819971
0.3847222222222222 -0.1111989656888572
0.3847777777777778 -0.1112791937648933
0.3848333333333334 -0.1113594160493338
0.3848888888888889 -0.111439632543433
0.3849444444444445 -0.1115198432484445
0.385 -0.1116000481656212
0.3850555555555555 -0.1116802472962162
0.3851111111111111 -0.1117604406414816
0.3851666666666667 -0.1118406282026693
0.3852222222222222 -0.1119208099810307
0.3852777777777778 -0.1120009859778168
0.3853333333333333 -0.1120811561942777
0.3853888888888889 -0.1121613206316637
0.3854444444444444 -0.1122414792912245
0.3855 -0.1123216321742092
0.3855555555555556 -0.1124017792818662
0.3856111111111111 -0.1124819206154439
0.3856666666666667 -0.1125620561761902
0.3857222222222222 -0.1126421859653522
0.3857777777777778 -0.1127223099841767
0.3858333333333334 -0.1128024282339103
0.3858888888888889 -0.1128825407157991
0.3859444444444444 -0.1129626474310883
0.386 -0.1130427483810235
0.3860555555555555 -0.1131228435668487
0.3861111111111111 -0.1132029329898087
0.3861666666666667 -0.1132830166511467
0.3862222222222222 -0.1133630945521062
0.3862777777777778 -0.1134431666939304
0.3863333333333333 -0.1135232330778611
0.3863888888888889 -0.1136032937051407
0.3864444444444445 -0.1136833485770104
0.3865 -0.1137633976947114
0.3865555555555555 -0.1138434410594843
0.3866111111111111 -0.1139234786725693
0.3866666666666667 -0.1140035105352059
0.3867222222222222 -0.114083536648634
0.3867777777777778 -0.1141635570140915
0.3868333333333334 -0.1142435716328176
0.3868888888888889 -0.1143235805060499
0.3869444444444444 -0.1144035836350257
0.387 -0.1144835810209827
0.3870555555555556 -0.1145635726651569
0.3871111111111111 -0.1146435585687844
0.3871666666666667 -0.1147235387331014
0.3872222222222222 -0.1148035131593428
0.3872777777777778 -0.1148834818487439
0.3873333333333334 -0.1149634448025385
0.3873888888888889 -0.115043402021961
0.3874444444444445 -0.1151233535082447
0.3875 -0.1152032992626226
0.3875555555555555 -0.1152832392863276
0.3876111111111111 -0.1153631735805916
0.3876666666666667 -0.1154431021466463
0.3877222222222222 -0.1155230249857235
0.3877777777777778 -0.1156029420990534
0.3878333333333333 -0.1156828534878668
0.3878888888888889 -0.1157627591533937
0.3879444444444445 -0.1158426590968634
0.388 -0.1159225533195051
0.3880555555555556 -0.1160024418225477
0.3881111111111111 -0.116082324607219
0.3881666666666667 -0.1161622016747473
0.3882222222222222 -0.1162420730263596
0.3882777777777778 -0.1163219386632823
0.3883333333333334 -0.1164017985867429
0.3883888888888889 -0.1164816527979667
0.3884444444444444 -0.1165615012981795
0.3885 -0.1166413440886065
0.3885555555555555 -0.116721181170472
0.3886111111111111 -0.1168010125450011
0.3886666666666667 -0.1168808382134169
0.3887222222222222 -0.1169606581769431
0.3887777777777778 -0.1170404724368024
0.3888333333333334 -0.1171202809942177
0.3888888888888889 -0.1172000838504109
0.3889444444444445 -0.1172798810066036
0.389 -0.117359672464017
0.3890555555555555 -0.1174394582238717
0.3891111111111111 -0.1175192382873885
0.3891666666666667 -0.1175990126557871
0.3892222222222222 -0.1176787813302869
0.3892777777777778 -0.1177585443121068
0.3893333333333333 -0.1178383016024658
0.3893888888888889 -0.1179180532025816
0.3894444444444444 -0.1179977991136725
0.3895 -0.1180775393369551
0.3895555555555556 -0.1181572738736468
0.3896111111111111 -0.1182370027249639
0.3896666666666667 -0.1183167258921221
0.3897222222222222 -0.1183964433763373
0.3897777777777778 -0.1184761551788244
0.3898333333333334 -0.1185558613007983
0.3898888888888889 -0.1186355617434732
0.3899444444444444 -0.1187152565080629
0.39 -0.1187949455957808
0.3900555555555555 -0.1188746290078396
0.3901111111111111 -0.1189543067454525
0.3901666666666667 -0.1190339788098309
0.3902222222222222 -0.1191136452021868
0.3902777777777778 -0.1191933059237316
0.3903333333333333 -0.1192729609756756
0.3903888888888889 -0.1193526103592296
0.3904444444444445 -0.1194322540756035
0.3905 -0.1195118921260067
0.3905555555555555 -0.1195915245116482
0.3906111111111111 -0.1196711512337368
0.3906666666666667 -0.1197507722934808
0.3907222222222222 -0.1198303876920879
0.3907777777777778 -0.1199099974307652
0.3908333333333334 -0.1199896015107202
0.3908888888888889 -0.120069199933159
0.3909444444444444 -0.1201487926992877
0.391 -0.1202283798103123
0.3910555555555556 -0.1203079612674375
0.3911111111111111 -0.1203875370718683
0.3911666666666667 -0.1204671072248093
0.3912222222222222 -0.120546671727464
0.3912777777777778 -0.1206262305810364
0.3913333333333334 -0.1207057837867293
0.3913888888888889 -0.1207853313457453
0.3914444444444445 -0.120864873259287
0.3915 -0.1209444095285557
0.3915555555555555 -0.1210239401547531
0.3916111111111111 -0.1211034651390802
0.3916666666666667 -0.1211829844827371
0.3917222222222222 -0.1212624981869244
0.3917777777777778 -0.1213420062528416
0.3918333333333333 -0.1214215086816879
0.3918888888888889 -0.1215010054746619
0.3919444444444444 -0.1215804966329625
0.392 -0.1216599821577873
0.3920555555555556 -0.1217394620503341
0.3921111111111111 -0.1218189363117999
0.3921666666666667 -0.1218984049433813
0.3922222222222222 -0.1219778679462746
0.3922777777777778 -0.1220573253216758
0.3923333333333334 -0.1221367770707804
0.3923888888888889 -0.122216223194783
0.3924444444444444 -0.1222956636948786
0.3925 -0.1223750985722612
0.3925555555555555 -0.1224545278281246
0.3926111111111111 -0.1225339514636622
0.3926666666666667 -0.1226133694800666
0.3927222222222222 -0.1226927818785303
0.3927777777777778 -0.1227721886602458
0.3928333333333333 -0.1228515898264041
0.3928888888888889 -0.1229309853781972
0.3929444444444445 -0.1230103753168151
0.393 -0.1230897596434486
0.3930555555555555 -0.1231691383592871
0.3931111111111111 -0.1232485114655212
0.3931666666666667 -0.1233278789633389
0.3932222222222223 -0.1234072408539297
0.3932777777777778 -0.1234865971384812
0.3933333333333333 -0.1235659478181817
0.3933888888888889 -0.1236452928942185
0.3934444444444444 -0.1237246323677785
0.3935 -0.1238039662400485
0.3935555555555556 -0.1238832945122147
0.3936111111111111 -0.1239626171854626
0.3936666666666667 -0.1240419342609773
0.3937222222222222 -0.1241212457399443
0.3937777777777778 -0.1242005516235479
0.3938333333333334 -0.1242798519129722
0.3938888888888889 -0.1243591466094007
0.3939444444444444 -0.1244384357140166
0.394 -0.1245177192280029
0.3940555555555555 -0.1245969971525422
0.3941111111111111 -0.124676269488816
0.3941666666666667 -0.1247555362380062
0.3942222222222223 -0.1248347974012939
0.3942777777777778 -0.1249140529798599
0.3943333333333333 -0.1249933029748844
0.3943888888888889 -0.1250725473875476
0.3944444444444445 -0.1251517862190284
0.3945 -0.1252310194705064
0.3945555555555555 -0.1253102471431601
0.3946111111111111 -0.1253894692381679
0.3946666666666667 -0.1254686857567074
0.3947222222222223 -0.1255478966999563
0.3947777777777778 -0.1256271020690913
0.3948333333333334 -0.1257063018652891
0.3948888888888889 -0.1257854960897262
0.3949444444444444 -0.1258646847435778
0.395 -0.1259438678280194
0.3950555555555555 -0.1260230453442263
0.3951111111111111 -0.126102217293373
0.3951666666666667 -0.1261813836766333
0.3952222222222222 -0.1262605444951807
0.3952777777777778 -0.126339699750189
0.3953333333333334 -0.126418849442831
0.3953888888888889 -0.1264979935742788
0.3954444444444445 -0.1265771321457051
0.3955 -0.1266562651582808
0.3955555555555555 -0.1267353926131774
0.3956111111111111 -0.126814514511566
0.3956666666666667 -0.1268936308546166
0.3957222222222223 -0.1269727416434997
0.3957777777777778 -0.1270518468793845
0.3958333333333333 -0.1271309465634401
0.3958888888888889 -0.1272100406968356
0.3959444444444444 -0.127289129280739
0.396 -0.1273682123163186
0.3960555555555556 -0.1274472898047415
0.3961111111111111 -0.1275263617471753
0.3961666666666667 -0.1276054281447861
0.3962222222222223 -0.1276844889987411
0.3962777777777778 -0.1277635443102055
0.3963333333333334 -0.127842594080345
0.3963888888888889 -0.1279216383103247
0.3964444444444444 -0.1280006770013093
0.3965 -0.1280797101544628
0.3965555555555556 -0.1281587377709496
0.3966111111111111 -0.1282377598519326
0.3966666666666667 -0.1283167763985751
0.3967222222222222 -0.1283957874120399
0.3967777777777778 -0.1284747928934886
0.3968333333333333 -0.1285537928440839
0.3968888888888889 -0.1286327872649866
0.3969444444444445 -0.1287117761573578
0.397 -0.1287907595223582
0.3970555555555556 -0.1288697373611483
0.3971111111111111 -0.1289487096748871
0.3971666666666667 -0.1290276764647346
0.3972222222222223 -0.1291066377318499
0.3972777777777778 -0.1291855934773911
0.3973333333333333 -0.1292645437025165
0.3973888888888889 -0.129343488408384
0.3974444444444444 -0.1294224275961509
0.3975 -0.1295013612669743
0.3975555555555556 -0.1295802894220107
0.3976111111111111 -0.1296592120624157
0.3976666666666667 -0.1297381291893459
0.3977222222222222 -0.1298170408039561
0.3977777777777778 -0.1298959469074014
0.3978333333333334 -0.1299748475008364
0.3978888888888889 -0.130053742585415
0.3979444444444444 -0.1301326321622911
0.398 -0.1302115162326181
0.3980555555555556 -0.1302903947975487
0.3981111111111111 -0.1303692678582356
0.3981666666666667 -0.130448135415831
0.3982222222222223 -0.1305269974714861
0.3982777777777778 -0.1306058540263529
0.3983333333333333 -0.1306847050815819
0.3983888888888889 -0.1307635506383237
0.3984444444444444 -0.1308423906977284
0.3985 -0.1309212252609459
0.3985555555555556 -0.1310000543291251
0.3986111111111111 -0.1310788779034152
0.3986666666666667 -0.131157695984965
0.3987222222222223 -0.1312365085749219
0.3987777777777778 -0.1313153156744341
0.3988333333333334 -0.1313941172846486
0.3988888888888888 -0.1314729134067128
0.3989444444444444 -0.1315517040417725
0.399 -0.1316304891909746
0.3990555555555556 -0.1317092688554641
0.3991111111111111 -0.1317880430363869
0.3991666666666667 -0.1318668117348878
0.3992222222222222 -0.1319455749521108
0.3992777777777778 -0.1320243326892006
0.3993333333333333 -0.1321030849473006
0.3993888888888889 -0.1321818317275541
0.3994444444444445 -0.1322605730311043
0.3995 -0.1323393088590936
0.3995555555555556 -0.1324180392126641
0.3996111111111111 -0.1324967640929575
0.3996666666666667 -0.1325754835011152
0.3997222222222223 -0.1326541974382783
0.3997777777777778 -0.1327329059055869
0.3998333333333333 -0.1328116089041815
0.3998888888888889 -0.1328903064352017
0.3999444444444444 -0.132968998499787
0.4 -0.1330476850990762
0.4000555555555556 -0.1331263662342081
0.4001111111111111 -0.1332050419063205
0.4001666666666667 -0.1332837121165514
0.4002222222222222 -0.1333623768660381
0.4002777777777778 -0.133441036155918
0.4003333333333334 -0.1335196899873269
0.4003888888888889 -0.1335983383614015
0.4004444444444444 -0.1336769812792777
0.4005 -0.1337556187420907
0.4005555555555556 -0.1338342507509754
0.4006111111111111 -0.1339128773070667
0.4006666666666667 -0.1339914984114988
0.4007222222222222 -0.1340701140654051
0.4007777777777778 -0.1341487242699195
0.4008333333333333 -0.134227329026175
0.4008888888888889 -0.1343059283353041
0.4009444444444445 -0.1343845221984393
0.401 -0.1344631106167121
0.4010555555555556 -0.1345416935912543
0.4011111111111111 -0.1346202711231968
0.4011666666666667 -0.1346988432136703
0.4012222222222223 -0.1347774098638052
0.4012777777777778 -0.1348559710747314
0.4013333333333333 -0.1349345268475784
0.4013888888888889 -0.1350130771834754
0.4014444444444444 -0.1350916220835508
0.4015 -0.1351701615489334
0.4015555555555556 -0.1352486955807511
0.4016111111111111 -0.1353272241801312
0.4016666666666667 -0.1354057473482012
0.4017222222222222 -0.1354842650860875
0.4017777777777778 -0.1355627773949165
0.4018333333333334 -0.1356412842758149
0.4018888888888889 -0.1357197857299075
0.4019444444444444 -0.1357982817583201
0.402 -0.1358767723621772
0.4020555555555556 -0.1359552575426035
0.4021111111111111 -0.1360337373007228
0.4021666666666667 -0.1361122116376587
0.4022222222222223 -0.1361906805545352
0.4022777777777778 -0.1362691440524743
0.4023333333333333 -0.136347602132599
0.4023888888888889 -0.1364260547960313
0.4024444444444444 -0.1365045020438932
0.4025 -0.1365829438773058
0.4025555555555556 -0.1366613802973899
0.4026111111111111 -0.1367398113052666
0.4026666666666667 -0.1368182369020555
0.4027222222222223 -0.1368966570888767
0.4027777777777778 -0.1369750718668496
0.4028333333333334 -0.1370534812370932
0.4028888888888889 -0.1371318852007264
0.4029444444444444 -0.1372102837588673
0.403 -0.1372886769126335
0.4030555555555556 -0.1373670646631426
0.4031111111111111 -0.137445447011512
0.4031666666666667 -0.1375238239588581
0.4032222222222222 -0.1376021955062975
0.4032777777777778 -0.137680561654946
0.4033333333333333 -0.1377589224059192
0.4033888888888889 -0.1378372777603323
0.4034444444444445 -0.1379156277193
0.4035 -0.1379939722839368
0.4035555555555556 -0.1380723114553569
0.4036111111111111 -0.1381506452346735
0.4036666666666667 -0.1382289736230005
0.4037222222222223 -0.1383072966214502
0.4037777777777778 -0.1383856142311351
0.4038333333333333 -0.1384639264531679
0.4038888888888889 -0.1385422332886598
0.4039444444444444 -0.1386205347387223
0.404 -0.1386988308044667
0.4040555555555556 -0.1387771214870029
0.4041111111111111 -0.1388554067874416
0.4041666666666667 -0.1389336867068927
0.4042222222222222 -0.1390119612464651
0.4042777777777778 -0.1390902304072686
0.4043333333333334 -0.1391684941904115
0.4043888888888889 -0.1392467525970019
0.4044444444444444 -0.1393250056281482
0.4045 -0.1394032532849572
0.4045555555555556 -0.1394814955685368
0.4046111111111111 -0.1395597324799937
0.4046666666666667 -0.139637964020434
0.4047222222222222 -0.1397161901909636
0.4047777777777778 -0.1397944109926886
0.4048333333333333 -0.1398726264267139
0.4048888888888889 -0.1399508364941445
0.4049444444444445 -0.140029041196085
0.405 -0.1401072405336396
0.4050555555555556 -0.1401854345079114
0.4051111111111111 -0.1402636231200047
0.4051666666666667 -0.1403418063710219
0.4052222222222223 -0.1404199842620659
0.4052777777777778 -0.1404981567942386
0.4053333333333333 -0.140576323968642
0.4053888888888889 -0.1406544857863777
0.4054444444444444 -0.1407326422485467
0.4055 -0.1408107933562497
0.4055555555555556 -0.1408889391105869
0.4056111111111111 -0.1409670795126586
0.4056666666666667 -0.1410452145635645
0.4057222222222222 -0.1411233442644033
0.4057777777777778 -0.1412014686162741
0.4058333333333333 -0.1412795876202752
0.4058888888888889 -0.1413577012775053
0.4059444444444444 -0.1414358095890614
0.406 -0.141513912556041
0.4060555555555556 -0.1415920101795415
0.4061111111111111 -0.1416701024606587
0.4061666666666667 -0.1417481894004896
0.4062222222222223 -0.1418262710001297
0.4062777777777777 -0.1419043472606742
0.4063333333333333 -0.1419824181832185
0.4063888888888889 -0.1420604837688574
0.4064444444444444 -0.1421385440186848
0.4065 -0.1422165989337953
0.4065555555555556 -0.1422946485152821
0.4066111111111111 -0.142372692764238
0.4066666666666667 -0.142450731681757
0.4067222222222222 -0.1425287652689305
0.4067777777777778 -0.142606793526851
0.4068333333333334 -0.1426848164566101
0.4068888888888889 -0.1427628340592994
0.4069444444444444 -0.1428408463360096
0.407 -0.1429188532878316
0.4070555555555556 -0.1429968549158553
0.4071111111111111 -0.1430748512211709
0.4071666666666667 -0.1431528422048677
0.4072222222222222 -0.1432308278680347
0.4072777777777778 -0.1433088082117611
0.4073333333333333 -0.1433867832371346
0.4073888888888889 -0.1434647529452437
0.4074444444444445 -0.143542717337176
0.4075 -0.1436206764140186
0.4075555555555556 -0.1436986301768587
0.4076111111111111 -0.1437765786267819
0.4076666666666667 -0.1438545217648758
0.4077222222222223 -0.1439324595922251
0.4077777777777778 -0.1440103921099157
0.4078333333333333 -0.1440883193190322
0.4078888888888889 -0.1441662412206598
0.4079444444444444 -0.1442441578158824
0.408 -0.1443220691057842
0.4080555555555556 -0.1443999750914484
0.4081111111111111 -0.1444778757739587
0.4081666666666667 -0.1445557711543979
0.4082222222222222 -0.1446336612338478
0.4082777777777778 -0.1447115460133913
0.4083333333333334 -0.1447894254941095
0.4083888888888889 -0.144867299677084
0.4084444444444444 -0.1449451685633959
0.4085 -0.145023032154126
0.4085555555555556 -0.1451008904503539
0.4086111111111111 -0.14517874345316
0.4086666666666667 -0.1452565911636236
0.4087222222222222 -0.1453344335828242
0.4087777777777778 -0.14541227071184
0.4088333333333333 -0.14549010255175
0.4088888888888889 -0.1455679291036319
0.4089444444444444 -0.1456457503685633
0.409 -0.1457235663476221
0.4090555555555556 -0.1458013770418846
0.4091111111111111 -0.1458791824524277
0.4091666666666667 -0.1459569825803276
0.4092222222222223 -0.1460347774266599
0.4092777777777778 -0.1461125669925006
0.4093333333333333 -0.1461903512789245
0.4093888888888889 -0.1462681302870062
0.4094444444444444 -0.1463459040178205
0.4095 -0.1464236724724413
0.4095555555555556 -0.146501435651942
0.4096111111111111 -0.1465791935573962
0.4096666666666667 -0.1466569461898768
0.4097222222222222 -0.1467346935504566
0.4097777777777778 -0.1468124356402074
0.4098333333333333 -0.1468901724602009
0.4098888888888889 -0.1469679040115093
0.4099444444444444 -0.1470456302952033
0.41 -0.1471233513123534
0.4100555555555556 -0.1472010670640302
0.4101111111111111 -0.1472787775513042
0.4101666666666667 -0.1473564827752444
0.4102222222222223 -0.1474341827369206
0.4102777777777777 -0.1475118774374015
0.4103333333333333 -0.1475895668777557
0.4103888888888889 -0.1476672510590517
0.4104444444444444 -0.1477449299823569
0.4105 -0.1478226036487391
0.4105555555555556 -0.1479002720592652
0.4106111111111111 -0.1479779352150024
0.4106666666666667 -0.148055593117017
0.4107222222222222 -0.1481332457663747
0.4107777777777778 -0.1482108931641414
0.4108333333333334 -0.1482885353113829
0.4108888888888889 -0.1483661722091634
0.4109444444444444 -0.1484438038585479
0.411 -0.1485214302606007
0.4110555555555556 -0.1485990514163855
0.4111111111111111 -0.1486766673269662
0.4111666666666667 -0.1487542779934057
0.4112222222222222 -0.1488318834167669
0.4112777777777778 -0.1489094835981124
0.4113333333333333 -0.1489870785385037
0.4113888888888889 -0.1490646682390034
0.4114444444444445 -0.1491422527006724
0.4115 -0.1492198319245717
0.4115555555555556 -0.1492974059117624
0.4116111111111111 -0.1493749746633041
0.4116666666666667 -0.1494525381802575
0.4117222222222223 -0.1495300964636817
0.4117777777777778 -0.1496076495146361
0.4118333333333333 -0.1496851973341796
0.4118888888888889 -0.1497627399233707
0.4119444444444444 -0.1498402772832675
0.412 -0.1499178094149279
0.4120555555555556 -0.1499953363194094
0.4121111111111111 -0.1500728579977692
0.4121666666666667 -0.1501503744510636
0.4122222222222222 -0.1502278856803494
0.4122777777777778 -0.1503053916866823
0.4123333333333334 -0.1503828924711184
0.4123888888888889 -0.1504603880347128
0.4124444444444444 -0.1505378783785205
0.4125 -0.1506153635035959
0.4125555555555556 -0.1506928434109934
0.4126111111111112 -0.1507703181017671
0.4126666666666667 -0.1508477875769702
0.4127222222222222 -0.1509252518376562
0.4127777777777777 -0.1510027108848777
0.4128333333333333 -0.1510801647196873
0.4128888888888889 -0.151157613343137
0.4129444444444444 -0.1512350567562789
0.413 -0.151312494960164
0.4130555555555556 -0.1513899279558435
0.4131111111111111 -0.1514673557443683
0.4131666666666667 -0.1515447783267888
0.4132222222222222 -0.1516221957041544
0.4132777777777778 -0.1516996078775154
0.4133333333333333 -0.151777014847921
0.4133888888888889 -0.1518544166164199
0.4134444444444444 -0.1519318131840607
0.4135 -0.152009204551892
0.4135555555555556 -0.1520865907209613
0.4136111111111112 -0.1521639716923166
0.4136666666666666 -0.1522413474670046
0.4137222222222222 -0.1523187180460724
0.4137777777777778 -0.1523960834305661
0.4138333333333333 -0.1524734436215325
0.4138888888888889 -0.1525507986200168
0.4139444444444444 -0.1526281484270649
0.414 -0.1527054930437212
0.4140555555555556 -0.1527828324710311
0.4141111111111111 -0.1528601667100389
0.4141666666666667 -0.1529374957617884
0.4142222222222223 -0.1530148196273234
0.4142777777777777 -0.1530921383076869
0.4143333333333333 -0.1531694518039225
0.4143888888888889 -0.1532467601170722
0.4144444444444444 -0.1533240632481787
0.4145 -0.1534013611982837
0.4145555555555556 -0.153478653968429
0.4146111111111111 -0.1535559415596559
0.4146666666666667 -0.1536332239730049
0.4147222222222222 -0.1537105012095167
0.4147777777777778 -0.1537877732702316
0.4148333333333334 -0.1538650401561893
0.4148888888888889 -0.1539423018684295
0.4149444444444444 -0.154019558407991
0.415 -0.1540968097759127
0.4150555555555556 -0.1541740559732334
0.4151111111111112 -0.1542512970009909
0.4151666666666667 -0.1543285328602228
0.4152222222222222 -0.1544057635519668
0.4152777777777778 -0.1544829890772601
0.4153333333333333 -0.1545602094371388
0.4153888888888889 -0.1546374246326397
0.4154444444444444 -0.1547146346647988
0.4155 -0.1547918395346518
0.4155555555555556 -0.1548690392432339
0.4156111111111111 -0.15494623379158
0.4156666666666667 -0.1550234231807249
0.4157222222222223 -0.1551006074117029
0.4157777777777778 -0.155177786485548
0.4158333333333333 -0.1552549604032935
0.4158888888888889 -0.1553321291659727
0.4159444444444444 -0.155409292774619
0.416 -0.1554864512302646
0.4160555555555556 -0.1555636045339414
0.4161111111111111 -0.1556407526866819
0.4161666666666667 -0.155717895689517
0.4162222222222222 -0.1557950335434784
0.4162777777777778 -0.155872166249597
0.4163333333333333 -0.1559492938089026
0.4163888888888889 -0.1560264162224259
0.4164444444444445 -0.1561035334911969
0.4165 -0.1561806456162446
0.4165555555555556 -0.1562577525985982
0.4166111111111112 -0.1563348544392865
0.4166666666666667 -0.1564119511393382
0.4167222222222222 -0.156489042699781
0.4167777777777777 -0.1565661291216431
0.4168333333333333 -0.1566432104059515
0.4168888888888889 -0.1567202865537333
0.4169444444444445 -0.1567973575660156
0.417 -0.1568744234438245
0.4170555555555556 -0.1569514841881859
0.4171111111111111 -0.157028539800126
0.4171666666666667 -0.1571055902806695
0.4172222222222222 -0.1571826356308417
0.4172777777777778 -0.1572596758516676
0.4173333333333333 -0.1573367109441712
0.4173888888888889 -0.1574137409093762
0.4174444444444445 -0.1574907657483067
0.4175 -0.1575677854619862
0.4175555555555556 -0.1576448000514372
0.4176111111111112 -0.1577218095176824
0.4176666666666666 -0.1577988138617441
0.4177222222222222 -0.1578758130846447
0.4177777777777778 -0.1579528071874052
0.4178333333333333 -0.1580297961710473
0.4178888888888889 -0.1581067800365915
0.4179444444444445 -0.158183758785059
0.418 -0.1582607324174692
0.4180555555555556 -0.1583377009348427
0.4181111111111111 -0.1584146643381989
0.4181666666666667 -0.1584916226285572
0.4182222222222223 -0.1585685758069363
0.4182777777777777 -0.1586455238743546
0.4183333333333333 -0.1587224668318305
0.4183888888888889 -0.158799404680382
0.4184444444444445 -0.1588763374210264
0.4185 -0.1589532650547812
0.4185555555555556 -0.1590301875826629
0.4186111111111111 -0.1591071050056884
0.4186666666666667 -0.1591840173248736
0.4187222222222222 -0.1592609245412346
0.4187777777777778 -0.1593378266557867
0.4188333333333334 -0.1594147236695454
0.4188888888888889 -0.1594916155835251
0.4189444444444445 -0.1595685023987407
0.419 -0.1596453841162062
0.4190555555555556 -0.1597222607369352
0.4191111111111112 -0.1597991322619419
0.4191666666666667 -0.1598759986922386
0.4192222222222222 -0.1599528600288389
0.4192777777777778 -0.1600297162727552
0.4193333333333333 -0.1601065674249991
0.4193888888888889 -0.1601834134865827
0.4194444444444445 -0.1602602544585175
0.4195 -0.1603370903418147
0.4195555555555556 -0.1604139211374854
0.4196111111111111 -0.1604907468465393
0.4196666666666667 -0.1605675674699875
0.4197222222222222 -0.1606443830088391
0.4197777777777778 -0.1607211934641039
0.4198333333333333 -0.1607979988367913
0.4198888888888889 -0.1608747991279094
0.4199444444444445 -0.1609515943384672
0.42 -0.161028384469473

